Amortized Probabilistic Conditioning for Optimization, Simulation and Inference

Amortized meta-learning methods based on pre-training have propelled fields like natural language processing and vision. Transformer-based neural processes and their variants are leading models for probabilistic meta-learning with a tractable objective. Often trained on synthetic data, these models implicitly capture essential latent information in the data-generation process. However, existing methods do not allow users to flexibly inject (condition on) and extract (predict) this probabilistic latent information at runtime, which is key to many tasks. We introduce the Amortized Conditioning Engine (ACE), a new transformer-based meta-learning model that explicitly represents latent variables of interest. ACE affords conditioning on both observed data and interpretable latent variables, the inclusion of priors at runtime, and outputs predictive distributions for discrete and continuous data and latents. We show ACE's modeling flexibility and performance in diverse tasks such as image completion and classification, Bayesian optimization, and simulation-based inference.

==> figures/accuracy.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.701960784313725,0.27843137254902}

\begin{axis}[
axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Size of $\data_N$},
xmajorgrids,
xmin=0.85, xmax=26.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Kernel identification accuracy},
ymajorgrids,
ymin=0.35, ymax=1.0,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:2,0.363301507491499)
--(axis cs:2,0.337498494129748)
--(axis cs:4,0.443692321967126)
--(axis cs:6,0.571794086403722)
--(axis cs:8,0.644912560609806)
--(axis cs:10,0.713566261909152)
--(axis cs:15,0.83409993351111)
--(axis cs:20,0.880357829839572)
--(axis cs:25,0.918458575635852)
--(axis cs:25,0.935141401857434)
--(axis cs:25,0.935141401857434)
--(axis cs:20,0.898042185991422)
--(axis cs:15,0.860300067061095)
--(axis cs:10,0.748033731796598)
--(axis cs:8,0.667087427946102)
--(axis cs:6,0.613005942397243)
--(axis cs:4,0.501107673455237)
--(axis cs:2,0.363301507491499)
--cycle;

\addplot [semithick, color0, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
2 0.350400000810623
4 0.472399997711182
6 0.592400014400482
8 0.655999994277954
10 0.730799996852875
15 0.847200000286102
20 0.889200007915497
25 0.926799988746643
};
\end{axis}
%\node[] at (1.8,3.4) {(b)};
\end{tikzpicture}

==> figures/acebo1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth*1.15,
x grid style={white!69.0196078431373!black},
xmin=-1.05, xmax=1.05,
xtick style={color=black},
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xlabel={$x$},
xticklabels={\ensuremath{-}1.5,\ensuremath{-}1.0,\ensuremath{-}0.5,0.0,0.5,1.0,1.5},
y grid style={white!69.0196078431373!black},
ymin=-2.21533633470535, ymax=2.21127588748932,
ytick style={color=black},
%ytick={-3,-2,-1,0,1,2,3},
ytick=\empty, % Removes ticks on the y-axis
yticklabels={},
ylabel={$y$},
%yticklabels={\ensuremath{-}3,\ensuremath{-}2,\ensuremath{-}1,0,1,2,3}
]

\node[anchor=north west] at (rel axis cs:0.01,1) {Iteration 1};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:-1,1.49421310424805)
--(axis cs:-1,-0.0465373992919922)
--(axis cs:-0.97979797979798,-0.0317583084106445)
--(axis cs:-0.95959595959596,-0.0146579742431641)
--(axis cs:-0.939393939393939,0.00460052490234375)
--(axis cs:-0.919191919191919,0.0113849639892578)
--(axis cs:-0.898989898989899,0.0285167694091797)
--(axis cs:-0.878787878787879,0.0511102676391602)
--(axis cs:-0.858585858585859,0.0709772109985352)
--(axis cs:-0.838383838383838,0.088139533996582)
--(axis cs:-0.818181818181818,0.0985603332519531)
--(axis cs:-0.797979797979798,0.111687660217285)
--(axis cs:-0.777777777777778,0.12994909286499)
--(axis cs:-0.757575757575758,0.148757457733154)
--(axis cs:-0.737373737373737,0.160801410675049)
--(axis cs:-0.717171717171717,0.173039436340332)
--(axis cs:-0.696969696969697,0.183828353881836)
--(axis cs:-0.676767676767677,0.199076175689697)
--(axis cs:-0.656565656565657,0.2342209815979)
--(axis cs:-0.636363636363636,0.260009765625)
--(axis cs:-0.616161616161616,0.278860569000244)
--(axis cs:-0.595959595959596,0.295989990234375)
--(axis cs:-0.575757575757576,0.315284252166748)
--(axis cs:-0.555555555555556,0.336479663848877)
--(axis cs:-0.535353535353535,0.361732244491577)
--(axis cs:-0.515151515151515,0.366866111755371)
--(axis cs:-0.494949494949495,0.359503746032715)
--(axis cs:-0.474747474747475,0.258151769638062)
--(axis cs:-0.454545454545454,0.18821382522583)
--(axis cs:-0.434343434343434,0.122767448425293)
--(axis cs:-0.414141414141414,0.0575885772705078)
--(axis cs:-0.393939393939394,0.00302553176879883)
--(axis cs:-0.373737373737374,-0.0358285903930664)
--(axis cs:-0.353535353535353,-0.0615835189819336)
--(axis cs:-0.333333333333333,-0.0651068687438965)
--(axis cs:-0.313131313131313,-0.077289342880249)
--(axis cs:-0.292929292929293,-0.106138467788696)
--(axis cs:-0.272727272727273,-0.146634340286255)
--(axis cs:-0.252525252525252,-0.263139486312866)
--(axis cs:-0.232323232323232,-0.311963081359863)
--(axis cs:-0.212121212121212,-0.356228828430176)
--(axis cs:-0.191919191919192,-0.403402328491211)
--(axis cs:-0.171717171717172,-0.450904846191406)
--(axis cs:-0.151515151515151,-0.484702110290527)
--(axis cs:-0.131313131313131,-0.49358081817627)
--(axis cs:-0.111111111111111,-0.515475273132324)
--(axis cs:-0.0909090909090908,-0.551784992218018)
--(axis cs:-0.0707070707070706,-0.546176433563232)
--(axis cs:-0.0505050505050504,-0.541701793670654)
--(axis cs:-0.0303030303030303,-0.552172660827637)
--(axis cs:-0.0101010101010101,-0.548418998718262)
--(axis cs:0.0101010101010102,-0.536864757537842)
--(axis cs:0.0303030303030305,-0.488530874252319)
--(axis cs:0.0505050505050506,-0.462120532989502)
--(axis cs:0.0707070707070707,-0.426162004470825)
--(axis cs:0.0909090909090911,-0.383235216140747)
--(axis cs:0.111111111111111,-0.317294597625732)
--(axis cs:0.131313131313131,-0.292838573455811)
--(axis cs:0.151515151515152,-0.311277389526367)
--(axis cs:0.171717171717172,-0.323631763458252)
--(axis cs:0.191919191919192,-0.337084293365479)
--(axis cs:0.212121212121212,-0.355788707733154)
--(axis cs:0.232323232323232,-0.404362678527832)
--(axis cs:0.252525252525253,-0.409748554229736)
--(axis cs:0.272727272727273,-0.409761428833008)
--(axis cs:0.292929292929293,-0.410896301269531)
--(axis cs:0.313131313131313,-0.454285144805908)
--(axis cs:0.333333333333333,-0.461092472076416)
--(axis cs:0.353535353535354,-0.48317813873291)
--(axis cs:0.373737373737374,-0.443337917327881)
--(axis cs:0.393939393939394,-0.453738689422607)
--(axis cs:0.414141414141414,-0.442805290222168)
--(axis cs:0.434343434343434,-0.413479804992676)
--(axis cs:0.454545454545455,-0.375084400177002)
--(axis cs:0.474747474747475,-0.300199270248413)
--(axis cs:0.494949494949495,-0.299052476882935)
--(axis cs:0.515151515151515,-0.290135383605957)
--(axis cs:0.535353535353535,-0.277923107147217)
--(axis cs:0.555555555555556,-0.272148609161377)
--(axis cs:0.575757575757576,-0.24057149887085)
--(axis cs:0.595959595959596,-0.149111270904541)
--(axis cs:0.616161616161616,-0.00282049179077148)
--(axis cs:0.636363636363636,0.206660747528076)
--(axis cs:0.656565656565657,0.381492614746094)
--(axis cs:0.676767676767677,0.49070405960083)
--(axis cs:0.696969696969697,0.618350028991699)
--(axis cs:0.717171717171717,0.698554039001465)
--(axis cs:0.737373737373737,0.86680793762207)
--(axis cs:0.757575757575758,1.0246467590332)
--(axis cs:0.777777777777778,1.14696884155273)
--(axis cs:0.797979797979798,1.2682580947876)
--(axis cs:0.818181818181818,1.42508792877197)
--(axis cs:0.838383838383838,1.53954410552979)
--(axis cs:0.858585858585859,1.57127594947815)
--(axis cs:0.878787878787879,1.58796453475952)
--(axis cs:0.898989898989899,1.58418798446655)
--(axis cs:0.919191919191919,1.55241346359253)
--(axis cs:0.939393939393939,1.52497434616089)
--(axis cs:0.95959595959596,1.49043273925781)
--(axis cs:0.97979797979798,1.42844009399414)
--(axis cs:1,1.37598085403442)
--(axis cs:1,2.32634305953979)
--(axis cs:1,2.32634305953979)
--(axis cs:0.97979797979798,2.24029159545898)
--(axis cs:0.95959595959596,2.15987682342529)
--(axis cs:0.939393939393939,2.08418607711792)
--(axis cs:0.919191919191919,2.00593233108521)
--(axis cs:0.898989898989899,1.93144416809082)
--(axis cs:0.878787878787879,1.82123208045959)
--(axis cs:0.858585858585859,1.69658160209656)
--(axis cs:0.838383838383838,1.57253313064575)
--(axis cs:0.818181818181818,1.50374388694763)
--(axis cs:0.797979797979798,1.42357420921326)
--(axis cs:0.777777777777778,1.35199880599976)
--(axis cs:0.757575757575758,1.29415369033813)
--(axis cs:0.737373737373737,1.21335601806641)
--(axis cs:0.717171717171717,1.12909412384033)
--(axis cs:0.696969696969697,1.03553867340088)
--(axis cs:0.676767676767677,0.928280353546143)
--(axis cs:0.656565656565657,0.833154201507568)
--(axis cs:0.636363636363636,0.678748607635498)
--(axis cs:0.616161616161616,0.513429164886475)
--(axis cs:0.595959595959596,0.351681709289551)
--(axis cs:0.575757575757576,0.259561061859131)
--(axis cs:0.555555555555556,0.154099941253662)
--(axis cs:0.535353535353535,0.00171899795532227)
--(axis cs:0.515151515151515,-0.0874142646789551)
--(axis cs:0.494949494949495,-0.183420658111572)
--(axis cs:0.474747474747475,-0.280154943466187)
--(axis cs:0.454545454545455,-0.279932975769043)
--(axis cs:0.434343434343434,-0.225683212280273)
--(axis cs:0.414141414141414,-0.19427490234375)
--(axis cs:0.393939393939394,-0.152872085571289)
--(axis cs:0.373737373737374,-0.122593402862549)
--(axis cs:0.353535353535354,-0.0905337333679199)
--(axis cs:0.333333333333333,-0.0727787017822266)
--(axis cs:0.313131313131313,-0.0682468414306641)
--(axis cs:0.292929292929293,-0.089996337890625)
--(axis cs:0.272727272727273,-0.0872387886047363)
--(axis cs:0.252525252525253,-0.0846242904663086)
--(axis cs:0.232323232323232,-0.0900402069091797)
--(axis cs:0.212121212121212,-0.107307434082031)
--(axis cs:0.191919191919192,-0.130465984344482)
--(axis cs:0.171717171717172,-0.1795973777771)
--(axis cs:0.151515151515152,-0.214188098907471)
--(axis cs:0.131313131313131,-0.254938125610352)
--(axis cs:0.111111111111111,-0.305989503860474)
--(axis cs:0.0909090909090911,-0.341936826705933)
--(axis cs:0.0707070707070707,-0.378657817840576)
--(axis cs:0.0505050505050506,-0.424869537353516)
--(axis cs:0.0303030303030305,-0.457131862640381)
--(axis cs:0.0101010101010102,-0.442138671875)
--(axis cs:-0.0101010101010101,-0.399570465087891)
--(axis cs:-0.0303030303030303,-0.384564399719238)
--(axis cs:-0.0505050505050504,-0.324559688568115)
--(axis cs:-0.0707070707070706,-0.325294494628906)
--(axis cs:-0.0909090909090908,-0.308180809020996)
--(axis cs:-0.111111111111111,-0.300614356994629)
--(axis cs:-0.131313131313131,-0.279023170471191)
--(axis cs:-0.151515151515151,-0.255869388580322)
--(axis cs:-0.171717171717172,-0.212050437927246)
--(axis cs:-0.191919191919192,-0.221147060394287)
--(axis cs:-0.212121212121212,-0.177042484283447)
--(axis cs:-0.232323232323232,-0.15693998336792)
--(axis cs:-0.252525252525252,-0.156730890274048)
--(axis cs:-0.272727272727273,-0.120637655258179)
--(axis cs:-0.292929292929293,-0.070173978805542)
--(axis cs:-0.313131313131313,0.0158932209014893)
--(axis cs:-0.333333333333333,0.0684256553649902)
--(axis cs:-0.353535353535353,0.147772789001465)
--(axis cs:-0.373737373737374,0.199082374572754)
--(axis cs:-0.393939393939394,0.25377368927002)
--(axis cs:-0.414141414141414,0.305386066436768)
--(axis cs:-0.434343434343434,0.352118492126465)
--(axis cs:-0.454545454545454,0.373714447021484)
--(axis cs:-0.474747474747475,0.368464231491089)
--(axis cs:-0.494949494949495,0.372370481491089)
--(axis cs:-0.515151515151515,0.429988384246826)
--(axis cs:-0.535353535353535,0.503479957580566)
--(axis cs:-0.555555555555556,0.572991847991943)
--(axis cs:-0.575757575757576,0.645472526550293)
--(axis cs:-0.595959595959596,0.70522403717041)
--(axis cs:-0.616161616161616,0.758141040802002)
--(axis cs:-0.636363636363636,0.817271709442139)
--(axis cs:-0.656565656565657,0.900307178497314)
--(axis cs:-0.676767676767677,0.964585304260254)
--(axis cs:-0.696969696969697,1.03078842163086)
--(axis cs:-0.717171717171717,1.09354972839355)
--(axis cs:-0.737373737373737,1.14727210998535)
--(axis cs:-0.757575757575758,1.19264507293701)
--(axis cs:-0.777777777777778,1.22823810577393)
--(axis cs:-0.797979797979798,1.26003932952881)
--(axis cs:-0.818181818181818,1.2978048324585)
--(axis cs:-0.838383838383838,1.33664703369141)
--(axis cs:-0.858585858585859,1.36317253112793)
--(axis cs:-0.878787878787879,1.38890552520752)
--(axis cs:-0.898989898989899,1.40753173828125)
--(axis cs:-0.919191919191919,1.41953277587891)
--(axis cs:-0.939393939393939,1.44658660888672)
--(axis cs:-0.95959595959596,1.46724605560303)
--(axis cs:-0.97979797979798,1.47929859161377)
--(axis cs:-1,1.49421310424805)
--cycle;

\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-1 -0
-0.997997999191284 -0.030189985409379
-0.995995998382568 -0.0602100752294064
-0.993993997573853 -0.090046338737011
-0.991991996765137 -0.119685016572475
-0.989989995956421 -0.149112537503242
-0.987987995147705 -0.178315401077271
-0.985985994338989 -0.207280427217484
-0.983983993530273 -0.235994473099709
-0.981981992721558 -0.26444473862648
-0.979979991912842 -0.2926185131073
-0.977977991104126 -0.320503294467926
-0.97597599029541 -0.348086804151535
-0.973973989486694 -0.375357002019882
-0.971971988677979 -0.402302026748657
-0.969969987869263 -0.428910195827484
-0.967967987060547 -0.455170214176178
-0.965965986251831 -0.481070905923843
-0.963963985443115 -0.506601214408875
-0.961961984634399 -0.531750619411469
-0.959959983825684 -0.556508481502533
-0.957957983016968 -0.580864787101746
-0.955955982208252 -0.604809522628784
-0.953953981399536 -0.62833297252655
-0.95195198059082 -0.651425719261169
-0.949949979782104 -0.674078762531281
-0.947947978973389 -0.696282982826233
-0.945945978164673 -0.718029856681824
-0.943943917751312 -0.739311695098877
-0.941941916942596 -0.760119140148163
-0.939939916133881 -0.780445158481598
-0.937937915325165 -0.800282120704651
-0.935935914516449 -0.819622874259949
-0.933933913707733 -0.838460326194763
-0.931931912899017 -0.856788158416748
-0.929929912090302 -0.874599874019623
-0.927927911281586 -0.891889572143555
-0.92592591047287 -0.908651173114777
-0.923923909664154 -0.924879491329193
-0.921921908855438 -0.940569400787354
-0.919919908046722 -0.955715954303741
-0.917917907238007 -0.970314681529999
-0.915915906429291 -0.984361290931702
-0.913913905620575 -0.997851729393005
-0.911911904811859 -1.01078259944916
-0.909909904003143 -1.02315068244934
-0.907907903194427 -1.03495252132416
-0.905905902385712 -1.04618573188782
-0.903903901576996 -1.05684781074524
-0.90190190076828 -1.06693661212921
-0.899899899959564 -1.07645046710968
-0.897897899150848 -1.08538794517517
-0.895895898342133 -1.09374749660492
-0.893893897533417 -1.10152852535248
-0.891891896724701 -1.1087304353714
-0.889889895915985 -1.1153529882431
-0.887887895107269 -1.1213960647583
-0.885885894298553 -1.12685990333557
-0.883883893489838 -1.13174521923065
-0.881881892681122 -1.13605308532715
-0.879879891872406 -1.13978445529938
-0.87787789106369 -1.14294111728668
-0.875875890254974 -1.14552438259125
-0.873873889446259 -1.14753663539886
-0.871871888637543 -1.14898025989532
-0.869869887828827 -1.14985775947571
-0.867867887020111 -1.15017211437225
-0.865865886211395 -1.14992642402649
-0.863863885402679 -1.14912414550781
-0.861861884593964 -1.14776909351349
-0.859859883785248 -1.14586520195007
-0.857857823371887 -1.1434166431427
-0.855855822563171 -1.14042806625366
-0.853853821754456 -1.13690423965454
-0.85185182094574 -1.13284993171692
-0.849849820137024 -1.1282707452774
-0.847847819328308 -1.12317204475403
-0.845845818519592 -1.11755955219269
-0.843843817710876 -1.11143934726715
-0.841841816902161 -1.1048172712326
-0.839839816093445 -1.09770023822784
-0.837837815284729 -1.0900946855545
-0.835835814476013 -1.08200764656067
-0.833833813667297 -1.07344603538513
-0.831831812858582 -1.06441700458527
-0.829829812049866 -1.05492842197418
-0.82782781124115 -1.04498779773712
-0.825825810432434 -1.03460299968719
-0.823823809623718 -1.02378225326538
-0.821821808815002 -1.01253342628479
-0.819819808006287 -1.00086534023285
-0.817817807197571 -0.988786458969116
-0.815815806388855 -0.976305603981018
-0.813813805580139 -0.963431656360626
-0.811811804771423 -0.950173556804657
-0.809809803962708 -0.936540722846985
-0.807807803153992 -0.922542572021484
-0.805805802345276 -0.90818852186203
-0.80380380153656 -0.89348828792572
-0.801801800727844 -0.878451347351074
-0.799799799919128 -0.863087952136993
-0.797797799110413 -0.847407817840576
-0.795795798301697 -0.831421434879303
-0.793793797492981 -0.815138697624207
-0.791791796684265 -0.798569798469543
-0.789789795875549 -0.781725347042084
-0.787787795066833 -0.764615893363953
-0.785785794258118 -0.747251570224762
-0.783783793449402 -0.729643702507019
-0.781781792640686 -0.71180248260498
-0.77977979183197 -0.693738639354706
-0.777777791023254 -0.675463259220123
-0.775775790214539 -0.656986653804779
-0.773773789405823 -0.638320446014404
-0.771771788597107 -0.619475126266479
-0.769769787788391 -0.600461542606354
-0.767767786979675 -0.581291079521179
-0.765765786170959 -0.561973989009857
-0.763763785362244 -0.542522132396698
-0.761761784553528 -0.522946119308472
-0.759759783744812 -0.503256797790527
-0.757757782936096 -0.48346546292305
-0.75575578212738 -0.463582545518875
-0.753753781318665 -0.443619728088379
-0.751751780509949 -0.423587620258331
-0.749749779701233 -0.403496891260147
-0.747747778892517 -0.383358776569366
-0.745745778083801 -0.363183468580246
-0.743743777275085 -0.342982620000839
-0.74174177646637 -0.322766453027725
-0.739739775657654 -0.302545428276062
-0.737737774848938 -0.282330572605133
-0.735735774040222 -0.262131750583649
-0.733733773231506 -0.24196021258831
-0.731731772422791 -0.221825912594795
-0.729729771614075 -0.201738893985748
-0.727727770805359 -0.181709766387939
-0.725725769996643 -0.161747917532921
-0.723723769187927 -0.141864225268364
-0.721721768379211 -0.122068092226982
-0.719719767570496 -0.10236906260252
-0.717717707157135 -0.0827765315771103
-0.715715706348419 -0.0633009001612663
-0.713713705539703 -0.0439513027667999
-0.711711704730988 -0.0247367862612009
-0.709709703922272 -0.00566604407504201
-0.707707703113556 0.0132511109113693
-0.70570570230484 0.0320064797997475
-0.703703701496124 0.0505909621715546
-0.701701700687408 0.068996250629425
-0.699699699878693 0.087214358150959
-0.697697699069977 0.105236284434795
-0.695695698261261 0.123054578900337
-0.693693697452545 0.140660956501961
-0.691691696643829 0.158047929406166
-0.689689695835114 0.175208330154419
-0.687687695026398 0.192134037613869
-0.685685694217682 0.208818450570107
-0.683683693408966 0.22525417804718
-0.68168169260025 0.241435006260872
-0.679679691791534 0.257353574037552
-0.677677690982819 0.273003846406937
-0.675675690174103 0.288379728794098
-0.673673689365387 0.303474843502045
-0.671671688556671 0.318283915519714
-0.669669687747955 0.332800567150116
-0.66766768693924 0.347019791603088
-0.665665626525879 0.360936909914017
-0.663663625717163 0.374545693397522
-0.661661624908447 0.387842178344727
-0.659659624099731 0.400821328163147
-0.657657623291016 0.413479179143906
-0.6556556224823 0.425811350345612
-0.653653621673584 0.437813758850098
-0.651651620864868 0.449482947587967
-0.649649620056152 0.460815101861954
-0.647647619247437 0.471807211637497
-0.645645618438721 0.482455968856812
-0.643643617630005 0.492758512496948
-0.641641616821289 0.502712368965149
-0.639639616012573 0.512314736843109
-0.637637615203857 0.52156388759613
-0.635635614395142 0.530457437038422
-0.633633613586426 0.538993716239929
-0.63163161277771 0.547171294689178
-0.629629611968994 0.554988622665405
-0.627627611160278 0.562444508075714
-0.625625610351562 0.569538593292236
-0.623623609542847 0.576269388198853
-0.621621608734131 0.582636952400208
-0.619619607925415 0.588640868663788
-0.617617607116699 0.594280898571014
-0.615615606307983 0.59955769777298
-0.613613605499268 0.604471027851105
-0.611611604690552 0.609021961688995
-0.609609603881836 0.61321097612381
-0.60760760307312 0.617039024829865
-0.605605602264404 0.620507657527924
-0.603603601455688 0.623617827892303
-0.601601600646973 0.626371502876282
-0.599599599838257 0.628770172595978
-0.597597599029541 0.630815923213959
-0.595595598220825 0.632511138916016
-0.593593597412109 0.633857786655426
-0.591591596603394 0.634858787059784
-0.589589595794678 0.63551664352417
-0.587587594985962 0.635834336280823
-0.585585594177246 0.63581508398056
-0.58358359336853 0.635461986064911
-0.581581592559814 0.634778559207916
-0.579579591751099 0.633768439292908
-0.577577590942383 0.632435441017151
-0.575575590133667 0.630783498287201
-0.573573589324951 0.628816604614258
-0.571571588516235 0.626539170742035
-0.56956958770752 0.623955547809601
-0.567567586898804 0.621070325374603
-0.565565586090088 0.617888212203979
-0.563563585281372 0.614413976669312
-0.561561584472656 0.61065274477005
-0.55955958366394 0.606609642505646
-0.557557582855225 0.602289855480194
-0.555555582046509 0.59769880771637
-0.553553581237793 0.592841923236847
-0.551551580429077 0.587724804878235
-0.549549579620361 0.582353472709656
-0.547547578811646 0.576733469963074
-0.54554557800293 0.570870935916901
-0.543543577194214 0.564771711826324
-0.541541576385498 0.558441996574402
-0.539539575576782 0.551888227462769
-0.537537574768066 0.545116603374481
-0.535535573959351 0.538133680820465
-0.533533573150635 0.530945599079132
-0.531531572341919 0.523559093475342
-0.529529571533203 0.515981018543243
-0.527527570724487 0.508217811584473
-0.525525569915771 0.500276446342468
-0.523523569107056 0.492163419723511
-0.52152156829834 0.483885794878006
-0.519519567489624 0.47545051574707
-0.517517566680908 0.466864466667175
-0.515515565872192 0.458134770393372
-0.513513565063477 0.449268192052841
-0.511511504650116 0.440271556377411
-0.5095095038414 0.431152909994125
-0.507507503032684 0.421918481588364
-0.505505502223969 0.412575632333755
-0.503503501415253 0.403131753206253
-0.501501500606537 0.393593221902847
-0.499499499797821 0.383968085050583
-0.497497498989105 0.374262750148773
-0.495495498180389 0.364484578371048
-0.493493497371674 0.354640901088715
-0.491491496562958 0.344738095998764
-0.489489495754242 0.334784090518951
-0.487487494945526 0.324785262346268
-0.48548549413681 0.314748823642731
-0.483483493328094 0.304681956768036
-0.481481492519379 0.294590920209885
-0.479479491710663 0.284483432769775
-0.477477490901947 0.274365693330765
-0.475475490093231 0.264244675636292
-0.473473489284515 0.254127353429794
-0.4714714884758 0.244019642472267
-0.469469487667084 0.233929082751274
-0.467467486858368 0.223861485719681
-0.465465486049652 0.213823541998863
-0.463463485240936 0.203821837902069
-0.46146148443222 0.19386200606823
-0.459459483623505 0.183951139450073
-0.457457482814789 0.174094632267952
-0.455455482006073 0.164298802614212
-0.453453481197357 0.154569789767265
-0.451451480388641 0.144912764430046
-0.449449479579926 0.135334312915802
-0.44744747877121 0.125839412212372
-0.445445477962494 0.116433799266815
-0.443443477153778 0.107123121619225
-0.441441476345062 0.0979120284318924
-0.439439475536346 0.0888065248727798
-0.437437474727631 0.0798110142350197
-0.43543541431427 0.070930503308773
-0.433433413505554 0.0621701665222645
-0.431431412696838 0.0535344928503036
-0.429429411888123 0.0450280122458935
-0.427427411079407 0.0366553515195847
-0.425425410270691 0.0284204315394163
-0.423423409461975 0.0203277450054884
-0.421421408653259 0.0123807825148106
-0.419419407844543 0.00458393059670925
-0.417417407035828 -0.00305908708833158
-0.415415406227112 -0.0105450311675668
-0.413413405418396 -0.0178702976554632
-0.41141140460968 -0.025031603872776
-0.409409403800964 -0.0320257991552353
-0.407407402992249 -0.0388497561216354
-0.405405402183533 -0.045500960201025
-0.403403401374817 -0.0519764088094234
-0.401401400566101 -0.0582740381360054
-0.399399399757385 -0.0643909946084023
-0.397397398948669 -0.0703251138329506
-0.395395398139954 -0.0760746225714684
-0.393393397331238 -0.0816374495625496
-0.391391396522522 -0.0870118662714958
-0.389389395713806 -0.0921962410211563
-0.38738739490509 -0.0971891060471535
-0.385385394096375 -0.101989410817623
-0.383383393287659 -0.106595776975155
-0.381381392478943 -0.111007660627365
-0.379379391670227 -0.115223832428455
-0.377377390861511 -0.119243748486042
-0.375375390052795 -0.123067148029804
-0.37337338924408 -0.12669363617897
-0.371371388435364 -0.130122900009155
-0.369369387626648 -0.133355036377907
-0.367367386817932 -0.136390134692192
-0.365365386009216 -0.139228701591492
-0.3633633852005 -0.141871109604836
-0.361361384391785 -0.144317850470543
-0.359359383583069 -0.146569758653641
-0.357357382774353 -0.148627743124962
-0.355355381965637 -0.150492981076241
-0.353353381156921 -0.152166619896889
-0.351351380348206 -0.153650000691414
-0.34934937953949 -0.154944539070129
-0.347347378730774 -0.156052008271217
-0.345345377922058 -0.156974241137505
-0.343343377113342 -0.157713085412979
-0.341341376304626 -0.158270642161369
-0.339339375495911 -0.158648997545242
-0.337337374687195 -0.158850595355034
-0.335335373878479 -0.158877953886986
-0.333333313465118 -0.158733606338501
-0.331331312656403 -0.158420190215111
-0.329329311847687 -0.157940581440926
-0.327327311038971 -0.157297864556313
-0.325325310230255 -0.156494989991188
-0.323323309421539 -0.155535295605659
-0.321321308612823 -0.154421925544739
-0.319319307804108 -0.153158292174339
-0.317317306995392 -0.151748105883598
-0.315315306186676 -0.150194883346558
-0.31331330537796 -0.148502349853516
-0.311311304569244 -0.146674335002899
-0.309309303760529 -0.144714668393135
-0.307307302951813 -0.142627567052841
-0.305305302143097 -0.140416994690895
-0.303303301334381 -0.138087227940559
-0.301301300525665 -0.135642409324646
-0.299299299716949 -0.133086860179901
-0.297297298908234 -0.130425184965134
-0.295295298099518 -0.127661749720573
-0.293293297290802 -0.124801121652126
-0.291291296482086 -0.121847897768021
-0.28928929567337 -0.118806667625904
-0.287287294864655 -0.115682385861874
-0.285285294055939 -0.112479686737061
-0.283283293247223 -0.109203450381756
-0.281281292438507 -0.105858504772186
-0.279279291629791 -0.102449677884579
-0.277277290821075 -0.098982147872448
-0.27527529001236 -0.0954607725143433
-0.273273289203644 -0.0918905735015869
-0.271271288394928 -0.088276594877243
-0.269269287586212 -0.0846237614750862
-0.267267286777496 -0.0809374004602432
-0.265265285968781 -0.077222466468811
-0.263263285160065 -0.0734840631484985
-0.261261284351349 -0.0697273015975952
-0.259259283542633 -0.0659571513533592
-0.257257282733917 -0.0621789619326591
-0.255255281925201 -0.0583977028727531
-0.253253281116486 -0.0546184591948986
-0.25125128030777 -0.0508463121950626
-0.249249279499054 -0.0470861569046974
-0.247247278690338 -0.0433432944118977
-0.245245277881622 -0.039622601121664
-0.243243277072906 -0.0359290279448032
-0.241241276264191 -0.0322675295174122
-0.239239275455475 -0.0286428891122341
-0.237237274646759 -0.0250601842999458
-0.235235273838043 -0.0215241219848394
-0.233233273029327 -0.0180394593626261
-0.231231212615967 -0.0146106872707605
-0.229229211807251 -0.0112429112195969
-0.227227210998535 -0.00794048886746168
-0.225225210189819 -0.00470795761793852
-0.223223209381104 -0.00154977990314364
-0.221221208572388 0.00152975309174508
-0.219219207763672 0.00452611828222871
-0.217217206954956 0.00743517745286226
-0.21521520614624 0.010252776555717
-0.213213205337524 0.012974826619029
-0.211211204528809 0.0155974244698882
-0.209209203720093 0.0181165188550949
-0.207207202911377 0.0205283612012863
-0.205205202102661 0.0228292550891638
-0.203203201293945 0.0250155869871378
-0.201201200485229 0.0270839352160692
-0.199199199676514 0.0290307253599167
-0.197197198867798 0.0308527480810881
-0.195195198059082 0.0325468517839909
-0.193193197250366 0.0341098941862583
-0.19119119644165 0.035538986325264
-0.189189195632935 0.0368312634527683
-0.187187194824219 0.0379839539527893
-0.185185194015503 0.0389945022761822
-0.183183193206787 0.039860438555479
-0.181181192398071 0.0405794866383076
-0.179179191589355 0.0411492846906185
-0.17717719078064 0.041567824780941
-0.175175189971924 0.0418332181870937
-0.173173189163208 0.04194350913167
-0.171171188354492 0.0418970584869385
-0.169169187545776 0.0416924357414246
-0.167167186737061 0.041328065097332
-0.165165185928345 0.040802750736475
-0.163163185119629 0.040115412324667
-0.161161184310913 0.0392649322748184
-0.159159183502197 0.0382506474852562
-0.157157182693481 0.037071730941534
-0.155155181884766 0.0357276760041714
-0.15315318107605 0.0342181175947189
-0.151151180267334 0.0325428135693073
-0.149149179458618 0.0307015478610992
-0.147147178649902 0.0286943856626749
-0.145145177841187 0.0265215430408716
-0.143143177032471 0.0241832435131073
-0.141141176223755 0.0216804519295692
-0.139139175415039 0.0190130583941936
-0.137137174606323 0.0161823444068432
-0.135135173797607 0.0131891192868352
-0.133133172988892 0.0100344689562917
-0.131131172180176 0.00671975594013929
-0.12912917137146 0.00324607035145164
-0.127127110958099 -0.000385090854251757
-0.125125110149384 -0.00417156331241131
-0.123123109340668 -0.00811202917248011
-0.121121108531952 -0.0122045390307903
-0.119119107723236 -0.0164466351270676
-0.11711710691452 -0.0208362508565187
-0.115115106105804 -0.0253707971423864
-0.113113105297089 -0.030048156157136
-0.111111104488373 -0.0348654612898827
-0.109109103679657 -0.0398198813199997
-0.107107102870941 -0.0449084937572479
-0.105105102062225 -0.0501280054450035
-0.10310310125351 -0.0554758794605732
-0.101101100444794 -0.0609481409192085
-0.0990990996360779 -0.0665414854884148
-0.0970970988273621 -0.0722523629665375
-0.0950950980186462 -0.0780767872929573
-0.0930930972099304 -0.084011472761631
-0.0910910964012146 -0.0900521725416183
-0.0890890955924988 -0.0961947664618492
-0.087087094783783 -0.102435104548931
-0.0850850939750671 -0.108768612146378
-0.0830830931663513 -0.115191482007504
-0.0810810923576355 -0.121699064970016
-0.0790790915489197 -0.128286272287369
-0.0770770907402039 -0.134948626160622
-0.075075089931488 -0.141681060194969
-0.0730730891227722 -0.148479253053665
-0.0710710883140564 -0.15533784031868
-0.0690690875053406 -0.162251695990562
-0.0670670866966248 -0.169215649366379
-0.0650650858879089 -0.176224201917648
-0.0630630850791931 -0.183272793889046
-0.0610610842704773 -0.190355286002159
-0.0590590834617615 -0.197466298937798
-0.0570570826530457 -0.204600349068642
-0.0550550818443298 -0.211751490831375
-0.053053081035614 -0.218914732336998
-0.0510510802268982 -0.22608394920826
-0.0490490794181824 -0.233253255486488
-0.0470470786094666 -0.240416869521141
-0.0450450778007507 -0.247568652033806
-0.0430430769920349 -0.254703283309937
-0.0410410761833191 -0.261814653873444
-0.0390390753746033 -0.268896222114563
-0.0370370745658875 -0.275942295789719
-0.0350350737571716 -0.28294649720192
-0.0330330729484558 -0.289903402328491
-0.03103107213974 -0.296806544065475
-0.0290290713310242 -0.303649693727493
-0.0270270705223083 -0.310426861047745
-0.0250250101089478 -0.317131966352463
-0.0230230093002319 -0.323758959770203
-0.0210210084915161 -0.330301344394684
-0.0190190076828003 -0.336752951145172
-0.0170170068740845 -0.343108206987381
-0.0150150060653687 -0.349360913038254
-0.0130130052566528 -0.355504810810089
-0.011011004447937 -0.361533850431442
-0.00900900363922119 -0.367441833019257
-0.00700700283050537 -0.37322324514389
-0.00500500202178955 -0.378872156143188
-0.00300300121307373 -0.384382337331772
-0.00100100040435791 -0.38974791765213
0.00100100040435791 -0.394963055849075
0.00300300121307373 -0.400022387504578
0.00500500202178955 -0.404920160770416
0.00700700283050537 -0.409650593996048
0.00900900363922119 -0.414208024740219
0.011011004447937 -0.418586999177933
0.0130130052566528 -0.422782361507416
0.0150150060653687 -0.426788777112961
0.0170170068740845 -0.430600881576538
0.0190190076828003 -0.434213399887085
0.0210210084915161 -0.437621295452118
0.0230230093002319 -0.440819829702377
0.0250250101089478 -0.443804144859314
0.0270270705223083 -0.446569412946701
0.0290290713310242 -0.449110746383667
0.03103107213974 -0.451423853635788
0.0330330729484558 -0.453504204750061
0.0350350737571716 -0.455347567796707
0.0370370745658875 -0.456949710845947
0.0390390753746033 -0.458306580781937
0.0410410761833191 -0.459414452314377
0.0430430769920349 -0.460269212722778
0.0450450778007507 -0.460867434740067
0.0470470786094666 -0.461205422878265
0.0490490794181824 -0.461279928684235
0.0510510802268982 -0.461087763309479
0.053053081035614 -0.460625559091568
0.0550550818443298 -0.459890842437744
0.0570570826530457 -0.458880513906479
0.0590590834617615 -0.457591980695724
0.0610610842704773 -0.456022977828979
0.0630630850791931 -0.45417109131813
0.0650650858879089 -0.452034175395966
0.0670670866966248 -0.449610143899918
0.0690690875053406 -0.446897327899933
0.0710710883140564 -0.443893909454346
0.0730730891227722 -0.440599322319031
0.075075089931488 -0.437010914087296
0.0770770907402039 -0.433128476142883
0.0790790915489197 -0.428950905799866
0.0810810923576355 -0.42447754740715
0.0830830931663513 -0.419707924127579
0.0850850939750671 -0.414641350507736
0.087087094783783 -0.409277707338333
0.0890890955924988 -0.403617084026337
0.0910910964012146 -0.397659838199615
0.0930930972099304 -0.39140596985817
0.0950950980186462 -0.384856522083282
0.0970970988273621 -0.378011852502823
0.0990990996360779 -0.370873153209686
0.101101100444794 -0.363441586494446
0.10310310125351 -0.355718702077866
0.105105102062225 -0.347705453634262
0.107107102870941 -0.339403808116913
0.109109103679657 -0.330815702676773
0.111111104488373 -0.321942925453186
0.113113105297089 -0.312789499759674
0.115115106105804 -0.303355187177658
0.11711710691452 -0.293644517660141
0.119119107723236 -0.283659994602203
0.121121108531952 -0.273404687643051
0.123123109340668 -0.262882262468338
0.125125110149384 -0.252095282077789
0.127127110958099 -0.241047874093056
0.12912917137146 -0.229743793606758
0.131131172180176 -0.21818719804287
0.133133172988892 -0.206382170319557
0.135135173797607 -0.194333255290985
0.137137174606323 -0.182044878602028
0.139139175415039 -0.169521942734718
0.141141176223755 -0.156769335269928
0.143143177032471 -0.143792703747749
0.145145177841187 -0.1305962651968
0.147147178649902 -0.1171860024333
0.149149179458618 -0.10356754809618
0.151151180267334 -0.0897461399435997
0.15315318107605 -0.0757302343845367
0.155155181884766 -0.0615222007036209
0.157157182693481 -0.0471308454871178
0.159159183502197 -0.0325620286166668
0.161161184310913 -0.0178223364055157
0.163163185119629 -0.0029192038346082
0.165165185928345 0.0121417678892612
0.167167186737061 0.0273528639227152
0.169169187545776 0.0427068620920181
0.171171188354492 0.0581964440643787
0.173173189163208 0.0738140940666199
0.175175189971924 0.0895522460341454
0.17717719078064 0.105403088033199
0.179179191589355 0.121358834207058
0.181181192398071 0.137411445379257
0.183183193206787 0.15355210006237
0.185185194015503 0.169774040579796
0.187187194824219 0.186068192124367
0.189189195632935 0.202426090836525
0.19119119644165 0.218839973211288
0.193193197250366 0.235298380255699
0.195195198059082 0.251796811819077
0.197197198867798 0.268323570489883
0.199199199676514 0.284870624542236
0.201201200485229 0.301428943872452
0.203203201293945 0.317988663911819
0.205205202102661 0.334542274475098
0.207207202911377 0.351079821586609
0.209209203720093 0.367591977119446
0.211211204528809 0.384069621562958
0.213213205337524 0.400503218173981
0.21521520614624 0.416883707046509
0.217217206954956 0.433201372623444
0.219219207763672 0.449446976184845
0.221221208572388 0.465610980987549
0.223223209381104 0.481683164834976
0.225225210189819 0.49765545129776
0.227227210998535 0.513517677783966
0.229229211807251 0.529260039329529
0.231231212615967 0.544874012470245
0.233233273029327 0.560347318649292
0.235235273838043 0.57567435503006
0.237237274646759 0.590842962265015
0.239239275455475 0.605844497680664
0.241241276264191 0.620669484138489
0.243243277072906 0.635307729244232
0.245245277881622 0.64975118637085
0.247247278690338 0.663989961147308
0.249249279499054 0.678014576435089
0.25125128030777 0.691816091537476
0.253253281116486 0.705385684967041
0.255255281925201 0.718712627887726
0.257257282733917 0.731789469718933
0.259259283542633 0.744607031345367
0.261261284351349 0.757156312465668
0.263263285160065 0.769428372383118
0.265265285968781 0.781414091587067
0.267267286777496 0.793105959892273
0.269269287586212 0.804494738578796
0.271271288394928 0.815572798252106
0.273273289203644 0.82633101940155
0.27527529001236 0.836761057376862
0.277277290821075 0.846855700016022
0.279279291629791 0.85660707950592
0.281281292438507 0.866007149219513
0.283283293247223 0.875048279762268
0.285285294055939 0.88372266292572
0.287287294864655 0.892023861408234
0.28928929567337 0.899944007396698
0.291291296482086 0.907476663589478
0.293293297290802 0.914614737033844
0.295295298099518 0.921351075172424
0.297297298908234 0.927679836750031
0.299299299716949 0.933594763278961
0.301301300525665 0.939089596271515
0.303303301334381 0.944158315658569
0.305305302143097 0.948794960975647
0.307307302951813 0.952994585037231
0.309309303760529 0.95675128698349
0.311311304569244 0.96006041765213
0.31331330537796 0.962916851043701
0.315315306186676 0.965315699577332
0.317317306995392 0.967252612113953
0.319319307804108 0.968723654747009
0.321321308612823 0.969724535942078
0.323323309421539 0.970251321792603
0.325325310230255 0.970300495624542
0.327327311038971 0.969868779182434
0.329329311847687 0.968952834606171
0.331331312656403 0.967550158500671
0.333333313465118 0.965657770633698
0.335335373878479 0.963273346424103
0.337337374687195 0.960395276546478
0.339339375495911 0.957021236419678
0.341341376304626 0.953149616718292
0.343343377113342 0.948779106140137
0.345345377922058 0.943908333778381
0.347347378730774 0.938537061214447
0.34934937953949 0.932664275169373
0.351351380348206 0.926289200782776
0.353353381156921 0.91941249370575
0.355355381965637 0.912034392356873
0.357357382774353 0.904155433177948
0.359359383583069 0.89577579498291
0.361361384391785 0.886896729469299
0.3633633852005 0.877519607543945
0.365365386009216 0.867645680904388
0.367367386817932 0.857277691364288
0.369369387626648 0.846416115760803
0.371371388435364 0.835064828395844
0.37337338924408 0.823225796222687
0.375375390052795 0.810902297496796
0.377377390861511 0.798097848892212
0.379379391670227 0.784814894199371
0.381381392478943 0.771057724952698
0.383383393287659 0.756830334663391
0.385385394096375 0.742136776447296
0.38738739490509 0.726982653141022
0.389389395713806 0.711371302604675
0.391391396522522 0.695307731628418
0.393393397331238 0.678798675537109
0.395395398139954 0.6618492603302
0.397397398948669 0.644465982913971
0.399399399757385 0.626653552055359
0.401401400566101 0.608419060707092
0.403403401374817 0.589769184589386
0.405405402183533 0.570710778236389
0.407407402992249 0.551252067089081
0.409409403800964 0.531397700309753
0.41141140460968 0.511158049106598
0.413413405418396 0.490540117025375
0.415415406227112 0.46955218911171
0.417417407035828 0.448203504085541
0.419419407844543 0.426500827074051
0.421421408653259 0.404453992843628
0.423423409461975 0.382072031497955
0.425425410270691 0.359364241361618
0.427427411079407 0.336341261863708
0.429429411888123 0.313010841608047
0.431431412696838 0.289382845163345
0.433433413505554 0.265469551086426
0.43543541431427 0.241280391812325
0.437437474727631 0.216824814677238
0.439439475536346 0.192116796970367
0.441441476345062 0.167164131999016
0.443443477153778 0.141978994011879
0.445445477962494 0.1165716573596
0.44744747877121 0.0909558683633804
0.449449479579926 0.0651433169841766
0.451451480388641 0.0391435734927654
0.453453481197357 0.012969808652997
0.455455482006073 -0.0133658386766911
0.457457482814789 -0.0398510508239269
0.459459483623505 -0.0664721950888634
0.46146148443222 -0.0932190343737602
0.463463485240936 -0.120077639818192
0.465465486049652 -0.147035226225853
0.467467486858368 -0.174079969525337
0.469469487667084 -0.201195225119591
0.4714714884758 -0.228371381759644
0.473473489284515 -0.255593985319138
0.475475490093231 -0.282849669456482
0.477477490901947 -0.310124963521957
0.479479491710663 -0.337405055761337
0.481481492519379 -0.364679962396622
0.483483493328094 -0.391932368278503
0.48548549413681 -0.419149845838547
0.487487494945526 -0.446318566799164
0.489489495754242 -0.473422259092331
0.491491496562958 -0.500451683998108
0.493493497371674 -0.527390778064728
0.495495498180389 -0.554225504398346
0.497497498989105 -0.580944120883942
0.499499499797821 -0.607525885105133
0.501501500606537 -0.633963704109192
0.503503501415253 -0.660241186618805
0.505505502223969 -0.686344504356384
0.507507503032684 -0.712259769439697
0.5095095038414 -0.737972795963287
0.511511504650116 -0.763469994068146
0.513513565063477 -0.788737535476685
0.515515565872192 -0.813761413097382
0.517517566680908 -0.838528156280518
0.519519567489624 -0.86302375793457
0.52152156829834 -0.887234926223755
0.523523569107056 -0.911147892475128
0.525525569915771 -0.934749484062195
0.527527570724487 -0.958026170730591
0.529529571533203 -0.980962812900543
0.531531572341919 -1.00355005264282
0.533533573150635 -1.02577316761017
0.535535573959351 -1.04762089252472
0.537537574768066 -1.06907677650452
0.539539575576782 -1.09012830257416
0.541541576385498 -1.11076664924622
0.543543577194214 -1.13097727298737
0.54554557800293 -1.15074849128723
0.547547578811646 -1.17006802558899
0.549549579620361 -1.18892383575439
0.551551580429077 -1.20730447769165
0.553553581237793 -1.22519862651825
0.555555582046509 -1.24259471893311
0.557557582855225 -1.25948178768158
0.55955958366394 -1.27584862709045
0.561561584472656 -1.29168486595154
0.563563585281372 -1.30697989463806
0.565565586090088 -1.32172358036041
0.567567586898804 -1.33590590953827
0.56956958770752 -1.34951591491699
0.571571588516235 -1.36254608631134
0.573573589324951 -1.37498641014099
0.575575590133667 -1.38682770729065
0.577577590942383 -1.39806163311005
0.579579591751099 -1.4086776971817
0.581581592559814 -1.41867005825043
0.58358359336853 -1.42802953720093
0.585585594177246 -1.43674898147583
0.587587594985962 -1.4448207616806
0.589589595794678 -1.45223748683929
0.591591596603394 -1.45899271965027
0.593593597412109 -1.46508002281189
0.595595598220825 -1.47049283981323
0.597597599029541 -1.47522568702698
0.599599599838257 -1.47927236557007
0.601601600646973 -1.48262822628021
0.603603601455688 -1.48528790473938
0.605605602264404 -1.48724734783173
0.60760760307312 -1.48850178718567
0.609609603881836 -1.48904740810394
0.611611604690552 -1.48888051509857
0.613613605499268 -1.48799800872803
0.615615606307983 -1.48639643192291
0.617617607116699 -1.48407399654388
0.619619607925415 -1.48102867603302
0.621621608734131 -1.47725760936737
0.623623609542847 -1.47275948524475
0.625625610351562 -1.46753370761871
0.627627611160278 -1.46157896518707
0.629629611968994 -1.45489478111267
0.63163161277771 -1.4474812746048
0.633633613586426 -1.4393390417099
0.635635614395142 -1.43046832084656
0.637637615203857 -1.42087018489838
0.639639616012573 -1.41054582595825
0.641641616821289 -1.3994973897934
0.643643617630005 -1.38772666454315
0.645645618438721 -1.37523639202118
0.647647619247437 -1.36202943325043
0.649649620056152 -1.34811019897461
0.651651620864868 -1.33347940444946
0.653653621673584 -1.31814289093018
0.6556556224823 -1.3021045923233
0.657657623291016 -1.28536760807037
0.659659624099731 -1.267942070961
0.661661624908447 -1.24982845783234
0.663663625717163 -1.23103392124176
0.665665626525879 -1.2115650177002
0.66766768693924 -1.19142806529999
0.669669687747955 -1.17062997817993
0.671671688556671 -1.14917802810669
0.673673689365387 -1.12708008289337
0.675675690174103 -1.10434341430664
0.677677690982819 -1.08097672462463
0.679679691791534 -1.05698895454407
0.68168169260025 -1.03238868713379
0.683683693408966 -1.00718522071838
0.685685694217682 -0.98138839006424
0.687687695026398 -0.955010712146759
0.689689695835114 -0.928055047988892
0.691691696643829 -0.900542020797729
0.693693697452545 -0.872472643852234
0.695695698261261 -0.843865633010864
0.697697699069977 -0.814732789993286
0.699699699878693 -0.785078167915344
0.701701700687408 -0.754924654960632
0.703703701496124 -0.724273860454559
0.70570570230484 -0.693149745464325
0.707707703113556 -0.661556959152222
0.709709703922272 -0.629511892795563
0.711711704730988 -0.597028017044067
0.713713705539703 -0.564116477966309
0.715715706348419 -0.530800342559814
0.717717707157135 -0.497088193893433
0.719719767570496 -0.462988674640656
0.721721768379211 -0.428522706031799
0.723723769187927 -0.393711864948273
0.725725769996643 -0.35855907201767
0.727727770805359 -0.323092669248581
0.729729771614075 -0.287319034337997
0.731731772422791 -0.251254290342331
0.733733773231506 -0.214924350380898
0.735735774040222 -0.178332895040512
0.737737774848938 -0.14150957763195
0.739739775657654 -0.104461535811424
0.74174177646637 -0.0672091394662857
0.743743777275085 -0.02976961620152
0.745745778083801 0.00783961452543736
0.747747778892517 0.0456009991466999
0.749749779701233 0.0834934860467911
0.751751780509949 0.121509276330471
0.753753781318665 0.159617021679878
0.75575578212738 0.197812035679817
0.757757782936096 0.236066028475761
0.759759783744812 0.274360746145248
0.761761784553528 0.31268784403801
0.763763785362244 0.351015418767929
0.765765786170959 0.389338344335556
0.767767786979675 0.427624613046646
0.769769787788391 0.465865582227707
0.771771788597107 0.504039287567139
0.773773789405823 0.542126715183258
0.775775790214539 0.58011269569397
0.777777791023254 0.617968320846558
0.77977979183197 0.655684590339661
0.781781792640686 0.693239629268646
0.783783793449402 0.730614304542542
0.785785794258118 0.767790198326111
0.787787795066833 0.804748237133026
0.789789795875549 0.841466724872589
0.791791796684265 0.877936363220215
0.793793797492981 0.91412889957428
0.795795798301697 0.950029313564301
0.797797799110413 0.985618591308594
0.799799799919128 1.02087569236755
0.801801800727844 1.05579113960266
0.80380380153656 1.09033477306366
0.805805802345276 1.12450039386749
0.807807803153992 1.15825831890106
0.809809803962708 1.19159913063049
0.811811804771423 1.2245055437088
0.813813805580139 1.256951212883
0.815815806388855 1.28893005847931
0.817817807197571 1.32041347026825
0.819819808006287 1.35139274597168
0.821821808815002 1.3818484544754
0.823823809623718 1.4117636680603
0.825825810432434 1.441122174263
0.82782781124115 1.46990728378296
0.829829812049866 1.49810111522675
0.831831812858582 1.52569472789764
0.833833813667297 1.55266296863556
0.835835814476013 1.57899975776672
0.837837815284729 1.60468316078186
0.839839816093445 1.62969875335693
0.841841816902161 1.6540379524231
0.843843817710876 1.67767858505249
0.845845818519592 1.70061445236206
0.847847819328308 1.72282433509827
0.849849820137024 1.74430012702942
0.85185182094574 1.76502752304077
0.853853821754456 1.7849930524826
0.855855822563171 1.80418646335602
0.857857823371887 1.8225907087326
0.859859883785248 1.84019994735718
0.861861884593964 1.85699725151062
0.863863885402679 1.87297677993774
0.865865886211395 1.8881231546402
0.867867887020111 1.90243065357208
0.869869887828827 1.91588473320007
0.871871888637543 1.92847883701324
0.873873889446259 1.94020438194275
0.875875890254974 1.95104908943176
0.87787789106369 1.96100831031799
0.879879891872406 1.97007095813751
0.881881892681122 1.978231549263
0.883883893489838 1.98548269271851
0.885885894298553 1.9918167591095
0.887887895107269 1.99722850322723
0.889889895915985 2.00171089172363
0.891891896724701 2.00525903701782
0.893893897533417 2.00786852836609
0.895895898342133 2.00953340530396
0.897897899150848 2.01025080680847
0.899899899959564 2.01001596450806
0.90190190076828 2.0088267326355
0.903903901576996 2.00667881965637
0.905905902385712 2.0035719871521
0.907907903194427 1.99950218200684
0.909909904003143 1.994469165802
0.911911904811859 1.98847270011902
0.913913905620575 1.98151004314423
0.915915906429291 1.97358405590057
0.917917907238007 1.9646919965744
0.919919908046722 1.95483839511871
0.921921908855438 1.94402146339417
0.923923909664154 1.932244181633
0.92592591047287 1.91950917243958
0.927927911281586 1.90581798553467
0.929929912090302 1.89117765426636
0.931931912899017 1.87558937072754
0.933933913707733 1.85905432701111
0.935935914516449 1.84158146381378
0.937937915325165 1.82317507266998
0.939939916133881 1.80384016036987
0.941941916942596 1.78358495235443
0.943943917751312 1.7624100446701
0.945945978164673 1.74033105373383
0.947947978973389 1.7173467874527
0.949949979782104 1.69347381591797
0.95195198059082 1.66871380805969
0.953953981399536 1.64307606220245
0.955955982208252 1.61657667160034
0.957957983016968 1.58921587467194
0.959959983825684 1.56101357936859
0.961961984634399 1.53197300434113
0.963963985443115 1.50210797786713
0.965965986251831 1.47143006324768
0.967967987060547 1.43995141983032
0.969969987869263 1.40768396854401
0.971971988677979 1.37464094161987
0.973973989486694 1.34083569049835
0.97597599029541 1.30628144741058
0.977977991104126 1.27099287509918
0.979979991912842 1.23498380184174
0.981981992721558 1.1982729434967
0.983983993530273 1.16086518764496
0.985985994338989 1.12278997898102
0.987987995147705 1.08404970169067
0.989989995956421 1.04467070102692
0.991991996765137 1.00467026233673
0.993993997573853 0.964054644107819
0.995995998382568 0.922855734825134
0.997997999191284 0.881076633930206
1 0.838750422000885
};
\addplot [semithick, red]
table {%
-1.05 -2.14939204658507
-1.0478978978979 -2.14900109480256
-1.0457957957958 -2.14860260574149
-1.04369369369369 -2.14819657904644
-1.04159159159159 -2.14778302046687
-1.03948948948949 -2.14736194202236
-1.03738738738739 -2.1469333621639
-1.03528528528529 -2.14649730593078
-1.03318318318318 -2.14605380510293
-1.03108108108108 -2.14560289834798
-1.02897897897898 -2.14514463136305
-1.02687687687688 -2.14467905701052
-1.02477477477477 -2.14420623544766
-1.02267267267267 -2.14372623424967
-1.02057057057057 -2.14323912852566
-1.01846846846847 -2.14274500102736
-1.01636636636637 -2.14224394225001
-1.01426426426426 -2.14173605052523
-1.01216216216216 -2.14122143210546
-1.01006006006006 -2.14070020123953
-1.00795795795796 -2.14017248023914
-1.00585585585586 -2.13963839953589
-1.00375375375375 -2.13909809772849
-1.00165165165165 -2.13855172161987
-0.99954954954955 -2.13799942624392
-0.997447447447448 -2.13744137488148
-0.995345345345345 -2.13687773906545
-0.993243243243243 -2.13630869857464
-0.991141141141141 -2.13573444141612
-0.989039039039039 -2.13515516379601
-0.986936936936937 -2.13457107007822
-0.984834834834835 -2.13398237273122
-0.982732732732733 -2.1333892922625
-0.980630630630631 -2.13279205714065
-0.978528528528529 -2.13219090370489
-0.976426426426426 -2.13158607606195
-0.974324324324324 -2.1309778259702
-0.972222222222222 -2.13036641271103
-0.97012012012012 -2.12975210294731
-0.968018018018018 -2.12913517056905
-0.965915915915916 -2.12851589652621
-0.963813813813814 -2.12789456864857
-0.961711711711712 -2.12727148145301
-0.95960960960961 -2.12664693593792
-0.957507507507508 -2.12602123936517
-0.955405405405405 -2.12539470502948
-0.953303303303303 -2.12476765201568
-0.951201201201201 -2.12414040494366
-0.949099099099099 -2.12351329370155
-0.946996996996997 -2.12288665316723
-0.944894894894895 -2.12226082291833
-0.942792792792793 -2.12163614693129
-0.940690690690691 -2.12101297326944
-0.938588588588589 -2.12039165376078
-0.936486486486487 -2.11977254366553
-0.934384384384384 -2.1191560013341
-0.932282282282282 -2.11854238785569
-0.93018018018018 -2.11793206669806
-0.928078078078078 -2.11732540333893
-0.925975975975976 -2.11672276488945
-0.923873873873874 -2.11612451971031
-0.921771771771772 -2.11553103702088
-0.91966966966967 -2.11494268650218
-0.917567567567568 -2.11435983789394
-0.915465465465465 -2.11378286058656
-0.913363363363363 -2.11321212320847
-0.911261261261261 -2.11264799320957
-0.909159159159159 -2.11209083644126
-0.907057057057057 -2.11154101673389
-0.904954954954955 -2.11099889547211
-0.902852852852853 -2.11046483116888
-0.900750750750751 -2.10993917903888
-0.898648648648649 -2.1094222905718
-0.896546546546547 -2.10891451310645
-0.894444444444444 -2.10841618940627
-0.892342342342342 -2.10792765723686
-0.89024024024024 -2.10744924894647
-0.888138138138138 -2.10698129104989
-0.886036036036036 -2.10652410381669
-0.883933933933934 -2.10607800086432
-0.881831831831832 -2.10564328875694
-0.87972972972973 -2.10522026661052
-0.877627627627628 -2.10480922570502
-0.875525525525526 -2.10441044910431
-0.873423423423423 -2.10402421128448
-0.871321321321321 -2.10365077777118
-0.869219219219219 -2.10329040478673
-0.867117117117117 -2.10294333890753
-0.865015015015015 -2.10260981673249
-0.862912912912913 -2.10229006456297
-0.860810810810811 -2.10198429809501
-0.858708708708709 -2.10169272212412
-0.856606606606607 -2.10141553026349
-0.854504504504505 -2.10115290467595
-0.852402402402402 -2.10090501582016
-0.8503003003003 -2.10067202221174
-0.848198198198198 -2.10045407019941
-0.846096096096096 -2.10025129375699
-0.843993993993994 -2.10006381429125
-0.841891891891892 -2.09989174046632
-0.83978978978979 -2.09973516804471
-0.837687687687688 -2.09959417974548
-0.835585585585586 -2.09946884511968
-0.833483483483484 -2.09935922044334
-0.831381381381381 -2.09926534862829
-0.829279279279279 -2.09918725915082
-0.827177177177177 -2.09912496799855
-0.825075075075075 -2.09907847763544
-0.822972972972973 -2.09904777698505
-0.820870870870871 -2.09903284143219
-0.818768768768769 -2.0990336328428
-0.816666666666667 -2.09905009960219
-0.814564564564565 -2.09908217667151
-0.812462462462463 -2.09912978566229
-0.81036036036036 -2.09919283492908
-0.808258258258258 -2.09927121967984
-0.806156156156156 -2.09936482210405
-0.804054054054054 -2.09947351151816
-0.801951951951952 -2.09959714452826
-0.79984984984985 -2.09973556520957
-0.797747747747748 -2.09988860530245
-0.795645645645646 -2.10005608442464
-0.793543543543544 -2.10023781029925
-0.791441441441441 -2.10043357899815
-0.789339339339339 -2.10064317520027
-0.787237237237237 -2.10086637246448
-0.785135135135135 -2.10110293351631
-0.783033033033033 -2.10135261054826
-0.780930930930931 -2.10161514553299
-0.778828828828829 -2.10189027054888
-0.776726726726727 -2.10217770811742
-0.774624624624625 -2.10247717155178
-0.772522522522523 -2.10278836531593
-0.77042042042042 -2.10311098539374
-0.768318318318318 -2.1034447196674
-0.766216216216216 -2.10378924830442
-0.764114114114114 -2.10414424415265
-0.762012012012012 -2.10450937314256
-0.75990990990991 -2.10488429469614
-0.757807807807808 -2.10526866214169
-0.755705705705706 -2.10566212313375
-0.753603603603604 -2.10606432007764
-0.751501501501502 -2.10647489055765
-0.749399399399399 -2.10689346776836
-0.747297297297297 -2.10731968094833
-0.745195195195195 -2.10775315581541
-0.743093093093093 -2.10819351500297
-0.740990990990991 -2.10864037849646
-0.738888888888889 -2.10909336406942
-0.736786786786787 -2.10955208771842
-0.734684684684685 -2.1100161640962
-0.732582582582583 -2.11048520694226
-0.730480480480481 -2.11095882951041
-0.728378378378378 -2.1114366449925
-0.726276276276276 -2.11191826693778
-0.724174174174174 -2.11240330966723
-0.722072072072072 -2.1128913886823
-0.71996996996997 -2.11338212106753
-0.717867867867868 -2.11387512588633
-0.715765765765766 -2.11437002456959
-0.713663663663664 -2.11486644129645
-0.711561561561562 -2.11536400336681
-0.709459459459459 -2.11586234156509
-0.707357357357357 -2.11636109051474
-0.705255255255255 -2.1168598890232
-0.703153153153153 -2.11735838041668
-0.701051051051051 -2.11785621286472
-0.698948948948949 -2.11835303969378
-0.696846846846847 -2.11884851968988
-0.694744744744745 -2.11934231738973
-0.692642642642643 -2.11983410336028
-0.690540540540541 -2.12032355446622
-0.688438438438439 -2.12081035412545
-0.686336336336336 -2.12129419255208
-0.684234234234234 -2.12177476698696
-0.682132132132132 -2.12225178191553
-0.68003003003003 -2.12272494927286
-0.677927927927928 -2.1231939886358
-0.675825825825826 -2.12365862740213
-0.673723723723724 -2.12411860095676
-0.671621621621622 -2.12457365282486
-0.66951951951952 -2.12502353481199
-0.667417417417417 -2.12546800713117
-0.665315315315315 -2.12590683851706
-0.663213213213213 -2.12633980632728
-0.661111111111111 -2.12676669663086
-0.659009009009009 -2.12718730428412
-0.656906906906907 -2.12760143299395
-0.654804804804805 -2.1280088953688
-0.652702702702703 -2.12840951295739
-0.650600600600601 -2.1288031162755
-0.648498498498498 -2.12918954482091
-0.646396396396396 -2.12956864707685
-0.644294294294294 -2.12994028050408
-0.642192192192192 -2.13030431152197
-0.64009009009009 -2.13066061547879
-0.637987987987988 -2.13100907661147
-0.635885885885886 -2.13134958799529
-0.633783783783784 -2.13168205148354
-0.631681681681682 -2.13200637763778
-0.62957957957958 -2.13232248564875
-0.627477477477478 -2.13263030324854
-0.625375375375375 -2.13292976661406
-0.623273273273273 -2.13322082026251
-0.621171171171171 -2.13350341693891
-0.619069069069069 -2.13377751749624
-0.616966966966967 -2.13404309076848
-0.614864864864865 -2.13430011343696
-0.612762762762763 -2.13454856989036
-0.610660660660661 -2.13478845207879
-0.608558558558559 -2.13501975936226
-0.606456456456457 -2.13524249835399
-0.604354354354354 -2.13545668275884
-0.602252252252252 -2.13566233320741
-0.60015015015015 -2.13585947708592
-0.598048048048048 -2.1360481483625
-0.595945945945946 -2.13622838741008
-0.593843843843844 -2.13640024082635
-0.591741741741742 -2.13656376125107
-0.58963963963964 -2.13671900718107
-0.587537537537538 -2.1368660427834
-0.585435435435435 -2.13700493770683
-0.583333333333333 -2.13713576689206
-0.581231231231231 -2.13725861038103
-0.579129129129129 -2.13737355312559
-0.577027027027027 -2.13748068479573
-0.574924924924925 -2.13758009958792
-0.572822822822823 -2.13767189603349
-0.570720720720721 -2.13775617680771
-0.568618618618619 -2.13783304853943
-0.566516516516516 -2.13790262162188
-0.564414414414414 -2.13796501002459
-0.562312312312312 -2.13802033110688
-0.56021021021021 -2.13806870543292
-0.558108108108108 -2.13811025658877
-0.556006006006006 -2.13814511100142
-0.553903903903904 -2.13817339776007
-0.551801801801802 -2.13819524843989
-0.5496996996997 -2.13821079692828
-0.547597597597598 -2.13822017925389
-0.545495495495495 -2.13822353341843
-0.543393393393393 -2.1382209992315
-0.541291291291291 -2.13821271814849
-0.539189189189189 -2.1381988331116
-0.537087087087087 -2.13817948839424
-0.534984984984985 -2.13815482944862
-0.532882882882883 -2.13812500275694
-0.530780780780781 -2.13809015568585
-0.528678678678679 -2.13805043634463
-0.526576576576577 -2.13800599344676
-0.524474474474474 -2.13795697617518
-0.522372372372372 -2.13790353405106
-0.52027027027027 -2.13784581680626
-0.518168168168168 -2.13778397425925
-0.516066066066066 -2.13771815619472
-0.513963963963964 -2.13764851224659
-0.511861861861862 -2.13757519178456
-0.50975975975976 -2.13749834380403
-0.507657657657658 -2.13741811681931
-0.505555555555556 -2.13733465876005
-0.503453453453453 -2.13724811687075
-0.501351351351351 -2.13715863761317
-0.499249249249249 -2.13706636657154
-0.497147147147147 -2.1369714483603
-0.495045045045045 -2.13687402653422
-0.492942942942943 -2.1367742435006
-0.490840840840841 -2.13667224043333
-0.488738738738739 -2.13656815718846
-0.486636636636637 -2.13646213222095
-0.484534534534535 -2.13635430250227
-0.482432432432433 -2.13624480343837
-0.48033033033033 -2.1361337687877
-0.478228228228228 -2.13602133057856
-0.476126126126126 -2.13590761902559
-0.474024024024024 -2.13579276244448
-0.471921921921922 -2.13567688716457
-0.46981981981982 -2.13556011743844
-0.467717717717718 -2.13544257534797
-0.465615615615616 -2.13532438070601
-0.463513513513514 -2.13520565095278
-0.461411411411411 -2.1350865010463
-0.459309309309309 -2.13496704334579
-0.457207207207207 -2.13484738748707
-0.455105105105105 -2.13472764024903
-0.453003003003003 -2.13460790540995
-0.450900900900901 -2.13448828359266
-0.448798798798799 -2.13436887209725
-0.446696696696697 -2.13424976472019
-0.444594594594595 -2.13413105155853
-0.442492492492493 -2.13401281879788
-0.44039039039039 -2.13389514848293
-0.438288288288288 -2.13377811826898
-0.436186186186186 -2.13366180115333
-0.434084084084084 -2.13354626518493
-0.431981981981982 -2.13343157315105
-0.42987987987988 -2.13331778223903
-0.427777777777778 -2.13320494367033
-0.425675675675676 -2.13309310230036
-0.423573573573574 -2.13298229616808
-0.421471471471471 -2.13287255595781
-0.419369369369369 -2.13276390429607
-0.417267267267267 -2.13265635475385
-0.415165165165165 -2.13254991039735
-0.413063063063063 -2.13244456182263
-0.410960960960961 -2.13234028495153
-0.408858858858859 -2.13223703950785
-0.406756756756757 -2.13213476978949
-0.404654654654655 -2.13203340943286
-0.402552552552553 -2.1319328904993
-0.40045045045045 -2.1318331542322
-0.398348348348348 -2.13173415760686
-0.396246246246246 -2.13163586904152
-0.394144144144144 -2.13153825051025
-0.392042042042042 -2.13144123084865
-0.38993993993994 -2.13134468167065
-0.387837837837838 -2.13124840775047
-0.385735735735736 -2.13115215660791
-0.383633633633634 -2.13105564173556
-0.381531531531532 -2.13095856734506
-0.379429429429429 -2.13086064361752
-0.377327327327327 -2.13076158838168
-0.375225225225225 -2.13066111851513
-0.373123123123123 -2.13055893781641
-0.371021021021021 -2.13045472701607
-0.368918918918919 -2.13034813829295
-0.366816816816817 -2.13023879379222
-0.364714714714715 -2.13012628642377
-0.362612612612613 -2.13001018138818
-0.360510510510511 -2.12989001759016
-0.358408408408408 -2.12976530871894
-0.356306306306306 -2.12963554409081
-0.354204204204204 -2.12950018942547
-0.352102102102102 -2.12935868769544
-0.35 -2.12921046013478
-0.347897897897898 -2.1290549074548
-0.345795795795796 -2.12889141129338
-0.343693693693694 -2.12871933591455
-0.341591591591592 -2.12853803017058
-0.33948948948949 -2.12834682973619
-0.337387387387387 -2.12814505962272
-0.335285285285285 -2.12793203697805
-0.333183183183183 -2.12770707417601
-0.331081081081081 -2.12746948219648
-0.328978978978979 -2.12721857429521
-0.326876876876877 -2.12695366995928
-0.324774774774775 -2.12667409914126
-0.322672672672673 -2.12637920676218
-0.320570570570571 -2.12606835746982
-0.318468468468468 -2.12574094063575
-0.316366366366366 -2.12539637557071
-0.314264264264264 -2.1250341169346
-0.312162162162162 -2.12465366031357
-0.31006006006006 -2.12425454793311
-0.307957957957958 -2.12383637447267
-0.305855855855856 -2.12339879294342
-0.303753753753754 -2.12294152058799
-0.301651651651652 -2.1224643447573
-0.29954954954955 -2.12196712871713
-0.297447447447447 -2.12144981733401
-0.295345345345345 -2.12091244258774
-0.293243243243243 -2.12035512885591
-0.291141141141141 -2.11977809791368
-0.289039039039039 -2.11918167359111
-0.286936936936937 -2.11856628602902
-0.284834834834835 -2.11793247547356
-0.282732732732733 -2.11728089554962
-0.280630630630631 -2.1166123159526
-0.278528528528528 -2.11592762449827
-0.276426426426426 -2.11522782847028
-0.274324324324324 -2.11451405520468
-0.272222222222222 -2.11378755185039
-0.27012012012012 -2.11304968424316
-0.268018018018018 -2.1123019348287
-0.265915915915916 -2.1115458995672
-0.263813813813814 -2.11078328374624
-0.261711711711712 -2.11001589662219
-0.25960960960961 -2.10924564479967
-0.257507507507508 -2.10847452424578
-0.255405405405405 -2.10770461081819
-0.253303303303303 -2.10693804916438
-0.251201201201201 -2.10617703982206
-0.249099099099099 -2.10542382431783
-0.246996996996997 -2.1046806680217
-0.244894894894895 -2.10394984046876
-0.242792792792793 -2.10323359280642
-0.240690690690691 -2.10253413196588
-0.238588588588589 -2.10185359109049
-0.236486486486487 -2.10119399568276
-0.234384384384384 -2.10055722485794
-0.232282282282282 -2.0999449670168
-0.23018018018018 -2.09935866917831
-0.228078078078078 -2.09879947914779
-0.225975975975976 -2.09826817964353
-0.223873873873874 -2.09776511347192
-0.221771771771772 -2.09729009883491
-0.21966966966967 -2.0968423338839
-0.217567567567568 -2.09642028971032
-0.215465465465466 -2.0960215910963
-0.213363363363363 -2.09564288454943
-0.211261261261261 -2.095279693426
-0.209159159159159 -2.09492626031617
-0.207057057057057 -2.09457537733247
-0.204954954954955 -2.09421820551635
-0.202852852852853 -2.09384408525942
-0.200750750750751 -2.09344034042706
-0.198648648648649 -2.09299207976463
-0.196546546546547 -2.09248200015055
-0.194444444444444 -2.09189019731432
-0.192342342342342 -2.09119399073569
-0.19024024024024 -2.0903677705454
-0.188138138138138 -2.0893828753154
-0.186036036036036 -2.08820751060212
-0.183933933933934 -2.0868067189306
-0.181831831831832 -2.08514241251171
-0.17972972972973 -2.08317348029982
-0.177627627627628 -2.08085598094921
-0.175525525525526 -2.07814343274644
-0.173423423423423 -2.07498721061588
-0.171321321321321 -2.07133705876463
-0.169219219219219 -2.06714172541099
-0.167117117117117 -2.06234972330909
-0.165015015015015 -2.05691021644648
-0.162912912912913 -2.05077402938496
-0.160810810810811 -2.04389477130322
-0.158708708708709 -2.03623006198053
-0.156606606606607 -2.02774284186756
-0.154504504504504 -2.01840274318609
-0.152402402402402 -2.00818749387962
-0.1503003003003 -1.99708432141795
-0.148198198198198 -1.98509131917585
-0.146096096096096 -1.97221873459921
-0.143993993993994 -1.95849013588053
-0.141891891891892 -1.94394341261005
-0.13978978978979 -1.92863156604324
-0.137687687687688 -1.91262324638272
-0.135585585585586 -1.89600299791089
-0.133483483483483 -1.87887117796618
-0.131381381381381 -1.8613435225929
-0.129279279279279 -1.84355034010105
-0.127177177177177 -1.82563532355456
-0.125075075075075 -1.80775398409758
-0.122972972972973 -1.79007171868868
-0.120870870870871 -1.77276153784624
-0.118768768768769 -1.75600149097017
-0.116666666666667 -1.73997183822766
-0.114564564564565 -1.72485202839648
-0.112462462462462 -1.71081755098853
-0.11036036036036 -1.69803673800689
-0.108258258258258 -1.68666759545935
-0.106156156156156 -1.67685474697866
-0.104054054054054 -1.6687265714002
-0.101951951951952 -1.66239261284526
-0.0998498498498499 -1.65794133579411
-0.0977477477477477 -1.65543828896734
-0.0956456456456457 -1.65492473083899
-0.0935435435435436 -1.65641675665882
-0.0914414414414415 -1.65990495242843
-0.0893393393393394 -1.66535458588904
-0.0872372372372372 -1.67270632881558
-0.0851351351351352 -1.68187748936378
-0.083033033033033 -1.692763718471
-0.080930930930931 -1.70524114091146
-0.0788288288288288 -1.71916885004054
-0.0767267267267268 -1.73439169593222
-0.0746246246246246 -1.75074328982131
-0.0725225225225226 -1.76804914369877
-0.0704204204204204 -1.7861298626483
-0.0683183183183184 -1.80480430900901
-0.0662162162162162 -1.82389266154857
-0.0641141141141142 -1.84321929927474
-0.062012012012012 -1.8626154479598
-0.05990990990991 -1.88192153749413
-0.0578078078078078 -1.90098922936913
-0.0557057057057058 -1.91968308544258
-0.0536036036036036 -1.93788186118806
-0.0515015015015016 -1.95547941842098
-0.0493993993993993 -1.97238526361841
-0.0472972972972974 -1.98852472804948
-0.0451951951951952 -2.00383881472294
-0.0430930930930931 -2.01828374442313
-0.0409909909909909 -2.03183023871285
-0.038888888888889 -2.04446258167362
-0.0367867867867868 -2.05617750434914
-0.0346846846846847 -2.06698293643808
-0.0325825825825825 -2.07689666888845
-0.0304804804804806 -2.08594496886028
-0.0283783783783784 -2.09416118526247
-0.0262762762762763 -2.10158437896781
-0.0241741741741741 -2.1082580071093
-0.0220720720720722 -2.11422868579742
-0.01996996996997 -2.11954505039553
-0.0178678678678679 -2.12425672734971
-0.0157657657657657 -2.12841342666283
-0.0136636636636638 -2.13206415957225
-0.0115615615615616 -2.13525658194337
-0.00945945945945947 -2.13803646040101
-0.00735735735735732 -2.1404472553306
-0.00525525525525516 -2.14252981260146
-0.00315315315315323 -2.14432215418507
-0.00105105105105108 -2.14585935672561
0.00105105105105108 -2.14717350651935
0.00315315315315323 -2.1482937192108
0.00525525525525516 -2.14924621274762
0.00735735735735732 -2.150054422681
0.00945945945945947 -2.15073914968088
0.0115615615615616 -2.15131873008839
0.0136636636636636 -2.15180922138733
0.0157657657657657 -2.15222459558741
0.0178678678678679 -2.15257693462697
0.01996996996997 -2.15287662298283
0.022072072072072 -2.15313253369068
0.0241741741741741 -2.15335220490831
0.0262762762762763 -2.15354200498298
0.0283783783783784 -2.15370728470421
0.0304804804804806 -2.15385251603434
0.0325825825825825 -2.15398141711139
0.0346846846846847 -2.1540970637206
0.0367867867867868 -2.15420198773886
0.038888888888889 -2.15429826328174
0.0409909909909909 -2.15438758143595
0.0430930930930931 -2.1544713145526
0.0451951951951952 -2.1545505711187
0.0472972972972974 -2.15462624222724
0.0493993993993993 -2.15469904063809
0.0515015015015015 -2.15476953337159
0.0536036036036036 -2.15483816871139
0.0557057057057058 -2.1549052984178
0.0578078078078077 -2.15497119587385
0.0599099099099099 -2.15503607080535
0.062012012012012 -2.15510008113829
0.0641141141141142 -2.15516334248221
0.0662162162162163 -2.15522593565949
0.0683183183183182 -2.15528791263761
0.0704204204204204 -2.15534930116514
0.0725225225225226 -2.15541010836305
0.0746246246246247 -2.15547032347937
0.0767267267267266 -2.15552991997841
0.0788288288288288 -2.15558885710417
0.080930930930931 -2.15564708103087
0.0830330330330331 -2.15570452569151
0.085135135135135 -2.15576111335709
0.0872372372372372 -2.155816755024
0.0893393393393394 -2.15587135065515
0.0914414414414415 -2.15592478931047
0.0935435435435434 -2.15597694919463
0.0956456456456456 -2.15602769764366
0.0977477477477477 -2.15607689106735
0.0998498498498499 -2.15612437486025
0.101951951951952 -2.15616998329151
0.104054054054054 -2.15621353938123
0.106156156156156 -2.15625485476929
0.108258258258258 -2.15629372958155
0.11036036036036 -2.15632995229687
0.112462462462462 -2.15636329961806
0.114564564564565 -2.15639353634893
0.116666666666667 -2.15642041527926
0.118768768768769 -2.15644367707925
0.120870870870871 -2.15646305020439
0.122972972972973 -2.15647825081152
0.125075075075075 -2.15648898268658
0.127177177177177 -2.15649493718399
0.129279279279279 -2.15649579317742
0.131381381381381 -2.156491217021
0.133483483483483 -2.15648086251969
0.135585585585586 -2.15646437090672
0.137687687687688 -2.15644137082516
0.13978978978979 -2.15641147830998
0.141891891891892 -2.15637429676554
0.143993993993994 -2.15632941693243
0.146096096096096 -2.15627641683575
0.148198198198198 -2.15621486170546
0.1503003003003 -2.15614430385712
0.152402402402402 -2.15606428251908
0.154504504504505 -2.15597432358949
0.156606606606607 -2.15587393930361
0.158708708708709 -2.15576262778796
0.160810810810811 -2.15563987247475
0.162912912912913 -2.15550514134516
0.165015015015015 -2.15535788596555
0.167117117117117 -2.15519754027575
0.169219219219219 -2.15502351908259
0.171321321321321 -2.1548352162063
0.173423423423423 -2.15463200222063
0.175525525525525 -2.15441322172126
0.177627627627628 -2.15417819004978
0.17972972972973 -2.15392618939364
0.181831831831832 -2.15365646417542
0.183933933933934 -2.15336821563745
0.186036036036036 -2.15306059552163
0.188138138138138 -2.15273269873785
0.19024024024024 -2.15238355490927
0.192342342342342 -2.15201211867862
0.194444444444444 -2.151617258657
0.196546546546547 -2.1511977448957
0.198648648648649 -2.15075223476361
0.200750750750751 -2.15027925711621
0.202852852852853 -2.14977719465073
0.204954954954955 -2.14924426435234
0.207057057057057 -2.14867849595274
0.209159159159159 -2.14807770834227
0.211261261261261 -2.14743948390298
0.213363363363363 -2.14676114076128
0.215465465465466 -2.14603970299694
0.217567567567567 -2.14527186888948
0.21966966966967 -2.14445397733435
0.221771771771772 -2.14358197261963
0.223873873873874 -2.1426513678191
0.225975975975976 -2.14165720712968
0.228078078078078 -2.14059402755932
0.23018018018018 -2.13945582045593
0.232282282282282 -2.1382359934561
0.234384384384384 -2.13692733352535
0.236486486486486 -2.13552197185595
0.238588588588589 -2.13401135148317
0.240690690690691 -2.13238619857397
0.242792792792793 -2.13063649843127
0.244894894894895 -2.12875147733878
0.246996996996997 -2.12671959144382
0.249099099099099 -2.12452852393512
0.251201201201201 -2.12216519181559
0.253303303303303 -2.11961576359374
0.255405405405405 -2.11686568921783
0.257507507507508 -2.113899743551
0.25960960960961 -2.1107020846302
0.261711711711712 -2.10725632786348
0.263813813813814 -2.10354563719778
0.265915915915916 -2.09955283412906
0.268018018018018 -2.09526052522909
0.27012012012012 -2.09065124862626
0.272222222222222 -2.08570763960292
0.274324324324324 -2.08041261515993
0.276426426426426 -2.0747495770524
0.278528528528529 -2.06870263242371
0.280630630630631 -2.06225683076084
0.282732732732733 -2.05539841547101
0.284834834834835 -2.04811508794225
0.286936936936937 -2.0403962815094
0.289039039039039 -2.03223344230947
0.291141141141141 -2.02362031358761
0.293243243243243 -2.0145532196172
0.295345345345345 -2.00503134503606
0.297447447447448 -1.99505700508762
0.299549549549549 -1.98463590200066
0.301651651651652 -1.97377736255712
0.303753753753754 -1.96249455179262
0.305855855855856 -1.95080465775889
0.307957957957958 -1.93872904235905
0.31006006006006 -1.92629335345094
0.312162162162162 -1.91352759370509
0.314264264264264 -1.90046614210378
0.316366366366366 -1.88714772447567
0.318468468468468 -1.87361533007231
0.320570570570571 -1.8599160719038
0.322672672672673 -1.84610098935013
0.324774774774775 -1.8322247924428
0.326876876876877 -1.81834554815187
0.328978978978979 -1.80452431000172
0.331081081081081 -1.79082469335491
0.333183183183183 -1.77731239972774
0.335285285285285 -1.76405469451154
0.337387387387387 -1.75111984344878
0.33948948948949 -1.73857651412917
0.341591591591592 -1.72649314960726
0.343693693693694 -1.71493732197729
0.345795795795796 -1.70397507435486
0.347897897897898 -1.69367026019003
0.35 -1.68408388915807
0.352102102102102 -1.67527348903204
0.354204204204204 -1.66729249292522
0.356306306306306 -1.66018966109939
0.358408408408408 -1.65400854616515
0.36051051051051 -1.64878700995805
0.362612612612613 -1.64455679966638
0.364714714714715 -1.64134318992637
0.366816816816817 -1.63916469660309
0.368918918918919 -1.63803286686054
0.371021021021021 -1.63795214891434
0.373123123123123 -1.63891984357973
0.375225225225225 -1.64092613840288
0.377327327327327 -1.64395422382194
0.379429429429429 -1.64798048947496
0.381531531531532 -1.65297479748082
0.383633633633634 -1.65890082829504
0.385735735735736 -1.66571649360883
0.387837837837838 -1.67337440974
0.38993993993994 -1.68182242407831
0.392042042042042 -1.69100418641218
0.394144144144144 -1.70085975639075
0.396246246246246 -1.71132623797507
0.398348348348348 -1.72233843150743
0.40045045045045 -1.73382949398211
0.402552552552553 -1.74573159822704
0.404654654654655 -1.75797658200029
0.406756756756757 -1.77049657845374
0.408858858858859 -1.78322462000704
0.410960960960961 -1.79609520838936
0.413063063063063 -1.80904484442653
0.415165165165165 -1.82201251205487
0.417267267267267 -1.83494011200979
0.419369369369369 -1.84777284164334
0.421471471471472 -1.86045951834855
0.423573573573574 -1.87295284508835
0.425675675675676 -1.88520961752147
0.427777777777778 -1.89719087316872
0.42987987987988 -1.90886198395378
0.431981981981982 -1.92019269426751
0.434084084084084 -1.93115710743237
0.436186186186186 -1.94173362407434
0.438288288288288 -1.95190483643689
0.44039039039039 -1.96165738309132
0.442492492492492 -1.97098176880849
0.444594594594595 -1.97987215456108
0.446696696696697 -1.98832612272481
0.448798798798799 -1.99634442254904
0.450900900900901 -2.00393070087774
0.453003003003003 -2.01109122293123
0.455105105105105 -2.01783458771614
0.457207207207207 -2.024171442327
0.459309309309309 -2.03011419904971
0.461411411411411 -2.03567675878466
0.463513513513514 -2.04087424388816
0.465615615615616 -2.04572274309552
0.467717717717718 -2.05023907074708
0.46981981981982 -2.0544405421003
0.471921921921922 -2.05834476608416
0.474024024024024 -2.06196945644435
0.476126126126126 -2.06533226184508
0.478228228228228 -2.06845061514069
0.48033033033033 -2.07134160171184
0.482432432432433 -2.07402184647888
0.484534534534534 -2.07650741896111
0.486636636636637 -2.07881375554548
0.488738738738739 -2.08095559796141
0.490840840840841 -2.08294694682851
0.492942942942943 -2.08480102904974
0.495045045045045 -2.08653027776107
0.497147147147147 -2.08814632351721
0.499249249249249 -2.08965999538873
0.501351351351351 -2.09108133066531
0.503453453453453 -2.09241959189926
0.505555555555556 -2.09368329007992
0.507657657657658 -2.09488021279957
0.50975975975976 -2.09601745635167
0.511861861861862 -2.09710146078992
0.513963963963964 -2.09813804706877
0.516066066066066 -2.09913245548062
0.518168168168168 -2.10008938469921
0.52027027027027 -2.10101303083162
0.522372372372372 -2.10190712597038
0.524474474474474 -2.10277497582203
0.526576576576577 -2.10361949606773
0.528678678678679 -2.10444324718456
0.530780780780781 -2.1052484675221
0.532882882882883 -2.10603710448884
0.534984984984985 -2.10681084375488
0.537087087087087 -2.10757113642322
0.539189189189189 -2.10831922416081
0.541291291291291 -2.109056162313
0.543393393393393 -2.10978284105201
0.545495495495496 -2.11050000463121
0.547597597597598 -2.11120826883337
0.5496996996997 -2.11190813671329
0.551801801801802 -2.11260001274327
0.553903903903904 -2.11328421547462
0.556006006006006 -2.11396098883084
0.558108108108108 -2.11463051214721
0.56021021021021 -2.11529290906973
0.562312312312312 -2.11594825542212
0.564414414414414 -2.11659658614503
0.566516516516516 -2.11723790140525
0.568618618618619 -2.11787217196663
0.570720720720721 -2.11849934390737
0.572822822822823 -2.11911934276154
0.574924924924925 -2.11973207715546
0.577027027027027 -2.12033744200303
0.579129129129129 -2.12093532131722
0.581231231231231 -2.12152559068885
0.583333333333333 -2.12210811947773
0.585435435435435 -2.12268277275583
0.587537537537538 -2.12324941303696
0.58963963963964 -2.123807901823
0.591741741741742 -2.12435810099229
0.593843843843844 -2.12489987405215
0.595945945945946 -2.12543308727417
0.598048048048048 -2.12595761072787
0.60015015015015 -2.12647331922567
0.602252252252252 -2.12698009319002
0.604354354354354 -2.12747781945126
0.606456456456457 -2.12796639198351
0.608558558558559 -2.12844571258401
0.610660660660661 -2.12891569150042
0.612762762762763 -2.12937624800949
0.614864864864865 -2.12982731094958
0.616966966966967 -2.13026881920897
0.619069069069069 -2.13070072217134
0.621171171171171 -2.13112298011911
0.623273273273273 -2.13153556459549
0.625375375375375 -2.1319384587253
0.627477477477477 -2.13233165749485
0.62957957957958 -2.13271516799088
0.631681681681682 -2.13308900959853
0.633783783783784 -2.13345321415827
0.635885885885886 -2.13380782608176
0.637987987987988 -2.13415290242669
0.64009009009009 -2.13448851293064
0.642192192192192 -2.13481474000415
0.644294294294294 -2.13513167868318
0.646396396396396 -2.13543943654147
0.648498498498498 -2.13573813356314
0.650600600600601 -2.13602790197616
0.652702702702703 -2.1363088860475
0.654804804804805 -2.13658124184064
0.656906906906907 -2.13684513693657
0.659009009009009 -2.13710075011916
0.661111111111111 -2.13734827102626
0.663213213213213 -2.13758789976777
0.665315315315315 -2.13781984651197
0.667417417417417 -2.13804433104179
0.66951951951952 -2.13826158228248
0.671621621621622 -2.13847183780235
0.673723723723724 -2.13867534328844
0.675825825825826 -2.13887235199881
0.677927927927928 -2.13906312419339
0.68003003003003 -2.13924792654539
0.682132132132132 -2.13942703153511
0.684234234234234 -2.13960071682829
0.686336336336336 -2.13976926464108
0.688438438438439 -2.13993296109358
0.69054054054054 -2.14009209555416
0.692642642642643 -2.14024695997662
0.694744744744745 -2.14039784823233
0.696846846846847 -2.14054505543931
0.698948948948949 -2.14068887729054
0.701051051051051 -2.14082960938334
0.703153153153153 -2.14096754655195
0.705255255255255 -2.14110298220525
0.707357357357357 -2.14123620767149
0.709459459459459 -2.14136751155192
0.711561561561562 -2.14149717908505
0.713663663663664 -2.14162549152335
0.715765765765766 -2.14175272552376
0.717867867867868 -2.1418791525537
0.71996996996997 -2.14200503831387
0.722072072072072 -2.14213064217904
0.724174174174174 -2.14225621665799
0.726276276276276 -2.14238200687349
0.728378378378378 -2.14250825006304
0.730480480480481 -2.14263517510101
0.732582582582583 -2.1427630020425
0.734684684684685 -2.142891941689
0.736786786786787 -2.14302219517579
0.738888888888889 -2.14315395358069
0.740990990990991 -2.14328739755337
0.743093093093093 -2.14342269696451
0.745195195195195 -2.14356001057311
0.747297297297297 -2.14369948571072
0.749399399399399 -2.14384125798023
0.751501501501501 -2.14398545096705
0.753603603603604 -2.14413217595979
0.755705705705706 -2.14428153167735
0.757807807807808 -2.14443360399874
0.75990990990991 -2.14458846569182
0.762012012012012 -2.14474617613648
0.764114114114114 -2.14490678103772
0.766216216216216 -2.14507031212357
0.768318318318318 -2.14523678682261
0.77042042042042 -2.14540620791575
0.772522522522523 -2.1455785631567
0.774624624624625 -2.14575382485567
0.776726726726727 -2.14593194942099
0.778828828828829 -2.1461128768536
0.780930930930931 -2.14629653018994
0.783033033033033 -2.14648281488934
0.785135135135135 -2.1466716181631
0.787237237237237 -2.14686280824353
0.789339339339339 -2.14705623359275
0.791441441441441 -2.14725172205266
0.793543543543544 -2.14744907993992
0.795645645645646 -2.14764809109167
0.797747747747748 -2.14784851587097
0.79984984984985 -2.14805009014344
0.801951951951952 -2.14825252424032
0.804054054054054 -2.14845550192659
0.806156156156156 -2.14865867939645
0.808258258258258 -2.1488616843227
0.81036036036036 -2.14906411499038
0.812462462462463 -2.14926553954931
0.814564564564564 -2.1494654954239
0.816666666666667 -2.14966348892257
0.818768768768769 -2.14985899509247
0.820870870870871 -2.15005145786797
0.822972972972973 -2.15024029056392
0.825075075075075 -2.15042487676601
0.827177177177177 -2.15060457167104
0.829279279279279 -2.1507787039294
0.831381381381381 -2.15094657804013
0.833483483483483 -2.15110747734549
0.835585585585586 -2.15126066766724
0.837687687687688 -2.15140540162004
0.83978978978979 -2.15154092362928
0.841891891891892 -2.15166647567074
0.843993993993994 -2.15178130373763
0.846096096096096 -2.15188466502814
0.848198198198198 -2.15197583583185
0.8503003003003 -2.15205412007839
0.852402402402402 -2.15211885849396
0.854504504504505 -2.15216943829315
0.856606606606607 -2.15220530331184
0.858708708708709 -2.15222596446521
0.860810810810811 -2.15223101039289
0.862912912912913 -2.15222011813451
0.865015015015015 -2.15219306366546
0.867117117117117 -2.15214973211507
0.869219219219219 -2.1520901274859
0.871321321321321 -2.15201438168976
0.873423423423423 -2.1519227627107
0.875525525525526 -2.15181568169692
0.877627627627628 -2.15169369877585
0.87972972972973 -2.15155752738464
0.881831831831832 -2.15140803691717
0.883933933933934 -2.15124625350866
0.886036036036036 -2.15107335880906
0.888138138138138 -2.15089068663076
0.89024024024024 -2.15069971739248
0.892342342342342 -2.15050207031711
0.894444444444444 -2.15029949337698
0.896546546546547 -2.15009385101772
0.898648648648649 -2.14988710973193
0.900750750750751 -2.1496813215959
0.902852852852853 -2.14947860592653
0.904954954954955 -2.14928112925849
0.907057057057057 -2.14909108388269
0.909159159159159 -2.14891066522472
0.911261261261261 -2.14874204837492
0.913363363363363 -2.14858736410919
0.915465465465465 -2.14844867476069
0.917567567567568 -2.14832795031751
0.91966966966967 -2.14822704512765
0.921771771771772 -2.14814767559245
0.923873873873874 -2.1480913992205
0.925975975975976 -2.14805959539746
0.928078078078078 -2.14805344820268
0.93018018018018 -2.14807393157157
0.932282282282282 -2.14812179706427
0.934384384384384 -2.14819756445665
0.936486486486487 -2.14830151531998
0.938588588588589 -2.14843368970294
0.940690690690691 -2.14859388597301
0.942792792792793 -2.14878166381777
0.944894894894895 -2.14899635034901
0.946996996996997 -2.14923704919694
0.949099099099099 -2.14950265242831
0.951201201201201 -2.14979185507321
0.953303303303303 -2.15010317200044
0.955405405405405 -2.15043495684338
0.957507507507507 -2.15078542264583
0.95960960960961 -2.15115266387345
0.961711711711712 -2.1515346794194
0.963813813813814 -2.15192939622421
0.965915915915916 -2.1523346931291
0.968018018018018 -2.15274842458925
0.97012012012012 -2.15316844388769
0.972222222222222 -2.15359262551216
0.974324324324324 -2.15401888638425
0.976426426426426 -2.15444520566332
0.978528528528529 -2.15486964288411
0.980630630630631 -2.15529035422764
0.982732732732733 -2.15570560676714
0.984834834834835 -2.15611379057441
0.986936936936937 -2.15651342861569
0.989039039039039 -2.15690318440858
0.991141141141141 -2.15728186745271
0.993243243243243 -2.15764843648512
0.995345345345345 -2.15800200064643
0.997447447447448 -2.15834181867642
0.99954954954955 -2.15866729628517
1.00165165165165 -2.1589779818706
1.00375375375375 -2.15927356077191
1.00585585585586 -2.1595538482614
1.00795795795796 -2.15981878148179
1.01006006006006 -2.16006841053301
1.01216216216216 -2.16030288890144
1.01426426426426 -2.16052246341012
1.01636636636637 -2.16072746385471
1.01846846846847 -2.16091829248339
1.02057057057057 -2.16109541347955
1.02267267267267 -2.16125934261192
1.02477477477477 -2.16141063721983
1.02687687687688 -2.16154988669166
1.02897897897898 -2.16167770356778
1.03108108108108 -2.16179471535721
1.03318318318318 -2.1619015571092
1.03528528528529 -2.16199886473972
1.03738738738739 -2.16208726908769
1.03948948948949 -2.16216739066934
1.04159159159159 -2.16223983510576
1.04369369369369 -2.16230518920929
1.0457957957958 -2.16236401771993
1.0478978978979 -2.16241686068049
1.05 -2.16246423142782
};
\addplot [semithick, color1]
table {%
-0.998039037700831 -2.21533633470535
-0.998033389743952 -2.21090529143989
-0.998027653687885 -2.20647424817443
-0.998021827883772 -2.20204320490897
-0.998015910696012 -2.19761216164351
-0.998009900503409 -2.19318111837805
-0.998003795700341 -2.18875007511259
-0.997997594697937 -2.18431903184713
-0.99799129592526 -2.17988798858167
-0.997984897830508 -2.17545694531621
-0.997978398882213 -2.17102590205075
-0.997971797570457 -2.16659485878529
-0.997965092408092 -2.16216381551983
-0.997958281931959 -2.15773277225437
-0.997951364704124 -2.15330172898891
-0.997944339313111 -2.14887068572345
-0.997937204375134 -2.14443964245799
-0.99792995853534 -2.14000859919253
-0.997922600469049 -2.13557755592707
-0.99791512888299 -2.13114651266161
-0.99790754251654 -2.12671546939615
-0.997899840142962 -2.12228442613069
-0.997892020570633 -2.11785338286523
-0.997884082644272 -2.11342233959977
-0.997876025246159 -2.10899129633431
-0.99786784729735 -2.10456025306885
-0.997859547758878 -2.10012920980339
-0.997851125632948 -2.09569816653793
-0.997842579964115 -2.09126712327247
-0.997833909840459 -2.08683608000701
-0.997825114394731 -2.08240503674155
-0.997816192805495 -2.07797399347609
-0.997807144298244 -2.07354295021063
-0.997797968146503 -2.06911190694517
-0.997788663672904 -2.06468086367971
-0.997779230250247 -2.06024982041425
-0.997769667302523 -2.05581877714879
-0.997759974305927 -2.05138773388333
-0.997750150789828 -2.04695669061787
-0.997740196337717 -2.04252564735241
-0.99773011058812 -2.03809460408695
-0.997719893235478 -2.03366356082149
-0.997709544030988 -2.02923251755603
-0.997699062783407 -2.02480147429057
-0.997688449359814 -2.02037043102511
-0.997677703686332 -2.01593938775965
-0.997666825748795 -2.01150834449419
-0.997655815593381 -2.00707730122873
-0.997644673327177 -2.00264625796327
-0.997633399118705 -1.99821521469781
-0.997621993198381 -1.99378417143235
-0.997610455858918 -1.98935312816689
-0.997598787455665 -1.98492208490143
-0.997586988406882 -1.98049104163597
-0.997575059193941 -1.97605999837051
-0.997563000361454 -1.97162895510505
-0.997550812517324 -1.96719791183959
-0.997538496332717 -1.96276686857413
-0.997526052541942 -1.95833582530867
-0.997513481942241 -1.95390478204321
-0.99750078539349 -1.94947373877774
-0.997487963817789 -1.94504269551229
-0.997475018198951 -1.94061165224682
-0.997461949581875 -1.93618060898136
-0.997448759071805 -1.9317495657159
-0.997435447833454 -1.92731852245044
-0.997422017090002 -1.92288747918498
-0.997408468121953 -1.91845643591952
-0.997394802265831 -1.91402539265406
-0.997381020912731 -1.9095943493886
-0.997367125506694 -1.90516330612314
-0.997353117542901 -1.90073226285768
-0.99733899856568 -1.89630121959222
-0.997324770166309 -1.89187017632676
-0.9973104339806 -1.8874391330613
-0.997295991686255 -1.88300808979584
-0.997281444999975 -1.87857704653038
-0.997266795674309 -1.87414600326492
-0.997252045494218 -1.86971495999946
-0.997237196273341 -1.865283916734
-0.997222249849949 -1.86085287346854
-0.997207208082545 -1.85642183020308
-0.997192072845114 -1.85199078693762
-0.99717684602198 -1.84755974367216
-0.997161529502252 -1.8431287004067
-0.997146125173835 -1.83869765714124
-0.997130634916967 -1.83426661387578
-0.997115060597254 -1.82983557061032
-0.997099404058165 -1.82540452734486
-0.997083667112945 -1.8209734840794
-0.99706785153592 -1.81654244081394
-0.99705195905314 -1.81211139754848
-0.997035991332361 -1.80768035428302
-0.997019949972301 -1.80324931101756
-0.997003836491175 -1.7988182677521
-0.996987652314448 -1.79438722448664
-0.996971398761779 -1.78995618122118
-0.996955077033113 -1.78552513795572
-0.996938688193871 -1.78109409469026
-0.996922233159209 -1.7766630514248
-0.996905712677307 -1.77223200815934
-0.996889127311675 -1.76780096489388
-0.996872477422447 -1.76336992162842
-0.996855763146677 -1.75893887836296
-0.996838984377604 -1.7545078350975
-0.996822140742918 -1.75007679183204
-0.996805231582017 -1.74564574856658
-0.996788255922282 -1.74121470530112
-0.996771212454406 -1.73678366203566
-0.996754099506801 -1.7323526187702
-0.996736915019173 -1.72792157550474
-0.996719656515299 -1.72349053223928
-0.996702321075128 -1.71905948897382
-0.996684905306281 -1.71462844570836
-0.996667405315091 -1.7101974024429
-0.996649816677312 -1.70576635917744
-0.996632134408646 -1.70133531591198
-0.996614352935276 -1.69690427264652
-0.996596466064569 -1.69247322938106
-0.996578466956175 -1.6880421861156
-0.996560348093731 -1.68361114285014
-0.996542101257396 -1.67918009958468
-0.996523717497468 -1.67474905631922
-0.996505187109333 -1.67031801305376
-0.996486499609995 -1.6658869697883
-0.996467643716463 -1.66145592652284
-0.996448607326228 -1.65702488325738
-0.996429377500109 -1.65259383999192
-0.996409940447698 -1.64816279672646
-0.99639028151563 -1.643731753461
-0.996370385178895 -1.63930071019554
-0.996350235035378 -1.63486966693008
-0.996329813803771 -1.63043862366462
-0.996309103324988 -1.62600758039916
-0.996288084567161 -1.6215765371337
-0.996266737634241 -1.61714549386824
-0.996245041778206 -1.61271445060278
-0.996222975414794 -1.60828340733731
-0.996200516142648 -1.60385236407185
-0.99617764076567 -1.59942132080639
-0.996154325318364 -1.59499027754093
-0.996130545093841 -1.59055923427547
-0.996106274674129 -1.58612819101001
-0.99608148796236 -1.58169714774455
-0.996056158216346 -1.57726610447909
-0.996030258083024 -1.57283506121363
-0.996003759633173 -1.56840401794817
-0.995976634395802 -1.56397297468271
-0.995948853391555 -1.55954193141725
-0.995920387164466 -1.55511088815179
-0.995891205811396 -1.55067984488633
-0.995861279008476 -1.54624880162087
-0.995830576033911 -1.54181775835541
-0.995799065786515 -1.53738671508995
-0.995766716799412 -1.53295567182449
-0.995733497248382 -1.52852462855903
-0.995699374954411 -1.52409358529357
-0.995664317380105 -1.51966254202811
-0.995628291619702 -1.51523149876265
-0.995591264382565 -1.51080045549719
-0.995553201970141 -1.50636941223173
-0.99551407024652 -1.50193836896627
-0.995473834602849 -1.49750732570081
-0.99543245991605 -1.49307628243535
-0.995389910502381 -1.48864523916989
-0.995346150066585 -1.48421419590443
-0.995301141647485 -1.47978315263897
-0.995254847561051 -1.47535210937351
-0.995207229342072 -1.47092106610805
-0.995158247685721 -1.46649002284259
-0.995107862390382 -1.46205897957713
-0.995056032303229 -1.45762793631167
-0.995002715270077 -1.45319689304621
-0.994947868091137 -1.44876584978075
-0.994891446484263 -1.44433480651529
-0.994833405057356 -1.43990376324983
-0.994773697291491 -1.43547271998437
-0.99471227553635 -1.43104167671891
-0.994649091019411 -1.42661063345345
-0.994584093870277 -1.42217959018799
-0.994517233161369 -1.41774854692253
-0.994448456966068 -1.41331750365707
-0.994377712435203 -1.40888646039161
-0.994304945892573 -1.40445541712615
-0.994230102949992 -1.40002437386069
-0.994153128642083 -1.39559333059523
-0.994073967580817 -1.39116228732977
-0.993992564129517 -1.38673124406431
-0.993908862595806 -1.38230020079885
-0.993822807442687 -1.37786915753339
-0.993734343516683 -1.37343811426793
-0.993643416291724 -1.36900707100247
-0.993549972127186 -1.36457602773701
-0.993453958538263 -1.36014498447155
-0.993355324476644 -1.35571394120609
-0.993254020619213 -1.35128289794063
-0.993149999662366 -1.34685185467517
-0.993043216619314 -1.34242081140971
-0.992933629117649 -1.33798976814425
-0.992821197694293 -1.33355872487879
-0.992705886084909 -1.32912768161333
-0.992587661504731 -1.32469663834787
-0.992466494917796 -1.32026559508241
-0.992342361291499 -1.31583455181695
-0.992215239833439 -1.31140350855149
-0.992085114207552 -1.30697246528603
-0.99195197272659 -1.30254142202057
-0.991815808518097 -1.29811037875511
-0.991676619661123 -1.29367933548965
-0.991534409291066 -1.28924829222419
-0.991389185670143 -1.28481724895873
-0.991240962221174 -1.28038620569327
-0.991089757522514 -1.2759551624278
-0.990935595262172 -1.27152411916234
-0.990778504149328 -1.26709307589688
-0.990618517781685 -1.26266203263142
-0.990455674467284 -1.25823098936596
-0.990290016999681 -1.2537999461005
-0.990121592385542 -1.24936890283504
-0.989950451524044 -1.24493785956958
-0.989776648837637 -1.24050681630412
-0.989600241854038 -1.23607577303866
-0.989421290739569 -1.2316447297732
-0.989239857784228 -1.22721368650774
-0.989056006839168 -1.22278264324228
-0.988869802707562 -1.21835159997682
-0.988681310490107 -1.21392055671136
-0.988490594886768 -1.2094895134459
-0.988297719456634 -1.20505847018044
-0.988102745838114 -1.20062742691498
-0.987905732932017 -1.19619638364952
-0.987706736050377 -1.19176534038406
-0.987505806034227 -1.1873342971186
-0.987302988343837 -1.18290325385314
-0.987098322125254 -1.17847221058768
-0.986891839257271 -1.17404116732222
-0.986683563383267 -1.16961012405676
-0.986473508932573 -1.1651790807913
-0.98626168013631 -1.16074803752584
-0.9860480700428 -1.15631699426038
-0.985832659537829 -1.15188595099492
-0.985615416375152 -1.14745490772946
-0.985396294222693 -1.143023864464
-0.985175231729875 -1.13859282119854
-0.984952151621483 -1.13416177793308
-0.984726959823301 -1.12973073466762
-0.984499544624598 -1.12529969140216
-0.984269775882235 -1.1208686481367
-0.984037504270835 -1.11643760487124
-0.983802560583053 -1.11200656160578
-0.983564755083488 -1.10757551834032
-0.983323876919228 -1.10314447507486
-0.98307969358945 -1.0987134318094
-0.982831950475847 -1.09428238854394
-0.982580370434962 -1.08985134527848
-0.982324653452883 -1.08542030201302
-0.982064476362023 -1.08098925874756
-0.981799492619109 -1.0765582154821
-0.981529332142857 -1.07212717221664
-0.981253601209346 -1.06769612895118
-0.980971882402623 -1.06326508568572
-0.980683734617823 -1.05883404242026
-0.980388693113938 -1.0544029991548
-0.98008626961344 -1.04997195588934
-0.97977595244621 -1.04554091262388
-0.979457206735795 -1.04110986935842
-0.979129474626755 -1.03667882609296
-0.978792175552991 -1.0322477828275
-0.978444706548306 -1.02781673956204
-0.978086442602206 -1.02338569629658
-0.97771673706597 -1.01895465303112
-0.977334922116405 -1.01452360976566
-0.976940309287403 -1.0100925665002
-0.976532190082369 -1.00566152323474
-0.976109836683869 -1.00123047996928
-0.975672502780217 -0.996799436703817
-0.975219424532342 -0.992368393438356
-0.974749821707824 -0.987937350172896
-0.974262899012546 -0.983506306907436
-0.973757847653678 -0.979075263641976
-0.973233847170677 -0.974644220376516
-0.9726900675733 -0.970213177111056
-0.972125671827196 -0.965782133845596
-0.971539818728132 -0.961351090580135
-0.970931666205031 -0.956920047314676
-0.970300375089458 -0.952489004049215
-0.96964511338459 -0.948057960783755
-0.968965061059723 -0.943626917518295
-0.968259415386458 -0.939195874252835
-0.967527396819664 -0.934764830987375
-0.966768255409478 -0.930333787721915
-0.965981277709721 -0.925902744456454
-0.96516579412276 -0.921471701190994
-0.964321186590647 -0.917040657925534
-0.96344689650718 -0.912609614660074
-0.962542432685106 -0.908178571394614
-0.961607379167124 -0.903747528129154
-0.960641402618853 -0.899316484863694
-0.959644258986872 -0.894885441598234
-0.958615799046174 -0.890454398332774
-0.957555972399973 -0.886023355067313
-0.956464829432253 -0.881592311801853
-0.955342520652006 -0.877161268536393
-0.954189292810301 -0.872730225270933
-0.953005481120802 -0.868299182005473
-0.951791496875309 -0.863868138740013
-0.950547809723647 -0.859437095474552
-0.949274923887927 -0.855006052209092
-0.947973347611992 -0.850575008943632
-0.94664355521562 -0.846143965678172
-0.945285941238012 -0.841712922412712
-0.94390076632438 -0.837281879147252
-0.942488094740309 -0.832850835881792
-0.941047723696113 -0.828419792616332
-0.939579105029928 -0.823988749350872
-0.938081260231129 -0.819557706085411
-0.93655269027701 -0.815126662819951
-0.934991282290553 -0.810695619554491
-0.933394215583783 -0.806264576289031
-0.931757870201011 -0.801833533023571
-0.930077741585181 -0.797402489758111
-0.928348365421599 -0.792971446492651
-0.926563257030051 -0.78854040322719
-0.924714869847005 -0.78410935996173
-0.922794577541738 -0.77967831669627
-0.920792684134431 -0.77524727343081
-0.91869846613677 -0.77081623016535
-0.916500250238546 -0.76638518689989
-0.914185529452627 -0.76195414363443
-0.911741119948167 -0.75752310036897
-0.909153360089601 -0.753092057103509
-0.906408352486607 -0.748661013838049
-0.903492249155478 -0.744229970572589
-0.900391579173103 -0.739798927307129
-0.897093617415883 -0.735367884041669
-0.893586792033607 -0.730936840776209
-0.889861127112542 -0.726505797510749
-0.885908715436099 -0.722074754245288
-0.881724214286818 -0.717643710979828
-0.877305354833547 -0.713212667714368
-0.872653452863544 -0.708781624448908
-0.867773905569815 -0.704350581183448
-0.862676655951695 -0.699919537917988
-0.857376603286746 -0.695488494652528
-0.851893935155994 -0.691057451387068
-0.846254353553068 -0.686626408121607
-0.840489164336255 -0.682195364856147
-0.834635195080584 -0.677764321590687
-0.828734500460993 -0.673333278325227
-0.822833805908161 -0.668902235059767
-0.816983629173327 -0.664471191794307
-0.811237006478151 -0.660040148528847
-0.805647737836216 -0.655609105263387
-0.800268060216202 -0.651178061997926
-0.795145665739715 -0.646747018732466
-0.790320015989527 -0.642315975467006
-0.78581797490168 -0.637884932201546
-0.781648902181861 -0.633453888936086
-0.777799521402471 -0.629022845670626
-0.774229095461329 -0.624591802405166
-0.770865684240237 -0.620160759139705
-0.767604482939201 -0.615729715874245
-0.764309383799914 -0.611298672608785
-0.760818895857778 -0.606867629343325
-0.75695732565639 -0.602436586077865
-0.75255161651677 -0.598005542812405
-0.747453458798155 -0.593574499546945
-0.741565275695446 -0.589143456281485
-0.734867587067324 -0.584712413016024
-0.727444244615058 -0.580281369750564
-0.71950131308864 -0.575850326485104
-0.711375049834302 -0.571419283219644
-0.703524344791677 -0.566988239954184
-0.696502464688379 -0.562557196688724
-0.690900789810197 -0.558126153423264
-0.687252439598838 -0.553695110157803
-0.685877999784739 -0.549264066892343
-0.6866578554414 -0.544833023626883
-0.68874443184744 -0.540401980361423
-0.690302608805562 -0.535970937095963
-0.6884803009554 -0.531539893830503
-0.679892170581744 -0.527108850565043
-0.661812188633443 -0.522677807299583
-0.633908712212949 -0.518246764034122
-0.599807564210531 -0.513815720768662
-0.567397568724983 -0.509384677503202
-0.547018515023811 -0.504953634237742
-0.547469048701017 -0.500522590972282
-0.570450938473047 -0.496091547706822
-0.604403299401222 -0.491660504441362
-0.621059401882412 -0.487229461175901
-0.584481164549574 -0.482798417910441
-0.481745400522773 -0.478367374644981
-0.357125249488067 -0.473936331379521
-0.3 -0.469505288114061
-0.372062994776274 -0.465074244848601
-0.547372674009759 -0.460643201583141
-0.739584720377383 -0.456212158317681
-0.879650388158415 -0.45178111505222
-0.953968319437352 -0.44735007178676
-0.983994840951906 -0.4429190285213
-0.993706063351107 -0.43848798525584
-0.996533918707931 -0.43405694199038
-0.997506298872375 -0.42962589872492
-0.998006826268507 -0.42519485545946
-0.998345979077451 -0.420763812193999
-0.998598072084179 -0.416332768928539
-0.998791962718144 -0.411901725663079
-0.998944773833103 -0.407470682397619
-0.999067973466475 -0.403039639132159
-0.99916938540075 -0.398608595866699
-0.999254380663063 -0.394177552601239
-0.999326686119691 -0.389746509335779
-0.999388932976695 -0.385315466070318
-0.999443022695234 -0.380884422804858
-0.999490367506735 -0.376453379539398
-0.999532046947372 -0.372022336273938
-0.999568909367285 -0.367591293008478
-0.999601637996922 -0.363160249743018
-0.99963079444317 -0.358729206477558
-0.999656847883408 -0.354298163212097
-0.999680195175831 -0.349867119946637
-0.999701175142507 -0.345436076681177
-0.999720079048395 -0.341005033415717
-0.999737158537069 -0.336573990150257
-0.999752631817005 -0.332142946884797
-0.999766688606913 -0.327711903619337
-0.999779494173189 -0.323280860353877
-0.999791192683298 -0.318849817088416
-0.999801910029552 -0.314418773822956
-0.999811756232777 -0.309987730557496
-0.999820827505451 -0.305556687292036
-0.999829208033668 -0.301125644026576
-0.999836971523204 -0.296694600761116
-0.999844182545082 -0.292263557495656
-0.999850897708938 -0.287832514230195
-0.999857166687284 -0.283401470964735
-0.999863033109929 -0.278970427699275
-0.999868535344836 -0.274539384433815
-0.99987370717945 -0.270108341168355
-0.999878578414648 -0.265677297902895
-0.999883175381979 -0.261246254637435
-0.999887521393591 -0.256815211371975
-0.999891637133139 -0.252384168106514
-0.999895540995037 -0.247953124841054
-0.999899249378566 -0.243522081575594
-0.9999027769426 -0.239091038310134
-0.999906136826049 -0.234659995044674
-0.999909340838517 -0.230228951779214
-0.999912399625129 -0.225797908513754
-0.999915322808999 -0.221366865248293
-0.999918119114379 -0.216935821982833
-0.999920796473143 -0.212504778717373
-0.999923362116907 -0.208073735451913
-0.999925822656806 -0.203642692186453
-0.999928184152649 -0.199211648920993
-0.999930452172951 -0.194780605655533
-0.999932631847147 -0.190349562390073
-0.999934727911082 -0.185918519124613
-0.999936744746743 -0.181487475859152
-0.99993868641704 -0.177056432593692
-0.99994055669634 -0.172625389328232
-0.999942359097343 -0.168194346062772
-0.999944096894824 -0.163763302797312
-0.999945773146649 -0.159332259531852
-0.999947390712459 -0.154901216266392
-0.999948952270325 -0.150470173000931
-0.999950460331642 -0.146039129735471
-0.99995191725449 -0.141608086470011
-0.999953325255659 -0.137177043204551
-0.999954686421511 -0.132745999939091
-0.999956002717799 -0.128314956673631
-0.999957275998593 -0.123883913408171
-0.999958508014391 -0.119452870142711
-0.999959700419534 -0.11502182687725
-0.999960854778964 -0.11059078361179
-0.999961972574434 -0.10615974034633
-0.999963055210194 -0.10172869708087
-0.999964104018227 -0.09729765381541
-0.999965120263062 -0.0928666105499496
-0.999966105146216 -0.0884355672844896
-0.999967059810295 -0.0840045240190292
-0.999967985342779 -0.0795734807535693
-0.999968882779527 -0.0751424374881093
-0.99996975310802 -0.0707113942226489
-0.999970597270367 -0.066280350957189
-0.999971416166088 -0.0618493076917286
-0.999972210654699 -0.0574182644262686
-0.999972981558114 -0.0529872211608087
-0.999973729662867 -0.0485561778953483
-0.999974455722186 -0.0441251346298883
-0.999975160457913 -0.0396940913644279
-0.999975844562292 -0.035263048098968
-0.999976508699638 -0.030832004833508
-0.999977153507879 -0.0264009615680476
-0.999977779599997 -0.0219699183025877
-0.999978387565374 -0.0175388750371273
-0.999978977971041 -0.0131078317716673
-0.99997955136284 -0.00867678850620734
-0.999980108266512 -0.00424574524074695
-0.999980649188712 0.00018529802471301
-0.999981174617953 0.00461634129017341
-0.999981685025488 0.00904738455563336
-0.999982180866137 0.0134784278210933
-0.999982662579057 0.0179094710865537
-0.999983130588464 0.0223405143520137
-0.999983585304307 0.0267715576174741
-0.999984027122903 0.031202600882934
-0.999984456427525 0.035633644148394
-0.999984873588965 0.0400646874138544
-0.999985278966049 0.0444957306793143
-0.999985672906134 0.0489267739447747
-0.999986055745565 0.0533578172102347
-0.999986427810114 0.0577888604756946
-0.999986789415385 0.062219903741155
-0.999987140867206 0.066650947006615
-0.999987482461989 0.0710819902720754
-0.999987814487079 0.0755130335375354
-0.99998813722108 0.0799440768029953
-0.999988450934162 0.0843751200684557
-0.999988755888362 0.0888061633339157
-0.999989052337856 0.0932372065993761
-0.999989340529227 0.097668249864836
-0.99998962070172 0.102099293130296
-0.999989893087483 0.106530336395756
-0.999990157911793 0.110961379661216
-0.999990415393282 0.115392422926677
-0.999990665744142 0.119823466192137
-0.999990909170331 0.124254509457597
-0.999991145871763 0.128685552723057
-0.999991376042496 0.133116595988517
-0.999991599870908 0.137547639253977
-0.999991817539869 0.141978682519437
-0.999992029226908 0.146409725784897
-0.999992235104369 0.150840769050358
-0.999992435339565 0.155271812315818
-0.999992630094929 0.159702855581278
-0.999992819528151 0.164133898846738
-0.999993003792322 0.168564942112198
-0.999993183036064 0.172995985377658
-0.99999335740366 0.177427028643118
-0.999993527035178 0.181858071908579
-0.999993692066597 0.186289115174039
-0.999993852629917 0.190720158439499
-0.999994008853281 0.195151201704959
-0.999994160861078 0.199582244970419
-0.999994308774058 0.204013288235879
-0.999994452709428 0.208444331501339
-0.999994592780962 0.212875374766799
-0.999994729099092 0.21730641803226
-0.999994861771006 0.22173746129772
-0.999994990900746 0.22616850456318
-0.999995116589288 0.23059954782864
-0.999995238934639 0.2350305910941
-0.999995358031919 0.23946163435956
-0.999995473973444 0.24389267762502
-0.999995586848806 0.248323720890481
-0.999995696744954 0.252754764155941
-0.999995803746269 0.257185807421401
-0.999995907934637 0.261616850686861
-0.999996009389526 0.266047893952321
-0.999996108188051 0.270478937217781
-0.999996204405045 0.274909980483241
-0.999996298113128 0.279341023748701
-0.999996389382767 0.283772067014162
-0.999996478282343 0.288203110279622
-0.999996564878212 0.292634153545082
-0.999996649234761 0.297065196810542
-0.999996731414471 0.301496240076002
-0.999996811477972 0.305927283341462
-0.999996889484095 0.310358326606922
-0.99999696548993 0.314789369872383
-0.999997039550875 0.319220413137843
-0.999997111720687 0.323651456403303
-0.999997182051531 0.328082499668763
-0.999997250594029 0.332513542934223
-0.999997317397305 0.336944586199683
-0.999997382509031 0.341375629465143
-0.999997445975471 0.345806672730603
-0.99999750784152 0.350237715996064
-0.999997568150751 0.354668759261524
-0.999997626945453 0.359099802526984
-0.999997684266668 0.363530845792444
-0.99999774015423 0.367961889057904
-0.999997794646803 0.372392932323364
-0.999997847781918 0.376823975588824
-0.999997899596001 0.381255018854284
-0.999997950124415 0.385686062119745
-0.999997999401488 0.390117105385205
-0.999998047460545 0.394548148650665
-0.999998094333941 0.398979191916125
-0.999998140053087 0.403410235181585
-0.999998184648483 0.407841278447045
-0.999998228149743 0.412272321712505
-0.999998270585626 0.416703364977966
-0.999998311984057 0.421134408243426
-0.999998352372158 0.425565451508886
-0.999998391776269 0.429996494774346
-0.999998430221975 0.434427538039806
-0.999998467734126 0.438858581305266
-0.999998504336863 0.443289624570726
-0.999998540053638 0.447720667836186
-0.999998574907237 0.452151711101647
-0.999998608919796 0.456582754367107
-0.999998642112827 0.461013797632567
-0.999998674507235 0.465444840898027
-0.999998706123335 0.469875884163487
-0.999998736980872 0.474306927428947
-0.999998767099036 0.478737970694407
-0.999998796496486 0.483169013959868
-0.999998825191355 0.487600057225328
-0.999998853201279 0.492031100490788
-0.999998880543401 0.496462143756248
-0.999998907234393 0.500893187021708
-0.999998933290468 0.505324230287168
-0.999998958727396 0.509755273552628
-0.999998983560512 0.514186316818088
-0.999999007804737 0.518617360083549
-0.999999031474585 0.523048403349009
-0.999999054584178 0.527479446614469
-0.999999077147255 0.531910489879929
-0.999999099177189 0.536341533145389
-0.999999120686991 0.540772576410849
-0.999999141689326 0.545203619676309
-0.999999162196524 0.54963466294177
-0.999999182220584 0.55406570620723
-0.999999201773192 0.55849674947269
-0.999999220865723 0.56292779273815
-0.999999239509254 0.56735883600361
-0.999999257714574 0.57178987926907
-0.99999927549219 0.57622092253453
-0.999999292852335 0.58065196579999
-0.999999309804979 0.585083009065451
-0.999999326359833 0.589514052330911
-0.999999342526361 0.593945095596371
-0.999999358313783 0.598376138861831
-0.999999373731082 0.602807182127291
-0.999999388787017 0.607238225392751
-0.999999403490122 0.611669268658211
-0.999999417848716 0.616100311923672
-0.999999431870908 0.620531355189132
-0.999999445564607 0.624962398454592
-0.99999945893752 0.629393441720052
-0.999999471997164 0.633824484985512
-0.999999484750871 0.638255528250972
-0.99999949720579 0.642686571516432
-0.999999509368892 0.647117614781892
-0.99999952124698 0.651548658047353
-0.999999532846689 0.655979701312813
-0.999999544174492 0.660410744578273
-0.999999555236704 0.664841787843733
-0.999999566039487 0.669272831109193
-0.999999576588854 0.673703874374653
-0.999999586890674 0.678134917640113
-0.999999596950673 0.682565960905574
-0.999999606774442 0.686997004171034
-0.999999616367435 0.691428047436494
-0.99999962573498 0.695859090701954
-0.999999634882275 0.700290133967414
-0.999999643814397 0.704721177232874
-0.999999652536302 0.709152220498334
-0.999999661052829 0.713583263763794
-0.999999669368703 0.718014307029255
-0.999999677488539 0.722445350294715
-0.999999685416844 0.726876393560175
-0.999999693158018 0.731307436825635
-0.99999970071636 0.735738480091095
-0.99999970809607 0.740169523356555
-0.999999715301247 0.744600566622015
-0.9999997223359 0.749031609887476
-0.999999729203941 0.753462653152936
-0.999999735909194 0.757893696418396
-0.999999742455394 0.762324739683856
-0.999999748846193 0.766755782949316
-0.999999755085155 0.771186826214776
-0.999999761175765 0.775617869480236
-0.999999767121427 0.780048912745696
-0.99999977292547 0.784479956011157
-0.999999778591144 0.788910999276617
-0.999999784121626 0.793342042542077
-0.999999789520023 0.797773085807537
-0.999999794789367 0.802204129072997
-0.999999799932626 0.806635172338457
-0.999999804952699 0.811066215603917
-0.999999809852417 0.815497258869378
-0.999999814634551 0.819928302134838
-0.999999819301808 0.824359345400298
-0.999999823856832 0.828790388665758
-0.999999828302211 0.833221431931218
-0.999999832640472 0.837652475196678
-0.999999836874086 0.842083518462138
-0.999999841005468 0.846514561727598
-0.999999845036981 0.850945604993059
-0.999999848970932 0.855376648258519
-0.999999852809577 0.859807691523979
-0.999999856555123 0.864238734789439
-0.999999860209726 0.868669778054899
-0.999999863775494 0.873100821320359
-0.999999867254487 0.877531864585819
-0.999999870648721 0.88196290785128
-0.999999873960165 0.88639395111674
-0.999999877190745 0.8908249943822
-0.999999880342342 0.89525603764766
-0.999999883416796 0.89968708091312
-0.999999886415908 0.90411812417858
-0.999999889341435 0.90854916744404
-0.999999892195096 0.9129802107095
-0.999999894978573 0.917411253974961
-0.999999897693508 0.921842297240421
-0.999999900341508 0.926273340505881
-0.999999902924143 0.930704383771341
-0.999999905442947 0.935135427036801
-0.999999907899422 0.939566470302261
-0.999999910295034 0.943997513567721
-0.999999912631217 0.948428556833181
-0.999999914909373 0.952859600098642
-0.999999917130871 0.957290643364102
-0.999999919297052 0.961721686629562
-0.999999921409225 0.966152729895022
-0.999999923468669 0.970583773160482
-0.999999925476634 0.975014816425942
-0.999999927434345 0.979445859691402
-0.999999929342995 0.983876902956863
-0.999999931203753 0.988307946222323
-0.99999993301776 0.992738989487782
-0.999999934786132 0.997170032753243
-0.999999936509959 1.0016010760187
-0.999999938190309 1.00603211928416
-0.999999939828221 1.01046316254962
-0.999999941424713 1.01489420581508
-0.999999942980782 1.01932524908054
-0.999999944497399 1.023756292346
-0.999999945975513 1.02818733561146
-0.999999947416053 1.03261837887692
-0.999999948819927 1.03704942214238
-0.99999995018802 1.04148046540784
-0.9999999515212 1.0459115086733
-0.999999952820311 1.05034255193876
-0.999999954086181 1.05477359520422
-0.999999955319618 1.05920463846968
-0.999999956521411 1.06363568173514
-0.999999957692332 1.0680667250006
-0.999999958833133 1.07249776826607
-0.999999959944551 1.07692881153153
-0.999999961027304 1.08135985479699
-0.999999962082096 1.08579089806245
-0.999999963109611 1.09022194132791
-0.999999964110521 1.09465298459337
-0.999999965085479 1.09908402785883
-0.999999966035126 1.10351507112429
-0.999999966960085 1.10794611438975
-0.999999967860967 1.11237715765521
-0.999999968738367 1.11680820092067
-0.999999969592868 1.12123924418613
-0.999999970425037 1.12567028745159
-0.999999971235429 1.13010133071705
-0.999999972024585 1.13453237398251
-0.999999972793036 1.13896341724797
-0.999999973541298 1.14339446051343
-0.999999974269874 1.14782550377889
-0.999999974979258 1.15225654704435
-0.99999997566993 1.15668759030981
-0.999999976342361 1.16111863357527
-0.999999976997007 1.16554967684073
-0.999999977634318 1.16998072010619
-0.999999978254729 1.17441176337165
-0.999999978858667 1.17884280663711
-0.999999979446548 1.18327384990257
-0.999999980018779 1.18770489316803
-0.999999980575756 1.19213593643349
-0.999999981117867 1.19656697969895
-0.999999981645488 1.20099802296441
-0.99999998215899 1.20542906622987
-0.99999998265873 1.20986010949533
-0.999999983145062 1.21429115276079
-0.999999983618328 1.21872219602625
-0.999999984078861 1.22315323929171
-0.999999984526989 1.22758428255717
-0.999999984963029 1.23201532582263
-0.999999985387292 1.23644636908809
-0.999999985800083 1.24087741235355
-0.999999986201695 1.24530845561901
-0.999999986592418 1.24973949888447
-0.999999986972533 1.25417054214993
-0.999999987342315 1.25860158541539
-0.999999987702032 1.26303262868085
-0.999999988051944 1.26746367194631
-0.999999988392308 1.27189471521177
-0.99999998872337 1.27632575847723
-0.999999989045375 1.28075680174269
-0.999999989358558 1.28518784500815
-0.999999989663149 1.28961888827361
-0.999999989959375 1.29404993153907
-0.999999990247453 1.29848097480453
-0.999999990527598 1.30291201806999
-0.999999990800019 1.30734306133545
-0.999999991064919 1.31177410460091
-0.999999991322496 1.31620514786637
-0.999999991572943 1.32063619113183
-0.999999991816449 1.32506723439729
-0.999999992053198 1.32949827766275
-0.999999992283369 1.33392932092821
-0.999999992507136 1.33836036419367
-0.99999999272467 1.34279140745913
-0.999999992936136 1.34722245072459
-0.999999993141697 1.35165349399005
-0.99999999334151 1.35608453725551
-0.999999993535728 1.36051558052097
-0.999999993724502 1.36494662378643
-0.999999993907977 1.36937766705189
-0.999999994086296 1.37380871031735
-0.999999994259597 1.37823975358281
-0.999999994428015 1.38267079684827
-0.999999994591681 1.38710184011373
-0.999999994750725 1.39153288337919
-0.999999994905271 1.39596392664465
-0.999999995055441 1.40039496991011
-0.999999995201353 1.40482601317558
-0.999999995343123 1.40925705644104
-0.999999995480863 1.4136880997065
-0.999999995614684 1.41811914297196
-0.999999995744691 1.42255018623742
-0.999999995870989 1.42698122950288
-0.99999999599368 1.43141227276834
-0.999999996112861 1.4358433160338
-0.99999999622863 1.44027435929926
-0.99999999634108 1.44470540256472
-0.999999996450301 1.44913644583018
-0.999999996556383 1.45356748909564
-0.999999996659413 1.4579985323611
-0.999999996759474 1.46242957562656
-0.999999996856648 1.46686061889202
-0.999999996951015 1.47129166215748
-0.999999997042654 1.47572270542294
-0.999999997131639 1.4801537486884
-0.999999997218045 1.48458479195386
-0.999999997301942 1.48901583521932
-0.999999997383401 1.49344687848478
-0.999999997462491 1.49787792175024
-0.999999997539276 1.5023089650157
-0.999999997613822 1.50674000828116
-0.99999999768619 1.51117105154662
-0.999999997756443 1.51560209481208
-0.999999997824639 1.52003313807754
-0.999999997890837 1.524464181343
-0.999999997955092 1.52889522460846
-0.999999998017459 1.53332626787392
-0.999999998077992 1.53775731113938
-0.999999998136742 1.54218835440484
-0.99999999819376 1.5466193976703
-0.999999998249095 1.55105044093576
-0.999999998302794 1.55548148420122
-0.999999998354904 1.55991252746668
-0.99999999840547 1.56434357073214
-0.999999998454536 1.5687746139976
-0.999999998502145 1.57320565726306
-0.999999998548339 1.57763670052852
-0.999999998593158 1.58206774379398
-0.99999999863664 1.58649878705944
-0.999999998678825 1.5909298303249
-0.999999998719751 1.59536087359036
-0.999999998759451 1.59979191685582
-0.999999998797964 1.60422296012128
-0.999999998835321 1.60865400338674
-0.999999998871557 1.6130850466522
-0.999999998906704 1.61751608991766
-0.999999998940794 1.62194713318312
-0.999999998973857 1.62637817644858
-0.999999999005923 1.63080921971404
-0.999999999037021 1.6352402629795
-0.999999999067179 1.63967130624496
-0.999999999096424 1.64410234951042
-0.999999999124783 1.64853339277588
-0.999999999152281 1.65296443604134
-0.999999999178945 1.6573954793068
-0.999999999204798 1.66182652257226
-0.999999999229864 1.66625756583772
-0.999999999254166 1.67068860910318
-0.999999999277727 1.67511965236864
-0.999999999300568 1.6795506956341
-0.99999999932271 1.68398173889956
-0.999999999344175 1.68841278216502
-0.999999999364982 1.69284382543048
-0.99999999938515 1.69727486869594
-0.999999999404699 1.7017059119614
-0.999999999423646 1.70613695522686
-0.99999999944201 1.71056799849232
-0.999999999459808 1.71499904175778
-0.999999999477056 1.71943008502324
-0.999999999493772 1.7238611282887
-0.999999999509971 1.72829217155416
-0.999999999525667 1.73272321481962
-0.999999999540878 1.73715425808508
-0.999999999555616 1.74158530135055
-0.999999999569896 1.74601634461601
-0.999999999583732 1.75044738788147
-0.999999999597137 1.75487843114693
-0.999999999610124 1.75930947441239
-0.999999999622706 1.76374051767785
-0.999999999634894 1.76817156094331
-0.999999999646701 1.77260260420877
-0.999999999658139 1.77703364747423
-0.999999999669218 1.78146469073969
-0.999999999679949 1.78589573400515
-0.999999999690342 1.79032677727061
-0.999999999700409 1.79475782053607
-0.999999999710159 1.79918886380153
-0.999999999719601 1.80361990706699
-0.999999999728745 1.80805095033245
-0.999999999737601 1.81248199359791
-0.999999999746176 1.81691303686337
-0.999999999754479 1.82134408012883
-0.999999999762519 1.82577512339429
-0.999999999770304 1.83020616665975
-0.999999999777842 1.83463720992521
-0.99999999978514 1.83906825319067
-0.999999999792205 1.84349929645613
-0.999999999799045 1.84793033972159
-0.999999999805667 1.85236138298705
-0.999999999812077 1.85679242625251
-0.999999999818283 1.86122346951797
-0.999999999824289 1.86565451278343
-0.999999999830103 1.87008555604889
-0.99999999983573 1.87451659931435
-0.999999999841177 1.87894764257981
-0.999999999846448 1.88337868584527
-0.99999999985155 1.88780972911073
-0.999999999856487 1.89224077237619
-0.999999999861265 1.89667181564165
-0.999999999865888 1.90110285890711
-0.999999999870362 1.90553390217257
-0.999999999874691 1.90996494543803
-0.99999999987888 1.91439598870349
-0.999999999882933 1.91882703196895
-0.999999999886854 1.92325807523441
-0.999999999890648 1.92768911849987
-0.999999999894318 1.93212016176533
-0.999999999897869 1.93655120503079
-0.999999999901304 1.94098224829625
-0.999999999904627 1.94541329156171
-0.999999999907841 1.94984433482717
-0.99999999991095 1.95427537809263
-0.999999999913957 1.95870642135809
-0.999999999916865 1.96313746462355
-0.999999999919678 1.96756850788901
-0.999999999922399 1.97199955115447
-0.99999999992503 1.97643059441993
-0.999999999927574 1.98086163768539
-0.999999999930035 1.98529268095085
-0.999999999932414 1.98972372421631
-0.999999999934714 1.99415476748177
-0.999999999936939 1.99858581074723
-0.99999999993909 2.00301685401269
-0.999999999941169 2.00744789727815
-0.99999999994318 2.01187894054361
-0.999999999945124 2.01630998380907
-0.999999999947003 2.02074102707453
-0.99999999994882 2.02517207033999
-0.999999999950576 2.02960311360545
-0.999999999952273 2.03403415687091
-0.999999999953914 2.03846520013637
-0.9999999999555 2.04289624340183
-0.999999999957033 2.04732728666729
-0.999999999958515 2.05175832993275
-0.999999999959946 2.05618937319821
-0.99999999996133 2.06062041646367
-0.999999999962668 2.06505145972913
-0.99999999996396 2.0694825029946
-0.999999999965209 2.07391354626006
-0.999999999966416 2.07834458952552
-0.999999999967582 2.08277563279097
-0.999999999968708 2.08720667605643
-0.999999999969797 2.0916377193219
-0.999999999970849 2.09606876258736
-0.999999999971865 2.10049980585282
-0.999999999972846 2.10493084911828
-0.999999999973795 2.10936189238374
-0.999999999974711 2.1137929356492
-0.999999999975596 2.11822397891466
-0.99999999997645 2.12265502218012
-0.999999999977276 2.12708606544558
-0.999999999978073 2.13151710871104
-0.999999999978844 2.1359481519765
-0.999999999979588 2.14037919524196
-0.999999999980306 2.14481023850742
-0.999999999981 2.14924128177288
-0.99999999998167 2.15367232503834
-0.999999999982317 2.1581033683038
-0.999999999982942 2.16253441156926
-0.999999999983545 2.16696545483472
-0.999999999984127 2.17139649810018
-0.99999999998469 2.17582754136564
-0.999999999985233 2.1802585846311
-0.999999999985757 2.18468962789656
-0.999999999986263 2.18912067116202
-0.999999999986752 2.19355171442748
-0.999999999987223 2.19798275769294
-0.999999999987679 2.2024138009584
-0.999999999988118 2.20684484422386
-0.999999999988542 2.21127588748932
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-1.05 -1.00806844234467
1.05 -1.00806844234467
};
\addplot [semithick, color0, dotted]
table {%
-1 0.704243659973145
-0.97979797979798 0.704345703125
-0.95959595959596 0.708123207092285
-0.939393939393939 0.707668304443359
-0.919191919191919 0.697758674621582
-0.898989898989899 0.700445175170898
-0.878787878787879 0.703598976135254
-0.858585858585859 0.702801704406738
-0.838383838383838 0.700189590454102
-0.818181818181818 0.689867973327637
-0.797979797979798 0.680394172668457
-0.777777777777778 0.674585342407227
-0.757575757575758 0.66713809967041
-0.737373737373737 0.654036045074463
-0.717171717171717 0.635011672973633
-0.696969696969697 0.612349987030029
-0.676767676767677 0.590008735656738
-0.656565656565657 0.578312873840332
-0.636363636363636 0.554161548614502
-0.616161616161616 0.537782192230225
-0.595959595959596 0.516642570495605
-0.575757575757576 0.493891716003418
-0.555555555555556 0.465109348297119
-0.535353535353535 0.438474655151367
-0.515151515151515 0.401432991027832
-0.494949494949495 0.365936994552612
-0.474747474747475 0.313729047775269
-0.454545454545454 0.280478477478027
-0.434343434343434 0.238457679748535
-0.414141414141414 0.187142372131348
-0.393939393939394 0.140832901000977
-0.373737373737374 0.0982575416564941
-0.353535353535353 0.0570173263549805
-0.333333333333333 0.00940036773681641
-0.313131313131313 -0.0257222652435303
-0.292929292929293 -0.0863213539123535
-0.272727272727273 -0.132582187652588
-0.252525252525252 -0.202581644058228
-0.232323232323232 -0.241068363189697
-0.212121212121212 -0.277963638305664
-0.191919191919192 -0.323733806610107
-0.171717171717172 -0.348859310150146
-0.151515151515151 -0.388411045074463
-0.131313131313131 -0.402451515197754
-0.111111111111111 -0.426331043243408
-0.0909090909090908 -0.441612243652344
-0.0707070707070706 -0.449925899505615
-0.0505050505050504 -0.444626331329346
-0.0303030303030303 -0.474984645843506
-0.0101010101010101 -0.47916316986084
0.0101010101010102 -0.497634887695312
0.0303030303030305 -0.472831249237061
0.0505050505050506 -0.438838720321655
0.0707070707070707 -0.394232988357544
0.0909090909090911 -0.356686353683472
0.111111111111111 -0.311309576034546
0.131313131313131 -0.272728204727173
0.151515151515152 -0.259202003479004
0.171717171717172 -0.248771667480469
0.191919191919192 -0.231179714202881
0.212121212121212 -0.227878093719482
0.232323232323232 -0.242866039276123
0.252525252525253 -0.245522022247314
0.272727272727273 -0.250771522521973
0.292929292929293 -0.256772518157959
0.313131313131313 -0.282299995422363
0.333333333333333 -0.281022548675537
0.353535353535354 -0.330336570739746
0.373737373737374 -0.304637432098389
0.393939393939394 -0.31935977935791
0.414141414141414 -0.33435583114624
0.434343434343434 -0.326357841491699
0.454545454545455 -0.324913501739502
0.474747474747475 -0.28955078125
0.494949494949495 -0.240433692932129
0.515151515151515 -0.175053596496582
0.535353535353535 -0.119425773620605
0.555555555555556 -0.0385546684265137
0.575757575757576 0.0262517929077148
0.595959595959596 0.127708911895752
0.616161616161616 0.292546272277832
0.636363636363636 0.472837924957275
0.656565656565657 0.625833511352539
0.676767676767677 0.722507953643799
0.696969696969697 0.834484100341797
0.717171717171717 0.916944026947021
0.737373737373737 1.04193210601807
0.757575757575758 1.15939998626709
0.777777777777778 1.24732542037964
0.797979797979798 1.34734535217285
0.818181818181818 1.46714162826538
0.838383838383838 1.55672574043274
0.858585858585859 1.64299702644348
0.878787878787879 1.72126030921936
0.898989898989899 1.78104019165039
0.919191919191919 1.8142876625061
0.939393939393939 1.8520131111145
0.95959595959596 1.88159799575806
0.97979797979798 1.89875411987305
1 1.92011547088623
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.833072662353516 1.54248487949371
-0.282274067401886 -0.1075254753232
-0.496463298797607 0.369220167398453
0.0370094776153564 -0.456929296255112
0.11560845375061 -0.300988256931305
0.475782632827759 -0.287031710147858
};
\addplot [semithick, red, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.408185333013535 0.543582797050476
};
\addplot [semithick, red, opacity=0.3, dotted]
table {%
0.408185333013535 -2.21533633470535
0.408185333013535 2.21127588748932
};
\end{axis}

\end{tikzpicture}


==> figures/acebo2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth*1.15,
x grid style={white!69.0196078431373!black},
xmin=-1.05, xmax=1.05,
xtick style={color=black},
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xlabel={$x$},
xticklabels={\ensuremath{-}1.5,\ensuremath{-}1.0,\ensuremath{-}0.5,0.0,0.5,1.0,1.5},
y grid style={white!69.0196078431373!black},
ymin=-2.21533633470535, ymax=2.21127588748932,
ytick style={color=black},
%ytick={-3,-2,-1,0,1,2,3},
ytick=\empty, % Removes ticks on the y-axis
yticklabels={}
%yticklabels={\ensuremath{-}3,\ensuremath{-}2,\ensuremath{-}1,0,1,2,3}
]
\node[anchor=north west] at (rel axis cs:0.01,1) {Iteration 2};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:-1,1.33011150360107)
--(axis cs:-1,-0.299976348876953)
--(axis cs:-0.97979797979798,-0.291377067565918)
--(axis cs:-0.95959595959596,-0.274852752685547)
--(axis cs:-0.939393939393939,-0.262069702148438)
--(axis cs:-0.919191919191919,-0.248808860778809)
--(axis cs:-0.898989898989899,-0.236992835998535)
--(axis cs:-0.878787878787879,-0.207157135009766)
--(axis cs:-0.858585858585859,-0.181034088134766)
--(axis cs:-0.838383838383838,-0.158028602600098)
--(axis cs:-0.818181818181818,-0.140180587768555)
--(axis cs:-0.797979797979798,-0.12767219543457)
--(axis cs:-0.777777777777778,-0.108179092407227)
--(axis cs:-0.757575757575758,-0.0818195343017578)
--(axis cs:-0.737373737373737,-0.0680375099182129)
--(axis cs:-0.717171717171717,-0.0560235977172852)
--(axis cs:-0.696969696969697,-0.043663501739502)
--(axis cs:-0.676767676767677,-0.0285277366638184)
--(axis cs:-0.656565656565657,-0.00948715209960938)
--(axis cs:-0.636363636363636,0.0159544944763184)
--(axis cs:-0.616161616161616,0.0462331771850586)
--(axis cs:-0.595959595959596,0.0911436080932617)
--(axis cs:-0.575757575757576,0.147646427154541)
--(axis cs:-0.555555555555556,0.203137397766113)
--(axis cs:-0.535353535353535,0.256565093994141)
--(axis cs:-0.515151515151515,0.315109729766846)
--(axis cs:-0.494949494949495,0.355501174926758)
--(axis cs:-0.474747474747475,0.210070610046387)
--(axis cs:-0.454545454545454,0.112927436828613)
--(axis cs:-0.434343434343434,0.0271592140197754)
--(axis cs:-0.414141414141414,-0.0393033027648926)
--(axis cs:-0.393939393939394,-0.0901274681091309)
--(axis cs:-0.373737373737374,-0.140576839447021)
--(axis cs:-0.353535353535353,-0.206810474395752)
--(axis cs:-0.333333333333333,-0.218647956848145)
--(axis cs:-0.313131313131313,-0.180016994476318)
--(axis cs:-0.292929292929293,-0.13933277130127)
--(axis cs:-0.272727272727273,-0.167490720748901)
--(axis cs:-0.252525252525252,-0.303301811218262)
--(axis cs:-0.232323232323232,-0.369422912597656)
--(axis cs:-0.212121212121212,-0.434524059295654)
--(axis cs:-0.191919191919192,-0.491277694702148)
--(axis cs:-0.171717171717172,-0.502536773681641)
--(axis cs:-0.151515151515151,-0.524176597595215)
--(axis cs:-0.131313131313131,-0.53770112991333)
--(axis cs:-0.111111111111111,-0.552320957183838)
--(axis cs:-0.0909090909090908,-0.538651466369629)
--(axis cs:-0.0707070707070706,-0.563259601593018)
--(axis cs:-0.0505050505050504,-0.509068965911865)
--(axis cs:-0.0303030303030303,-0.533089637756348)
--(axis cs:-0.0101010101010101,-0.530712604522705)
--(axis cs:0.0101010101010102,-0.536442279815674)
--(axis cs:0.0303030303030305,-0.495650291442871)
--(axis cs:0.0505050505050506,-0.498142957687378)
--(axis cs:0.0707070707070707,-0.494559288024902)
--(axis cs:0.0909090909090911,-0.45032262802124)
--(axis cs:0.111111111111111,-0.336468696594238)
--(axis cs:0.131313131313131,-0.292720556259155)
--(axis cs:0.151515151515152,-0.319105625152588)
--(axis cs:0.171717171717172,-0.330959796905518)
--(axis cs:0.191919191919192,-0.246545314788818)
--(axis cs:0.212121212121212,-0.149298667907715)
--(axis cs:0.232323232323232,-0.00294303894042969)
--(axis cs:0.252525252525253,0.127933025360107)
--(axis cs:0.272727272727273,0.219015121459961)
--(axis cs:0.292929292929293,0.243836879730225)
--(axis cs:0.313131313131313,0.156276226043701)
--(axis cs:0.333333333333333,0.344473361968994)
--(axis cs:0.353535353535354,0.440783977508545)
--(axis cs:0.373737373737374,0.592242240905762)
--(axis cs:0.393939393939394,0.570165872573853)
--(axis cs:0.414141414141414,0.445894956588745)
--(axis cs:0.434343434343434,0.2171630859375)
--(axis cs:0.454545454545455,-0.0631618499755859)
--(axis cs:0.474747474747475,-0.276172637939453)
--(axis cs:0.494949494949495,-0.511898040771484)
--(axis cs:0.515151515151515,-0.591299533843994)
--(axis cs:0.535353535353535,-0.648501873016357)
--(axis cs:0.555555555555556,-0.669542789459229)
--(axis cs:0.575757575757576,-0.687558650970459)
--(axis cs:0.595959595959596,-0.589461326599121)
--(axis cs:0.616161616161616,-0.427255630493164)
--(axis cs:0.636363636363636,-0.275508403778076)
--(axis cs:0.656565656565657,-0.128514766693115)
--(axis cs:0.676767676767677,0.039332389831543)
--(axis cs:0.696969696969697,0.102906227111816)
--(axis cs:0.717171717171717,0.254885196685791)
--(axis cs:0.737373737373737,0.506120204925537)
--(axis cs:0.757575757575758,0.663939952850342)
--(axis cs:0.777777777777778,0.875402927398682)
--(axis cs:0.797979797979798,1.10727977752686)
--(axis cs:0.818181818181818,1.33439040184021)
--(axis cs:0.838383838383838,1.53412508964539)
--(axis cs:0.858585858585859,1.49748826026917)
--(axis cs:0.878787878787879,1.43999671936035)
--(axis cs:0.898989898989899,1.33484745025635)
--(axis cs:0.919191919191919,1.21043968200684)
--(axis cs:0.939393939393939,1.105881690979)
--(axis cs:0.95959595959596,0.956101417541504)
--(axis cs:0.97979797979798,0.833006381988525)
--(axis cs:1,0.760392665863037)
--(axis cs:1,2.16691923141479)
--(axis cs:1,2.16691923141479)
--(axis cs:0.97979797979798,2.16431951522827)
--(axis cs:0.95959595959596,2.15994548797607)
--(axis cs:0.939393939393939,2.13830471038818)
--(axis cs:0.919191919191919,2.05826377868652)
--(axis cs:0.898989898989899,1.98289394378662)
--(axis cs:0.878787878787879,1.88636350631714)
--(axis cs:0.858585858585859,1.74950957298279)
--(axis cs:0.838383838383838,1.58659839630127)
--(axis cs:0.818181818181818,1.53453969955444)
--(axis cs:0.797979797979798,1.49114322662354)
--(axis cs:0.777777777777778,1.49593734741211)
--(axis cs:0.757575757575758,1.48688125610352)
--(axis cs:0.737373737373737,1.3989143371582)
--(axis cs:0.717171717171717,1.24548244476318)
--(axis cs:0.696969696969697,1.11470603942871)
--(axis cs:0.676767676767677,1.01131105422974)
--(axis cs:0.656565656565657,0.833669185638428)
--(axis cs:0.636363636363636,0.725281715393066)
--(axis cs:0.616161616161616,0.582232475280762)
--(axis cs:0.595959595959596,0.426634311676025)
--(axis cs:0.575757575757576,0.307727813720703)
--(axis cs:0.555555555555556,0.0939593315124512)
--(axis cs:0.535353535353535,-0.139429092407227)
--(axis cs:0.515151515151515,-0.288853645324707)
--(axis cs:0.494949494949495,-0.378114700317383)
--(axis cs:0.474747474747475,-0.26059889793396)
--(axis cs:0.454545454545455,0.0585465431213379)
--(axis cs:0.434343434343434,0.308823585510254)
--(axis cs:0.414141414141414,0.496824264526367)
--(axis cs:0.393939393939394,0.664898157119751)
--(axis cs:0.373737373737374,0.822809219360352)
--(axis cs:0.353535353535354,0.955824851989746)
--(axis cs:0.333333333333333,0.999091625213623)
--(axis cs:0.313131313131313,0.883236408233643)
--(axis cs:0.292929292929293,0.893007755279541)
--(axis cs:0.272727272727273,0.789193630218506)
--(axis cs:0.252525252525253,0.704554557800293)
--(axis cs:0.232323232323232,0.551485061645508)
--(axis cs:0.212121212121212,0.432816505432129)
--(axis cs:0.191919191919192,0.308188438415527)
--(axis cs:0.171717171717172,0.0941991806030273)
--(axis cs:0.151515151515152,-0.104067325592041)
--(axis cs:0.131313131313131,-0.211530208587646)
--(axis cs:0.111111111111111,-0.305431365966797)
--(axis cs:0.0909090909090911,-0.343169689178467)
--(axis cs:0.0707070707070707,-0.37828540802002)
--(axis cs:0.0505050505050506,-0.419108152389526)
--(axis cs:0.0303030303030305,-0.432857990264893)
--(axis cs:0.0101010101010102,-0.31949520111084)
--(axis cs:-0.0101010101010101,-0.246494293212891)
--(axis cs:-0.0303030303030303,-0.203482151031494)
--(axis cs:-0.0505050505050504,-0.052851676940918)
--(axis cs:-0.0707070707070706,-0.0643472671508789)
--(axis cs:-0.0909090909090908,-0.0391144752502441)
--(axis cs:-0.111111111111111,-0.0036625862121582)
--(axis cs:-0.131313131313131,0.0326614379882812)
--(axis cs:-0.151515151515151,0.0450515747070312)
--(axis cs:-0.171717171717172,0.0748138427734375)
--(axis cs:-0.191919191919192,0.0669293403625488)
--(axis cs:-0.212121212121212,0.0646858215332031)
--(axis cs:-0.232323232323232,0.0151834487915039)
--(axis cs:-0.252525252525252,-0.0657224655151367)
--(axis cs:-0.272727272727273,-0.0987582206726074)
--(axis cs:-0.292929292929293,-0.0391139984130859)
--(axis cs:-0.313131313131313,0.0947861671447754)
--(axis cs:-0.333333333333333,0.177264213562012)
--(axis cs:-0.353535353535353,0.328651905059814)
--(axis cs:-0.373737373737374,0.394583702087402)
--(axis cs:-0.393939393939394,0.441185474395752)
--(axis cs:-0.414141414141414,0.494471549987793)
--(axis cs:-0.434343434343434,0.520260810852051)
--(axis cs:-0.454545454545454,0.496858596801758)
--(axis cs:-0.474747474747475,0.451272964477539)
--(axis cs:-0.494949494949495,0.380612373352051)
--(axis cs:-0.515151515151515,0.478156805038452)
--(axis cs:-0.535353535353535,0.582267761230469)
--(axis cs:-0.555555555555556,0.694376468658447)
--(axis cs:-0.575757575757576,0.793879508972168)
--(axis cs:-0.595959595959596,0.86075496673584)
--(axis cs:-0.616161616161616,0.925827503204346)
--(axis cs:-0.636363636363636,1.00440788269043)
--(axis cs:-0.656565656565657,1.0983304977417)
--(axis cs:-0.676767676767677,1.15823078155518)
--(axis cs:-0.696969696969697,1.19760608673096)
--(axis cs:-0.717171717171717,1.23677158355713)
--(axis cs:-0.737373737373737,1.26897811889648)
--(axis cs:-0.757575757575758,1.29302501678467)
--(axis cs:-0.777777777777778,1.29932641983032)
--(axis cs:-0.797979797979798,1.30978012084961)
--(axis cs:-0.818181818181818,1.32387065887451)
--(axis cs:-0.838383838383838,1.33322238922119)
--(axis cs:-0.858585858585859,1.33545207977295)
--(axis cs:-0.878787878787879,1.34120941162109)
--(axis cs:-0.898989898989899,1.32885074615479)
--(axis cs:-0.919191919191919,1.33061504364014)
--(axis cs:-0.939393939393939,1.33434772491455)
--(axis cs:-0.95959595959596,1.33337783813477)
--(axis cs:-0.97979797979798,1.32144355773926)
--(axis cs:-1,1.33011150360107)
--cycle;

\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-1 -0
-0.997997999191284 -0.030189985409379
-0.995995998382568 -0.0602100752294064
-0.993993997573853 -0.090046338737011
-0.991991996765137 -0.119685016572475
-0.989989995956421 -0.149112537503242
-0.987987995147705 -0.178315401077271
-0.985985994338989 -0.207280427217484
-0.983983993530273 -0.235994473099709
-0.981981992721558 -0.26444473862648
-0.979979991912842 -0.2926185131073
-0.977977991104126 -0.320503294467926
-0.97597599029541 -0.348086804151535
-0.973973989486694 -0.375357002019882
-0.971971988677979 -0.402302026748657
-0.969969987869263 -0.428910195827484
-0.967967987060547 -0.455170214176178
-0.965965986251831 -0.481070905923843
-0.963963985443115 -0.506601214408875
-0.961961984634399 -0.531750619411469
-0.959959983825684 -0.556508481502533
-0.957957983016968 -0.580864787101746
-0.955955982208252 -0.604809522628784
-0.953953981399536 -0.62833297252655
-0.95195198059082 -0.651425719261169
-0.949949979782104 -0.674078762531281
-0.947947978973389 -0.696282982826233
-0.945945978164673 -0.718029856681824
-0.943943917751312 -0.739311695098877
-0.941941916942596 -0.760119140148163
-0.939939916133881 -0.780445158481598
-0.937937915325165 -0.800282120704651
-0.935935914516449 -0.819622874259949
-0.933933913707733 -0.838460326194763
-0.931931912899017 -0.856788158416748
-0.929929912090302 -0.874599874019623
-0.927927911281586 -0.891889572143555
-0.92592591047287 -0.908651173114777
-0.923923909664154 -0.924879491329193
-0.921921908855438 -0.940569400787354
-0.919919908046722 -0.955715954303741
-0.917917907238007 -0.970314681529999
-0.915915906429291 -0.984361290931702
-0.913913905620575 -0.997851729393005
-0.911911904811859 -1.01078259944916
-0.909909904003143 -1.02315068244934
-0.907907903194427 -1.03495252132416
-0.905905902385712 -1.04618573188782
-0.903903901576996 -1.05684781074524
-0.90190190076828 -1.06693661212921
-0.899899899959564 -1.07645046710968
-0.897897899150848 -1.08538794517517
-0.895895898342133 -1.09374749660492
-0.893893897533417 -1.10152852535248
-0.891891896724701 -1.1087304353714
-0.889889895915985 -1.1153529882431
-0.887887895107269 -1.1213960647583
-0.885885894298553 -1.12685990333557
-0.883883893489838 -1.13174521923065
-0.881881892681122 -1.13605308532715
-0.879879891872406 -1.13978445529938
-0.87787789106369 -1.14294111728668
-0.875875890254974 -1.14552438259125
-0.873873889446259 -1.14753663539886
-0.871871888637543 -1.14898025989532
-0.869869887828827 -1.14985775947571
-0.867867887020111 -1.15017211437225
-0.865865886211395 -1.14992642402649
-0.863863885402679 -1.14912414550781
-0.861861884593964 -1.14776909351349
-0.859859883785248 -1.14586520195007
-0.857857823371887 -1.1434166431427
-0.855855822563171 -1.14042806625366
-0.853853821754456 -1.13690423965454
-0.85185182094574 -1.13284993171692
-0.849849820137024 -1.1282707452774
-0.847847819328308 -1.12317204475403
-0.845845818519592 -1.11755955219269
-0.843843817710876 -1.11143934726715
-0.841841816902161 -1.1048172712326
-0.839839816093445 -1.09770023822784
-0.837837815284729 -1.0900946855545
-0.835835814476013 -1.08200764656067
-0.833833813667297 -1.07344603538513
-0.831831812858582 -1.06441700458527
-0.829829812049866 -1.05492842197418
-0.82782781124115 -1.04498779773712
-0.825825810432434 -1.03460299968719
-0.823823809623718 -1.02378225326538
-0.821821808815002 -1.01253342628479
-0.819819808006287 -1.00086534023285
-0.817817807197571 -0.988786458969116
-0.815815806388855 -0.976305603981018
-0.813813805580139 -0.963431656360626
-0.811811804771423 -0.950173556804657
-0.809809803962708 -0.936540722846985
-0.807807803153992 -0.922542572021484
-0.805805802345276 -0.90818852186203
-0.80380380153656 -0.89348828792572
-0.801801800727844 -0.878451347351074
-0.799799799919128 -0.863087952136993
-0.797797799110413 -0.847407817840576
-0.795795798301697 -0.831421434879303
-0.793793797492981 -0.815138697624207
-0.791791796684265 -0.798569798469543
-0.789789795875549 -0.781725347042084
-0.787787795066833 -0.764615893363953
-0.785785794258118 -0.747251570224762
-0.783783793449402 -0.729643702507019
-0.781781792640686 -0.71180248260498
-0.77977979183197 -0.693738639354706
-0.777777791023254 -0.675463259220123
-0.775775790214539 -0.656986653804779
-0.773773789405823 -0.638320446014404
-0.771771788597107 -0.619475126266479
-0.769769787788391 -0.600461542606354
-0.767767786979675 -0.581291079521179
-0.765765786170959 -0.561973989009857
-0.763763785362244 -0.542522132396698
-0.761761784553528 -0.522946119308472
-0.759759783744812 -0.503256797790527
-0.757757782936096 -0.48346546292305
-0.75575578212738 -0.463582545518875
-0.753753781318665 -0.443619728088379
-0.751751780509949 -0.423587620258331
-0.749749779701233 -0.403496891260147
-0.747747778892517 -0.383358776569366
-0.745745778083801 -0.363183468580246
-0.743743777275085 -0.342982620000839
-0.74174177646637 -0.322766453027725
-0.739739775657654 -0.302545428276062
-0.737737774848938 -0.282330572605133
-0.735735774040222 -0.262131750583649
-0.733733773231506 -0.24196021258831
-0.731731772422791 -0.221825912594795
-0.729729771614075 -0.201738893985748
-0.727727770805359 -0.181709766387939
-0.725725769996643 -0.161747917532921
-0.723723769187927 -0.141864225268364
-0.721721768379211 -0.122068092226982
-0.719719767570496 -0.10236906260252
-0.717717707157135 -0.0827765315771103
-0.715715706348419 -0.0633009001612663
-0.713713705539703 -0.0439513027667999
-0.711711704730988 -0.0247367862612009
-0.709709703922272 -0.00566604407504201
-0.707707703113556 0.0132511109113693
-0.70570570230484 0.0320064797997475
-0.703703701496124 0.0505909621715546
-0.701701700687408 0.068996250629425
-0.699699699878693 0.087214358150959
-0.697697699069977 0.105236284434795
-0.695695698261261 0.123054578900337
-0.693693697452545 0.140660956501961
-0.691691696643829 0.158047929406166
-0.689689695835114 0.175208330154419
-0.687687695026398 0.192134037613869
-0.685685694217682 0.208818450570107
-0.683683693408966 0.22525417804718
-0.68168169260025 0.241435006260872
-0.679679691791534 0.257353574037552
-0.677677690982819 0.273003846406937
-0.675675690174103 0.288379728794098
-0.673673689365387 0.303474843502045
-0.671671688556671 0.318283915519714
-0.669669687747955 0.332800567150116
-0.66766768693924 0.347019791603088
-0.665665626525879 0.360936909914017
-0.663663625717163 0.374545693397522
-0.661661624908447 0.387842178344727
-0.659659624099731 0.400821328163147
-0.657657623291016 0.413479179143906
-0.6556556224823 0.425811350345612
-0.653653621673584 0.437813758850098
-0.651651620864868 0.449482947587967
-0.649649620056152 0.460815101861954
-0.647647619247437 0.471807211637497
-0.645645618438721 0.482455968856812
-0.643643617630005 0.492758512496948
-0.641641616821289 0.502712368965149
-0.639639616012573 0.512314736843109
-0.637637615203857 0.52156388759613
-0.635635614395142 0.530457437038422
-0.633633613586426 0.538993716239929
-0.63163161277771 0.547171294689178
-0.629629611968994 0.554988622665405
-0.627627611160278 0.562444508075714
-0.625625610351562 0.569538593292236
-0.623623609542847 0.576269388198853
-0.621621608734131 0.582636952400208
-0.619619607925415 0.588640868663788
-0.617617607116699 0.594280898571014
-0.615615606307983 0.59955769777298
-0.613613605499268 0.604471027851105
-0.611611604690552 0.609021961688995
-0.609609603881836 0.61321097612381
-0.60760760307312 0.617039024829865
-0.605605602264404 0.620507657527924
-0.603603601455688 0.623617827892303
-0.601601600646973 0.626371502876282
-0.599599599838257 0.628770172595978
-0.597597599029541 0.630815923213959
-0.595595598220825 0.632511138916016
-0.593593597412109 0.633857786655426
-0.591591596603394 0.634858787059784
-0.589589595794678 0.63551664352417
-0.587587594985962 0.635834336280823
-0.585585594177246 0.63581508398056
-0.58358359336853 0.635461986064911
-0.581581592559814 0.634778559207916
-0.579579591751099 0.633768439292908
-0.577577590942383 0.632435441017151
-0.575575590133667 0.630783498287201
-0.573573589324951 0.628816604614258
-0.571571588516235 0.626539170742035
-0.56956958770752 0.623955547809601
-0.567567586898804 0.621070325374603
-0.565565586090088 0.617888212203979
-0.563563585281372 0.614413976669312
-0.561561584472656 0.61065274477005
-0.55955958366394 0.606609642505646
-0.557557582855225 0.602289855480194
-0.555555582046509 0.59769880771637
-0.553553581237793 0.592841923236847
-0.551551580429077 0.587724804878235
-0.549549579620361 0.582353472709656
-0.547547578811646 0.576733469963074
-0.54554557800293 0.570870935916901
-0.543543577194214 0.564771711826324
-0.541541576385498 0.558441996574402
-0.539539575576782 0.551888227462769
-0.537537574768066 0.545116603374481
-0.535535573959351 0.538133680820465
-0.533533573150635 0.530945599079132
-0.531531572341919 0.523559093475342
-0.529529571533203 0.515981018543243
-0.527527570724487 0.508217811584473
-0.525525569915771 0.500276446342468
-0.523523569107056 0.492163419723511
-0.52152156829834 0.483885794878006
-0.519519567489624 0.47545051574707
-0.517517566680908 0.466864466667175
-0.515515565872192 0.458134770393372
-0.513513565063477 0.449268192052841
-0.511511504650116 0.440271556377411
-0.5095095038414 0.431152909994125
-0.507507503032684 0.421918481588364
-0.505505502223969 0.412575632333755
-0.503503501415253 0.403131753206253
-0.501501500606537 0.393593221902847
-0.499499499797821 0.383968085050583
-0.497497498989105 0.374262750148773
-0.495495498180389 0.364484578371048
-0.493493497371674 0.354640901088715
-0.491491496562958 0.344738095998764
-0.489489495754242 0.334784090518951
-0.487487494945526 0.324785262346268
-0.48548549413681 0.314748823642731
-0.483483493328094 0.304681956768036
-0.481481492519379 0.294590920209885
-0.479479491710663 0.284483432769775
-0.477477490901947 0.274365693330765
-0.475475490093231 0.264244675636292
-0.473473489284515 0.254127353429794
-0.4714714884758 0.244019642472267
-0.469469487667084 0.233929082751274
-0.467467486858368 0.223861485719681
-0.465465486049652 0.213823541998863
-0.463463485240936 0.203821837902069
-0.46146148443222 0.19386200606823
-0.459459483623505 0.183951139450073
-0.457457482814789 0.174094632267952
-0.455455482006073 0.164298802614212
-0.453453481197357 0.154569789767265
-0.451451480388641 0.144912764430046
-0.449449479579926 0.135334312915802
-0.44744747877121 0.125839412212372
-0.445445477962494 0.116433799266815
-0.443443477153778 0.107123121619225
-0.441441476345062 0.0979120284318924
-0.439439475536346 0.0888065248727798
-0.437437474727631 0.0798110142350197
-0.43543541431427 0.070930503308773
-0.433433413505554 0.0621701665222645
-0.431431412696838 0.0535344928503036
-0.429429411888123 0.0450280122458935
-0.427427411079407 0.0366553515195847
-0.425425410270691 0.0284204315394163
-0.423423409461975 0.0203277450054884
-0.421421408653259 0.0123807825148106
-0.419419407844543 0.00458393059670925
-0.417417407035828 -0.00305908708833158
-0.415415406227112 -0.0105450311675668
-0.413413405418396 -0.0178702976554632
-0.41141140460968 -0.025031603872776
-0.409409403800964 -0.0320257991552353
-0.407407402992249 -0.0388497561216354
-0.405405402183533 -0.045500960201025
-0.403403401374817 -0.0519764088094234
-0.401401400566101 -0.0582740381360054
-0.399399399757385 -0.0643909946084023
-0.397397398948669 -0.0703251138329506
-0.395395398139954 -0.0760746225714684
-0.393393397331238 -0.0816374495625496
-0.391391396522522 -0.0870118662714958
-0.389389395713806 -0.0921962410211563
-0.38738739490509 -0.0971891060471535
-0.385385394096375 -0.101989410817623
-0.383383393287659 -0.106595776975155
-0.381381392478943 -0.111007660627365
-0.379379391670227 -0.115223832428455
-0.377377390861511 -0.119243748486042
-0.375375390052795 -0.123067148029804
-0.37337338924408 -0.12669363617897
-0.371371388435364 -0.130122900009155
-0.369369387626648 -0.133355036377907
-0.367367386817932 -0.136390134692192
-0.365365386009216 -0.139228701591492
-0.3633633852005 -0.141871109604836
-0.361361384391785 -0.144317850470543
-0.359359383583069 -0.146569758653641
-0.357357382774353 -0.148627743124962
-0.355355381965637 -0.150492981076241
-0.353353381156921 -0.152166619896889
-0.351351380348206 -0.153650000691414
-0.34934937953949 -0.154944539070129
-0.347347378730774 -0.156052008271217
-0.345345377922058 -0.156974241137505
-0.343343377113342 -0.157713085412979
-0.341341376304626 -0.158270642161369
-0.339339375495911 -0.158648997545242
-0.337337374687195 -0.158850595355034
-0.335335373878479 -0.158877953886986
-0.333333313465118 -0.158733606338501
-0.331331312656403 -0.158420190215111
-0.329329311847687 -0.157940581440926
-0.327327311038971 -0.157297864556313
-0.325325310230255 -0.156494989991188
-0.323323309421539 -0.155535295605659
-0.321321308612823 -0.154421925544739
-0.319319307804108 -0.153158292174339
-0.317317306995392 -0.151748105883598
-0.315315306186676 -0.150194883346558
-0.31331330537796 -0.148502349853516
-0.311311304569244 -0.146674335002899
-0.309309303760529 -0.144714668393135
-0.307307302951813 -0.142627567052841
-0.305305302143097 -0.140416994690895
-0.303303301334381 -0.138087227940559
-0.301301300525665 -0.135642409324646
-0.299299299716949 -0.133086860179901
-0.297297298908234 -0.130425184965134
-0.295295298099518 -0.127661749720573
-0.293293297290802 -0.124801121652126
-0.291291296482086 -0.121847897768021
-0.28928929567337 -0.118806667625904
-0.287287294864655 -0.115682385861874
-0.285285294055939 -0.112479686737061
-0.283283293247223 -0.109203450381756
-0.281281292438507 -0.105858504772186
-0.279279291629791 -0.102449677884579
-0.277277290821075 -0.098982147872448
-0.27527529001236 -0.0954607725143433
-0.273273289203644 -0.0918905735015869
-0.271271288394928 -0.088276594877243
-0.269269287586212 -0.0846237614750862
-0.267267286777496 -0.0809374004602432
-0.265265285968781 -0.077222466468811
-0.263263285160065 -0.0734840631484985
-0.261261284351349 -0.0697273015975952
-0.259259283542633 -0.0659571513533592
-0.257257282733917 -0.0621789619326591
-0.255255281925201 -0.0583977028727531
-0.253253281116486 -0.0546184591948986
-0.25125128030777 -0.0508463121950626
-0.249249279499054 -0.0470861569046974
-0.247247278690338 -0.0433432944118977
-0.245245277881622 -0.039622601121664
-0.243243277072906 -0.0359290279448032
-0.241241276264191 -0.0322675295174122
-0.239239275455475 -0.0286428891122341
-0.237237274646759 -0.0250601842999458
-0.235235273838043 -0.0215241219848394
-0.233233273029327 -0.0180394593626261
-0.231231212615967 -0.0146106872707605
-0.229229211807251 -0.0112429112195969
-0.227227210998535 -0.00794048886746168
-0.225225210189819 -0.00470795761793852
-0.223223209381104 -0.00154977990314364
-0.221221208572388 0.00152975309174508
-0.219219207763672 0.00452611828222871
-0.217217206954956 0.00743517745286226
-0.21521520614624 0.010252776555717
-0.213213205337524 0.012974826619029
-0.211211204528809 0.0155974244698882
-0.209209203720093 0.0181165188550949
-0.207207202911377 0.0205283612012863
-0.205205202102661 0.0228292550891638
-0.203203201293945 0.0250155869871378
-0.201201200485229 0.0270839352160692
-0.199199199676514 0.0290307253599167
-0.197197198867798 0.0308527480810881
-0.195195198059082 0.0325468517839909
-0.193193197250366 0.0341098941862583
-0.19119119644165 0.035538986325264
-0.189189195632935 0.0368312634527683
-0.187187194824219 0.0379839539527893
-0.185185194015503 0.0389945022761822
-0.183183193206787 0.039860438555479
-0.181181192398071 0.0405794866383076
-0.179179191589355 0.0411492846906185
-0.17717719078064 0.041567824780941
-0.175175189971924 0.0418332181870937
-0.173173189163208 0.04194350913167
-0.171171188354492 0.0418970584869385
-0.169169187545776 0.0416924357414246
-0.167167186737061 0.041328065097332
-0.165165185928345 0.040802750736475
-0.163163185119629 0.040115412324667
-0.161161184310913 0.0392649322748184
-0.159159183502197 0.0382506474852562
-0.157157182693481 0.037071730941534
-0.155155181884766 0.0357276760041714
-0.15315318107605 0.0342181175947189
-0.151151180267334 0.0325428135693073
-0.149149179458618 0.0307015478610992
-0.147147178649902 0.0286943856626749
-0.145145177841187 0.0265215430408716
-0.143143177032471 0.0241832435131073
-0.141141176223755 0.0216804519295692
-0.139139175415039 0.0190130583941936
-0.137137174606323 0.0161823444068432
-0.135135173797607 0.0131891192868352
-0.133133172988892 0.0100344689562917
-0.131131172180176 0.00671975594013929
-0.12912917137146 0.00324607035145164
-0.127127110958099 -0.000385090854251757
-0.125125110149384 -0.00417156331241131
-0.123123109340668 -0.00811202917248011
-0.121121108531952 -0.0122045390307903
-0.119119107723236 -0.0164466351270676
-0.11711710691452 -0.0208362508565187
-0.115115106105804 -0.0253707971423864
-0.113113105297089 -0.030048156157136
-0.111111104488373 -0.0348654612898827
-0.109109103679657 -0.0398198813199997
-0.107107102870941 -0.0449084937572479
-0.105105102062225 -0.0501280054450035
-0.10310310125351 -0.0554758794605732
-0.101101100444794 -0.0609481409192085
-0.0990990996360779 -0.0665414854884148
-0.0970970988273621 -0.0722523629665375
-0.0950950980186462 -0.0780767872929573
-0.0930930972099304 -0.084011472761631
-0.0910910964012146 -0.0900521725416183
-0.0890890955924988 -0.0961947664618492
-0.087087094783783 -0.102435104548931
-0.0850850939750671 -0.108768612146378
-0.0830830931663513 -0.115191482007504
-0.0810810923576355 -0.121699064970016
-0.0790790915489197 -0.128286272287369
-0.0770770907402039 -0.134948626160622
-0.075075089931488 -0.141681060194969
-0.0730730891227722 -0.148479253053665
-0.0710710883140564 -0.15533784031868
-0.0690690875053406 -0.162251695990562
-0.0670670866966248 -0.169215649366379
-0.0650650858879089 -0.176224201917648
-0.0630630850791931 -0.183272793889046
-0.0610610842704773 -0.190355286002159
-0.0590590834617615 -0.197466298937798
-0.0570570826530457 -0.204600349068642
-0.0550550818443298 -0.211751490831375
-0.053053081035614 -0.218914732336998
-0.0510510802268982 -0.22608394920826
-0.0490490794181824 -0.233253255486488
-0.0470470786094666 -0.240416869521141
-0.0450450778007507 -0.247568652033806
-0.0430430769920349 -0.254703283309937
-0.0410410761833191 -0.261814653873444
-0.0390390753746033 -0.268896222114563
-0.0370370745658875 -0.275942295789719
-0.0350350737571716 -0.28294649720192
-0.0330330729484558 -0.289903402328491
-0.03103107213974 -0.296806544065475
-0.0290290713310242 -0.303649693727493
-0.0270270705223083 -0.310426861047745
-0.0250250101089478 -0.317131966352463
-0.0230230093002319 -0.323758959770203
-0.0210210084915161 -0.330301344394684
-0.0190190076828003 -0.336752951145172
-0.0170170068740845 -0.343108206987381
-0.0150150060653687 -0.349360913038254
-0.0130130052566528 -0.355504810810089
-0.011011004447937 -0.361533850431442
-0.00900900363922119 -0.367441833019257
-0.00700700283050537 -0.37322324514389
-0.00500500202178955 -0.378872156143188
-0.00300300121307373 -0.384382337331772
-0.00100100040435791 -0.38974791765213
0.00100100040435791 -0.394963055849075
0.00300300121307373 -0.400022387504578
0.00500500202178955 -0.404920160770416
0.00700700283050537 -0.409650593996048
0.00900900363922119 -0.414208024740219
0.011011004447937 -0.418586999177933
0.0130130052566528 -0.422782361507416
0.0150150060653687 -0.426788777112961
0.0170170068740845 -0.430600881576538
0.0190190076828003 -0.434213399887085
0.0210210084915161 -0.437621295452118
0.0230230093002319 -0.440819829702377
0.0250250101089478 -0.443804144859314
0.0270270705223083 -0.446569412946701
0.0290290713310242 -0.449110746383667
0.03103107213974 -0.451423853635788
0.0330330729484558 -0.453504204750061
0.0350350737571716 -0.455347567796707
0.0370370745658875 -0.456949710845947
0.0390390753746033 -0.458306580781937
0.0410410761833191 -0.459414452314377
0.0430430769920349 -0.460269212722778
0.0450450778007507 -0.460867434740067
0.0470470786094666 -0.461205422878265
0.0490490794181824 -0.461279928684235
0.0510510802268982 -0.461087763309479
0.053053081035614 -0.460625559091568
0.0550550818443298 -0.459890842437744
0.0570570826530457 -0.458880513906479
0.0590590834617615 -0.457591980695724
0.0610610842704773 -0.456022977828979
0.0630630850791931 -0.45417109131813
0.0650650858879089 -0.452034175395966
0.0670670866966248 -0.449610143899918
0.0690690875053406 -0.446897327899933
0.0710710883140564 -0.443893909454346
0.0730730891227722 -0.440599322319031
0.075075089931488 -0.437010914087296
0.0770770907402039 -0.433128476142883
0.0790790915489197 -0.428950905799866
0.0810810923576355 -0.42447754740715
0.0830830931663513 -0.419707924127579
0.0850850939750671 -0.414641350507736
0.087087094783783 -0.409277707338333
0.0890890955924988 -0.403617084026337
0.0910910964012146 -0.397659838199615
0.0930930972099304 -0.39140596985817
0.0950950980186462 -0.384856522083282
0.0970970988273621 -0.378011852502823
0.0990990996360779 -0.370873153209686
0.101101100444794 -0.363441586494446
0.10310310125351 -0.355718702077866
0.105105102062225 -0.347705453634262
0.107107102870941 -0.339403808116913
0.109109103679657 -0.330815702676773
0.111111104488373 -0.321942925453186
0.113113105297089 -0.312789499759674
0.115115106105804 -0.303355187177658
0.11711710691452 -0.293644517660141
0.119119107723236 -0.283659994602203
0.121121108531952 -0.273404687643051
0.123123109340668 -0.262882262468338
0.125125110149384 -0.252095282077789
0.127127110958099 -0.241047874093056
0.12912917137146 -0.229743793606758
0.131131172180176 -0.21818719804287
0.133133172988892 -0.206382170319557
0.135135173797607 -0.194333255290985
0.137137174606323 -0.182044878602028
0.139139175415039 -0.169521942734718
0.141141176223755 -0.156769335269928
0.143143177032471 -0.143792703747749
0.145145177841187 -0.1305962651968
0.147147178649902 -0.1171860024333
0.149149179458618 -0.10356754809618
0.151151180267334 -0.0897461399435997
0.15315318107605 -0.0757302343845367
0.155155181884766 -0.0615222007036209
0.157157182693481 -0.0471308454871178
0.159159183502197 -0.0325620286166668
0.161161184310913 -0.0178223364055157
0.163163185119629 -0.0029192038346082
0.165165185928345 0.0121417678892612
0.167167186737061 0.0273528639227152
0.169169187545776 0.0427068620920181
0.171171188354492 0.0581964440643787
0.173173189163208 0.0738140940666199
0.175175189971924 0.0895522460341454
0.17717719078064 0.105403088033199
0.179179191589355 0.121358834207058
0.181181192398071 0.137411445379257
0.183183193206787 0.15355210006237
0.185185194015503 0.169774040579796
0.187187194824219 0.186068192124367
0.189189195632935 0.202426090836525
0.19119119644165 0.218839973211288
0.193193197250366 0.235298380255699
0.195195198059082 0.251796811819077
0.197197198867798 0.268323570489883
0.199199199676514 0.284870624542236
0.201201200485229 0.301428943872452
0.203203201293945 0.317988663911819
0.205205202102661 0.334542274475098
0.207207202911377 0.351079821586609
0.209209203720093 0.367591977119446
0.211211204528809 0.384069621562958
0.213213205337524 0.400503218173981
0.21521520614624 0.416883707046509
0.217217206954956 0.433201372623444
0.219219207763672 0.449446976184845
0.221221208572388 0.465610980987549
0.223223209381104 0.481683164834976
0.225225210189819 0.49765545129776
0.227227210998535 0.513517677783966
0.229229211807251 0.529260039329529
0.231231212615967 0.544874012470245
0.233233273029327 0.560347318649292
0.235235273838043 0.57567435503006
0.237237274646759 0.590842962265015
0.239239275455475 0.605844497680664
0.241241276264191 0.620669484138489
0.243243277072906 0.635307729244232
0.245245277881622 0.64975118637085
0.247247278690338 0.663989961147308
0.249249279499054 0.678014576435089
0.25125128030777 0.691816091537476
0.253253281116486 0.705385684967041
0.255255281925201 0.718712627887726
0.257257282733917 0.731789469718933
0.259259283542633 0.744607031345367
0.261261284351349 0.757156312465668
0.263263285160065 0.769428372383118
0.265265285968781 0.781414091587067
0.267267286777496 0.793105959892273
0.269269287586212 0.804494738578796
0.271271288394928 0.815572798252106
0.273273289203644 0.82633101940155
0.27527529001236 0.836761057376862
0.277277290821075 0.846855700016022
0.279279291629791 0.85660707950592
0.281281292438507 0.866007149219513
0.283283293247223 0.875048279762268
0.285285294055939 0.88372266292572
0.287287294864655 0.892023861408234
0.28928929567337 0.899944007396698
0.291291296482086 0.907476663589478
0.293293297290802 0.914614737033844
0.295295298099518 0.921351075172424
0.297297298908234 0.927679836750031
0.299299299716949 0.933594763278961
0.301301300525665 0.939089596271515
0.303303301334381 0.944158315658569
0.305305302143097 0.948794960975647
0.307307302951813 0.952994585037231
0.309309303760529 0.95675128698349
0.311311304569244 0.96006041765213
0.31331330537796 0.962916851043701
0.315315306186676 0.965315699577332
0.317317306995392 0.967252612113953
0.319319307804108 0.968723654747009
0.321321308612823 0.969724535942078
0.323323309421539 0.970251321792603
0.325325310230255 0.970300495624542
0.327327311038971 0.969868779182434
0.329329311847687 0.968952834606171
0.331331312656403 0.967550158500671
0.333333313465118 0.965657770633698
0.335335373878479 0.963273346424103
0.337337374687195 0.960395276546478
0.339339375495911 0.957021236419678
0.341341376304626 0.953149616718292
0.343343377113342 0.948779106140137
0.345345377922058 0.943908333778381
0.347347378730774 0.938537061214447
0.34934937953949 0.932664275169373
0.351351380348206 0.926289200782776
0.353353381156921 0.91941249370575
0.355355381965637 0.912034392356873
0.357357382774353 0.904155433177948
0.359359383583069 0.89577579498291
0.361361384391785 0.886896729469299
0.3633633852005 0.877519607543945
0.365365386009216 0.867645680904388
0.367367386817932 0.857277691364288
0.369369387626648 0.846416115760803
0.371371388435364 0.835064828395844
0.37337338924408 0.823225796222687
0.375375390052795 0.810902297496796
0.377377390861511 0.798097848892212
0.379379391670227 0.784814894199371
0.381381392478943 0.771057724952698
0.383383393287659 0.756830334663391
0.385385394096375 0.742136776447296
0.38738739490509 0.726982653141022
0.389389395713806 0.711371302604675
0.391391396522522 0.695307731628418
0.393393397331238 0.678798675537109
0.395395398139954 0.6618492603302
0.397397398948669 0.644465982913971
0.399399399757385 0.626653552055359
0.401401400566101 0.608419060707092
0.403403401374817 0.589769184589386
0.405405402183533 0.570710778236389
0.407407402992249 0.551252067089081
0.409409403800964 0.531397700309753
0.41141140460968 0.511158049106598
0.413413405418396 0.490540117025375
0.415415406227112 0.46955218911171
0.417417407035828 0.448203504085541
0.419419407844543 0.426500827074051
0.421421408653259 0.404453992843628
0.423423409461975 0.382072031497955
0.425425410270691 0.359364241361618
0.427427411079407 0.336341261863708
0.429429411888123 0.313010841608047
0.431431412696838 0.289382845163345
0.433433413505554 0.265469551086426
0.43543541431427 0.241280391812325
0.437437474727631 0.216824814677238
0.439439475536346 0.192116796970367
0.441441476345062 0.167164131999016
0.443443477153778 0.141978994011879
0.445445477962494 0.1165716573596
0.44744747877121 0.0909558683633804
0.449449479579926 0.0651433169841766
0.451451480388641 0.0391435734927654
0.453453481197357 0.012969808652997
0.455455482006073 -0.0133658386766911
0.457457482814789 -0.0398510508239269
0.459459483623505 -0.0664721950888634
0.46146148443222 -0.0932190343737602
0.463463485240936 -0.120077639818192
0.465465486049652 -0.147035226225853
0.467467486858368 -0.174079969525337
0.469469487667084 -0.201195225119591
0.4714714884758 -0.228371381759644
0.473473489284515 -0.255593985319138
0.475475490093231 -0.282849669456482
0.477477490901947 -0.310124963521957
0.479479491710663 -0.337405055761337
0.481481492519379 -0.364679962396622
0.483483493328094 -0.391932368278503
0.48548549413681 -0.419149845838547
0.487487494945526 -0.446318566799164
0.489489495754242 -0.473422259092331
0.491491496562958 -0.500451683998108
0.493493497371674 -0.527390778064728
0.495495498180389 -0.554225504398346
0.497497498989105 -0.580944120883942
0.499499499797821 -0.607525885105133
0.501501500606537 -0.633963704109192
0.503503501415253 -0.660241186618805
0.505505502223969 -0.686344504356384
0.507507503032684 -0.712259769439697
0.5095095038414 -0.737972795963287
0.511511504650116 -0.763469994068146
0.513513565063477 -0.788737535476685
0.515515565872192 -0.813761413097382
0.517517566680908 -0.838528156280518
0.519519567489624 -0.86302375793457
0.52152156829834 -0.887234926223755
0.523523569107056 -0.911147892475128
0.525525569915771 -0.934749484062195
0.527527570724487 -0.958026170730591
0.529529571533203 -0.980962812900543
0.531531572341919 -1.00355005264282
0.533533573150635 -1.02577316761017
0.535535573959351 -1.04762089252472
0.537537574768066 -1.06907677650452
0.539539575576782 -1.09012830257416
0.541541576385498 -1.11076664924622
0.543543577194214 -1.13097727298737
0.54554557800293 -1.15074849128723
0.547547578811646 -1.17006802558899
0.549549579620361 -1.18892383575439
0.551551580429077 -1.20730447769165
0.553553581237793 -1.22519862651825
0.555555582046509 -1.24259471893311
0.557557582855225 -1.25948178768158
0.55955958366394 -1.27584862709045
0.561561584472656 -1.29168486595154
0.563563585281372 -1.30697989463806
0.565565586090088 -1.32172358036041
0.567567586898804 -1.33590590953827
0.56956958770752 -1.34951591491699
0.571571588516235 -1.36254608631134
0.573573589324951 -1.37498641014099
0.575575590133667 -1.38682770729065
0.577577590942383 -1.39806163311005
0.579579591751099 -1.4086776971817
0.581581592559814 -1.41867005825043
0.58358359336853 -1.42802953720093
0.585585594177246 -1.43674898147583
0.587587594985962 -1.4448207616806
0.589589595794678 -1.45223748683929
0.591591596603394 -1.45899271965027
0.593593597412109 -1.46508002281189
0.595595598220825 -1.47049283981323
0.597597599029541 -1.47522568702698
0.599599599838257 -1.47927236557007
0.601601600646973 -1.48262822628021
0.603603601455688 -1.48528790473938
0.605605602264404 -1.48724734783173
0.60760760307312 -1.48850178718567
0.609609603881836 -1.48904740810394
0.611611604690552 -1.48888051509857
0.613613605499268 -1.48799800872803
0.615615606307983 -1.48639643192291
0.617617607116699 -1.48407399654388
0.619619607925415 -1.48102867603302
0.621621608734131 -1.47725760936737
0.623623609542847 -1.47275948524475
0.625625610351562 -1.46753370761871
0.627627611160278 -1.46157896518707
0.629629611968994 -1.45489478111267
0.63163161277771 -1.4474812746048
0.633633613586426 -1.4393390417099
0.635635614395142 -1.43046832084656
0.637637615203857 -1.42087018489838
0.639639616012573 -1.41054582595825
0.641641616821289 -1.3994973897934
0.643643617630005 -1.38772666454315
0.645645618438721 -1.37523639202118
0.647647619247437 -1.36202943325043
0.649649620056152 -1.34811019897461
0.651651620864868 -1.33347940444946
0.653653621673584 -1.31814289093018
0.6556556224823 -1.3021045923233
0.657657623291016 -1.28536760807037
0.659659624099731 -1.267942070961
0.661661624908447 -1.24982845783234
0.663663625717163 -1.23103392124176
0.665665626525879 -1.2115650177002
0.66766768693924 -1.19142806529999
0.669669687747955 -1.17062997817993
0.671671688556671 -1.14917802810669
0.673673689365387 -1.12708008289337
0.675675690174103 -1.10434341430664
0.677677690982819 -1.08097672462463
0.679679691791534 -1.05698895454407
0.68168169260025 -1.03238868713379
0.683683693408966 -1.00718522071838
0.685685694217682 -0.98138839006424
0.687687695026398 -0.955010712146759
0.689689695835114 -0.928055047988892
0.691691696643829 -0.900542020797729
0.693693697452545 -0.872472643852234
0.695695698261261 -0.843865633010864
0.697697699069977 -0.814732789993286
0.699699699878693 -0.785078167915344
0.701701700687408 -0.754924654960632
0.703703701496124 -0.724273860454559
0.70570570230484 -0.693149745464325
0.707707703113556 -0.661556959152222
0.709709703922272 -0.629511892795563
0.711711704730988 -0.597028017044067
0.713713705539703 -0.564116477966309
0.715715706348419 -0.530800342559814
0.717717707157135 -0.497088193893433
0.719719767570496 -0.462988674640656
0.721721768379211 -0.428522706031799
0.723723769187927 -0.393711864948273
0.725725769996643 -0.35855907201767
0.727727770805359 -0.323092669248581
0.729729771614075 -0.287319034337997
0.731731772422791 -0.251254290342331
0.733733773231506 -0.214924350380898
0.735735774040222 -0.178332895040512
0.737737774848938 -0.14150957763195
0.739739775657654 -0.104461535811424
0.74174177646637 -0.0672091394662857
0.743743777275085 -0.02976961620152
0.745745778083801 0.00783961452543736
0.747747778892517 0.0456009991466999
0.749749779701233 0.0834934860467911
0.751751780509949 0.121509276330471
0.753753781318665 0.159617021679878
0.75575578212738 0.197812035679817
0.757757782936096 0.236066028475761
0.759759783744812 0.274360746145248
0.761761784553528 0.31268784403801
0.763763785362244 0.351015418767929
0.765765786170959 0.389338344335556
0.767767786979675 0.427624613046646
0.769769787788391 0.465865582227707
0.771771788597107 0.504039287567139
0.773773789405823 0.542126715183258
0.775775790214539 0.58011269569397
0.777777791023254 0.617968320846558
0.77977979183197 0.655684590339661
0.781781792640686 0.693239629268646
0.783783793449402 0.730614304542542
0.785785794258118 0.767790198326111
0.787787795066833 0.804748237133026
0.789789795875549 0.841466724872589
0.791791796684265 0.877936363220215
0.793793797492981 0.91412889957428
0.795795798301697 0.950029313564301
0.797797799110413 0.985618591308594
0.799799799919128 1.02087569236755
0.801801800727844 1.05579113960266
0.80380380153656 1.09033477306366
0.805805802345276 1.12450039386749
0.807807803153992 1.15825831890106
0.809809803962708 1.19159913063049
0.811811804771423 1.2245055437088
0.813813805580139 1.256951212883
0.815815806388855 1.28893005847931
0.817817807197571 1.32041347026825
0.819819808006287 1.35139274597168
0.821821808815002 1.3818484544754
0.823823809623718 1.4117636680603
0.825825810432434 1.441122174263
0.82782781124115 1.46990728378296
0.829829812049866 1.49810111522675
0.831831812858582 1.52569472789764
0.833833813667297 1.55266296863556
0.835835814476013 1.57899975776672
0.837837815284729 1.60468316078186
0.839839816093445 1.62969875335693
0.841841816902161 1.6540379524231
0.843843817710876 1.67767858505249
0.845845818519592 1.70061445236206
0.847847819328308 1.72282433509827
0.849849820137024 1.74430012702942
0.85185182094574 1.76502752304077
0.853853821754456 1.7849930524826
0.855855822563171 1.80418646335602
0.857857823371887 1.8225907087326
0.859859883785248 1.84019994735718
0.861861884593964 1.85699725151062
0.863863885402679 1.87297677993774
0.865865886211395 1.8881231546402
0.867867887020111 1.90243065357208
0.869869887828827 1.91588473320007
0.871871888637543 1.92847883701324
0.873873889446259 1.94020438194275
0.875875890254974 1.95104908943176
0.87787789106369 1.96100831031799
0.879879891872406 1.97007095813751
0.881881892681122 1.978231549263
0.883883893489838 1.98548269271851
0.885885894298553 1.9918167591095
0.887887895107269 1.99722850322723
0.889889895915985 2.00171089172363
0.891891896724701 2.00525903701782
0.893893897533417 2.00786852836609
0.895895898342133 2.00953340530396
0.897897899150848 2.01025080680847
0.899899899959564 2.01001596450806
0.90190190076828 2.0088267326355
0.903903901576996 2.00667881965637
0.905905902385712 2.0035719871521
0.907907903194427 1.99950218200684
0.909909904003143 1.994469165802
0.911911904811859 1.98847270011902
0.913913905620575 1.98151004314423
0.915915906429291 1.97358405590057
0.917917907238007 1.9646919965744
0.919919908046722 1.95483839511871
0.921921908855438 1.94402146339417
0.923923909664154 1.932244181633
0.92592591047287 1.91950917243958
0.927927911281586 1.90581798553467
0.929929912090302 1.89117765426636
0.931931912899017 1.87558937072754
0.933933913707733 1.85905432701111
0.935935914516449 1.84158146381378
0.937937915325165 1.82317507266998
0.939939916133881 1.80384016036987
0.941941916942596 1.78358495235443
0.943943917751312 1.7624100446701
0.945945978164673 1.74033105373383
0.947947978973389 1.7173467874527
0.949949979782104 1.69347381591797
0.95195198059082 1.66871380805969
0.953953981399536 1.64307606220245
0.955955982208252 1.61657667160034
0.957957983016968 1.58921587467194
0.959959983825684 1.56101357936859
0.961961984634399 1.53197300434113
0.963963985443115 1.50210797786713
0.965965986251831 1.47143006324768
0.967967987060547 1.43995141983032
0.969969987869263 1.40768396854401
0.971971988677979 1.37464094161987
0.973973989486694 1.34083569049835
0.97597599029541 1.30628144741058
0.977977991104126 1.27099287509918
0.979979991912842 1.23498380184174
0.981981992721558 1.1982729434967
0.983983993530273 1.16086518764496
0.985985994338989 1.12278997898102
0.987987995147705 1.08404970169067
0.989989995956421 1.04467070102692
0.991991996765137 1.00467026233673
0.993993997573853 0.964054644107819
0.995995998382568 0.922855734825134
0.997997999191284 0.881076633930206
1 0.838750422000885
};
\addplot [semithick, red]
table {%
-1.05 -2.14599772355839
-1.0478978978979 -2.14551065081923
-1.0457957957958 -2.14501402521376
-1.04369369369369 -2.14450782828784
-1.04159159159159 -2.14399204839367
-1.03948948948949 -2.14346668089117
-1.03738738738739 -2.14293172834577
-1.03528528528529 -2.14238720072241
-1.03318318318318 -2.1418331155752
-1.03108108108108 -2.14126949823232
-1.02897897897898 -2.14069638197584
-1.02687687687688 -2.14011380821591
-1.02477477477477 -2.139521826659
-1.02267267267267 -2.13892049546977
-1.02057057057057 -2.13830988142607
-1.01846846846847 -2.13769006006667
-1.01636636636637 -2.13706111583142
-1.01426426426426 -2.13642314219323
-1.01216216216216 -2.13577624178165
-1.01006006006006 -2.13512052649747
-1.00795795795796 -2.1344561176181
-1.00585585585586 -2.13378314589327
-1.00375375375375 -2.13310175163057
-1.00165165165165 -2.13241208477068
-0.99954954954955 -2.13171430495167
-0.997447447447448 -2.13100858156221
-0.995345345345345 -2.1302950937833
-0.993243243243243 -2.12957403061806
-0.991141141141141 -2.12884559090947
-0.989039039039039 -2.12810998334563
-0.986936936936937 -2.1273674264523
-0.984834834834835 -2.12661814857239
-0.982732732732733 -2.12586238783226
-0.980630630630631 -2.1251003920945
-0.978528528528529 -2.12433241889705
-0.976426426426426 -2.12355873537838
-0.974324324324324 -2.12277961818869
-0.972222222222222 -2.1219953533868
-0.97012012012012 -2.12120623632283
-0.968018018018018 -2.12041257150639
-0.965915915915916 -2.11961467246019
-0.963813813813814 -2.11881286155923
-0.961711711711712 -2.11800746985531
-0.95960960960961 -2.1171988368869
-0.957507507507508 -2.11638731047456
-0.955405405405405 -2.11557324650175
-0.953303303303303 -2.11475700868122
-0.951201201201201 -2.11393896830709
-0.949099099099099 -2.11311950399266
-0.946996996996997 -2.11229900139426
-0.944894894894895 -2.1114778529212
-0.942792792792793 -2.11065645743207
-0.940690690690691 -2.10983521991772
-0.938588588588589 -2.10901455117101
-0.936486486486487 -2.10819486744388
-0.934384384384384 -2.10737659009183
-0.932282282282282 -2.10656014520634
-0.93018018018018 -2.1057459632355
-0.928078078078078 -2.10493447859335
-0.925975975975976 -2.10412612925832
-0.923873873873874 -2.10332135636125
-0.921771771771772 -2.10252060376343
-0.91966966966967 -2.10172431762531
-0.917567567567568 -2.10093294596623
-0.915465465465465 -2.10014693821592
-0.913363363363363 -2.09936674475822
-0.911261261261261 -2.09859281646764
-0.909159159159159 -2.09782560423952
-0.907057057057057 -2.09706555851427
-0.904954954954955 -2.09631312879641
-0.902852852852853 -2.09556876316912
-0.900750750750751 -2.09483290780507
-0.898648648648649 -2.09410600647401
-0.896546546546547 -2.09338850004809
-0.894444444444444 -2.09268082600559
-0.892342342342342 -2.09198341793363
-0.89024024024024 -2.09129670503096
-0.888138138138138 -2.09062111161125
-0.886036036036036 -2.08995705660789
-0.883933933933934 -2.08930495308098
-0.881831831831832 -2.08866520772731
-0.87972972972973 -2.0880382203941
-0.877627627627628 -2.08742438359739
-0.875525525525526 -2.08682408204563
-0.873423423423423 -2.08623769216957
-0.871321321321321 -2.08566558165888
-0.869219219219219 -2.08510810900664
-0.867117117117117 -2.08456562306209
-0.865015015015015 -2.08403846259268
-0.862912912912913 -2.08352695585605
-0.860810810810811 -2.08303142018261
-0.858708708708709 -2.08255216156959
-0.856606606606607 -2.08208947428713
-0.854504504504505 -2.08164364049709
-0.852402402402402 -2.08121492988539
-0.8503003003003 -2.08080359930831
-0.848198198198198 -2.08040989245362
-0.846096096096096 -2.08003403951683
-0.843993993993994 -2.07967625689349
-0.841891891891892 -2.07933674688779
-0.83978978978979 -2.07901569743814
-0.837687687687688 -2.07871328186016
-0.835585585585586 -2.07842965860767
-0.833483483483484 -2.07816497105183
-0.831381381381381 -2.07791934727924
-0.829279279279279 -2.07769289990898
-0.827177177177177 -2.07748572592918
-0.825075075075075 -2.07729790655334
-0.822972972972973 -2.07712950709666
-0.820870870870871 -2.07698057687266
-0.818768768768769 -2.07685114911023
-0.816666666666667 -2.07674124089134
-0.814564564564565 -2.07665085310949
-0.812462462462463 -2.07657997044899
-0.81036036036036 -2.07652856138518
-0.808258258258258 -2.07649657820555
-0.806156156156156 -2.07648395705172
-0.804054054054054 -2.07649061798234
-0.801951951951952 -2.07651646505668
-0.79984984984985 -2.07656138643881
-0.797747747747748 -2.07662525452235
-0.795645645645646 -2.07670792607528
-0.793543543543544 -2.07680924240495
-0.791441441441441 -2.07692902954269
-0.789339339339339 -2.07706709844787
-0.787237237237237 -2.07722324523111
-0.785135135135135 -2.07739725139611
-0.783033033033033 -2.07758888409981
-0.780930930930931 -2.07779789643044
-0.778828828828829 -2.07802402770293
-0.776726726726727 -2.07826700377122
-0.774624624624625 -2.07852653735695
-0.772522522522523 -2.07880232839394
-0.77042042042042 -2.07909406438796
-0.768318318318318 -2.07940142079104
-0.766216216216216 -2.0797240613899
-0.764114114114114 -2.08006163870767
-0.762012012012012 -2.08041379441828
-0.75990990990991 -2.08078015977294
-0.757807807807808 -2.08116035603784
-0.755705705705706 -2.08155399494248
-0.753603603603604 -2.08196067913778
-0.751501501501502 -2.08238000266341
-0.749399399399399 -2.08281155142329
-0.747297297297297 -2.08325490366884
-0.745195195195195 -2.08370963048889
-0.743093093093093 -2.08417529630566
-0.740990990990991 -2.08465145937599
-0.738888888888889 -2.08513767229695
-0.736786786786787 -2.08563348251516
-0.734684684684685 -2.08613843283889
-0.732582582582583 -2.08665206195234
-0.730480480480481 -2.08717390493105
-0.728378378378378 -2.08770349375796
-0.726276276276276 -2.08824035783911
-0.724174174174174 -2.08878402451829
-0.722072072072072 -2.08933401958996
-0.71996996996997 -2.08988986780956
-0.717867867867868 -2.09045109340055
-0.715765765765766 -2.09101722055753
-0.713663663663664 -2.09158777394449
-0.711561561561562 -2.09216227918784
-0.709459459459459 -2.09274026336325
-0.707357357357357 -2.09332125547584
-0.705255255255255 -2.09390478693292
-0.703153153153153 -2.09449039200889
-0.701051051051051 -2.09507760830141
-0.698948948948949 -2.09566597717861
-0.696846846846847 -2.09625504421641
-0.694744744744745 -2.09684435962586
-0.692642642642643 -2.09743347866955
-0.690540540540541 -2.09802196206701
-0.688438438438439 -2.09860937638836
-0.686336336336336 -2.099195294436
-0.684234234234234 -2.09977929561377
-0.682132132132132 -2.10036096628336
-0.68003003003003 -2.10093990010755
-0.677927927927928 -2.10151569837995
-0.675825825825826 -2.10208797034105
-0.673723723723724 -2.10265633348023
-0.671621621621622 -2.10322041382353
-0.66951951951952 -2.103779846207
-0.667417417417417 -2.10433427453548
-0.665315315315315 -2.10488335202656
-0.663213213213213 -2.10542674143978
-0.661111111111111 -2.10596411529074
-0.659009009009009 -2.10649515605036
-0.656906906906907 -2.10701955632896
-0.654804804804805 -2.10753701904538
-0.652702702702703 -2.108047257581
-0.650600600600601 -2.10854999591878
-0.648498498498498 -2.10904496876744
-0.646396396396396 -2.10953192167071
-0.644294294294294 -2.11001061110193
-0.642192192192192 -2.11048080454402
-0.64009009009009 -2.11094228055511
-0.637987987987988 -2.11139482881985
-0.635885885885886 -2.11183825018674
-0.633783783783784 -2.11227235669159
-0.631681681681682 -2.1126969715675
-0.62957957957958 -2.1131119292414
-0.627477477477478 -2.11351707531769
-0.625375375375375 -2.11391226654898
-0.623273273273273 -2.11429737079453
-0.621171171171171 -2.11467226696649
-0.619069069069069 -2.11503684496431
-0.616966966966967 -2.11539100559777
-0.614864864864865 -2.11573466049859
-0.612762762762763 -2.11606773202038
-0.610660660660661 -2.11639015312404
-0.608558558558559 -2.11670186723839
-0.606456456456457 -2.11700282806506
-0.604354354354354 -2.11729299925003
-0.602252252252252 -2.11757235376422
-0.60015015015015 -2.11784087275365
-0.598048048048048 -2.11809854366099
-0.595945945945946 -2.11834535782393
-0.593843843843844 -2.1185813087124
-0.591741741741742 -2.1188063932032
-0.58963963963964 -2.11902061866599
-0.587537537537538 -2.11922401650724
-0.585435435435435 -2.11941665773541
-0.583333333333333 -2.11959866077451
-0.581231231231231 -2.1197701815314
-0.579129129129129 -2.11993138412143
-0.577027027027027 -2.12008240404396
-0.574924924924925 -2.12022332376143
-0.572822822822823 -2.12035417528769
-0.570720720720721 -2.12047496804498
-0.568618618618619 -2.12058572524576
-0.566516516516516 -2.12068650950728
-0.564414414414414 -2.12077742843076
-0.562312312312312 -2.12085862397459
-0.56021021021021 -2.12093025621063
-0.558108108108108 -2.12099249043174
-0.556006006006006 -2.12104549091676
-0.553903903903904 -2.12108942004805
-0.551801801801802 -2.12112443993443
-0.5496996996997 -2.12115071436007
-0.547597597597598 -2.12116841012278
-0.545495495495495 -2.12117769767469
-0.543393393393393 -2.12117875129165
-0.541291291291291 -2.12117174899992
-0.539189189189189 -2.12115687240074
-0.537087087087087 -2.12113430645956
-0.534984984984985 -2.12110423928577
-0.532882882882883 -2.12106686191182
-0.530780780780781 -2.12102236807416
-0.528678678678679 -2.12097095399688
-0.526576576576577 -2.12091281817823
-0.524474474474474 -2.12084816118017
-0.522372372372372 -2.12077718542108
-0.52027027027027 -2.1207000949717
-0.518168168168168 -2.12061709535432
-0.516066066066066 -2.1205283933453
-0.513963963963964 -2.12043419678085
-0.511861861861862 -2.12033471436618
-0.50975975975976 -2.1202301554879
-0.507657657657658 -2.12012073002956
-0.505555555555556 -2.1200066481904
-0.503453453453453 -2.119888120307
-0.501351351351351 -2.11976535667779
-0.499249249249249 -2.11963856739026
-0.497147147147147 -2.11950796215049
-0.495045045045045 -2.1193737501149
-0.492942942942943 -2.11923613972387
-0.490840840840841 -2.1190953385368
-0.488738738738739 -2.11895155306834
-0.486636636636637 -2.11880498862522
-0.484534534534535 -2.11865584914326
-0.482432432432433 -2.118504337024
-0.48033033033033 -2.11835065297024
-0.478228228228228 -2.11819499581994
-0.476126126126126 -2.11803756237758
-0.474024024024024 -2.1178785472423
-0.471921921921922 -2.11771814263178
-0.46981981981982 -2.11755653820097
-0.467717717717718 -2.11739392085459
-0.465615615615616 -2.11723047455225
-0.463513513513514 -2.11706638010492
-0.461411411411411 -2.11690181496147
-0.459309309309309 -2.1167369529839
-0.457207207207207 -2.11657196420965
-0.455105105105105 -2.11640701459956
-0.453003003003003 -2.11624226576964
-0.450900900900901 -2.11607787470499
-0.448798798798799 -2.11591399345407
-0.446696696696697 -2.11575076880133
-0.444594594594595 -2.11558834191622
-0.442492492492493 -2.1154268479767
-0.44039039039039 -2.11526641576507
-0.438288288288288 -2.11510716723405
-0.436186186186186 -2.11494921704108
-0.434084084084084 -2.11479267204876
-0.431981981981982 -2.11463763078942
-0.42987987987988 -2.1144841828918
-0.427777777777778 -2.1143324084681
-0.425675675675676 -2.11418237745959
-0.423573573573574 -2.11403414893936
-0.421471471471471 -2.11388777037074
-0.419369369369369 -2.11374327682045
-0.417267267267267 -2.11360069012577
-0.415165165165165 -2.11346001801518
-0.413063063063063 -2.1133212531827
-0.410960960960961 -2.11318437231642
-0.408858858858859 -2.11304933508214
-0.406756756756757 -2.11291608306401
-0.404654654654655 -2.11278453866433
-0.402552552552553 -2.11265460396573
-0.40045045045045 -2.11252615955946
-0.398348348348348 -2.11239906334461
-0.396246246246246 -2.11227314930394
-0.394144144144144 -2.11214822626286
-0.392042042042042 -2.11202407663938
-0.38993993993994 -2.11190045519361
-0.387837837837838 -2.1117770877869
-0.385735735735736 -2.11165367016152
-0.383633633633634 -2.11152986675317
-0.381531531531532 -2.11140530954974
-0.379429429429429 -2.11127959701097
-0.377327327327327 -2.11115229306467
-0.375225225225225 -2.1110229261966
-0.373123123123123 -2.11089098865184
-0.371021021021021 -2.11075593576688
-0.368918918918919 -2.11061718545209
-0.366816816816817 -2.11047411784561
-0.364714714714715 -2.11032607515983
-0.362612612612613 -2.11017236174252
-0.360510510510511 -2.1100122443747
-0.358408408408408 -2.10984495282769
-0.356306306306306 -2.10966968070143
-0.354204204204204 -2.10948558656583
-0.352102102102102 -2.10929179542629
-0.35 -2.10908740053343
-0.347897897897898 -2.10887146555569
-0.345795795795796 -2.10864302713203
-0.343693693693694 -2.1084010978195
-0.341591591591592 -2.10814466944849
-0.33948948948949 -2.10787271689516
-0.337387387387387 -2.10758420227778
-0.335285285285285 -2.1072780795797
-0.333183183183183 -2.10695329969797
-0.331081081081081 -2.10660881591206
-0.328978978978979 -2.10624358976234
-0.326876876876877 -2.105856597323
-0.324774774774775 -2.10544683584848
-0.322672672672673 -2.10501333076696
-0.320570570570571 -2.10455514298813
-0.318468468468468 -2.10407137648672
-0.316366366366366 -2.10356118611654
-0.314264264264264 -2.10302378560355
-0.312162162162162 -2.10245845566002
-0.31006006006006 -2.10186455215537
-0.307957957957958 -2.10124151427305
-0.305855855855856 -2.10058887257674
-0.303753753753754 -2.09990625690334
-0.301651651651652 -2.0991934039949
-0.29954954954955 -2.09845016477674
-0.297447447447447 -2.09767651118454
-0.295345345345345 -2.09687254243962
-0.293243243243243 -2.09603849066893
-0.291141141141141 -2.09517472576373
-0.289039039039039 -2.0942817593705
-0.286936936936937 -2.09336024790712
-0.284834834834835 -2.09241099449874
-0.282732732732733 -2.09143494972994
-0.280630630630631 -2.09043321111356
-0.278528528528528 -2.08940702118136
-0.276426426426426 -2.0883577641082
-0.274324324324324 -2.08728696078915
-0.272222222222222 -2.08619626229834
-0.27012012012012 -2.08508744166908
-0.268018018018018 -2.08396238394704
-0.265915915915916 -2.08282307448231
-0.263813813813814 -2.08167158544114
-0.261711711711712 -2.08051006053502
-0.25960960960961 -2.0793406979827
-0.257507507507508 -2.07816573174017
-0.255405405405405 -2.07698741105398
-0.253303303303303 -2.07580797841477
-0.251201201201201 -2.07462964601054
-0.249099099099099 -2.07345457080203
-0.246996996996997 -2.07228482836638
-0.244894894894895 -2.07112238567948
-0.242792792792793 -2.06996907303112
-0.240690690690691 -2.06882655529148
-0.238588588588589 -2.06769630277059
-0.236486486486487 -2.06657956193571
-0.234384384384384 -2.06547732627286
-0.232282282282282 -2.06439030759952
-0.23018018018018 -2.06331890815418
-0.228078078078078 -2.06226319380478
-0.225975975975976 -2.06122286873286
-0.223873873873874 -2.06019725196108
-0.221771771771772 -2.05918525610055
-0.21966966966967 -2.05818536869882
-0.217567567567568 -2.0571956365704
-0.215465465465466 -2.05621365348832
-0.213363363363363 -2.05523655160725
-0.211261261261261 -2.05426099697607
-0.209159159159159 -2.0532831894798
-0.207057057057057 -2.05229886752792
-0.204954954954955 -2.05130331777715
-0.202852852852853 -2.05029139014297
-0.200750750750751 -2.0492575183142
-0.198648648648649 -2.04819574593968
-0.196546546546547 -2.04709975860531
-0.194444444444444 -2.04596292166389
-0.192342342342342 -2.04477832391908
-0.19024024024024 -2.04353882709957
-0.188138138138138 -2.04223712098991
-0.186036036036036 -2.04086578401183
-0.183933933933934 -2.03941734897399
-0.181831831831832 -2.037884373631
-0.17972972972973 -2.03625951561368
-0.177627627627628 -2.0345356112143
-0.175525525525526 -2.03270575743316
-0.173423423423423 -2.03076339661734
-0.171321321321321 -2.02870240295108
-0.169219219219219 -2.02651716998984
-0.167117117117117 -2.0242026983689
-0.165015015015015 -2.02175468276356
-0.162912912912913 -2.01916959713202
-0.160810810810811 -2.01644477723647
-0.158708708708709 -2.01357849941245
-0.156606606606607 -2.01057005454324
-0.154504504504504 -2.00741981619548
-0.152402402402402 -2.00412930188513
-0.1503003003003 -2.00070122646966
-0.148198198198198 -1.99713954670438
-0.146096096096096 -1.9934494960569
-0.143993993993994 -1.98963760894496
-0.141891891891892 -1.98571173364883
-0.13978978978979 -1.98168103324887
-0.137687687687688 -1.97755597405237
-0.135585585585586 -1.97334830109885
-0.133483483483483 -1.96907100046961
-0.131381381381381 -1.96473824827329
-0.129279279279279 -1.96036534633298
-0.127177177177177 -1.95596864476013
-0.125075075075075 -1.95156545176397
-0.122972972972973 -1.94717393121024
-0.120870870870871 -1.94281298860683
-0.118768768768769 -1.93850214635499
-0.116666666666667 -1.9342614092594
-0.114564564564565 -1.93011112143698
-0.112462462462462 -1.92607181589994
-0.11036036036036 -1.92216405821108
-0.108258258258258 -1.91840828571666
-0.106156156156156 -1.91482464395148
-0.104054054054054 -1.9114328218817
-0.101951951951952 -1.90825188770067
-0.0998498498498499 -1.90530012692078
-0.0977477477477477 -1.9025948845096
-0.0956456456456457 -1.90015241280018
-0.0935435435435436 -1.89798772686392
-0.0914414414414415 -1.89611446896907
-0.0893393393393394 -1.89454478366088
-0.0872372372372372 -1.89328920488976
-0.0851351351351352 -1.8923565564849
-0.083033033033033 -1.89175386712283
-0.080930930930931 -1.89148630077601
-0.0788288288288288 -1.89155710344862
-0.0767267267267268 -1.89196756681654
-0.0746246246246246 -1.89271700919046
-0.0725225225225226 -1.8938027740165
-0.0704204204204204 -1.8952202459221
-0.0683183183183184 -1.89696288410833
-0.0662162162162162 -1.89902227268675
-0.0641141141141142 -1.90138818736244
-0.062012012012012 -1.90404867767757
-0.05990990990991 -1.90699016385474
-0.0578078078078078 -1.91019754711881
-0.0557057057057058 -1.91365433223185
-0.0536036036036036 -1.91734276085104
-0.0515015015015016 -1.92124395421408
-0.0493993993993993 -1.9253380635734
-0.0472972972972974 -1.9296044267393
-0.0451951951951952 -1.93402172905375
-0.0430930930930931 -1.93856816710117
-0.0409909909909909 -1.94322161346939
-0.038888888888889 -1.94795978090322
-0.0367867867867868 -1.95276038424255
-0.0346846846846847 -1.95760129860664
-0.0325825825825825 -1.96246071237327
-0.0304804804804806 -1.96731727360524
-0.0283783783783784 -1.97215022869385
-0.0262762762762763 -1.97693955211866
-0.0241741741741741 -1.98166606636147
-0.0220720720720722 -1.98631155115843
-0.01996996996997 -1.99085884142493
-0.0178678678678679 -1.9952919133408
-0.0157657657657657 -1.99959595823607
-0.0136636636636638 -2.00375744406843
-0.0115615615615616 -2.00776416442942
-0.00945945945945947 -2.01160527515649
-0.00735735735735732 -2.01527131876008
-0.00525525525525516 -2.01875423699689
-0.00315315315315323 -2.02204737203267
-0.00105105105105108 -2.02514545673715
0.00105105105105108 -2.0280445947413
0.00315315315315323 -2.03074223096128
0.00525525525525516 -2.03323711335389
0.00735735735735732 -2.0355292467161
0.00945945945945947 -2.03761983937521
0.0115615615615616 -2.03951124363737
0.0136636636636636 -2.04120689087159
0.0157657657657657 -2.0427112221035
0.0178678678678679 -2.04402961498032
0.01996996996997 -2.04516830794541
0.022072072072072 -2.04613432242961
0.0241741741741741 -2.04693538382749
0.0262762762762763 -2.04757984198158
0.0283783783783784 -2.04807659184726
0.0304804804804806 -2.04843499495668
0.0325825825825825 -2.04866480224318
0.0346846846846847 -2.04877607872841
0.0367867867867868 -2.04877913051524
0.038888888888889 -2.04868443446985
0.0409909909909909 -2.04850257091822
0.0430930930930931 -2.04824415962568
0.0451951951951952 -2.04791979927429
0.0472972972972974 -2.04754001060154
0.0493993993993993 -2.0471151833166
0.0515015015015015 -2.04665552686631
0.0536036036036036 -2.04617102508339
0.0557057057057058 -2.04567139471377
0.0578078078078077 -2.04516604778847
0.0599099099099099 -2.04466405777818
0.062012012012012 -2.0441741294455
0.0641141141141142 -2.0437045722907
0.0662162162162163 -2.04326327747086
0.0683183183183182 -2.0428576980607
0.0704204204204204 -2.04249483251384
0.0725225225225226 -2.04218121117744
0.0746246246246247 -2.0419228857094
0.0767267267267266 -2.04172542124579
0.0788288288288288 -2.04159389116654
0.080930930930931 -2.04153287430947
0.0830330330330331 -2.04154645448556
0.085135135135135 -2.04163822215269
0.0872372372372372 -2.04181127810943
0.0893393393393394 -2.04206823907584
0.0914414414414415 -2.04241124503336
0.0935435435435434 -2.04284196820118
0.0956456456456456 -2.04336162353169
0.0977477477477477 -2.04397098061246
0.0998498498498499 -2.04467037686675
0.101951951951952 -2.04545973194874
0.104054054054054 -2.04633856323305
0.106156156156156 -2.04730600230157
0.108258258258258 -2.04836081233312
0.11036036036036 -2.04950140630355
0.112462462462462 -2.0507258659059
0.114564564564565 -2.05203196110136
0.116666666666667 -2.05341717021294
0.118768768768769 -2.05487870047458
0.120870870870871 -2.05641350894886
0.122972972972973 -2.05801832372737
0.125075075075075 -2.05968966532768
0.127177177177177 -2.06142386820192
0.129279279279279 -2.06321710227227
0.131381381381381 -2.06506539440959
0.133483483483483 -2.06696464977232
0.135585585585586 -2.0689106729243
0.137687687687688 -2.0708991886515
0.13978978978979 -2.07292586240003
0.141891891891892 -2.07498632025978
0.143993993993994 -2.0770761684211
0.146096096096096 -2.0791910120351
0.148198198198198 -2.08132647341156
0.1503003003003 -2.08347820949275
0.152402402402402 -2.08564192854547
0.154504504504505 -2.08781340601886
0.156606606606607 -2.08998849951992
0.158708708708709 -2.0921631628647
0.160810810810811 -2.09433345916835
0.162912912912913 -2.09649557294293
0.165015015015015 -2.09864582117815
0.167117117117117 -2.10078066338603
0.169219219219219 -2.10289671059653
0.171321321321321 -2.10499073329743
0.173423423423423 -2.10705966831769
0.175525525525525 -2.10910062465951
0.177627627627628 -2.11111088828986
0.17972972972973 -2.11308792590813
0.181831831831832 -2.11502938771167
0.183933933933934 -2.11693310918603
0.186036036036036 -2.11879711195139
0.188138138138138 -2.12061960370123
0.19024024024024 -2.12239897727292
0.192342342342342 -2.12413380889379
0.194444444444444 -2.12582285564916
0.196546546546547 -2.12746505222164
0.198648648648649 -2.12905950695317
0.200750750750751 -2.13060549728323
0.202852852852853 -2.13210246461775
0.204954954954955 -2.13355000868454
0.207057057057057 -2.13494788143109
0.209159159159159 -2.13629598052106
0.211261261261261 -2.13759434248523
0.213363363363363 -2.13884313558191
0.215465465465466 -2.14004265242085
0.217567567567567 -2.14119330240315
0.21966966966967 -2.14229560402805
0.221771771771772 -2.14335017711517
0.223873873873874 -2.14435773498892
0.225975975975976 -2.14531907666881
0.228078078078078 -2.1462350791071
0.23018018018018 -2.14710668951199
0.232282282282282 -2.1479349177919
0.234384384384384 -2.14872082915305
0.236486486486486 -2.14946553687932
0.238588588588589 -2.15017019532052
0.240690690690691 -2.15083599311145
0.242792792792793 -2.15146414664132
0.244894894894895 -2.15205589378968
0.246996996996997 -2.1526124879419
0.249099099099099 -2.15313519229431
0.251201201201201 -2.15362527445592
0.253303303303303 -2.15408400135094
0.255405405405405 -2.15451263442358
0.257507507507508 -2.15491242514396
0.25960960960961 -2.15528461081158
0.261711711711712 -2.15563041065044
0.263813813813814 -2.15595102218795
0.265915915915916 -2.15624761790769
0.268018018018018 -2.15652134216441
0.27012012012012 -2.15677330834811
0.272222222222222 -2.15700459628257
0.274324324324324 -2.15721624984269
0.276426426426426 -2.15740927477386
0.278528528528529 -2.15758463669571
0.280630630630631 -2.15774325927236
0.282732732732733 -2.15788602253021
0.284834834834835 -2.1580137613048
0.286936936936937 -2.15812726379758
0.289039039039039 -2.15822727022395
0.291141141141141 -2.15831447153406
0.293243243243243 -2.15838950818838
0.295345345345345 -2.15845296897058
0.297447447447448 -2.1585053898213
0.299549549549549 -2.15854725267717
0.301651651651652 -2.15857898430053
0.303753753753754 -2.15860095508679
0.305855855855856 -2.15861347783764
0.307957957957958 -2.15861680648981
0.31006006006006 -2.15861113479094
0.312162162162162 -2.15859659491569
0.314264264264264 -2.15857325601719
0.316366366366366 -2.15854112271076
0.318468468468468 -2.15850013348877
0.320570570570571 -2.15845015906722
0.322672672672673 -2.15839100066683
0.324774774774775 -2.15832238823233
0.326876876876877 -2.15824397859587
0.328978978978979 -2.1581553535908
0.331081081081081 -2.15805601812296
0.333183183183183 -2.15794539820662
0.335285285285285 -2.15782283897125
0.337387387387387 -2.15768760264339
0.33948948948949 -2.15753886650518
0.341591591591592 -2.15737572082626
0.343693693693694 -2.15719716675961
0.345795795795796 -2.15700211418366
0.347897897897898 -2.15678937946189
0.35 -2.15655768307788
0.352102102102102 -2.15630564708682
0.354204204204204 -2.15603179230434
0.356306306306306 -2.15573453512927
0.358408408408408 -2.15541218386902
0.36051051051051 -2.15506293440331
0.362612612612613 -2.1546848649856
0.364714714714715 -2.15427592994014
0.366816816816817 -2.15383395196751
0.368918918918919 -2.15335661272354
0.371021021021021 -2.15284144128555
0.373123123123123 -2.15228580006862
0.375225225225225 -2.15168686770371
0.377327327327327 -2.1510416183426
0.379429429429429 -2.15034679681339
0.381531531531532 -2.14959888901953
0.383633633633634 -2.14879408695862
0.385735735735736 -2.14792824773938
0.387837837837838 -2.1469968460024
0.38993993993994 -2.14599491920701
0.392042042042042 -2.14491700534118
0.394144144144144 -2.14375707274759
0.396246246246246 -2.14250844194531
0.398348348348348 -2.14116369956692
0.40045045045045 -2.13971460483076
0.402552552552553 -2.13815198933025
0.404654654654655 -2.13646565134855
0.406756756756757 -2.13464424639526
0.408858858858859 -2.13267517620917
0.410960960960961 -2.13054447906842
0.413063063063063 -2.12823672488574
0.415165165165165 -2.12573491922487
0.417267267267267 -2.1230204210341
0.419369369369369 -2.12007287952812
0.421471471471472 -2.1168701962304
0.423573573573574 -2.11338851867985
0.425675675675676 -2.10960227267107
0.427777777777778 -2.10548424009621
0.42987987987988 -2.10100568944887
0.431981981981982 -2.09613656579588
0.434084084084084 -2.09084574648587
0.436186186186186 -2.08510136801189
0.438288288288288 -2.07887122825699
0.44039039039039 -2.07212326681187
0.442492492492492 -2.06482612416319
0.444594594594595 -2.05694977832331
0.446696696696697 -2.04846625493814
0.448798798798799 -2.03935040411787
0.450900900900901 -2.0295807342518
0.453003003003003 -2.01914028997906
0.455105105105105 -2.00801755839146
0.457207207207207 -1.99620738455983
0.459309309309309 -1.98371187472713
0.461411411411411 -1.97054126313368
0.463513513513514 -1.95671471656677
0.465615615615616 -1.94226104948965
0.467717717717718 -1.92721932212206
0.46981981981982 -1.91163929421857
0.471921921921922 -1.89558170859953
0.474024024024024 -1.87911838078027
0.476126126126126 -1.86233207432887
0.478228228228228 -1.84531614583508
0.48033033033033 -1.82817394852282
0.482432432432433 -1.81101798947478
0.484534534534534 -1.79396884200775
0.486636636636637 -1.77715382174999
0.488738738738739 -1.7607054422058
0.490840840840841 -1.74475967279978
0.492942942942943 -1.72945402931205
0.495045045045045 -1.71492553297919
0.497147147147147 -1.70130858008393
0.499249249249249 -1.68873276834754
0.501351351351351 -1.67732072966286
0.503453453453453 -1.66718602049077
0.505555555555556 -1.65843112147045
0.507657657657658 -1.65114559639945
0.50975975975976 -1.64540445772412
0.511861861861862 -1.64126678110613
0.513963963963964 -1.63877460562404
0.516066066066066 -1.63795214891434
0.518168168168168 -1.63880535829176
0.52027027027027 -1.64132180989368
0.522372372372372 -1.64547095847877
0.524474474474474 -1.6512047310045
0.526576576576577 -1.6584584478445
0.528678678678679 -1.6671520468071
0.530780780780781 -1.67719157727872
0.532882882882883 -1.68847092510225
0.534984984984985 -1.70087372342524
0.537087087087087 -1.71427540087399
0.539189189189189 -1.7285453161264
0.541291291291291 -1.74354892730121
0.543393393393393 -1.75914994552552
0.545495495495496 -1.77521242449591
0.547597597597598 -1.79160274166737
0.5496996996997 -1.80819143169825
0.551801801801802 -1.82485483872253
0.553903903903904 -1.84147656066154
0.556006006006006 -1.85794866586136
0.558108108108108 -1.87417266958336
0.56021021021021 -1.89006026502769
0.562312312312312 -1.9055338103961
0.564414414414414 -1.92052657979258
0.566516516516516 -1.9349827913447
0.568618618618619 -1.94885743067126
0.570720720720721 -1.96211589162975
0.572822822822823 -1.97473345910239
0.574924924924925 -1.98669466041127
0.577027027027027 -1.99799251282235
0.579129129129129 -2.00862769456568
0.581231231231231 -2.01860766595509
0.583333333333333 -2.02794576564591
0.585435435435435 -2.03666030494866
0.587537537537538 -2.04477368055352
0.58963963963964 -2.05231152314975
0.591741741741742 -2.05930189637632
0.593843843843844 -2.06577455743768
0.595945945945946 -2.0717602876703
0.598048048048048 -2.07729029844621
0.60015015015015 -2.08239571512469
0.602252252252252 -2.08710713937142
0.604354354354354 -2.091454288095
0.606456456456457 -2.09546570552753
0.608558558558559 -2.09916854360444
0.610660660660661 -2.10258840477353
0.612762762762763 -2.10574924066529
0.614864864864865 -2.10867329965888
0.616966966966967 -2.11138111624739
0.619069069069069 -2.11389153520343
0.621171171171171 -2.11622176383233
0.623273273273273 -2.11838744603342
0.625375375375375 -2.12040275243301
0.627477477477477 -2.12228048146657
0.62957957957958 -2.12403216694235
0.631681681681682 -2.12566818828395
0.633783783783784 -2.1271978803027
0.635885885885886 -2.12862963997301
0.637987987987988 -2.12997102826075
0.64009009009009 -2.1312288655771
0.642192192192192 -2.13240931989109
0.644294294294294 -2.13351798693111
0.646396396396396 -2.13455996223899
0.648498498498498 -2.13553990511193
0.650600600600601 -2.13646209468141
0.652702702702703 -2.13733047853987
0.654804804804805 -2.13814871444045
0.656906906906907 -2.13892020567014
0.659009009009009 -2.13964813073676
0.661111111111111 -2.14033546802324
0.663213213213213 -2.14098501605312
0.665315315315315 -2.14159940998495
0.667417417417417 -2.14218113491492
0.66951951951952 -2.14273253652011
0.671621621621622 -2.14325582952335
0.673723723723724 -2.14375310440664
0.675825825825826 -2.14422633274674
0.677927927927928 -2.14467737149407
0.68003003003003 -2.14510796646715
0.682132132132132 -2.1455197552894
0.684234234234234 -2.14591426995371
0.686336336336336 -2.14629293916359
0.688438438438439 -2.14665709056734
0.69054054054054 -2.14700795297375
0.692642642642643 -2.14734665861418
0.694744744744745 -2.14767424549591
0.696846846846847 -2.14799165987504
0.698948948948949 -2.14829975886429
0.701051051051051 -2.14859931318021
0.703153153153153 -2.1488910100262
0.705255255255255 -2.14917545610187
0.707357357357357 -2.14945318072462
0.709459459459459 -2.14972463904662
0.711561561561562 -2.1499902153486
0.713663663663664 -2.15025022639118
0.715765765765766 -2.15050492480424
0.717867867867868 -2.15075450249592
0.71996996996997 -2.15099909406343
0.722072072072072 -2.15123878018953
0.724174174174174 -2.15147359101026
0.726276276276276 -2.15170350944087
0.728378378378378 -2.15192847444925
0.730480480480481 -2.15214838426769
0.732582582582583 -2.15236309953571
0.734684684684685 -2.15257244636861
0.736786786786787 -2.15277621934782
0.738888888888889 -2.15297418443093
0.740990990990991 -2.15316608178058
0.743093093093093 -2.15335162851272
0.745195195195195 -2.15353052136589
0.747297297297297 -2.15370243929409
0.749399399399399 -2.15386704598683
0.751501501501501 -2.15402399232043
0.753603603603604 -2.15417291874517
0.755705705705706 -2.15431345761349
0.757807807807808 -2.15444523545441
0.75990990990991 -2.1545678751995
0.762012012012012 -2.15468099836586
0.764114114114114 -2.15478422720112
0.766216216216216 -2.15487718679542
0.768318318318318 -2.15495950716485
0.77042042042042 -2.15503082531022
0.772522522522523 -2.15509078725473
0.774624624624625 -2.1551390500631
0.776726726726727 -2.15517528384423
0.778828828828829 -2.1551991737385
0.780930930930931 -2.15521042189013
0.783033033033033 -2.15520874940387
0.785135135135135 -2.15519389828454
0.787237237237237 -2.15516563335705
0.789339339339339 -2.15512374416331
0.791441441441441 -2.15506804683169
0.793543543543544 -2.15499838591373
0.795645645645646 -2.1549146361817
0.797747747747748 -2.15481670438003
0.79984984984985 -2.15470453092239
0.801951951951952 -2.15457809152587
0.804054054054054 -2.15443739877255
0.806156156156156 -2.15428250358847
0.808258258258258 -2.15411349662931
0.81036036036036 -2.15393050956155
0.812462462462463 -2.1537337162278
0.814564564564564 -2.15352333368451
0.816666666666667 -2.1532996231003
0.818768768768769 -2.15306289050319
0.820870870870871 -2.15281348736508
0.822972972972973 -2.15255181101217
0.825075075075075 -2.15227830485055
0.827177177177177 -2.15199345839654
0.829279279279279 -2.15169780710231
0.831381381381381 -2.15139193196806
0.833483483483483 -2.15107645893294
0.835585585585586 -2.15075205803833
0.837687687687688 -2.15041944235785
0.83978978978979 -2.15007936669038
0.841891891891892 -2.14973262601348
0.843993993993994 -2.14938005369619
0.846096096096096 -2.1490225194721
0.848198198198198 -2.14866092717504
0.8503003003003 -2.14829621224155
0.852402402402402 -2.14792933898634
0.854504504504505 -2.14756129765842
0.856606606606607 -2.14719310128785
0.858708708708709 -2.14682578233435
0.860810810810811 -2.14646038915137
0.862912912912913 -2.14609798228048
0.865015015015015 -2.14573963059282
0.867117117117117 -2.14538640729599
0.869219219219219 -2.14503938582614
0.871321321321321 -2.14469963564689
0.873423423423423 -2.14436821797786
0.875525525525526 -2.14404618147758
0.877627627627628 -2.14373455790651
0.87972972972973 -2.14343435779746
0.881831831831832 -2.1431465661609
0.883933933933934 -2.14287213825265
0.886036036036036 -2.14261199543004
0.888138138138138 -2.14236702112061
0.89024024024024 -2.14213805692471
0.892342342342342 -2.14192589887096
0.894444444444444 -2.14173129384253
0.896546546546547 -2.14155493619269
0.898648648648649 -2.1413974645707
0.900750750750751 -2.14125945898311
0.902852852852853 -2.14114143811884
0.904954954954955 -2.1410438569684
0.907057057057057 -2.14096710476573
0.909159159159159 -2.14091150327574
0.911261261261261 -2.1408773054425
0.913363363363363 -2.14086469440346
0.915465465465465 -2.14087378286721
0.917567567567568 -2.14090461284659
0.91966966966967 -2.14095715573779
0.921771771771772 -2.14103131273673
0.923873873873874 -2.14112691558736
0.925975975975976 -2.14124372765852
0.928078078078078 -2.14138144534758
0.93018018018018 -2.14153969980749
0.932282282282282 -2.14171805899112
0.934384384384384 -2.14191603000271
0.936486486486487 -2.14213306174164
0.938588588588589 -2.14236854781998
0.940690690690691 -2.14262182973237
0.942792792792793 -2.1428922002546
0.944894894894895 -2.14317890704602
0.946996996996997 -2.14348115643028
0.949099099099099 -2.14379811732833
0.951201201201201 -2.14412892531728
0.953303303303303 -2.14447268678873
0.955405405405405 -2.14482848317974
0.957507507507507 -2.1451953752497
0.95960960960961 -2.14557240737682
0.961711711711712 -2.14595861184764
0.963813813813814 -2.1463530131142
0.965915915915916 -2.14675463199367
0.968018018018018 -2.14716248978661
0.97012012012012 -2.14757561229075
0.972222222222222 -2.14799303368884
0.974324324324324 -2.14841380029011
0.976426426426426 -2.14883697410696
0.978528528528529 -2.14926163624954
0.980630630630631 -2.14968689012324
0.982732732732733 -2.15011186441546
0.984834834834835 -2.15053571586029
0.986936936936937 -2.15095763177122
0.989039039039039 -2.15137683233451
0.991141141141141 -2.15179257265711
0.993243243243243 -2.15220414456564
0.995345345345345 -2.15261087815412
0.997447447447448 -2.15301214308063
0.99954954954955 -2.15340734961434
1.00165165165165 -2.15379594943637
1.00375375375375 -2.15417743619925
1.00585585585586 -2.15455134585158
1.00795795795796 -2.15491725673559
1.01006006006006 -2.15527478946665
1.01216216216216 -2.15562360660506
1.01426426426426 -2.15596341213114
1.01636636636637 -2.15629395073596
1.01846846846847 -2.15661500694025
1.02057057057057 -2.15692640405519
1.02267267267267 -2.15722800299878
1.02477477477477 -2.15751970098211
1.02687687687688 -2.15780143007992
1.02897897897898 -2.15807315569999
1.03108108108108 -2.15833487496577
1.03318318318318 -2.15858661502664
1.03528528528529 -2.15882843130972
1.03738738738739 -2.15906040572707
1.03948948948949 -2.15928264485144
1.04159159159159 -2.15949527807322
1.04369369369369 -2.15969845575085
1.0457957957958 -2.15989234736605
1.0478978978979 -2.16007713969456
1.05 -2.16025303500254
};
\addplot [semithick, color1]
table {%
-0.989857687374135 -2.21533633470535
-0.989810381049646 -2.21090529143989
-0.989762710288325 -2.20647424817443
-0.989714680333133 -2.20204320490897
-0.98966629660637 -2.19761216164351
-0.989617564707411 -2.19318111837805
-0.989568490410179 -2.18875007511259
-0.989519079660339 -2.18431903184713
-0.989469338572229 -2.17988798858167
-0.989419273425481 -2.17545694531621
-0.989368890661356 -2.17102590205075
-0.98931819687876 -2.16659485878529
-0.989267198829935 -2.16216381551983
-0.989215903415822 -2.15773277225437
-0.989164317681072 -2.15330172898891
-0.989112448808699 -2.14887068572345
-0.989060304114368 -2.14443964245799
-0.989007891040293 -2.14000859919253
-0.988955217148747 -2.13557755592707
-0.988902290115154 -2.13114651266161
-0.988849117720771 -2.12671546939615
-0.988795707844925 -2.12228442613069
-0.98874206845681 -2.11785338286523
-0.988688207606814 -2.11342233959977
-0.988634133417379 -2.10899129633431
-0.988579854073366 -2.10456025306885
-0.988525377811915 -2.10012920980339
-0.988470712911794 -2.09569816653793
-0.988415867682211 -2.09126712327247
-0.988360850451084 -2.08683608000701
-0.988305669552747 -2.08240503674155
-0.988250333315084 -2.07797399347609
-0.988194850046084 -2.07354295021063
-0.988139228019779 -2.06911190694517
-0.988083475461583 -2.06468086367971
-0.988027600532998 -2.06024982041425
-0.987971611315674 -2.05581877714879
-0.987915515794829 -2.05138773388333
-0.987859321841993 -2.04695669061787
-0.987803037197087 -2.04252564735241
-0.987746669449808 -2.03809460408695
-0.98769022602032 -2.03366356082149
-0.987633714139242 -2.02923251755603
-0.987577140826922 -2.02480147429057
-0.987520512871988 -2.02037043102511
-0.987463836809171 -2.01593938775965
-0.9874071188964 -2.01150834449419
-0.987350365091154 -2.00707730122873
-0.987293581026084 -2.00264625796327
-0.98723677198388 -1.99821521469781
-0.987179942871413 -1.99378417143235
-0.987123098193133 -1.98935312816689
-0.987066242023726 -1.98492208490143
-0.987009377980055 -1.98049104163597
-0.986952509192367 -1.97605999837051
-0.986895638274802 -1.97162895510505
-0.98683876729519 -1.96719791183959
-0.98678189774417 -1.96276686857413
-0.986725030503643 -1.95833582530867
-0.986668165814573 -1.95390478204321
-0.986611303244158 -1.94947373877774
-0.986554441652411 -1.94504269551229
-0.986497579158157 -1.94061165224682
-0.986440713104494 -1.93618060898136
-0.986383840023747 -1.9317495657159
-0.986326955601944 -1.92731852245044
-0.986270054642874 -1.92288747918498
-0.98621313103175 -1.91845643591952
-0.986156177698544 -1.91402539265406
-0.986099186581023 -1.9095943493886
-0.986042148587573 -1.90516330612314
-0.985985053559828 -1.90073226285768
-0.985927890235211 -1.89630121959222
-0.985870646209415 -1.89187017632676
-0.985813307898918 -1.8874391330613
-0.985755860503595 -1.88300808979584
-0.985698287969505 -1.87857704653038
-0.985640572951944 -1.87414600326492
-0.985582696778837 -1.86971495999946
-0.985524639414565 -1.865283916734
-0.985466379424318 -1.86085287346854
-0.985407893939065 -1.85642183020308
-0.985349158621244 -1.85199078693762
-0.985290147631246 -1.84755974367216
-0.98523083359482 -1.8431287004067
-0.98517118757147 -1.83869765714124
-0.985111179023961 -1.83426661387578
-0.985050775789047 -1.82983557061032
-0.984989944049528 -1.82540452734486
-0.984928648307759 -1.8209734840794
-0.984866851360735 -1.81654244081394
-0.98480451427687 -1.81211139754848
-0.984741596374573 -1.80768035428302
-0.984678055202741 -1.80324931101756
-0.984613846523259 -1.7988182677521
-0.984548924295614 -1.79438722448664
-0.984483240663708 -1.78995618122118
-0.984416745944994 -1.78552513795572
-0.984349388622013 -1.78109409469026
-0.984281115336464 -1.7766630514248
-0.984211870885893 -1.77223200815934
-0.984141598223111 -1.76780096489388
-0.98407023845845 -1.76336992162842
-0.983997730864932 -1.75893887836296
-0.983924012886458 -1.7545078350975
-0.983849020149107 -1.75007679183204
-0.983772686475625 -1.74564574856658
-0.983694943903204 -1.74121470530112
-0.983615722704631 -1.73678366203566
-0.983534951412908 -1.7323526187702
-0.983452556849441 -1.72792157550474
-0.983368464155887 -1.72349053223928
-0.98328259682978 -1.71905948897382
-0.983194876764037 -1.71462844570836
-0.98310522429048 -1.7101974024429
-0.983013558227494 -1.70576635917744
-0.982919795931974 -1.70133531591198
-0.982823853355724 -1.69690427264652
-0.982725645106481 -1.69247322938106
-0.982625084513753 -1.6880421861156
-0.982522083699703 -1.68361114285014
-0.982416553655295 -1.67918009958468
-0.982308404321983 -1.67474905631922
-0.982197544679206 -1.67031801305376
-0.982083882838018 -1.6658869697883
-0.981967326141168 -1.66145592652284
-0.981847781270012 -1.65702488325738
-0.98172515435862 -1.65259383999192
-0.981599351115494 -1.64816279672646
-0.981470276953335 -1.643731753461
-0.981337837127285 -1.63930071019554
-0.981201936882117 -1.63486966693008
-0.981062481608844 -1.63043862366462
-0.980919377011205 -1.62600758039916
-0.980772529282505 -1.6215765371337
-0.980621845293268 -1.61714549386824
-0.980467232790123 -1.61271445060278
-0.980308600606329 -1.60828340733731
-0.98014585888431 -1.60385236407185
-0.979978919310473 -1.59942132080639
-0.979807695362568 -1.59499027754093
-0.979632102569725 -1.59055923427547
-0.979452058785213 -1.58612819101001
-0.979267484471867 -1.58169714774455
-0.979078302999977 -1.57726610447909
-0.978884440957312 -1.57283506121363
-0.978685828470758 -1.56840401794817
-0.978482399538913 -1.56397297468271
-0.978274092374757 -1.55954193141725
-0.978060849757328 -1.55511088815179
-0.977842619391121 -1.55067984488633
-0.977619354271705 -1.54624880162087
-0.977391013055787 -1.54181775835541
-0.977157560433785 -1.53738671508995
-0.976918967502648 -1.53295567182449
-0.976675212136495 -1.52852462855903
-0.976426279352362 -1.52409358529357
-0.976172161668145 -1.51966254202811
-0.975912859449615 -1.51523149876265
-0.975648381243159 -1.51080045549719
-0.97537874409076 -1.50636941223173
-0.975103973823548 -1.50193836896627
-0.97482410533015 -1.49750732570081
-0.974539182795957 -1.49307628243535
-0.974249259909403 -1.48864523916989
-0.973954400031312 -1.48421419590443
-0.973654676323398 -1.47978315263897
-0.973350171832128 -1.47535210937351
-0.973040979524201 -1.47092106610805
-0.972727202270167 -1.46649002284259
-0.972408952772863 -1.46205897957713
-0.972086353437671 -1.45762793631167
-0.971759536181911 -1.45319689304621
-0.971428642181074 -1.44876584978075
-0.971093821550028 -1.44433480651529
-0.97075523295781 -1.43990376324983
-0.970413043175132 -1.43547271998437
-0.970067426554266 -1.43104167671891
-0.969718564441607 -1.42661063345345
-0.969366644523764 -1.42217959018799
-0.969011860108711 -1.41774854692253
-0.968654409344144 -1.41331750365707
-0.96829449437586 -1.40888646039161
-0.967932320449593 -1.40445541712615
-0.967568094960416 -1.40002437386069
-0.967202026454384 -1.39559333059523
-0.966834323587737 -1.39116228732977
-0.966465194049472 -1.38673124406431
-0.966094843453674 -1.38230020079885
-0.965723474208384 -1.37786915753339
-0.965351284368244 -1.37343811426793
-0.964978466478464 -1.36900707100247
-0.964605206417945 -1.36457602773701
-0.964231682249593 -1.36014498447155
-0.963858063085977 -1.35571394120609
-0.963484507978546 -1.35128289794063
-0.963111164838585 -1.34685185467517
-0.962738169397978 -1.34242081140971
-0.962365644217671 -1.33798976814425
-0.961993697751471 -1.33355872487879
-0.961622423472451 -1.32912768161333
-0.96125189906889 -1.32469663834787
-0.960882185716148 -1.32026559508241
-0.960513327430381 -1.31583455181695
-0.960145350509441 -1.31140350855149
-0.95977826306563 -1.30697246528603
-0.959412054654371 -1.30254142202057
-0.959046696002121 -1.29811037875511
-0.958682138836143 -1.29367933548965
-0.958318315818025 -1.28924829222419
-0.957955140582063 -1.28481724895873
-0.957592507878874 -1.28038620569327
-0.957230293823868 -1.2759551624278
-0.95686835624942 -1.27152411916234
-0.956506535158886 -1.26709307589688
-0.956144653279856 -1.26266203263142
-0.955782516713345 -1.25823098936596
-0.955419915674936 -1.2537999461005
-0.955056625323223 -1.24936890283504
-0.954692406670284 -1.24493785956958
-0.954327007568265 -1.24050681630412
-0.95396016376561 -1.23607577303866
-0.953591600025846 -1.2316447297732
-0.953221031301334 -1.22721368650774
-0.952848163953826 -1.22278264324228
-0.95247269701315 -1.21835159997682
-0.952094323464853 -1.21392055671136
-0.951712731557109 -1.2094895134459
-0.951327606116701 -1.20505847018044
-0.950938629863416 -1.20062742691498
-0.950545484711674 -1.19619638364952
-0.950147853047734 -1.19176534038406
-0.949745418970355 -1.1873342971186
-0.949337869482286 -1.18290325385314
-0.948924895619534 -1.17847221058768
-0.948506193504881 -1.17404116732222
-0.94808146531177 -1.16961012405676
-0.947650420124261 -1.1651790807913
-0.947212774678521 -1.16074803752584
-0.946768253971049 -1.15631699426038
-0.946316591718772 -1.15188595099492
-0.945857530656143 -1.14745490772946
-0.945390822654593 -1.143023864464
-0.944916228650051 -1.13859282119854
-0.94443351836489 -1.13416177793308
-0.94394246981154 -1.12973073466762
-0.943442868566232 -1.12529969140216
-0.942934506802879 -1.1208686481367
-0.942417182079087 -1.11643760487124
-0.941890695868655 -1.11200656160578
-0.941354851837804 -1.10757551834032
-0.940809453865723 -1.10314447507486
-0.940254303813904 -1.0987134318094
-0.93968919905315 -1.09428238854394
-0.939113929762087 -1.08985134527848
-0.938528276016486 -1.08542030201302
-0.937932004694626 -1.08098925874756
-0.937324866230348 -1.0765582154821
-0.936706591252177 -1.07212717221664
-0.936076887153893 -1.06769612895118
-0.935435434649089 -1.06326508568572
-0.934781884369373 -1.05883404242026
-0.934115853572797 -1.0544029991548
-0.933436923035642 -1.04997195588934
-0.932744634206547 -1.04554091262388
-0.932038486707016 -1.04110986935842
-0.931317936266118 -1.03667882609296
-0.930582393179633 -1.0322477828275
-0.929831221384487 -1.02781673956204
-0.929063738237954 -1.02338569629658
-0.928279215087371 -1.01895465303112
-0.927476878709828 -1.01452360976566
-0.926655913692246 -1.0100925665002
-0.925815465810193 -1.00566152323474
-0.924954646448719 -1.00123047996928
-0.924072538090238 -0.996799436703817
-0.923168200873256 -0.992368393438356
-0.922240680201458 -0.987937350172896
-0.921289015355809 -0.983506306907436
-0.920312249032929 -0.979075263641976
-0.919309437701749 -0.974644220376516
-0.918279662637621 -0.970213177111056
-0.917222041459309 -0.965782133845596
-0.916135739960217 -0.961351090580135
-0.915019983991342 -0.956920047314676
-0.913874071120528 -0.952489004049215
-0.91269738176109 -0.948057960783755
-0.911489389433353 -0.943626917518295
-0.910249669795595 -0.939195874252835
-0.908977908056652 -0.934764830987375
-0.907673904361396 -0.930333787721915
-0.906337576722817 -0.925902744456454
-0.904968961060921 -0.921471701190994
-0.903568207899678 -0.917040657925534
-0.902135575269693 -0.912609614660074
-0.900671417367361 -0.908178571394614
-0.899176168532848 -0.903747528129154
-0.897650322131683 -0.899316484863694
-0.896094403961398 -0.894885441598234
-0.894508939859291 -0.890454398332774
-0.892894417264779 -0.886023355067313
-0.891251240595078 -0.881592311801853
-0.889579680431299 -0.877161268536393
-0.887879816688649 -0.872730225270933
-0.886151476163284 -0.868299182005473
-0.884394165111972 -0.863868138740013
-0.882606997829273 -0.859437095474552
-0.880788622537156 -0.855006052209092
-0.87893714628704 -0.850575008943632
-0.87705006098265 -0.846143965678172
-0.875124173047874 -0.841712922412712
-0.873155539666645 -0.837281879147252
-0.871139414887405 -0.832850835881792
-0.869070209186218 -0.828419792616332
-0.866941466291905 -0.823988749350872
-0.864745861166745 -0.819557706085411
-0.862475222983076 -0.815126662819951
-0.860120586720963 -0.810695619554491
-0.857672276623588 -0.806264576289031
-0.855120024182868 -0.801833533023571
-0.852453122595907 -0.797402489758111
-0.849660618751147 -0.792971446492651
-0.846731542799027 -0.78854040322719
-0.843655174270745 -0.78410935996173
-0.84042134257086 -0.77967831669627
-0.837020758527337 -0.77524727343081
-0.833445372577544 -0.77081623016535
-0.829688754136729 -0.76638518689989
-0.825746485765196 -0.76195414363443
-0.821616564939336 -0.75752310036897
-0.817299805545512 -0.753092057103509
-0.812800230646307 -0.748661013838049
-0.808125447593498 -0.744229970572589
-0.803286996143889 -0.739798927307129
-0.798300659819039 -0.735367884041669
-0.793186730265793 -0.730936840776209
-0.78797021372705 -0.726505797510749
-0.782680967801076 -0.722074754245288
-0.777353755302548 -0.717643710979828
-0.772028200059477 -0.713212667714368
-0.766748626686611 -0.708781624448908
-0.761563762571814 -0.704350581183448
-0.756526275357172 -0.699919537917988
-0.751692113093198 -0.695488494652528
-0.747119607266594 -0.691057451387068
-0.742868291766757 -0.686626408121607
-0.738997384924754 -0.682195364856147
-0.735563879228408 -0.677764321590687
-0.732620187347189 -0.673333278325227
-0.730211307777292 -0.668902235059767
-0.728371503456023 -0.664471191794307
-0.727120536770436 -0.660040148528847
-0.726459578024529 -0.655609105263387
-0.726367002481561 -0.651178061997926
-0.726794409936171 -0.646747018732466
-0.72766333054607 -0.642315975467006
-0.728863204094117 -0.637884932201546
-0.730251312225301 -0.633453888936086
-0.731655374043541 -0.629022845670626
-0.73287945248276 -0.624591802405166
-0.733713634128713 -0.620160759139705
-0.733947622786699 -0.615729715874245
-0.733387931374293 -0.611298672608785
-0.731877798664194 -0.606867629343325
-0.729318357139302 -0.602436586077865
-0.72568902037751 -0.598005542812405
-0.721064635797055 -0.593574499546945
-0.715626725166935 -0.589143456281485
-0.709666069657976 -0.584712413016024
-0.703573702895898 -0.580281369750564
-0.697816339833695 -0.575850326485104
-0.69288920711603 -0.571419283219644
-0.689233172069125 -0.566988239954184
-0.687095512395935 -0.562557196688724
-0.686312780981495 -0.558126153423264
-0.686017804412079 -0.553695110157803
-0.684342146297915 -0.549264066892343
-0.678300703449999 -0.544833023626883
-0.664149419063525 -0.540401980361423
-0.63847450443014 -0.535970937095963
-0.599975172651046 -0.531539893830503
-0.551365084256041 -0.527108850565043
-0.500333467272225 -0.522677807299583
-0.458537549595488 -0.518246764034122
-0.438403040900092 -0.513815720768662
-0.448759497594443 -0.509384677503202
-0.491134883654813 -0.504953634237742
-0.558019460070933 -0.500522590972282
-0.632753139070971 -0.496091547706822
-0.689952632400058 -0.491660504441362
-0.698506194662843 -0.487229461175901
-0.634229992055529 -0.482798417910441
-0.504500469759251 -0.478367374644981
-0.365479107728966 -0.473936331379521
-0.3 -0.469505288114061
-0.358397940655112 -0.465074244848601
-0.517469193021101 -0.460643201583141
-0.703117872832761 -0.456212158317681
-0.85008050935214 -0.45178111505222
-0.936991020777831 -0.44735007178676
-0.976973009818587 -0.4429190285213
-0.991716449227289 -0.43848798525584
-0.996294197889781 -0.43405694199038
-0.997655066388207 -0.42962589872492
-0.998160099186212 -0.42519485545946
-0.998436832335981 -0.420763812193999
-0.998629025827774 -0.416332768928539
-0.998773717737764 -0.411901725663079
-0.998886326462437 -0.407470682397619
-0.998976257095561 -0.403039639132159
-0.999049899490197 -0.398608595866699
-0.999111661574614 -0.394177552601239
-0.999164592080799 -0.389746509335779
-0.999210810729979 -0.385315466070318
-0.999251806053556 -0.380884422804858
-0.999288638702408 -0.376453379539398
-0.999322078524387 -0.372022336273938
-0.999352696207978 -0.367591293008478
-0.999380924320447 -0.363160249743018
-0.999407098019781 -0.358729206477558
-0.999431482396883 -0.354298163212097
-0.999454291063203 -0.349867119946637
-0.999475698999027 -0.345436076681177
-0.999495851612114 -0.341005033415717
-0.999514871261631 -0.336573990150257
-0.999532862056539 -0.332142946884797
-0.999549913454482 -0.327711903619337
-0.999566103008227 -0.323280860353877
-0.999581498493094 -0.318849817088416
-0.999596159576021 -0.314418773822956
-0.999610139139417 -0.309987730557496
-0.999623484341341 -0.305556687292036
-0.999636237471864 -0.301125644026576
-0.999648436650342 -0.296694600761116
-0.999660116397453 -0.292263557495656
-0.999671308107896 -0.287832514230195
-0.999682040443751 -0.283401470964735
-0.999692339664062 -0.278970427699275
-0.999702229902839 -0.274539384433815
-0.999711733405078 -0.270108341168355
-0.999720870728414 -0.265677297902895
-0.999729660916484 -0.261246254637435
-0.99973812164885 -0.256815211371975
-0.999746269371411 -0.252384168106514
-0.999754119410447 -0.247953124841054
-0.999761686072905 -0.243522081575594
-0.999768982734992 -0.239091038310134
-0.999776021920835 -0.234659995044674
-0.999782815372601 -0.230228951779214
-0.999789374113282 -0.225797908513754
-0.999795708503108 -0.221366865248293
-0.999801828290419 -0.216935821982833
-0.999807742657684 -0.212504778717373
-0.999813460263251 -0.208073735451913
-0.999818989279319 -0.203642692186453
-0.999824337426569 -0.199211648920993
-0.999829512005805 -0.194780605655533
-0.999834519926925 -0.190349562390073
-0.999839367735497 -0.185918519124613
-0.999844061637175 -0.181487475859152
-0.999848607520166 -0.177056432593692
-0.999853010975931 -0.172625389328232
-0.999857277318282 -0.168194346062772
-0.999861411601024 -0.163763302797312
-0.999865418634267 -0.159332259531852
-0.999869302999524 -0.154901216266392
-0.999873069063702 -0.150470173000931
-0.999876720992073 -0.146039129735471
-0.999880262760319 -0.141608086470011
-0.999883698165716 -0.137177043204551
-0.999887030837533 -0.132745999939091
-0.999890264246711 -0.128314956673631
-0.999893401714874 -0.123883913408171
-0.99989644642272 -0.119452870142711
-0.999899401417852 -0.11502182687725
-0.999902269622086 -0.11059078361179
-0.999905053838266 -0.10615974034633
-0.999907756756643 -0.10172869708087
-0.999910380960829 -0.09729765381541
-0.999912928933375 -0.0928666105499496
-0.99991540306099 -0.0884355672844896
-0.999917805639426 -0.0840045240190292
-0.99992013887806 -0.0795734807535693
-0.999922404904196 -0.0751424374881093
-0.999924605767091 -0.0707113942226489
-0.99992674344174 -0.066280350957189
-0.999928819832435 -0.0618493076917286
-0.999930836776106 -0.0574182644262686
-0.999932796045462 -0.0529872211608087
-0.999934699351949 -0.0485561778953483
-0.999936548348535 -0.0441251346298883
-0.999938344632327 -0.0396940913644279
-0.999940089747048 -0.035263048098968
-0.999941785185362 -0.030832004833508
-0.999943432391072 -0.0264009615680476
-0.999945032761195 -0.0219699183025877
-0.999946587647919 -0.0175388750371273
-0.999948098360455 -0.0131078317716673
-0.999949566166785 -0.00867678850620734
-0.999950992295313 -0.00424574524074695
-0.999952377936438 0.00018529802471301
-0.999953724244028 0.00461634129017341
-0.999955032336829 0.00904738455563336
-0.999956303299795 0.0134784278210933
-0.999957538185348 0.0179094710865537
-0.99995873801458 0.0223405143520137
-0.999959903778386 0.0267715576174741
-0.999961036438548 0.031202600882934
-0.999962136928762 0.035633644148394
-0.999963206155615 0.0400646874138544
-0.999964244999515 0.0444957306793143
-0.999965254315581 0.0489267739447747
-0.999966234934484 0.0533578172102347
-0.999967187663255 0.0577888604756946
-0.999968113286055 0.062219903741155
-0.999969012564909 0.066650947006615
-0.999969886240412 0.0710819902720754
-0.999970735032396 0.0755130335375354
-0.99997155964058 0.0799440768029953
-0.999972360745181 0.0843751200684557
-0.999973139007507 0.0888061633339157
-0.999973895070527 0.0932372065993761
-0.999974629559412 0.097668249864836
-0.999975343082059 0.102099293130296
-0.999976036229595 0.106530336395756
-0.999976709576863 0.110961379661216
-0.999977363682882 0.115392422926677
-0.999977999091302 0.119823466192137
-0.999978616330835 0.124254509457597
-0.999979215915673 0.128685552723057
-0.999979798345889 0.133116595988517
-0.999980364107832 0.137547639253977
-0.999980913674498 0.141978682519437
-0.999981447505897 0.146409725784897
-0.999981966049408 0.150840769050358
-0.999982469740115 0.155271812315818
-0.999982959001142 0.159702855581278
-0.999983434243972 0.164133898846738
-0.999983895868761 0.168564942112198
-0.999984344264633 0.172995985377658
-0.999984779809983 0.177427028643118
-0.999985202872751 0.181858071908579
-0.999985613810705 0.186289115174039
-0.999986012971711 0.190720158439499
-0.999986400693989 0.195151201704959
-0.999986777306368 0.199582244970419
-0.999987143128539 0.204013288235879
-0.999987498471288 0.208444331501339
-0.999987843636736 0.212875374766799
-0.999988178918563 0.21730641803226
-0.999988504602234 0.22173746129772
-0.999988820965211 0.22616850456318
-0.999989128277169 0.23059954782864
-0.999989426800198 0.2350305910941
-0.999989716789001 0.23946163435956
-0.999989998491097 0.24389267762502
-0.999990272147004 0.248323720890481
-0.999990537990428 0.252754764155941
-0.999990796248442 0.257185807421401
-0.999991047141666 0.261616850686861
-0.999991290884435 0.266047893952321
-0.99999152768497 0.270478937217781
-0.99999175774554 0.274909980483241
-0.999991981262622 0.279341023748701
-0.999992198427059 0.283772067014162
-0.999992409424206 0.288203110279622
-0.999992614434087 0.292634153545082
-0.999992813631533 0.297065196810542
-0.999993007186324 0.301496240076002
-0.999993195263328 0.305927283341462
-0.999993378022636 0.310358326606922
-0.99999355561969 0.314789369872383
-0.999993728205414 0.319220413137843
-0.999993895926335 0.323651456403303
-0.999994058924707 0.328082499668763
-0.999994217338627 0.332513542934223
-0.999994371302154 0.336944586199683
-0.999994520945418 0.341375629465143
-0.999994666394731 0.345806672730603
-0.999994807772695 0.350237715996064
-0.999994945198302 0.354668759261524
-0.999995078787043 0.359099802526984
-0.999995208650999 0.363530845792444
-0.999995334898943 0.367961889057904
-0.999995457636431 0.372392932323364
-0.999995576965895 0.376823975588824
-0.999995692986733 0.381255018854284
-0.999995805795392 0.385686062119745
-0.999995915485457 0.390117105385205
-0.999996022147731 0.394548148650665
-0.999996125870317 0.398979191916125
-0.999996226738693 0.403410235181585
-0.999996324835791 0.407841278447045
-0.999996420242071 0.412272321712505
-0.999996513035589 0.416703364977966
-0.999996603292074 0.421134408243426
-0.99999669108499 0.425565451508886
-0.999996776485606 0.429996494774346
-0.999996859563058 0.434427538039806
-0.999996940384413 0.438858581305266
-0.999997019014733 0.443289624570726
-0.999997095517129 0.447720667836186
-0.999997169952823 0.452151711101647
-0.999997242381202 0.456582754367107
-0.999997312859873 0.461013797632567
-0.999997381444717 0.465444840898027
-0.999997448189942 0.469875884163487
-0.999997513148127 0.474306927428947
-0.999997576370278 0.478737970694407
-0.999997637905873 0.483169013959868
-0.999997697802905 0.487600057225328
-0.999997756107931 0.492031100490788
-0.999997812866113 0.496462143756248
-0.99999786812126 0.500893187021708
-0.999997921915871 0.505324230287168
-0.999997974291174 0.509755273552628
-0.999998025287163 0.514186316818088
-0.999998074942636 0.518617360083549
-0.999998123295234 0.523048403349009
-0.999998170381473 0.527479446614469
-0.999998216236782 0.531910489879929
-0.999998260895532 0.536341533145389
-0.99999830439107 0.540772576410849
-0.999998346755753 0.545203619676309
-0.999998388020975 0.54963466294177
-0.999998428217198 0.55406570620723
-0.999998467373979 0.55849674947269
-0.999998505520001 0.56292779273815
-0.999998542683098 0.56735883600361
-0.99999857889028 0.57178987926907
-0.999998614167759 0.57622092253453
-0.999998648540977 0.58065196579999
-0.999998682034625 0.585083009065451
-0.999998714672668 0.589514052330911
-0.999998746478367 0.593945095596371
-0.999998777474302 0.598376138861831
-0.999998807682393 0.602807182127291
-0.999998837123917 0.607238225392751
-0.999998865819532 0.611669268658211
-0.999998893789295 0.616100311923672
-0.999998921052679 0.620531355189132
-0.999998947628592 0.624962398454592
-0.999998973535395 0.629393441720052
-0.999998998790918 0.633824484985512
-0.999999023412476 0.638255528250972
-0.999999047416887 0.642686571516432
-0.999999070820485 0.647117614781892
-0.999999093639135 0.651548658047353
-0.999999115888249 0.655979701312813
-0.999999137582799 0.660410744578273
-0.99999915873733 0.664841787843733
-0.999999179365975 0.669272831109193
-0.999999199482466 0.673703874374653
-0.999999219100144 0.678134917640113
-0.999999238231977 0.682565960905574
-0.999999256890566 0.686997004171034
-0.999999275088159 0.691428047436494
-0.999999292836659 0.695859090701954
-0.99999931014764 0.700290133967414
-0.99999932703235 0.704721177232874
-0.999999343501725 0.709152220498334
-0.999999359566399 0.713583263763794
-0.999999375236711 0.718014307029255
-0.999999390522714 0.722445350294715
-0.999999405434187 0.726876393560175
-0.999999419980637 0.731307436825635
-0.999999434171314 0.735738480091095
-0.999999448015214 0.740169523356555
-0.999999461521089 0.744600566622015
-0.999999474697451 0.749031609887476
-0.999999487552585 0.753462653152936
-0.99999950009455 0.757893696418396
-0.999999512331189 0.762324739683856
-0.999999524270133 0.766755782949316
-0.999999535918812 0.771186826214776
-0.999999547284454 0.775617869480236
-0.999999558374096 0.780048912745696
-0.999999569194588 0.784479956011157
-0.999999579752599 0.788910999276617
-0.999999590054622 0.793342042542077
-0.999999600106978 0.797773085807537
-0.999999609915823 0.802204129072997
-0.999999619487152 0.806635172338457
-0.999999628826801 0.811066215603917
-0.999999637940457 0.815497258869378
-0.999999646833658 0.819928302134838
-0.999999655511799 0.824359345400298
-0.999999663980134 0.828790388665758
-0.999999672243784 0.833221431931218
-0.999999680307737 0.837652475196678
-0.999999688176853 0.842083518462138
-0.999999695855869 0.846514561727598
-0.9999997033494 0.850945604993059
-0.999999710661943 0.855376648258519
-0.999999717797883 0.859807691523979
-0.999999724761493 0.864238734789439
-0.999999731556937 0.868669778054899
-0.999999738188277 0.873100821320359
-0.999999744659469 0.877531864585819
-0.999999750974374 0.88196290785128
-0.999999757136753 0.88639395111674
-0.999999763150277 0.8908249943822
-0.999999769018521 0.89525603764766
-0.999999774744974 0.89968708091312
-0.999999780333039 0.90411812417858
-0.999999785786035 0.90854916744404
-0.999999791107196 0.9129802107095
-0.999999796299679 0.917411253974961
-0.999999801366565 0.921842297240421
-0.999999806310856 0.926273340505881
-0.999999811135482 0.930704383771341
-0.999999815843302 0.935135427036801
-0.999999820437106 0.939566470302261
-0.999999824919613 0.943997513567721
-0.999999829293479 0.948428556833181
-0.999999833561295 0.952859600098642
-0.999999837725588 0.957290643364102
-0.999999841788826 0.961721686629562
-0.999999845753416 0.966152729895022
-0.999999849621708 0.970583773160482
-0.999999853395994 0.975014816425942
-0.999999857078513 0.979445859691402
-0.999999860671449 0.983876902956863
-0.999999864176933 0.988307946222323
-0.999999867597048 0.992738989487782
-0.999999870933824 0.997170032753243
-0.999999874189245 1.0016010760187
-0.999999877365246 1.00603211928416
-0.999999880463718 1.01046316254962
-0.999999883486504 1.01489420581508
-0.999999886435407 1.01932524908054
-0.999999889312185 1.023756292346
-0.999999892118554 1.02818733561146
-0.999999894856192 1.03261837887692
-0.999999897526733 1.03704942214238
-0.999999900131778 1.04148046540784
-0.999999902672885 1.0459115086733
-0.999999905151578 1.05034255193876
-0.999999907569346 1.05477359520422
-0.99999990992764 1.05920463846968
-0.999999912227879 1.06363568173514
-0.999999914471448 1.0680667250006
-0.9999999166597 1.07249776826607
-0.999999918793955 1.07692881153153
-0.999999920875504 1.08135985479699
-0.999999922905606 1.08579089806245
-0.999999924885492 1.09022194132791
-0.999999926816361 1.09465298459337
-0.999999928699388 1.09908402785883
-0.999999930535717 1.10351507112429
-0.999999932326469 1.10794611438975
-0.999999934072734 1.11237715765521
-0.999999935775581 1.11680820092067
-0.999999937436052 1.12123924418613
-0.999999939055163 1.12567028745159
-0.999999940633909 1.13010133071705
-0.999999942173261 1.13453237398251
-0.999999943674166 1.13896341724797
-0.99999994513755 1.14339446051343
-0.999999946564316 1.14782550377889
-0.999999947955349 1.15225654704435
-0.99999994931151 1.15668759030981
-0.999999950633641 1.16111863357527
-0.999999951922565 1.16554967684073
-0.999999953179084 1.16998072010619
-0.999999954403983 1.17441176337165
-0.999999955598028 1.17884280663711
-0.999999956761966 1.18327384990257
-0.999999957896528 1.18770489316803
-0.999999959002428 1.19213593643349
-0.999999960080362 1.19656697969895
-0.999999961131009 1.20099802296441
-0.999999962155035 1.20542906622987
-0.999999963153088 1.20986010949533
-0.999999964125801 1.21429115276079
-0.999999965073793 1.21872219602625
-0.999999965997667 1.22315323929171
-0.999999966898015 1.22758428255717
-0.99999996777541 1.23201532582263
-0.999999968630415 1.23644636908809
-0.999999969463581 1.24087741235355
-0.999999970275442 1.24530845561901
-0.999999971066521 1.24973949888447
-0.999999971837331 1.25417054214993
-0.999999972588369 1.25860158541539
-0.999999973320124 1.26303262868085
-0.99999997403307 1.26746367194631
-0.999999974727673 1.27189471521177
-0.999999975404384 1.27632575847723
-0.999999976063648 1.28075680174269
-0.999999976705895 1.28518784500815
-0.999999977331548 1.28961888827361
-0.999999977941018 1.29404993153907
-0.999999978534708 1.29848097480453
-0.99999997911301 1.30291201806999
-0.999999979676307 1.30734306133545
-0.999999980224972 1.31177410460091
-0.99999998075937 1.31620514786637
-0.999999981279859 1.32063619113183
-0.999999981786785 1.32506723439729
-0.999999982280488 1.32949827766275
-0.999999982761299 1.33392932092821
-0.999999983229541 1.33836036419367
-0.99999998368553 1.34279140745913
-0.999999984129573 1.34722245072459
-0.999999984561972 1.35165349399005
-0.99999998498302 1.35608453725551
-0.999999985393002 1.36051558052097
-0.999999985792198 1.36494662378643
-0.99999998618088 1.36937766705189
-0.999999986559315 1.37380871031735
-0.999999986927761 1.37823975358281
-0.999999987286473 1.38267079684827
-0.999999987635697 1.38710184011373
-0.999999987975674 1.39153288337919
-0.999999988306639 1.39596392664465
-0.999999988628822 1.40039496991011
-0.999999988942446 1.40482601317558
-0.999999989247731 1.40925705644104
-0.999999989544889 1.4136880997065
-0.999999989834127 1.41811914297196
-0.99999999011565 1.42255018623742
-0.999999990389654 1.42698122950288
-0.999999990656332 1.43141227276834
-0.999999990915873 1.4358433160338
-0.99999999116846 1.44027435929926
-0.999999991414272 1.44470540256472
-0.999999991653484 1.44913644583018
-0.999999991886267 1.45356748909564
-0.999999992112785 1.4579985323611
-0.999999992333202 1.46242957562656
-0.999999992547676 1.46686061889202
-0.99999999275636 1.47129166215748
-0.999999992959404 1.47572270542294
-0.999999993156956 1.4801537486884
-0.999999993349157 1.48458479195386
-0.999999993536149 1.48901583521932
-0.999999993718065 1.49344687848478
-0.999999993895039 1.49787792175024
-0.9999999940672 1.5023089650157
-0.999999994234673 1.50674000828116
-0.999999994397582 1.51117105154662
-0.999999994556046 1.51560209481208
-0.999999994710182 1.52003313807754
-0.999999994860103 1.524464181343
-0.999999995005921 1.52889522460846
-0.999999995147743 1.53332626787392
-0.999999995285676 1.53775731113938
-0.99999999541982 1.54218835440484
-0.999999995550278 1.5466193976703
-0.999999995677145 1.55105044093576
-0.999999995800518 1.55548148420122
-0.999999995920489 1.55991252746668
-0.999999996037148 1.56434357073214
-0.999999996150583 1.5687746139976
-0.99999999626088 1.57320565726306
-0.999999996368123 1.57763670052852
-0.999999996472393 1.58206774379398
-0.999999996573769 1.58649878705944
-0.999999996672329 1.5909298303249
-0.999999996768149 1.59536087359036
-0.999999996861301 1.59979191685582
-0.999999996951856 1.60422296012128
-0.999999997039886 1.60865400338674
-0.999999997125458 1.6130850466522
-0.999999997208637 1.61751608991766
-0.999999997289488 1.62194713318312
-0.999999997368075 1.62637817644858
-0.999999997444457 1.63080921971404
-0.999999997518696 1.6352402629795
-0.999999997590848 1.63967130624496
-0.99999999766097 1.64410234951042
-0.999999997729118 1.64853339277588
-0.999999997795345 1.65296443604134
-0.999999997859703 1.6573954793068
-0.999999997922243 1.66182652257226
-0.999999997983014 1.66625756583772
-0.999999998042065 1.67068860910318
-0.999999998099443 1.67511965236864
-0.999999998155194 1.6795506956341
-0.999999998209361 1.68398173889956
-0.999999998261989 1.68841278216502
-0.999999998313119 1.69284382543048
-0.999999998362793 1.69727486869594
-0.999999998411051 1.7017059119614
-0.999999998457931 1.70613695522686
-0.999999998503472 1.71056799849232
-0.999999998547711 1.71499904175778
-0.999999998590683 1.71943008502324
-0.999999998632423 1.7238611282887
-0.999999998672966 1.72829217155416
-0.999999998712345 1.73272321481962
-0.999999998750592 1.73715425808508
-0.999999998787738 1.74158530135055
-0.999999998823814 1.74601634461601
-0.99999999885885 1.75044738788147
-0.999999998892875 1.75487843114693
-0.999999998925917 1.75930947441239
-0.999999998958003 1.76374051767785
-0.99999999898916 1.76817156094331
-0.999999999019414 1.77260260420877
-0.999999999048791 1.77703364747423
-0.999999999077314 1.78146469073969
-0.999999999105008 1.78589573400515
-0.999999999131897 1.79032677727061
-0.999999999158002 1.79475782053607
-0.999999999183346 1.79918886380153
-0.999999999207951 1.80361990706699
-0.999999999231836 1.80805095033245
-0.999999999255023 1.81248199359791
-0.999999999277532 1.81691303686337
-0.99999999929938 1.82134408012883
-0.999999999320588 1.82577512339429
-0.999999999341174 1.83020616665975
-0.999999999361154 1.83463720992521
-0.999999999380546 1.83906825319067
-0.999999999399367 1.84349929645613
-0.999999999417634 1.84793033972159
-0.999999999435361 1.85236138298705
-0.999999999452565 1.85679242625251
-0.99999999946926 1.86122346951797
-0.999999999485461 1.86565451278343
-0.999999999501183 1.87008555604889
-0.999999999516438 1.87451659931435
-0.99999999953124 1.87894764257981
-0.999999999545602 1.88337868584527
-0.999999999559537 1.88780972911073
-0.999999999573057 1.89224077237619
-0.999999999586175 1.89667181564165
-0.999999999598901 1.90110285890711
-0.999999999611247 1.90553390217257
-0.999999999623224 1.90996494543803
-0.999999999634843 1.91439598870349
-0.999999999646114 1.91882703196895
-0.999999999657047 1.92325807523441
-0.999999999667652 1.92768911849987
-0.999999999677938 1.93212016176533
-0.999999999687915 1.93655120503079
-0.999999999697592 1.94098224829625
-0.999999999706978 1.94541329156171
-0.99999999971608 1.94984433482717
-0.999999999724908 1.95427537809263
-0.999999999733469 1.95870642135809
-0.999999999741771 1.96313746462355
-0.999999999749822 1.96756850788901
-0.999999999757629 1.97199955115447
-0.999999999765199 1.97643059441993
-0.99999999977254 1.98086163768539
-0.999999999779657 1.98529268095085
-0.999999999786558 1.98972372421631
-0.999999999793249 1.99415476748177
-0.999999999799736 1.99858581074723
-0.999999999806025 2.00301685401269
-0.999999999812122 2.00744789727815
-0.999999999818033 2.01187894054361
-0.999999999823763 2.01630998380907
-0.999999999829317 2.02074102707453
-0.999999999834701 2.02517207033999
-0.99999999983992 2.02960311360545
-0.999999999844979 2.03403415687091
-0.999999999849883 2.03846520013637
-0.999999999854635 2.04289624340183
-0.999999999859241 2.04732728666729
-0.999999999863706 2.05175832993275
-0.999999999868032 2.05618937319821
-0.999999999872225 2.06062041646367
-0.999999999876288 2.06505145972913
-0.999999999880226 2.0694825029946
-0.999999999884041 2.07391354626006
-0.999999999887739 2.07834458952552
-0.999999999891321 2.08277563279097
-0.999999999894793 2.08720667605643
-0.999999999898156 2.0916377193219
-0.999999999901415 2.09606876258736
-0.999999999904572 2.10049980585282
-0.999999999907631 2.10493084911828
-0.999999999910595 2.10936189238374
-0.999999999913466 2.1137929356492
-0.999999999916247 2.11822397891466
-0.999999999918941 2.12265502218012
-0.999999999921551 2.12708606544558
-0.999999999924079 2.13151710871104
-0.999999999926527 2.1359481519765
-0.999999999928899 2.14037919524196
-0.999999999931196 2.14481023850742
-0.999999999933421 2.14924128177288
-0.999999999935576 2.15367232503834
-0.999999999937663 2.1581033683038
-0.999999999939684 2.16253441156926
-0.999999999941641 2.16696545483472
-0.999999999943537 2.17139649810018
-0.999999999945372 2.17582754136564
-0.999999999947149 2.1802585846311
-0.99999999994887 2.18468962789656
-0.999999999950537 2.18912067116202
-0.99999999995215 2.19355171442748
-0.999999999953712 2.19798275769294
-0.999999999955225 2.2024138009584
-0.999999999956689 2.20684484422386
-0.999999999958107 2.21127588748932
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-1.05 -1.06765282154083
1.05 -1.06765282154083
};
\addplot [semithick, color0, dotted]
table {%
-1 0.458254814147949
-0.97979797979798 0.460249900817871
-0.95959595959596 0.475076675415039
-0.939393939393939 0.484779357910156
-0.919191919191919 0.491480827331543
-0.898989898989899 0.498290061950684
-0.878787878787879 0.521125793457031
-0.858585858585859 0.535306930541992
-0.838383838383838 0.54660701751709
-0.818181818181818 0.5526123046875
-0.797979797979798 0.553523063659668
-0.777777777777778 0.559507846832275
-0.757575757575758 0.571914672851562
-0.737373737373737 0.570938110351562
-0.717171717171717 0.562345504760742
-0.696969696969697 0.553035259246826
-0.676767676767677 0.541450500488281
-0.656565656565657 0.522525310516357
-0.636363636363636 0.494688034057617
-0.616161616161616 0.474263191223145
-0.595959595959596 0.466294288635254
-0.575757575757576 0.461240768432617
-0.555555555555556 0.442399978637695
-0.535353535353535 0.419416427612305
-0.515151515151515 0.397529125213623
-0.494949494949495 0.368415594100952
-0.474747474747475 0.33307409286499
-0.454545454545454 0.307086944580078
-0.434343434343434 0.271927356719971
-0.414141414141414 0.223928451538086
-0.393939393939394 0.171804904937744
-0.373737373737374 0.122596263885498
-0.353535353535353 0.058464527130127
-0.333333333333333 -0.010993480682373
-0.313131313131313 -0.0334548950195312
-0.292929292929293 -0.0862758159637451
-0.272727272727273 -0.133528709411621
-0.252525252525252 -0.196292877197266
-0.232323232323232 -0.199680328369141
-0.212121212121212 -0.218744277954102
-0.191919191919192 -0.257959842681885
-0.171717171717172 -0.262186050415039
-0.151515151515151 -0.290614604949951
-0.131313131313131 -0.30851411819458
-0.111111111111111 -0.333372592926025
-0.0909090909090908 -0.344164848327637
-0.0707070707070706 -0.368146896362305
-0.0505050505050504 -0.335402965545654
-0.0303030303030303 -0.405872821807861
-0.0101010101010101 -0.41680383682251
0.0101010101010102 -0.447046756744385
0.0303030303030305 -0.4674391746521
0.0505050505050506 -0.452612161636353
0.0707070707070707 -0.430161476135254
0.0909090909090911 -0.388731002807617
0.111111111111111 -0.317255020141602
0.131313131313131 -0.246794700622559
0.151515151515152 -0.194041728973389
0.171717171717172 -0.0944132804870605
0.191919191919192 0.0589599609375
0.212121212121212 0.185107707977295
0.232323232323232 0.334208965301514
0.252525252525253 0.468215942382812
0.272727272727273 0.548007011413574
0.292929292929293 0.618533611297607
0.313131313131313 0.563138961791992
0.333333333333333 0.723708152770996
0.353535353535354 0.743623733520508
0.373737373737374 0.719612121582031
0.393939393939394 0.621571063995361
0.414141414141414 0.476022243499756
0.434343434343434 0.265095710754395
0.454545454545455 0.00230264663696289
0.474747474747475 -0.268385887145996
0.494949494949495 -0.454127788543701
0.515151515151515 -0.456190586090088
0.535353535353535 -0.404571056365967
0.555555555555556 -0.30397891998291
0.575757575757576 -0.214030265808105
0.595959595959596 -0.11121129989624
0.616161616161616 0.042625904083252
0.636363636363636 0.188604354858398
0.656565656565657 0.322826385498047
0.676767676767677 0.501348972320557
0.696969696969697 0.577285766601562
0.717171717171717 0.72394847869873
0.737373737373737 0.934071063995361
0.757575757575758 1.06043577194214
0.777777777777778 1.17132997512817
0.797979797979798 1.29239702224731
0.818181818181818 1.43401622772217
0.838383838383838 1.56181931495667
0.858585858585859 1.63407325744629
0.878787878787879 1.67994499206543
0.898989898989899 1.67875671386719
0.919191919191919 1.65513801574707
0.939393939393939 1.64524793624878
0.95959595959596 1.57993793487549
0.97979797979798 1.51428842544556
1 1.4734468460083
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.833072662353516 1.54248487949371
-0.282274067401886 -0.1075254753232
-0.496463298797607 0.369220167398453
0.0370094776153564 -0.456929296255112
0.11560845375061 -0.300988256931305
0.475782632827759 -0.287031710147858
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.408185333013535 0.543582797050476
};
\addplot [semithick, red, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.568951189517975 -1.34537351131439
};
\addplot [semithick, red, opacity=0.3, dotted]
table {%
0.568951189517975 -2.21533633470535
0.568951189517975 2.21127588748932
};
\end{axis}

\end{tikzpicture}


==> figures/acebo3.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth*1.15,
x grid style={white!69.0196078431373!black},
xmin=-1.05, xmax=1.05,
xtick style={color=black},
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xlabel={$x$},
xticklabels={\ensuremath{-}1.5,\ensuremath{-}1.0,\ensuremath{-}0.5,0.0,0.5,1.0,1.5},
y grid style={white!69.0196078431373!black},
ymin=-2.21533633470535, ymax=2.21127588748932,
ytick style={color=black},
%ytick={-3,-2,-1,0,1,2,3},
ytick=\empty, % Removes ticks on the y-axis
yticklabels={}
%yticklabels={\ensuremath{-}3,\ensuremath{-}2,\ensuremath{-}1,0,1,2,3}
]
\node[anchor=north west] at (rel axis cs:0.01,1) {Iteration 3};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:-1,1.75718879699707)
--(axis cs:-1,-0.698996543884277)
--(axis cs:-0.97979797979798,-0.684493064880371)
--(axis cs:-0.95959595959596,-0.644209861755371)
--(axis cs:-0.939393939393939,-0.68230152130127)
--(axis cs:-0.919191919191919,-0.700912475585938)
--(axis cs:-0.898989898989899,-0.709207534790039)
--(axis cs:-0.878787878787879,-0.692013740539551)
--(axis cs:-0.858585858585859,-0.71379280090332)
--(axis cs:-0.838383838383838,-0.655551910400391)
--(axis cs:-0.818181818181818,-0.654013633728027)
--(axis cs:-0.797979797979798,-0.731369972229004)
--(axis cs:-0.777777777777778,-0.689260959625244)
--(axis cs:-0.757575757575758,-0.608675956726074)
--(axis cs:-0.737373737373737,-0.526803493499756)
--(axis cs:-0.717171717171717,-0.459349155426025)
--(axis cs:-0.696969696969697,-0.399889945983887)
--(axis cs:-0.676767676767677,-0.343356132507324)
--(axis cs:-0.656565656565657,-0.297615528106689)
--(axis cs:-0.636363636363636,-0.211705684661865)
--(axis cs:-0.616161616161616,-0.145980834960938)
--(axis cs:-0.595959595959596,-0.0540108680725098)
--(axis cs:-0.575757575757576,0.0489468574523926)
--(axis cs:-0.555555555555556,0.13323974609375)
--(axis cs:-0.535353535353535,0.218710899353027)
--(axis cs:-0.515151515151515,0.291452646255493)
--(axis cs:-0.494949494949495,0.362544059753418)
--(axis cs:-0.474747474747475,0.259336471557617)
--(axis cs:-0.454545454545454,0.156151294708252)
--(axis cs:-0.434343434343434,0.0446438789367676)
--(axis cs:-0.414141414141414,0.00302600860595703)
--(axis cs:-0.393939393939394,-0.0541672706604004)
--(axis cs:-0.373737373737374,-0.133834362030029)
--(axis cs:-0.353535353535353,-0.175498485565186)
--(axis cs:-0.333333333333333,-0.154473304748535)
--(axis cs:-0.313131313131313,-0.111286163330078)
--(axis cs:-0.292929292929293,-0.126657009124756)
--(axis cs:-0.272727272727273,-0.165426731109619)
--(axis cs:-0.252525252525252,-0.309318542480469)
--(axis cs:-0.232323232323232,-0.433587074279785)
--(axis cs:-0.212121212121212,-0.543744564056396)
--(axis cs:-0.191919191919192,-0.64869499206543)
--(axis cs:-0.171717171717172,-0.68298864364624)
--(axis cs:-0.151515151515151,-0.681075096130371)
--(axis cs:-0.131313131313131,-0.706022262573242)
--(axis cs:-0.111111111111111,-0.773460388183594)
--(axis cs:-0.0909090909090908,-0.850581645965576)
--(axis cs:-0.0707070707070706,-0.851417541503906)
--(axis cs:-0.0505050505050504,-0.807308673858643)
--(axis cs:-0.0303030303030303,-0.677368640899658)
--(axis cs:-0.0101010101010101,-0.582187652587891)
--(axis cs:0.0101010101010102,-0.535591125488281)
--(axis cs:0.0303030303030305,-0.473263263702393)
--(axis cs:0.0505050505050506,-0.455785751342773)
--(axis cs:0.0707070707070707,-0.460424900054932)
--(axis cs:0.0909090909090911,-0.402733325958252)
--(axis cs:0.111111111111111,-0.316219568252563)
--(axis cs:0.131313131313131,-0.260960578918457)
--(axis cs:0.151515151515152,-0.219163417816162)
--(axis cs:0.171717171717172,-0.220071792602539)
--(axis cs:0.191919191919192,-0.210744380950928)
--(axis cs:0.212121212121212,-0.157118797302246)
--(axis cs:0.232323232323232,-0.0768146514892578)
--(axis cs:0.252525252525253,0.0217132568359375)
--(axis cs:0.272727272727273,0.102037906646729)
--(axis cs:0.292929292929293,0.281064033508301)
--(axis cs:0.313131313131313,0.373502254486084)
--(axis cs:0.333333333333333,0.548941612243652)
--(axis cs:0.353535353535354,0.609710693359375)
--(axis cs:0.373737373737374,0.615206241607666)
--(axis cs:0.393939393939394,0.598254442214966)
--(axis cs:0.414141414141414,0.477921009063721)
--(axis cs:0.434343434343434,0.232837915420532)
--(axis cs:0.454545454545455,-0.0272266864776611)
--(axis cs:0.474747474747475,-0.283447980880737)
--(axis cs:0.494949494949495,-0.573728322982788)
--(axis cs:0.515151515151515,-0.843846321105957)
--(axis cs:0.535353535353535,-1.09264039993286)
--(axis cs:0.555555555555556,-1.32912445068359)
--(axis cs:0.575757575757576,-1.43600511550903)
--(axis cs:0.595959595959596,-1.55677890777588)
--(axis cs:0.616161616161616,-1.37386226654053)
--(axis cs:0.636363636363636,-1.27466249465942)
--(axis cs:0.656565656565657,-1.19420671463013)
--(axis cs:0.676767676767677,-0.844335556030273)
--(axis cs:0.696969696969697,-0.612247467041016)
--(axis cs:0.717171717171717,-0.315331935882568)
--(axis cs:0.737373737373737,-0.118785381317139)
--(axis cs:0.757575757575758,0.122400760650635)
--(axis cs:0.777777777777778,0.576812267303467)
--(axis cs:0.797979797979798,1.03458690643311)
--(axis cs:0.818181818181818,1.29722881317139)
--(axis cs:0.838383838383838,1.55016326904297)
--(axis cs:0.858585858585859,1.54916334152222)
--(axis cs:0.878787878787879,1.52515459060669)
--(axis cs:0.898989898989899,1.46094512939453)
--(axis cs:0.919191919191919,1.43029165267944)
--(axis cs:0.939393939393939,1.35365438461304)
--(axis cs:0.95959595959596,1.18513822555542)
--(axis cs:0.97979797979798,0.984753608703613)
--(axis cs:1,0.847339630126953)
--(axis cs:1,2.36416244506836)
--(axis cs:1,2.36416244506836)
--(axis cs:0.97979797979798,2.35293626785278)
--(axis cs:0.95959595959596,2.34376239776611)
--(axis cs:0.939393939393939,2.32469654083252)
--(axis cs:0.919191919191919,2.22412633895874)
--(axis cs:0.898989898989899,2.10618925094604)
--(axis cs:0.878787878787879,1.97773933410645)
--(axis cs:0.858585858585859,1.80334520339966)
--(axis cs:0.838383838383838,1.6127827167511)
--(axis cs:0.818181818181818,1.47218036651611)
--(axis cs:0.797979797979798,1.36352157592773)
--(axis cs:0.777777777777778,1.11802101135254)
--(axis cs:0.757575757575758,0.723031997680664)
--(axis cs:0.737373737373737,0.614871978759766)
--(axis cs:0.717171717171717,0.428882598876953)
--(axis cs:0.696969696969697,0.203102588653564)
--(axis cs:0.676767676767677,-0.0884466171264648)
--(axis cs:0.656565656565657,-0.507035255432129)
--(axis cs:0.636363636363636,-0.658327102661133)
--(axis cs:0.616161616161616,-0.921084403991699)
--(axis cs:0.595959595959596,-1.23401165008545)
--(axis cs:0.575757575757576,-1.36165642738342)
--(axis cs:0.555555555555556,-1.21730184555054)
--(axis cs:0.535353535353535,-0.955780506134033)
--(axis cs:0.515151515151515,-0.744674205780029)
--(axis cs:0.494949494949495,-0.513635396957397)
--(axis cs:0.474747474747475,-0.268088579177856)
--(axis cs:0.454545454545455,0.017331600189209)
--(axis cs:0.434343434343434,0.28156852722168)
--(axis cs:0.414141414141414,0.496356010437012)
--(axis cs:0.393939393939394,0.672555208206177)
--(axis cs:0.373737373737374,0.818579435348511)
--(axis cs:0.353535353535354,0.948522567749023)
--(axis cs:0.333333333333333,1.00270318984985)
--(axis cs:0.313131313131313,0.943667888641357)
--(axis cs:0.292929292929293,0.809979915618896)
--(axis cs:0.272727272727273,0.691147327423096)
--(axis cs:0.252525252525253,0.640716075897217)
--(axis cs:0.232323232323232,0.529513835906982)
--(axis cs:0.212121212121212,0.390777587890625)
--(axis cs:0.191919191919192,0.321364402770996)
--(axis cs:0.171717171717172,0.133111000061035)
--(axis cs:0.151515151515152,0.0507960319519043)
--(axis cs:0.131313131313131,-0.176213026046753)
--(axis cs:0.111111111111111,-0.302112340927124)
--(axis cs:0.0909090909090911,-0.330798149108887)
--(axis cs:0.0707070707070707,-0.366115093231201)
--(axis cs:0.0505050505050506,-0.415243864059448)
--(axis cs:0.0303030303030305,-0.452057361602783)
--(axis cs:0.0101010101010102,-0.401532173156738)
--(axis cs:-0.0101010101010101,-0.377040863037109)
--(axis cs:-0.0303030303030303,-0.32523250579834)
--(axis cs:-0.0505050505050504,-0.296815395355225)
--(axis cs:-0.0707070707070706,-0.237723350524902)
--(axis cs:-0.0909090909090908,-0.177699089050293)
--(axis cs:-0.111111111111111,-0.156418323516846)
--(axis cs:-0.131313131313131,-0.133251190185547)
--(axis cs:-0.151515151515151,-0.0846939086914062)
--(axis cs:-0.171717171717172,-0.0211606025695801)
--(axis cs:-0.191919191919192,-0.00326108932495117)
--(axis cs:-0.212121212121212,-0.0213422775268555)
--(axis cs:-0.232323232323232,-0.0539779663085938)
--(axis cs:-0.252525252525252,-0.0605721473693848)
--(axis cs:-0.272727272727273,-0.089787483215332)
--(axis cs:-0.292929292929293,-0.0451772212982178)
--(axis cs:-0.313131313131313,0.0826373100280762)
--(axis cs:-0.333333333333333,0.156117916107178)
--(axis cs:-0.353535353535353,0.234456539154053)
--(axis cs:-0.373737373737374,0.291646957397461)
--(axis cs:-0.393939393939394,0.344279289245605)
--(axis cs:-0.414141414141414,0.373269081115723)
--(axis cs:-0.434343434343434,0.40579080581665)
--(axis cs:-0.454545454545454,0.397825241088867)
--(axis cs:-0.474747474747475,0.400037288665771)
--(axis cs:-0.494949494949495,0.374639749526978)
--(axis cs:-0.515151515151515,0.475331544876099)
--(axis cs:-0.535353535353535,0.531105518341064)
--(axis cs:-0.555555555555556,0.59522533416748)
--(axis cs:-0.575757575757576,0.63727855682373)
--(axis cs:-0.595959595959596,0.677371501922607)
--(axis cs:-0.616161616161616,0.718804836273193)
--(axis cs:-0.636363636363636,0.777346611022949)
--(axis cs:-0.656565656565657,0.837664604187012)
--(axis cs:-0.676767676767677,0.90571117401123)
--(axis cs:-0.696969696969697,0.97544002532959)
--(axis cs:-0.717171717171717,1.0244722366333)
--(axis cs:-0.737373737373737,1.06647300720215)
--(axis cs:-0.757575757575758,1.10841941833496)
--(axis cs:-0.777777777777778,1.14939403533936)
--(axis cs:-0.797979797979798,1.23448657989502)
--(axis cs:-0.818181818181818,1.40199756622314)
--(axis cs:-0.838383838383838,1.52131462097168)
--(axis cs:-0.858585858585859,1.52369499206543)
--(axis cs:-0.878787878787879,1.54893398284912)
--(axis cs:-0.898989898989899,1.57269668579102)
--(axis cs:-0.919191919191919,1.61715793609619)
--(axis cs:-0.939393939393939,1.66878700256348)
--(axis cs:-0.95959595959596,1.7335901260376)
--(axis cs:-0.97979797979798,1.73936367034912)
--(axis cs:-1,1.75718879699707)
--cycle;

\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-1 -0
-0.997997999191284 -0.030189985409379
-0.995995998382568 -0.0602100752294064
-0.993993997573853 -0.090046338737011
-0.991991996765137 -0.119685016572475
-0.989989995956421 -0.149112537503242
-0.987987995147705 -0.178315401077271
-0.985985994338989 -0.207280427217484
-0.983983993530273 -0.235994473099709
-0.981981992721558 -0.26444473862648
-0.979979991912842 -0.2926185131073
-0.977977991104126 -0.320503294467926
-0.97597599029541 -0.348086804151535
-0.973973989486694 -0.375357002019882
-0.971971988677979 -0.402302026748657
-0.969969987869263 -0.428910195827484
-0.967967987060547 -0.455170214176178
-0.965965986251831 -0.481070905923843
-0.963963985443115 -0.506601214408875
-0.961961984634399 -0.531750619411469
-0.959959983825684 -0.556508481502533
-0.957957983016968 -0.580864787101746
-0.955955982208252 -0.604809522628784
-0.953953981399536 -0.62833297252655
-0.95195198059082 -0.651425719261169
-0.949949979782104 -0.674078762531281
-0.947947978973389 -0.696282982826233
-0.945945978164673 -0.718029856681824
-0.943943917751312 -0.739311695098877
-0.941941916942596 -0.760119140148163
-0.939939916133881 -0.780445158481598
-0.937937915325165 -0.800282120704651
-0.935935914516449 -0.819622874259949
-0.933933913707733 -0.838460326194763
-0.931931912899017 -0.856788158416748
-0.929929912090302 -0.874599874019623
-0.927927911281586 -0.891889572143555
-0.92592591047287 -0.908651173114777
-0.923923909664154 -0.924879491329193
-0.921921908855438 -0.940569400787354
-0.919919908046722 -0.955715954303741
-0.917917907238007 -0.970314681529999
-0.915915906429291 -0.984361290931702
-0.913913905620575 -0.997851729393005
-0.911911904811859 -1.01078259944916
-0.909909904003143 -1.02315068244934
-0.907907903194427 -1.03495252132416
-0.905905902385712 -1.04618573188782
-0.903903901576996 -1.05684781074524
-0.90190190076828 -1.06693661212921
-0.899899899959564 -1.07645046710968
-0.897897899150848 -1.08538794517517
-0.895895898342133 -1.09374749660492
-0.893893897533417 -1.10152852535248
-0.891891896724701 -1.1087304353714
-0.889889895915985 -1.1153529882431
-0.887887895107269 -1.1213960647583
-0.885885894298553 -1.12685990333557
-0.883883893489838 -1.13174521923065
-0.881881892681122 -1.13605308532715
-0.879879891872406 -1.13978445529938
-0.87787789106369 -1.14294111728668
-0.875875890254974 -1.14552438259125
-0.873873889446259 -1.14753663539886
-0.871871888637543 -1.14898025989532
-0.869869887828827 -1.14985775947571
-0.867867887020111 -1.15017211437225
-0.865865886211395 -1.14992642402649
-0.863863885402679 -1.14912414550781
-0.861861884593964 -1.14776909351349
-0.859859883785248 -1.14586520195007
-0.857857823371887 -1.1434166431427
-0.855855822563171 -1.14042806625366
-0.853853821754456 -1.13690423965454
-0.85185182094574 -1.13284993171692
-0.849849820137024 -1.1282707452774
-0.847847819328308 -1.12317204475403
-0.845845818519592 -1.11755955219269
-0.843843817710876 -1.11143934726715
-0.841841816902161 -1.1048172712326
-0.839839816093445 -1.09770023822784
-0.837837815284729 -1.0900946855545
-0.835835814476013 -1.08200764656067
-0.833833813667297 -1.07344603538513
-0.831831812858582 -1.06441700458527
-0.829829812049866 -1.05492842197418
-0.82782781124115 -1.04498779773712
-0.825825810432434 -1.03460299968719
-0.823823809623718 -1.02378225326538
-0.821821808815002 -1.01253342628479
-0.819819808006287 -1.00086534023285
-0.817817807197571 -0.988786458969116
-0.815815806388855 -0.976305603981018
-0.813813805580139 -0.963431656360626
-0.811811804771423 -0.950173556804657
-0.809809803962708 -0.936540722846985
-0.807807803153992 -0.922542572021484
-0.805805802345276 -0.90818852186203
-0.80380380153656 -0.89348828792572
-0.801801800727844 -0.878451347351074
-0.799799799919128 -0.863087952136993
-0.797797799110413 -0.847407817840576
-0.795795798301697 -0.831421434879303
-0.793793797492981 -0.815138697624207
-0.791791796684265 -0.798569798469543
-0.789789795875549 -0.781725347042084
-0.787787795066833 -0.764615893363953
-0.785785794258118 -0.747251570224762
-0.783783793449402 -0.729643702507019
-0.781781792640686 -0.71180248260498
-0.77977979183197 -0.693738639354706
-0.777777791023254 -0.675463259220123
-0.775775790214539 -0.656986653804779
-0.773773789405823 -0.638320446014404
-0.771771788597107 -0.619475126266479
-0.769769787788391 -0.600461542606354
-0.767767786979675 -0.581291079521179
-0.765765786170959 -0.561973989009857
-0.763763785362244 -0.542522132396698
-0.761761784553528 -0.522946119308472
-0.759759783744812 -0.503256797790527
-0.757757782936096 -0.48346546292305
-0.75575578212738 -0.463582545518875
-0.753753781318665 -0.443619728088379
-0.751751780509949 -0.423587620258331
-0.749749779701233 -0.403496891260147
-0.747747778892517 -0.383358776569366
-0.745745778083801 -0.363183468580246
-0.743743777275085 -0.342982620000839
-0.74174177646637 -0.322766453027725
-0.739739775657654 -0.302545428276062
-0.737737774848938 -0.282330572605133
-0.735735774040222 -0.262131750583649
-0.733733773231506 -0.24196021258831
-0.731731772422791 -0.221825912594795
-0.729729771614075 -0.201738893985748
-0.727727770805359 -0.181709766387939
-0.725725769996643 -0.161747917532921
-0.723723769187927 -0.141864225268364
-0.721721768379211 -0.122068092226982
-0.719719767570496 -0.10236906260252
-0.717717707157135 -0.0827765315771103
-0.715715706348419 -0.0633009001612663
-0.713713705539703 -0.0439513027667999
-0.711711704730988 -0.0247367862612009
-0.709709703922272 -0.00566604407504201
-0.707707703113556 0.0132511109113693
-0.70570570230484 0.0320064797997475
-0.703703701496124 0.0505909621715546
-0.701701700687408 0.068996250629425
-0.699699699878693 0.087214358150959
-0.697697699069977 0.105236284434795
-0.695695698261261 0.123054578900337
-0.693693697452545 0.140660956501961
-0.691691696643829 0.158047929406166
-0.689689695835114 0.175208330154419
-0.687687695026398 0.192134037613869
-0.685685694217682 0.208818450570107
-0.683683693408966 0.22525417804718
-0.68168169260025 0.241435006260872
-0.679679691791534 0.257353574037552
-0.677677690982819 0.273003846406937
-0.675675690174103 0.288379728794098
-0.673673689365387 0.303474843502045
-0.671671688556671 0.318283915519714
-0.669669687747955 0.332800567150116
-0.66766768693924 0.347019791603088
-0.665665626525879 0.360936909914017
-0.663663625717163 0.374545693397522
-0.661661624908447 0.387842178344727
-0.659659624099731 0.400821328163147
-0.657657623291016 0.413479179143906
-0.6556556224823 0.425811350345612
-0.653653621673584 0.437813758850098
-0.651651620864868 0.449482947587967
-0.649649620056152 0.460815101861954
-0.647647619247437 0.471807211637497
-0.645645618438721 0.482455968856812
-0.643643617630005 0.492758512496948
-0.641641616821289 0.502712368965149
-0.639639616012573 0.512314736843109
-0.637637615203857 0.52156388759613
-0.635635614395142 0.530457437038422
-0.633633613586426 0.538993716239929
-0.63163161277771 0.547171294689178
-0.629629611968994 0.554988622665405
-0.627627611160278 0.562444508075714
-0.625625610351562 0.569538593292236
-0.623623609542847 0.576269388198853
-0.621621608734131 0.582636952400208
-0.619619607925415 0.588640868663788
-0.617617607116699 0.594280898571014
-0.615615606307983 0.59955769777298
-0.613613605499268 0.604471027851105
-0.611611604690552 0.609021961688995
-0.609609603881836 0.61321097612381
-0.60760760307312 0.617039024829865
-0.605605602264404 0.620507657527924
-0.603603601455688 0.623617827892303
-0.601601600646973 0.626371502876282
-0.599599599838257 0.628770172595978
-0.597597599029541 0.630815923213959
-0.595595598220825 0.632511138916016
-0.593593597412109 0.633857786655426
-0.591591596603394 0.634858787059784
-0.589589595794678 0.63551664352417
-0.587587594985962 0.635834336280823
-0.585585594177246 0.63581508398056
-0.58358359336853 0.635461986064911
-0.581581592559814 0.634778559207916
-0.579579591751099 0.633768439292908
-0.577577590942383 0.632435441017151
-0.575575590133667 0.630783498287201
-0.573573589324951 0.628816604614258
-0.571571588516235 0.626539170742035
-0.56956958770752 0.623955547809601
-0.567567586898804 0.621070325374603
-0.565565586090088 0.617888212203979
-0.563563585281372 0.614413976669312
-0.561561584472656 0.61065274477005
-0.55955958366394 0.606609642505646
-0.557557582855225 0.602289855480194
-0.555555582046509 0.59769880771637
-0.553553581237793 0.592841923236847
-0.551551580429077 0.587724804878235
-0.549549579620361 0.582353472709656
-0.547547578811646 0.576733469963074
-0.54554557800293 0.570870935916901
-0.543543577194214 0.564771711826324
-0.541541576385498 0.558441996574402
-0.539539575576782 0.551888227462769
-0.537537574768066 0.545116603374481
-0.535535573959351 0.538133680820465
-0.533533573150635 0.530945599079132
-0.531531572341919 0.523559093475342
-0.529529571533203 0.515981018543243
-0.527527570724487 0.508217811584473
-0.525525569915771 0.500276446342468
-0.523523569107056 0.492163419723511
-0.52152156829834 0.483885794878006
-0.519519567489624 0.47545051574707
-0.517517566680908 0.466864466667175
-0.515515565872192 0.458134770393372
-0.513513565063477 0.449268192052841
-0.511511504650116 0.440271556377411
-0.5095095038414 0.431152909994125
-0.507507503032684 0.421918481588364
-0.505505502223969 0.412575632333755
-0.503503501415253 0.403131753206253
-0.501501500606537 0.393593221902847
-0.499499499797821 0.383968085050583
-0.497497498989105 0.374262750148773
-0.495495498180389 0.364484578371048
-0.493493497371674 0.354640901088715
-0.491491496562958 0.344738095998764
-0.489489495754242 0.334784090518951
-0.487487494945526 0.324785262346268
-0.48548549413681 0.314748823642731
-0.483483493328094 0.304681956768036
-0.481481492519379 0.294590920209885
-0.479479491710663 0.284483432769775
-0.477477490901947 0.274365693330765
-0.475475490093231 0.264244675636292
-0.473473489284515 0.254127353429794
-0.4714714884758 0.244019642472267
-0.469469487667084 0.233929082751274
-0.467467486858368 0.223861485719681
-0.465465486049652 0.213823541998863
-0.463463485240936 0.203821837902069
-0.46146148443222 0.19386200606823
-0.459459483623505 0.183951139450073
-0.457457482814789 0.174094632267952
-0.455455482006073 0.164298802614212
-0.453453481197357 0.154569789767265
-0.451451480388641 0.144912764430046
-0.449449479579926 0.135334312915802
-0.44744747877121 0.125839412212372
-0.445445477962494 0.116433799266815
-0.443443477153778 0.107123121619225
-0.441441476345062 0.0979120284318924
-0.439439475536346 0.0888065248727798
-0.437437474727631 0.0798110142350197
-0.43543541431427 0.070930503308773
-0.433433413505554 0.0621701665222645
-0.431431412696838 0.0535344928503036
-0.429429411888123 0.0450280122458935
-0.427427411079407 0.0366553515195847
-0.425425410270691 0.0284204315394163
-0.423423409461975 0.0203277450054884
-0.421421408653259 0.0123807825148106
-0.419419407844543 0.00458393059670925
-0.417417407035828 -0.00305908708833158
-0.415415406227112 -0.0105450311675668
-0.413413405418396 -0.0178702976554632
-0.41141140460968 -0.025031603872776
-0.409409403800964 -0.0320257991552353
-0.407407402992249 -0.0388497561216354
-0.405405402183533 -0.045500960201025
-0.403403401374817 -0.0519764088094234
-0.401401400566101 -0.0582740381360054
-0.399399399757385 -0.0643909946084023
-0.397397398948669 -0.0703251138329506
-0.395395398139954 -0.0760746225714684
-0.393393397331238 -0.0816374495625496
-0.391391396522522 -0.0870118662714958
-0.389389395713806 -0.0921962410211563
-0.38738739490509 -0.0971891060471535
-0.385385394096375 -0.101989410817623
-0.383383393287659 -0.106595776975155
-0.381381392478943 -0.111007660627365
-0.379379391670227 -0.115223832428455
-0.377377390861511 -0.119243748486042
-0.375375390052795 -0.123067148029804
-0.37337338924408 -0.12669363617897
-0.371371388435364 -0.130122900009155
-0.369369387626648 -0.133355036377907
-0.367367386817932 -0.136390134692192
-0.365365386009216 -0.139228701591492
-0.3633633852005 -0.141871109604836
-0.361361384391785 -0.144317850470543
-0.359359383583069 -0.146569758653641
-0.357357382774353 -0.148627743124962
-0.355355381965637 -0.150492981076241
-0.353353381156921 -0.152166619896889
-0.351351380348206 -0.153650000691414
-0.34934937953949 -0.154944539070129
-0.347347378730774 -0.156052008271217
-0.345345377922058 -0.156974241137505
-0.343343377113342 -0.157713085412979
-0.341341376304626 -0.158270642161369
-0.339339375495911 -0.158648997545242
-0.337337374687195 -0.158850595355034
-0.335335373878479 -0.158877953886986
-0.333333313465118 -0.158733606338501
-0.331331312656403 -0.158420190215111
-0.329329311847687 -0.157940581440926
-0.327327311038971 -0.157297864556313
-0.325325310230255 -0.156494989991188
-0.323323309421539 -0.155535295605659
-0.321321308612823 -0.154421925544739
-0.319319307804108 -0.153158292174339
-0.317317306995392 -0.151748105883598
-0.315315306186676 -0.150194883346558
-0.31331330537796 -0.148502349853516
-0.311311304569244 -0.146674335002899
-0.309309303760529 -0.144714668393135
-0.307307302951813 -0.142627567052841
-0.305305302143097 -0.140416994690895
-0.303303301334381 -0.138087227940559
-0.301301300525665 -0.135642409324646
-0.299299299716949 -0.133086860179901
-0.297297298908234 -0.130425184965134
-0.295295298099518 -0.127661749720573
-0.293293297290802 -0.124801121652126
-0.291291296482086 -0.121847897768021
-0.28928929567337 -0.118806667625904
-0.287287294864655 -0.115682385861874
-0.285285294055939 -0.112479686737061
-0.283283293247223 -0.109203450381756
-0.281281292438507 -0.105858504772186
-0.279279291629791 -0.102449677884579
-0.277277290821075 -0.098982147872448
-0.27527529001236 -0.0954607725143433
-0.273273289203644 -0.0918905735015869
-0.271271288394928 -0.088276594877243
-0.269269287586212 -0.0846237614750862
-0.267267286777496 -0.0809374004602432
-0.265265285968781 -0.077222466468811
-0.263263285160065 -0.0734840631484985
-0.261261284351349 -0.0697273015975952
-0.259259283542633 -0.0659571513533592
-0.257257282733917 -0.0621789619326591
-0.255255281925201 -0.0583977028727531
-0.253253281116486 -0.0546184591948986
-0.25125128030777 -0.0508463121950626
-0.249249279499054 -0.0470861569046974
-0.247247278690338 -0.0433432944118977
-0.245245277881622 -0.039622601121664
-0.243243277072906 -0.0359290279448032
-0.241241276264191 -0.0322675295174122
-0.239239275455475 -0.0286428891122341
-0.237237274646759 -0.0250601842999458
-0.235235273838043 -0.0215241219848394
-0.233233273029327 -0.0180394593626261
-0.231231212615967 -0.0146106872707605
-0.229229211807251 -0.0112429112195969
-0.227227210998535 -0.00794048886746168
-0.225225210189819 -0.00470795761793852
-0.223223209381104 -0.00154977990314364
-0.221221208572388 0.00152975309174508
-0.219219207763672 0.00452611828222871
-0.217217206954956 0.00743517745286226
-0.21521520614624 0.010252776555717
-0.213213205337524 0.012974826619029
-0.211211204528809 0.0155974244698882
-0.209209203720093 0.0181165188550949
-0.207207202911377 0.0205283612012863
-0.205205202102661 0.0228292550891638
-0.203203201293945 0.0250155869871378
-0.201201200485229 0.0270839352160692
-0.199199199676514 0.0290307253599167
-0.197197198867798 0.0308527480810881
-0.195195198059082 0.0325468517839909
-0.193193197250366 0.0341098941862583
-0.19119119644165 0.035538986325264
-0.189189195632935 0.0368312634527683
-0.187187194824219 0.0379839539527893
-0.185185194015503 0.0389945022761822
-0.183183193206787 0.039860438555479
-0.181181192398071 0.0405794866383076
-0.179179191589355 0.0411492846906185
-0.17717719078064 0.041567824780941
-0.175175189971924 0.0418332181870937
-0.173173189163208 0.04194350913167
-0.171171188354492 0.0418970584869385
-0.169169187545776 0.0416924357414246
-0.167167186737061 0.041328065097332
-0.165165185928345 0.040802750736475
-0.163163185119629 0.040115412324667
-0.161161184310913 0.0392649322748184
-0.159159183502197 0.0382506474852562
-0.157157182693481 0.037071730941534
-0.155155181884766 0.0357276760041714
-0.15315318107605 0.0342181175947189
-0.151151180267334 0.0325428135693073
-0.149149179458618 0.0307015478610992
-0.147147178649902 0.0286943856626749
-0.145145177841187 0.0265215430408716
-0.143143177032471 0.0241832435131073
-0.141141176223755 0.0216804519295692
-0.139139175415039 0.0190130583941936
-0.137137174606323 0.0161823444068432
-0.135135173797607 0.0131891192868352
-0.133133172988892 0.0100344689562917
-0.131131172180176 0.00671975594013929
-0.12912917137146 0.00324607035145164
-0.127127110958099 -0.000385090854251757
-0.125125110149384 -0.00417156331241131
-0.123123109340668 -0.00811202917248011
-0.121121108531952 -0.0122045390307903
-0.119119107723236 -0.0164466351270676
-0.11711710691452 -0.0208362508565187
-0.115115106105804 -0.0253707971423864
-0.113113105297089 -0.030048156157136
-0.111111104488373 -0.0348654612898827
-0.109109103679657 -0.0398198813199997
-0.107107102870941 -0.0449084937572479
-0.105105102062225 -0.0501280054450035
-0.10310310125351 -0.0554758794605732
-0.101101100444794 -0.0609481409192085
-0.0990990996360779 -0.0665414854884148
-0.0970970988273621 -0.0722523629665375
-0.0950950980186462 -0.0780767872929573
-0.0930930972099304 -0.084011472761631
-0.0910910964012146 -0.0900521725416183
-0.0890890955924988 -0.0961947664618492
-0.087087094783783 -0.102435104548931
-0.0850850939750671 -0.108768612146378
-0.0830830931663513 -0.115191482007504
-0.0810810923576355 -0.121699064970016
-0.0790790915489197 -0.128286272287369
-0.0770770907402039 -0.134948626160622
-0.075075089931488 -0.141681060194969
-0.0730730891227722 -0.148479253053665
-0.0710710883140564 -0.15533784031868
-0.0690690875053406 -0.162251695990562
-0.0670670866966248 -0.169215649366379
-0.0650650858879089 -0.176224201917648
-0.0630630850791931 -0.183272793889046
-0.0610610842704773 -0.190355286002159
-0.0590590834617615 -0.197466298937798
-0.0570570826530457 -0.204600349068642
-0.0550550818443298 -0.211751490831375
-0.053053081035614 -0.218914732336998
-0.0510510802268982 -0.22608394920826
-0.0490490794181824 -0.233253255486488
-0.0470470786094666 -0.240416869521141
-0.0450450778007507 -0.247568652033806
-0.0430430769920349 -0.254703283309937
-0.0410410761833191 -0.261814653873444
-0.0390390753746033 -0.268896222114563
-0.0370370745658875 -0.275942295789719
-0.0350350737571716 -0.28294649720192
-0.0330330729484558 -0.289903402328491
-0.03103107213974 -0.296806544065475
-0.0290290713310242 -0.303649693727493
-0.0270270705223083 -0.310426861047745
-0.0250250101089478 -0.317131966352463
-0.0230230093002319 -0.323758959770203
-0.0210210084915161 -0.330301344394684
-0.0190190076828003 -0.336752951145172
-0.0170170068740845 -0.343108206987381
-0.0150150060653687 -0.349360913038254
-0.0130130052566528 -0.355504810810089
-0.011011004447937 -0.361533850431442
-0.00900900363922119 -0.367441833019257
-0.00700700283050537 -0.37322324514389
-0.00500500202178955 -0.378872156143188
-0.00300300121307373 -0.384382337331772
-0.00100100040435791 -0.38974791765213
0.00100100040435791 -0.394963055849075
0.00300300121307373 -0.400022387504578
0.00500500202178955 -0.404920160770416
0.00700700283050537 -0.409650593996048
0.00900900363922119 -0.414208024740219
0.011011004447937 -0.418586999177933
0.0130130052566528 -0.422782361507416
0.0150150060653687 -0.426788777112961
0.0170170068740845 -0.430600881576538
0.0190190076828003 -0.434213399887085
0.0210210084915161 -0.437621295452118
0.0230230093002319 -0.440819829702377
0.0250250101089478 -0.443804144859314
0.0270270705223083 -0.446569412946701
0.0290290713310242 -0.449110746383667
0.03103107213974 -0.451423853635788
0.0330330729484558 -0.453504204750061
0.0350350737571716 -0.455347567796707
0.0370370745658875 -0.456949710845947
0.0390390753746033 -0.458306580781937
0.0410410761833191 -0.459414452314377
0.0430430769920349 -0.460269212722778
0.0450450778007507 -0.460867434740067
0.0470470786094666 -0.461205422878265
0.0490490794181824 -0.461279928684235
0.0510510802268982 -0.461087763309479
0.053053081035614 -0.460625559091568
0.0550550818443298 -0.459890842437744
0.0570570826530457 -0.458880513906479
0.0590590834617615 -0.457591980695724
0.0610610842704773 -0.456022977828979
0.0630630850791931 -0.45417109131813
0.0650650858879089 -0.452034175395966
0.0670670866966248 -0.449610143899918
0.0690690875053406 -0.446897327899933
0.0710710883140564 -0.443893909454346
0.0730730891227722 -0.440599322319031
0.075075089931488 -0.437010914087296
0.0770770907402039 -0.433128476142883
0.0790790915489197 -0.428950905799866
0.0810810923576355 -0.42447754740715
0.0830830931663513 -0.419707924127579
0.0850850939750671 -0.414641350507736
0.087087094783783 -0.409277707338333
0.0890890955924988 -0.403617084026337
0.0910910964012146 -0.397659838199615
0.0930930972099304 -0.39140596985817
0.0950950980186462 -0.384856522083282
0.0970970988273621 -0.378011852502823
0.0990990996360779 -0.370873153209686
0.101101100444794 -0.363441586494446
0.10310310125351 -0.355718702077866
0.105105102062225 -0.347705453634262
0.107107102870941 -0.339403808116913
0.109109103679657 -0.330815702676773
0.111111104488373 -0.321942925453186
0.113113105297089 -0.312789499759674
0.115115106105804 -0.303355187177658
0.11711710691452 -0.293644517660141
0.119119107723236 -0.283659994602203
0.121121108531952 -0.273404687643051
0.123123109340668 -0.262882262468338
0.125125110149384 -0.252095282077789
0.127127110958099 -0.241047874093056
0.12912917137146 -0.229743793606758
0.131131172180176 -0.21818719804287
0.133133172988892 -0.206382170319557
0.135135173797607 -0.194333255290985
0.137137174606323 -0.182044878602028
0.139139175415039 -0.169521942734718
0.141141176223755 -0.156769335269928
0.143143177032471 -0.143792703747749
0.145145177841187 -0.1305962651968
0.147147178649902 -0.1171860024333
0.149149179458618 -0.10356754809618
0.151151180267334 -0.0897461399435997
0.15315318107605 -0.0757302343845367
0.155155181884766 -0.0615222007036209
0.157157182693481 -0.0471308454871178
0.159159183502197 -0.0325620286166668
0.161161184310913 -0.0178223364055157
0.163163185119629 -0.0029192038346082
0.165165185928345 0.0121417678892612
0.167167186737061 0.0273528639227152
0.169169187545776 0.0427068620920181
0.171171188354492 0.0581964440643787
0.173173189163208 0.0738140940666199
0.175175189971924 0.0895522460341454
0.17717719078064 0.105403088033199
0.179179191589355 0.121358834207058
0.181181192398071 0.137411445379257
0.183183193206787 0.15355210006237
0.185185194015503 0.169774040579796
0.187187194824219 0.186068192124367
0.189189195632935 0.202426090836525
0.19119119644165 0.218839973211288
0.193193197250366 0.235298380255699
0.195195198059082 0.251796811819077
0.197197198867798 0.268323570489883
0.199199199676514 0.284870624542236
0.201201200485229 0.301428943872452
0.203203201293945 0.317988663911819
0.205205202102661 0.334542274475098
0.207207202911377 0.351079821586609
0.209209203720093 0.367591977119446
0.211211204528809 0.384069621562958
0.213213205337524 0.400503218173981
0.21521520614624 0.416883707046509
0.217217206954956 0.433201372623444
0.219219207763672 0.449446976184845
0.221221208572388 0.465610980987549
0.223223209381104 0.481683164834976
0.225225210189819 0.49765545129776
0.227227210998535 0.513517677783966
0.229229211807251 0.529260039329529
0.231231212615967 0.544874012470245
0.233233273029327 0.560347318649292
0.235235273838043 0.57567435503006
0.237237274646759 0.590842962265015
0.239239275455475 0.605844497680664
0.241241276264191 0.620669484138489
0.243243277072906 0.635307729244232
0.245245277881622 0.64975118637085
0.247247278690338 0.663989961147308
0.249249279499054 0.678014576435089
0.25125128030777 0.691816091537476
0.253253281116486 0.705385684967041
0.255255281925201 0.718712627887726
0.257257282733917 0.731789469718933
0.259259283542633 0.744607031345367
0.261261284351349 0.757156312465668
0.263263285160065 0.769428372383118
0.265265285968781 0.781414091587067
0.267267286777496 0.793105959892273
0.269269287586212 0.804494738578796
0.271271288394928 0.815572798252106
0.273273289203644 0.82633101940155
0.27527529001236 0.836761057376862
0.277277290821075 0.846855700016022
0.279279291629791 0.85660707950592
0.281281292438507 0.866007149219513
0.283283293247223 0.875048279762268
0.285285294055939 0.88372266292572
0.287287294864655 0.892023861408234
0.28928929567337 0.899944007396698
0.291291296482086 0.907476663589478
0.293293297290802 0.914614737033844
0.295295298099518 0.921351075172424
0.297297298908234 0.927679836750031
0.299299299716949 0.933594763278961
0.301301300525665 0.939089596271515
0.303303301334381 0.944158315658569
0.305305302143097 0.948794960975647
0.307307302951813 0.952994585037231
0.309309303760529 0.95675128698349
0.311311304569244 0.96006041765213
0.31331330537796 0.962916851043701
0.315315306186676 0.965315699577332
0.317317306995392 0.967252612113953
0.319319307804108 0.968723654747009
0.321321308612823 0.969724535942078
0.323323309421539 0.970251321792603
0.325325310230255 0.970300495624542
0.327327311038971 0.969868779182434
0.329329311847687 0.968952834606171
0.331331312656403 0.967550158500671
0.333333313465118 0.965657770633698
0.335335373878479 0.963273346424103
0.337337374687195 0.960395276546478
0.339339375495911 0.957021236419678
0.341341376304626 0.953149616718292
0.343343377113342 0.948779106140137
0.345345377922058 0.943908333778381
0.347347378730774 0.938537061214447
0.34934937953949 0.932664275169373
0.351351380348206 0.926289200782776
0.353353381156921 0.91941249370575
0.355355381965637 0.912034392356873
0.357357382774353 0.904155433177948
0.359359383583069 0.89577579498291
0.361361384391785 0.886896729469299
0.3633633852005 0.877519607543945
0.365365386009216 0.867645680904388
0.367367386817932 0.857277691364288
0.369369387626648 0.846416115760803
0.371371388435364 0.835064828395844
0.37337338924408 0.823225796222687
0.375375390052795 0.810902297496796
0.377377390861511 0.798097848892212
0.379379391670227 0.784814894199371
0.381381392478943 0.771057724952698
0.383383393287659 0.756830334663391
0.385385394096375 0.742136776447296
0.38738739490509 0.726982653141022
0.389389395713806 0.711371302604675
0.391391396522522 0.695307731628418
0.393393397331238 0.678798675537109
0.395395398139954 0.6618492603302
0.397397398948669 0.644465982913971
0.399399399757385 0.626653552055359
0.401401400566101 0.608419060707092
0.403403401374817 0.589769184589386
0.405405402183533 0.570710778236389
0.407407402992249 0.551252067089081
0.409409403800964 0.531397700309753
0.41141140460968 0.511158049106598
0.413413405418396 0.490540117025375
0.415415406227112 0.46955218911171
0.417417407035828 0.448203504085541
0.419419407844543 0.426500827074051
0.421421408653259 0.404453992843628
0.423423409461975 0.382072031497955
0.425425410270691 0.359364241361618
0.427427411079407 0.336341261863708
0.429429411888123 0.313010841608047
0.431431412696838 0.289382845163345
0.433433413505554 0.265469551086426
0.43543541431427 0.241280391812325
0.437437474727631 0.216824814677238
0.439439475536346 0.192116796970367
0.441441476345062 0.167164131999016
0.443443477153778 0.141978994011879
0.445445477962494 0.1165716573596
0.44744747877121 0.0909558683633804
0.449449479579926 0.0651433169841766
0.451451480388641 0.0391435734927654
0.453453481197357 0.012969808652997
0.455455482006073 -0.0133658386766911
0.457457482814789 -0.0398510508239269
0.459459483623505 -0.0664721950888634
0.46146148443222 -0.0932190343737602
0.463463485240936 -0.120077639818192
0.465465486049652 -0.147035226225853
0.467467486858368 -0.174079969525337
0.469469487667084 -0.201195225119591
0.4714714884758 -0.228371381759644
0.473473489284515 -0.255593985319138
0.475475490093231 -0.282849669456482
0.477477490901947 -0.310124963521957
0.479479491710663 -0.337405055761337
0.481481492519379 -0.364679962396622
0.483483493328094 -0.391932368278503
0.48548549413681 -0.419149845838547
0.487487494945526 -0.446318566799164
0.489489495754242 -0.473422259092331
0.491491496562958 -0.500451683998108
0.493493497371674 -0.527390778064728
0.495495498180389 -0.554225504398346
0.497497498989105 -0.580944120883942
0.499499499797821 -0.607525885105133
0.501501500606537 -0.633963704109192
0.503503501415253 -0.660241186618805
0.505505502223969 -0.686344504356384
0.507507503032684 -0.712259769439697
0.5095095038414 -0.737972795963287
0.511511504650116 -0.763469994068146
0.513513565063477 -0.788737535476685
0.515515565872192 -0.813761413097382
0.517517566680908 -0.838528156280518
0.519519567489624 -0.86302375793457
0.52152156829834 -0.887234926223755
0.523523569107056 -0.911147892475128
0.525525569915771 -0.934749484062195
0.527527570724487 -0.958026170730591
0.529529571533203 -0.980962812900543
0.531531572341919 -1.00355005264282
0.533533573150635 -1.02577316761017
0.535535573959351 -1.04762089252472
0.537537574768066 -1.06907677650452
0.539539575576782 -1.09012830257416
0.541541576385498 -1.11076664924622
0.543543577194214 -1.13097727298737
0.54554557800293 -1.15074849128723
0.547547578811646 -1.17006802558899
0.549549579620361 -1.18892383575439
0.551551580429077 -1.20730447769165
0.553553581237793 -1.22519862651825
0.555555582046509 -1.24259471893311
0.557557582855225 -1.25948178768158
0.55955958366394 -1.27584862709045
0.561561584472656 -1.29168486595154
0.563563585281372 -1.30697989463806
0.565565586090088 -1.32172358036041
0.567567586898804 -1.33590590953827
0.56956958770752 -1.34951591491699
0.571571588516235 -1.36254608631134
0.573573589324951 -1.37498641014099
0.575575590133667 -1.38682770729065
0.577577590942383 -1.39806163311005
0.579579591751099 -1.4086776971817
0.581581592559814 -1.41867005825043
0.58358359336853 -1.42802953720093
0.585585594177246 -1.43674898147583
0.587587594985962 -1.4448207616806
0.589589595794678 -1.45223748683929
0.591591596603394 -1.45899271965027
0.593593597412109 -1.46508002281189
0.595595598220825 -1.47049283981323
0.597597599029541 -1.47522568702698
0.599599599838257 -1.47927236557007
0.601601600646973 -1.48262822628021
0.603603601455688 -1.48528790473938
0.605605602264404 -1.48724734783173
0.60760760307312 -1.48850178718567
0.609609603881836 -1.48904740810394
0.611611604690552 -1.48888051509857
0.613613605499268 -1.48799800872803
0.615615606307983 -1.48639643192291
0.617617607116699 -1.48407399654388
0.619619607925415 -1.48102867603302
0.621621608734131 -1.47725760936737
0.623623609542847 -1.47275948524475
0.625625610351562 -1.46753370761871
0.627627611160278 -1.46157896518707
0.629629611968994 -1.45489478111267
0.63163161277771 -1.4474812746048
0.633633613586426 -1.4393390417099
0.635635614395142 -1.43046832084656
0.637637615203857 -1.42087018489838
0.639639616012573 -1.41054582595825
0.641641616821289 -1.3994973897934
0.643643617630005 -1.38772666454315
0.645645618438721 -1.37523639202118
0.647647619247437 -1.36202943325043
0.649649620056152 -1.34811019897461
0.651651620864868 -1.33347940444946
0.653653621673584 -1.31814289093018
0.6556556224823 -1.3021045923233
0.657657623291016 -1.28536760807037
0.659659624099731 -1.267942070961
0.661661624908447 -1.24982845783234
0.663663625717163 -1.23103392124176
0.665665626525879 -1.2115650177002
0.66766768693924 -1.19142806529999
0.669669687747955 -1.17062997817993
0.671671688556671 -1.14917802810669
0.673673689365387 -1.12708008289337
0.675675690174103 -1.10434341430664
0.677677690982819 -1.08097672462463
0.679679691791534 -1.05698895454407
0.68168169260025 -1.03238868713379
0.683683693408966 -1.00718522071838
0.685685694217682 -0.98138839006424
0.687687695026398 -0.955010712146759
0.689689695835114 -0.928055047988892
0.691691696643829 -0.900542020797729
0.693693697452545 -0.872472643852234
0.695695698261261 -0.843865633010864
0.697697699069977 -0.814732789993286
0.699699699878693 -0.785078167915344
0.701701700687408 -0.754924654960632
0.703703701496124 -0.724273860454559
0.70570570230484 -0.693149745464325
0.707707703113556 -0.661556959152222
0.709709703922272 -0.629511892795563
0.711711704730988 -0.597028017044067
0.713713705539703 -0.564116477966309
0.715715706348419 -0.530800342559814
0.717717707157135 -0.497088193893433
0.719719767570496 -0.462988674640656
0.721721768379211 -0.428522706031799
0.723723769187927 -0.393711864948273
0.725725769996643 -0.35855907201767
0.727727770805359 -0.323092669248581
0.729729771614075 -0.287319034337997
0.731731772422791 -0.251254290342331
0.733733773231506 -0.214924350380898
0.735735774040222 -0.178332895040512
0.737737774848938 -0.14150957763195
0.739739775657654 -0.104461535811424
0.74174177646637 -0.0672091394662857
0.743743777275085 -0.02976961620152
0.745745778083801 0.00783961452543736
0.747747778892517 0.0456009991466999
0.749749779701233 0.0834934860467911
0.751751780509949 0.121509276330471
0.753753781318665 0.159617021679878
0.75575578212738 0.197812035679817
0.757757782936096 0.236066028475761
0.759759783744812 0.274360746145248
0.761761784553528 0.31268784403801
0.763763785362244 0.351015418767929
0.765765786170959 0.389338344335556
0.767767786979675 0.427624613046646
0.769769787788391 0.465865582227707
0.771771788597107 0.504039287567139
0.773773789405823 0.542126715183258
0.775775790214539 0.58011269569397
0.777777791023254 0.617968320846558
0.77977979183197 0.655684590339661
0.781781792640686 0.693239629268646
0.783783793449402 0.730614304542542
0.785785794258118 0.767790198326111
0.787787795066833 0.804748237133026
0.789789795875549 0.841466724872589
0.791791796684265 0.877936363220215
0.793793797492981 0.91412889957428
0.795795798301697 0.950029313564301
0.797797799110413 0.985618591308594
0.799799799919128 1.02087569236755
0.801801800727844 1.05579113960266
0.80380380153656 1.09033477306366
0.805805802345276 1.12450039386749
0.807807803153992 1.15825831890106
0.809809803962708 1.19159913063049
0.811811804771423 1.2245055437088
0.813813805580139 1.256951212883
0.815815806388855 1.28893005847931
0.817817807197571 1.32041347026825
0.819819808006287 1.35139274597168
0.821821808815002 1.3818484544754
0.823823809623718 1.4117636680603
0.825825810432434 1.441122174263
0.82782781124115 1.46990728378296
0.829829812049866 1.49810111522675
0.831831812858582 1.52569472789764
0.833833813667297 1.55266296863556
0.835835814476013 1.57899975776672
0.837837815284729 1.60468316078186
0.839839816093445 1.62969875335693
0.841841816902161 1.6540379524231
0.843843817710876 1.67767858505249
0.845845818519592 1.70061445236206
0.847847819328308 1.72282433509827
0.849849820137024 1.74430012702942
0.85185182094574 1.76502752304077
0.853853821754456 1.7849930524826
0.855855822563171 1.80418646335602
0.857857823371887 1.8225907087326
0.859859883785248 1.84019994735718
0.861861884593964 1.85699725151062
0.863863885402679 1.87297677993774
0.865865886211395 1.8881231546402
0.867867887020111 1.90243065357208
0.869869887828827 1.91588473320007
0.871871888637543 1.92847883701324
0.873873889446259 1.94020438194275
0.875875890254974 1.95104908943176
0.87787789106369 1.96100831031799
0.879879891872406 1.97007095813751
0.881881892681122 1.978231549263
0.883883893489838 1.98548269271851
0.885885894298553 1.9918167591095
0.887887895107269 1.99722850322723
0.889889895915985 2.00171089172363
0.891891896724701 2.00525903701782
0.893893897533417 2.00786852836609
0.895895898342133 2.00953340530396
0.897897899150848 2.01025080680847
0.899899899959564 2.01001596450806
0.90190190076828 2.0088267326355
0.903903901576996 2.00667881965637
0.905905902385712 2.0035719871521
0.907907903194427 1.99950218200684
0.909909904003143 1.994469165802
0.911911904811859 1.98847270011902
0.913913905620575 1.98151004314423
0.915915906429291 1.97358405590057
0.917917907238007 1.9646919965744
0.919919908046722 1.95483839511871
0.921921908855438 1.94402146339417
0.923923909664154 1.932244181633
0.92592591047287 1.91950917243958
0.927927911281586 1.90581798553467
0.929929912090302 1.89117765426636
0.931931912899017 1.87558937072754
0.933933913707733 1.85905432701111
0.935935914516449 1.84158146381378
0.937937915325165 1.82317507266998
0.939939916133881 1.80384016036987
0.941941916942596 1.78358495235443
0.943943917751312 1.7624100446701
0.945945978164673 1.74033105373383
0.947947978973389 1.7173467874527
0.949949979782104 1.69347381591797
0.95195198059082 1.66871380805969
0.953953981399536 1.64307606220245
0.955955982208252 1.61657667160034
0.957957983016968 1.58921587467194
0.959959983825684 1.56101357936859
0.961961984634399 1.53197300434113
0.963963985443115 1.50210797786713
0.965965986251831 1.47143006324768
0.967967987060547 1.43995141983032
0.969969987869263 1.40768396854401
0.971971988677979 1.37464094161987
0.973973989486694 1.34083569049835
0.97597599029541 1.30628144741058
0.977977991104126 1.27099287509918
0.979979991912842 1.23498380184174
0.981981992721558 1.1982729434967
0.983983993530273 1.16086518764496
0.985985994338989 1.12278997898102
0.987987995147705 1.08404970169067
0.989989995956421 1.04467070102692
0.991991996765137 1.00467026233673
0.993993997573853 0.964054644107819
0.995995998382568 0.922855734825134
0.997997999191284 0.881076633930206
1 0.838750422000885
};
\addplot [semithick, red]
table {%
-1.05 -2.15397235201757
-1.0478978978979 -2.15388201144861
-1.0457957957958 -2.15379121821774
-1.04369369369369 -2.15369997715078
-1.04159159159159 -2.15360829319188
-1.03948948948949 -2.15351617140366
-1.03738738738739 -2.15342361696736
-1.03528528528529 -2.15333063518293
-1.03318318318318 -2.15323723146914
-1.03108108108108 -2.15314341136356
-1.02897897897898 -2.15304918052265
-1.02687687687688 -2.15295454472169
-1.02477477477477 -2.15285950985476
-1.02267267267267 -2.15276408193465
-1.02057057057057 -2.15266826709275
-1.01846846846847 -2.1525720715789
-1.01636636636637 -2.15247550176125
-1.01426426426426 -2.15237856412601
-1.01216216216216 -2.15228126527722
-1.01006006006006 -2.15218361193649
-1.00795795795796 -2.1520856109427
-1.00585585585586 -2.15198726925163
-1.00375375375375 -2.15188859393561
-1.00165165165165 -2.15178959218311
-0.99954954954955 -2.15169027129828
-0.997447447447448 -2.15159063870052
-0.995345345345345 -2.15149070192389
-0.993243243243243 -2.15139046861666
-0.991141141141141 -2.15128994654065
-0.989039039039039 -2.15118914357067
-0.986936936936937 -2.15108806769383
-0.984834834834835 -2.15098672700889
-0.982732732732733 -2.1508851297255
-0.980630630630631 -2.15078328416349
-0.978528528528529 -2.15068119875205
-0.976426426426426 -2.1505788820289
-0.974324324324324 -2.15047634263944
-0.972222222222222 -2.15037358933585
-0.97012012012012 -2.15027063097615
-0.968018018018018 -2.15016747652324
-0.965915915915916 -2.15006413504389
-0.963813813813814 -2.14996061570768
-0.961711711711712 -2.14985692778596
-0.95960960960961 -2.14975308065072
-0.957507507507508 -2.14964908377342
-0.955405405405405 -2.14954494672384
-0.953303303303303 -2.14944067916884
-0.951201201201201 -2.14933629087111
-0.949099099099099 -2.14923179168788
-0.946996996996997 -2.14912719156959
-0.944894894894895 -2.14902250055854
-0.942792792792793 -2.14891772878748
-0.940690690690691 -2.14881288647816
-0.938588588588589 -2.14870798393993
-0.936486486486487 -2.14860303156817
-0.934384384384384 -2.14849803984276
-0.932282282282282 -2.14839301932657
-0.93018018018018 -2.14828798066379
-0.928078078078078 -2.14818293457831
-0.925975975975976 -2.14807789187207
-0.923873873873874 -2.14797286342332
-0.921771771771772 -2.14786786018492
-0.91966966966967 -2.14776289318253
-0.917567567567568 -2.14765797351283
-0.915465465465465 -2.14755311234167
-0.913363363363363 -2.1474483209022
-0.911261261261261 -2.14734361049299
-0.909159159159159 -2.14723899247606
-0.907057057057057 -2.14713447827496
-0.904954954954955 -2.14703007937273
-0.902852852852853 -2.14692580730991
-0.900750750750751 -2.14682167368247
-0.898648648648649 -2.14671769013972
-0.896546546546547 -2.1466138683822
-0.894444444444444 -2.14651022015954
-0.892342342342342 -2.14640675726828
-0.89024024024024 -2.14630349154968
-0.888138138138138 -2.14620043488749
-0.886036036036036 -2.14609759920568
-0.883933933933934 -2.14599499646615
-0.881831831831832 -2.14589263866644
-0.87972972972973 -2.14579053783735
-0.877627627627628 -2.14568870604047
-0.875525525525526 -2.14558715536563
-0.873423423423423 -2.14548589792805
-0.871321321321321 -2.14538494586485
-0.869219219219219 -2.14528431133047
-0.867117117117117 -2.14518400648988
-0.865015015015015 -2.14508404350776
-0.862912912912913 -2.14498443453089
-0.860810810810811 -2.14488519165963
-0.858708708708709 -2.14478632690324
-0.856606606606607 -2.14468785211352
-0.854504504504505 -2.14458977889267
-0.852402402402402 -2.14449211847622
-0.8503003003003 -2.14439488160115
-0.848198198198198 -2.14429807838379
-0.846096096096096 -2.14420171824933
-0.843993993993994 -2.1441058099708
-0.841891891891892 -2.14401036188158
-0.83978978978979 -2.14391538231376
-0.837687687687688 -2.14382088027581
-0.835585585585586 -2.14372686631865
-0.833483483483484 -2.14363335345806
-0.831381381381381 -2.14354035794648
-0.829279279279279 -2.14344789965002
-0.827177177177177 -2.14335600181304
-0.825075075075075 -2.14326469009729
-0.822972972972973 -2.14317399095007
-0.820870870870871 -2.1430839295455
-0.818768768768769 -2.14299452769455
-0.816666666666667 -2.1429058021772
-0.814564564564565 -2.14281776388306
-0.812462462462463 -2.14273041796589
-0.81036036036036 -2.14264376497393
-0.808258258258258 -2.14255780268632
-0.806156156156156 -2.14247252823533
-0.804054054054054 -2.14238794006642
-0.801951951951952 -2.14230403937831
-0.79984984984985 -2.14222083085562
-0.797747747747748 -2.14213832269495
-0.795645645645646 -2.14205652607695
-0.793543543543544 -2.14197545431806
-0.791441441441441 -2.14189512194083
-0.789339339339339 -2.14181554384909
-0.787237237237237 -2.14173673471521
-0.785135135135135 -2.14165870860842
-0.783033033033033 -2.1415814788357
-0.780930930930931 -2.14150505793726
-0.778828828828829 -2.1414294577726
-0.776726726726727 -2.14135468964365
-0.774624624624625 -2.14128076441858
-0.772522522522523 -2.1412076926364
-0.77042042042042 -2.14113548458567
-0.768318318318318 -2.14106415035836
-0.766216216216216 -2.14099369988366
-0.764114114114114 -2.14092414294738
-0.762012012012012 -2.14085548920184
-0.75990990990991 -2.14078774816997
-0.757807807807808 -2.14072092924604
-0.755705705705706 -2.14065504169466
-0.753603603603604 -2.14059009464887
-0.751501501501502 -2.14052609710775
-0.749399399399399 -2.14046305793393
-0.747297297297297 -2.14040098585093
-0.745195195195195 -2.14033988944052
-0.743093093093093 -2.14027977714014
-0.740990990990991 -2.14022065724024
-0.738888888888889 -2.14016253788166
-0.736786786786787 -2.1401054270531
-0.734684684684685 -2.14004933258851
-0.732582582582583 -2.13999426216457
-0.730480480480481 -2.13994022329814
-0.728378378378378 -2.13988722334381
-0.726276276276276 -2.1398352694914
-0.724174174174174 -2.13978436876347
-0.722072072072072 -2.13973452801297
-0.71996996996997 -2.1396857539208
-0.717867867867868 -2.1396380529934
-0.715765765765766 -2.1395914315605
-0.713663663663664 -2.1395458957727
-0.711561561561562 -2.13950145159924
-0.709459459459459 -2.13945810482574
-0.707357357357357 -2.13941586105196
-0.705255255255255 -2.13937472568961
-0.703153153153153 -2.13933470396018
-0.701051051051051 -2.13929580089284
-0.698948948948949 -2.13925802132233
-0.696846846846847 -2.13922136988691
-0.694744744744745 -2.13918585102635
-0.692642642642643 -2.13915146897994
-0.690540540540541 -2.13911822778457
-0.688438438438439 -2.13908613127284
-0.686336336336336 -2.13905518307118
-0.684234234234234 -2.13902538659808
-0.682132132132132 -2.13899674506227
-0.68003003003003 -2.13896926146107
-0.677927927927928 -2.13894293857867
-0.675825825825826 -2.13891777898452
-0.673723723723724 -2.13889378503174
-0.671621621621622 -2.13887095885563
-0.66951951951952 -2.13884930237213
-0.667417417417417 -2.13882881727646
-0.665315315315315 -2.13880950504169
-0.663213213213213 -2.1387913669174
-0.661111111111111 -2.13877440392846
-0.659009009009009 -2.13875861687375
-0.656906906906907 -2.13874400632497
-0.654804804804805 -2.13873057262556
-0.652702702702703 -2.13871831588955
-0.650600600600601 -2.13870723600057
-0.648498498498498 -2.13869733261083
-0.646396396396396 -2.13868860514016
-0.644294294294294 -2.13868105277516
-0.642192192192192 -2.13867467446827
-0.64009009009009 -2.13866946893697
-0.637987987987988 -2.13866543466303
-0.635885885885886 -2.13866256989171
-0.633783783783784 -2.1386608726311
-0.631681681681682 -2.13866034065142
-0.62957957957958 -2.13866097148437
-0.627477477477478 -2.13866276242258
-0.625375375375375 -2.13866571051896
-0.623273273273273 -2.13866981258623
-0.621171171171171 -2.13867506519638
-0.619069069069069 -2.13868146468019
-0.616966966966967 -2.13868900712681
-0.614864864864865 -2.13869768838334
-0.612762762762763 -2.13870750405446
-0.610660660660661 -2.13871844950208
-0.608558558558559 -2.13873051984506
-0.606456456456457 -2.13874370995894
-0.604354354354354 -2.13875801447573
-0.602252252252252 -2.13877342778376
-0.60015015015015 -2.1387899440275
-0.598048048048048 -2.13880755710756
-0.595945945945946 -2.13882626068066
-0.593843843843844 -2.13884604815966
-0.591741741741742 -2.13886691271369
-0.58963963963964 -2.13888884726834
-0.587537537537538 -2.1389118445059
-0.585435435435435 -2.13893589686573
-0.583333333333333 -2.13896099654462
-0.581231231231231 -2.13898713549734
-0.579129129129129 -2.13901430543721
-0.577027027027027 -2.13904249783676
-0.574924924924925 -2.13907170392856
-0.572822822822823 -2.13910191470602
-0.570720720720721 -2.13913312092445
-0.568618618618619 -2.13916531310203
-0.566516516516516 -2.13919848152109
-0.564414414414414 -2.1392326162293
-0.562312312312312 -2.13926770704113
-0.56021021021021 -2.13930374353928
-0.558108108108108 -2.13934071507629
-0.556006006006006 -2.13937861077621
-0.553903903903904 -2.13941741953642
-0.551801801801802 -2.13945713002949
-0.5496996996997 -2.13949773070517
-0.547597597597598 -2.13953920979244
-0.545495495495495 -2.13958155530168
-0.543393393393393 -2.13962475502693
-0.541291291291291 -2.13966879654817
-0.539189189189189 -2.13971366723376
-0.537087087087087 -2.13975935424288
-0.534984984984985 -2.13980584452809
-0.532882882882883 -2.13985312483792
-0.530780780780781 -2.13990118171953
-0.528678678678679 -2.13995000152145
-0.526576576576577 -2.13999957039632
-0.524474474474474 -2.14004987430371
-0.522372372372372 -2.14010089901299
-0.52027027027027 -2.14015263010617
-0.518168168168168 -2.14020505298088
-0.516066066066066 -2.14025815285327
-0.513963963963964 -2.14031191476098
-0.511861861861862 -2.14036632356609
-0.50975975975976 -2.14042136395812
-0.507657657657658 -2.14047702045696
-0.505555555555556 -2.14053327741583
-0.503453453453453 -2.14059011902418
-0.501351351351351 -2.14064752931057
-0.499249249249249 -2.14070549214547
-0.497147147147147 -2.14076399124397
-0.495045045045045 -2.14082301016844
-0.492942942942943 -2.14088253233099
-0.490840840840841 -2.14094254099587
-0.488738738738739 -2.14100301928153
-0.486636636636637 -2.14106395016266
-0.484534534534535 -2.14112531647177
-0.482432432432433 -2.14118710090055
-0.48033033033033 -2.14124928600083
-0.478228228228228 -2.14131185418509
-0.476126126126126 -2.1413747877265
-0.474024024024024 -2.14143806875823
-0.471921921921922 -2.14150167927227
-0.46981981981982 -2.14156560111727
-0.467717717717718 -2.14162981599556
-0.465615615615616 -2.14169430545912
-0.463513513513514 -2.14175905090435
-0.461411411411411 -2.14182403356548
-0.459309309309309 -2.14188923450646
-0.457207207207207 -2.14195463461114
-0.455105105105105 -2.14202021457152
-0.453003003003003 -2.14208595487375
-0.450900900900901 -2.14215183578181
-0.448798798798799 -2.14221783731838
-0.446696696696697 -2.14228393924273
-0.444594594594595 -2.14235012102524
-0.442492492492493 -2.14241636181821
-0.44039039039039 -2.14248264042259
-0.438288288288288 -2.14254893525017
-0.436186186186186 -2.14261522428081
-0.434084084084084 -2.14268148501433
-0.431981981981982 -2.14274769441638
-0.42987987987988 -2.14281382885795
-0.427777777777778 -2.14287986404785
-0.425675675675676 -2.14294577495769
-0.423573573573574 -2.14301153573864
-0.421471471471471 -2.14307711962948
-0.419369369369369 -2.14314249885529
-0.417267267267267 -2.14320764451607
-0.415165165165165 -2.14327252646471
-0.413063063063063 -2.14333711317373
-0.410960960960961 -2.14340137159002
-0.408858858858859 -2.14346526697705
-0.406756756756757 -2.14352876274405
-0.404654654654655 -2.1435918202614
-0.402552552552553 -2.14365439866193
-0.40045045045045 -2.1437164546276
-0.398348348348348 -2.14377794216123
-0.396246246246246 -2.14383881234293
-0.394144144144144 -2.14389901307121
-0.392042042042042 -2.14395848878863
-0.38993993993994 -2.14401718019208
-0.387837837837838 -2.14407502392805
-0.385735735735736 -2.14413195227322
-0.383633633633634 -2.14418789280118
-0.381531531531532 -2.14424276803593
-0.379429429429429 -2.14429649509354
-0.377327327327327 -2.14434898531313
-0.375225225225225 -2.144400143879
-0.373123123123123 -2.14444986943576
-0.371021021021021 -2.14449805369888
-0.368918918918919 -2.14454458106318
-0.366816816816817 -2.14458932821241
-0.364714714714715 -2.14463216373305
-0.362612612612613 -2.14467294773637
-0.360510510510511 -2.14471153149258
-0.358408408408408 -2.14474775708179
-0.356306306306306 -2.14478145706654
-0.354204204204204 -2.1448124541913
-0.352102102102102 -2.14484056111443
-0.35 -2.14486558017862
-0.347897897897898 -2.14488730322618
-0.345795795795796 -2.14490551146569
-0.343693693693694 -2.14491997539681
-0.341591591591592 -2.14493045480032
-0.33948948948949 -2.14493669880069
-0.337387387387387 -2.14493844600815
-0.335285285285285 -2.14493542474786
-0.333183183183183 -2.14492735338323
-0.331081081081081 -2.14491394074053
-0.328978978978979 -2.14489488664158
-0.326876876876877 -2.14486988255119
-0.324774774774775 -2.14483861234524
-0.322672672672673 -2.14480075320512
-0.320570570570571 -2.14475597664333
-0.318468468468468 -2.14470394966434
-0.316366366366366 -2.14464433606415
-0.314264264264264 -2.14457679787047
-0.312162162162162 -2.14450099692496
-0.31006006006006 -2.14441659660724
-0.307957957957958 -2.14432326369933
-0.305855855855856 -2.14422067038756
-0.303753753753754 -2.14410849639771
-0.301651651651652 -2.14398643125715
-0.29954954954955 -2.14385417667656
-0.297447447447447 -2.14371144904154
-0.295345345345345 -2.14355798200315
-0.293243243243243 -2.14339352915425
-0.291141141141141 -2.14321786677698
-0.289039039039039 -2.14303079664471
-0.286936936936937 -2.14283214886029
-0.284834834834835 -2.14262178471065
-0.282732732732733 -2.14239959951616
-0.280630630630631 -2.14216552545199
-0.278528528528528 -2.14191953431696
-0.276426426426426 -2.14166164022473
-0.274324324324324 -2.14139190219077
-0.272222222222222 -2.14111042658823
-0.27012012012012 -2.14081736944494
-0.268018018018018 -2.14051293855398
-0.265915915915916 -2.14019739536985
-0.263813813813814 -2.13987105666295
-0.261711711711712 -2.13953429590568
-0.25960960960961 -2.13918754436418
-0.257507507507508 -2.13883129187151
-0.255405405405405 -2.13846608725911
-0.253303303303303 -2.13809253842588
-0.251201201201201 -2.13771131202608
-0.249099099099099 -2.13732313276004
-0.246996996996997 -2.13692878225452
-0.244894894894895 -2.13652909752255
-0.242792792792793 -2.13612496899624
-0.240690690690691 -2.13571733812943
-0.238588588588589 -2.13530719457089
-0.236486486486487 -2.13489557291295
-0.234384384384384 -2.13448354902415
-0.232282282282282 -2.13407223597893
-0.23018018018018 -2.13366277960142
-0.228078078078078 -2.13325635364449
-0.225975975975976 -2.1328541546293
-0.223873873873874 -2.13245739637466
-0.221771771771772 -2.13206730424888
-0.21966966966967 -2.13168510918087
-0.217567567567568 -2.13131204146996
-0.215465465465466 -2.13094932443728
-0.213363363363363 -2.13059816796377
-0.211261261261261 -2.13025976196237
-0.209159159159159 -2.12993526983341
-0.207057057057057 -2.12962582195372
-0.204954954954955 -2.12933250925053
-0.202852852852853 -2.12905637691164
-0.200750750750751 -2.12879841828308
-0.198648648648649 -2.1285595690046
-0.196546546546547 -2.12834070143198
-0.194444444444444 -2.12814261939349
-0.192342342342342 -2.12796605332508
-0.19024024024024 -2.12781165582652
-0.188138138138138 -2.12767999767692
-0.186036036036036 -2.1275715643445
-0.183933933933934 -2.12748675302141
-0.181831831831832 -2.12742587020971
-0.17972972972973 -2.12738912987998
-0.177627627627628 -2.12737665221884
-0.175525525525526 -2.12738846297655
-0.173423423423423 -2.1274244934205
-0.171321321321321 -2.12748458089483
-0.169219219219219 -2.12756846998117
-0.167117117117117 -2.12767581424995
-0.165015015015015 -2.12780617858673
-0.162912912912913 -2.12795904207258
-0.160810810810811 -2.12813380139296
-0.158708708708709 -2.12832977474504
-0.156606606606607 -2.12854620620893
-0.154504504504504 -2.12878227054481
-0.152402402402402 -2.12903707837428
-0.1503003003003 -2.12930968170154
-0.148198198198198 -2.12959907972747
-0.146096096096096 -2.12990422490772
-0.143993993993994 -2.13022402920468
-0.141891891891892 -2.13055737048215
-0.13978978978979 -2.13090309899127
-0.137687687687688 -2.1312600438966
-0.135585585585586 -2.1316270197917
-0.133483483483483 -2.13200283315491
-0.131381381381381 -2.13238628869782
-0.129279279279279 -2.13277619556074
-0.127177177177177 -2.13317137331234
-0.125075075075075 -2.13357065771327
-0.122972972972973 -2.13397290620693
-0.120870870870871 -2.13437700310401
-0.118768768768769 -2.13478186443116
-0.116666666666667 -2.13518644241807
-0.114564564564565 -2.13558972960117
-0.112462462462462 -2.13599076252656
-0.11036036036036 -2.13638862503861
-0.108258258258258 -2.13678245114494
-0.106156156156156 -2.13717142745276
-0.104054054054054 -2.13755479517508
-0.101951951951952 -2.1379318517096
-0.0998498498498499 -2.13830195179642
-0.0977477477477477 -2.13866450826419
-0.0956456456456457 -2.13901899237763
-0.0935435435435436 -2.13936493380204
-0.0914414414414415 -2.13970192020327
-0.0893393393393394 -2.14002959650365
-0.0872372372372372 -2.14034766381674
-0.0851351351351352 -2.14065587808494
-0.083033033033033 -2.14095404844587
-0.080930930930931 -2.14124203535396
-0.0788288288288288 -2.14151974848468
-0.0767267267267268 -2.1417871444492
-0.0746246246246246 -2.14204422434717
-0.0725225225225226 -2.14229103118526
-0.0704204204204204 -2.14252764718873
-0.0683183183183184 -2.14275419103227
-0.0662162162162162 -2.14297081501586
-0.0641141141141142 -2.14317770220989
-0.062012012012012 -2.1433750635928
-0.05990990990991 -2.14356313520279
-0.0578078078078078 -2.14374217532387
-0.0557057057057058 -2.14391246172463
-0.0536036036036036 -2.14407428896655
-0.0515015015015016 -2.14422796579687
-0.0493993993993993 -2.14437381263906
-0.0472972972972974 -2.1445121591926
-0.0451951951951952 -2.14464334215136
-0.0430930930930931 -2.14476770304879
-0.0409909909909909 -2.14488558623586
-0.038888888888889 -2.14499733699656
-0.0367867867867868 -2.1451032998039
-0.0346846846846847 -2.145203816718
-0.0325825825825825 -2.14529922592661
-0.0304804804804806 -2.14538986042703
-0.0283783783783784 -2.14547604684726
-0.0262762762762763 -2.1455581044034
-0.0241741741741741 -2.14563634398914
-0.0220720720720722 -2.14571106739256
-0.01996996996997 -2.14578256663485
-0.0178678678678679 -2.14585112342478
-0.0157657657657657 -2.14591700872258
-0.0136636636636638 -2.14598048240632
-0.0115615615615616 -2.14604179303379
-0.00945945945945947 -2.1461011776926
-0.00735735735735732 -2.14615886193127
-0.00525525525525516 -2.14621505976404
-0.00315315315315323 -2.1462699737421
-0.00105105105105108 -2.14632379508432
0.00105105105105108 -2.14637670386059
0.00315315315315323 -2.14642886922104
0.00525525525525516 -2.14648044966495
0.00735735735735732 -2.14653159334324
0.00945945945945947 -2.14658243838895
0.0115615615615616 -2.14663311327026
0.0136636636636636 -2.14668373716121
0.0157657657657657 -2.14673442032559
0.0178678678678679 -2.14678526450967
0.01996996996997 -2.14683636334019
0.022072072072072 -2.14688780272394
0.0241741741741741 -2.14693966124619
0.0262762762762763 -2.14699201056496
0.0283783783783784 -2.14704491579908
0.0304804804804806 -2.14709843590779
0.0325825825825825 -2.14715262406028
0.0346846846846847 -2.14720752799375
0.0367867867867868 -2.1472631903588
0.038888888888889 -2.14731964905123
0.0409909909909909 -2.14737693752955
0.0430930930930931 -2.14743508511787
0.0451951951951952 -2.14749411729361
0.0472972972972974 -2.14755405596017
0.0493993993993993 -2.14761491970436
0.0515015015015015 -2.14767672403892
0.0536036036036036 -2.14773948163016
0.0557057057057058 -2.14780320251131
0.0578078078078077 -2.14786789428183
0.0599099099099099 -2.14793356229317
0.062012012012012 -2.14800020982163
0.0641141141141142 -2.14806783822881
0.0662162162162163 -2.14813644711018
0.0683183183183182 -2.14820603443258
0.0704204204204204 -2.14827659666108
0.0725225225225226 -2.148348128876
0.0746246246246247 -2.14842062488055
0.0767267267267266 -2.14849407729987
0.0788288288288288 -2.14856847767192
0.080930930930931 -2.14864381653097
0.0830330330330331 -2.1487200834841
0.085135135135135 -2.14879726728132
0.0872372372372372 -2.14887535587987
0.0893393393393394 -2.1489543365031
0.0914414414414415 -2.14903419569443
0.0935435435435434 -2.14911491936688
0.0956456456456456 -2.14919649284845
0.0977477477477477 -2.14927890092387
0.0998498498498499 -2.14936212787298
0.101951951951952 -2.14944615750605
0.104054054054054 -2.14953097319646
0.106156156156156 -2.14961655791089
0.108258258258258 -2.14970289423729
0.11036036036036 -2.14978996441099
0.112462462462462 -2.1498777503389
0.114564564564565 -2.14996623362233
0.116666666666667 -2.15005539557829
0.118768768768769 -2.15014521725959
0.120870870870871 -2.15023567947386
0.122972972972973 -2.15032676280159
0.125075075075075 -2.15041844761331
0.127177177177177 -2.15051071408599
0.129279279279279 -2.15060354221879
0.131381381381381 -2.15069691184817
0.133483483483483 -2.15079080266255
0.135585585585586 -2.15088519421638
0.137687687687688 -2.15098006594391
0.13978978978979 -2.15107539717248
0.141891891891892 -2.15117116713556
0.143993993993994 -2.1512673549854
0.146096096096096 -2.15136393980549
0.148198198198198 -2.15146090062272
0.1503003003003 -2.15155821641929
0.152402402402402 -2.15165586614444
0.154504504504505 -2.15175382872598
0.156606606606607 -2.15185208308163
0.158708708708709 -2.1519506081301
0.160810810810811 -2.15204938280215
0.162912912912913 -2.15214838605132
0.165015015015015 -2.1522475968646
0.167117117117117 -2.1523469942729
0.169219219219219 -2.15244655736135
0.171321321321321 -2.15254626527944
0.173423423423423 -2.15264609725105
0.175525525525525 -2.15274603258422
0.177627627627628 -2.15284605068082
0.17972972972973 -2.15294613104607
0.181831831831832 -2.15304625329784
0.183933933933934 -2.1531463971758
0.186036036036036 -2.15324654255038
0.188138138138138 -2.15334666943161
0.19024024024024 -2.15344675797771
0.192342342342342 -2.15354678850351
0.194444444444444 -2.15364674148869
0.196546546546547 -2.15374659758588
0.198648648648649 -2.15384633762843
0.200750750750751 -2.15394594263815
0.202852852852853 -2.15404539383269
0.204954954954955 -2.1541446726328
0.207057057057057 -2.15424376066938
0.209159159159159 -2.15434263979025
0.211261261261261 -2.15444129206676
0.213363363363363 -2.15453969980012
0.215465465465466 -2.15463784552751
0.217567567567567 -2.15473571202799
0.21966966966967 -2.15483328232806
0.221771771771772 -2.15493053970706
0.223873873873874 -2.15502746770221
0.225975975975976 -2.15512405011343
0.228078078078078 -2.15522027100781
0.23018018018018 -2.1553161147238
0.232282282282282 -2.15541156587502
0.234384384384384 -2.15550660935374
0.236486486486486 -2.15560123033395
0.238588588588589 -2.15569541427402
0.240690690690691 -2.15578914691886
0.242792792792793 -2.15588241430167
0.244894894894895 -2.15597520274502
0.246996996996997 -2.15606749886142
0.249099099099099 -2.15615928955311
0.251201201201201 -2.15625056201124
0.253303303303303 -2.15634130371403
0.255405405405405 -2.15643150242416
0.257507507507508 -2.156521146185
0.25960960960961 -2.1566102233157
0.261711711711712 -2.15669872240494
0.263813813813814 -2.15678663230323
0.265915915915916 -2.1568739421135
0.268018018018018 -2.15696064117987
0.27012012012012 -2.15704671907431
0.272222222222222 -2.15713216558097
0.274324324324324 -2.15721697067794
0.276426426426426 -2.15730112451608
0.278528528528529 -2.15738461739472
0.280630630630631 -2.15746743973374
0.282732732732733 -2.15754958204184
0.284834834834835 -2.15763103488045
0.286936936936937 -2.15771178882299
0.289039039039039 -2.15779183440903
0.291141141141141 -2.15787116209292
0.293243243243243 -2.15794976218638
0.295345345345345 -2.15802762479476
0.297447447447448 -2.15810473974633
0.299549549549549 -2.15818109651436
0.301651651651652 -2.15825668413143
0.303753753753754 -2.1583314910957
0.305855855855856 -2.15840550526876
0.307957957957958 -2.15847871376485
0.31006006006006 -2.15855110283115
0.312162162162162 -2.15862265771917
0.314264264264264 -2.15869336254718
0.316366366366366 -2.1587632001539
0.318468468468468 -2.15883215194359
0.320570570570571 -2.15890019772327
0.322672672672673 -2.15896731553248
0.324774774774775 -2.1590334814667
0.326876876876877 -2.15909866949537
0.328978978978979 -2.15916285127606
0.331081081081081 -2.15922599596633
0.333183183183183 -2.15928807003533
0.335285285285285 -2.15934903707739
0.337387387387387 -2.15940885763017
0.33948948948949 -2.15946748900027
0.341591591591592 -2.15952488509955
0.343693693693694 -2.15958099629567
0.345795795795796 -2.15963576928069
0.347897897897898 -2.15968914696178
0.35 -2.15974106837841
0.352102102102102 -2.15979146865045
0.354204204204204 -2.15984027896185
0.356306306306306 -2.15988742658469
0.358408408408408 -2.15993283494802
0.36051051051051 -2.15997642375631
0.362612612612613 -2.16001810916173
0.364714714714715 -2.16005780399425
0.366816816816817 -2.16009541805321
0.368918918918919 -2.16013085846324
0.371021021021021 -2.16016403009675
0.373123123123123 -2.16019483606433
0.375225225225225 -2.16022317827332
0.377327327327327 -2.16024895805354
0.379429429429429 -2.16027207684787
0.381531531531532 -2.16029243696368
0.383633633633634 -2.16030994237962
0.385735735735736 -2.16032449960016
0.387837837837838 -2.16033601854845
0.38993993993994 -2.16034441348581
0.392042042042042 -2.16034960394418
0.394144144144144 -2.16035151565513
0.396246246246246 -2.16035008145715
0.398348348348348 -2.16034524216021
0.40045045045045 -2.16033694734429
0.402552552552553 -2.1603251560665
0.404654654654655 -2.16030983744867
0.406756756756757 -2.16029097111577
0.408858858858859 -2.1602685474531
0.410960960960961 -2.16024256764859
0.413063063063063 -2.16021304348513
0.415165165165165 -2.16017999684618
0.417267267267267 -2.1601434588972
0.419369369369369 -2.16010346890431
0.421471471471472 -2.16006007265085
0.423573573573574 -2.16001332041217
0.425675675675676 -2.15996326444793
0.427777777777778 -2.15990995597088
0.42987987987988 -2.15985344154945
0.431981981981982 -2.15979375889991
0.434084084084084 -2.15973093202106
0.436186186186186 -2.15966496561983
0.438288288288288 -2.1595958387701
0.44039039039039 -2.15952349773812
0.442492492492492 -2.15944784789551
0.444594594594595 -2.15936874462433
0.446696696696697 -2.15928598309682
0.448798798798799 -2.15919928678425
0.450900900900901 -2.15910829451321
0.453003003003003 -2.15901254584264
0.455105105105105 -2.15891146447855
0.457207207207207 -2.15880433937486
0.459309309309309 -2.15869030308483
0.461411411411411 -2.15856830682662
0.463513513513514 -2.15843709160558
0.465615615615616 -2.15829515459155
0.467717717717718 -2.15814070977971
0.46981981981982 -2.15797164176307
0.471921921921922 -2.15778545121239
0.474024024024024 -2.15757919039119
0.476126126126126 -2.15734938672886
0.478228228228228 -2.15709195213527
0.48033033033033 -2.1568020753711
0.482432432432433 -2.15647409440088
0.484534534534534 -2.1561013452711
0.486636636636637 -2.1556759837063
0.488738738738739 -2.1551887753487
0.490840840840841 -2.15462885044825
0.492942942942943 -2.15398341892673
0.495045045045045 -2.15323744220167
0.497147147147147 -2.15237325909583
0.499249249249249 -2.15137016472647
0.501351351351351 -2.15020394362722
0.503453453453453 -2.14884636166493
0.505555555555556 -2.14726462571407
0.507657657657658 -2.14542082563718
0.50975975975976 -2.14327137991432
0.511861861861862 -2.14076651417923
0.513963963963964 -2.13784981072797
0.516066066066066 -2.13445787636391
0.518168168168168 -2.13052018513089
0.52027027027027 -2.12595916075771
0.522372372372372 -2.12069056998746
0.524474474474474 -2.11462430123156
0.526576576576577 -2.10766560191447
0.528678678678679 -2.09971684121118
0.530780780780781 -2.09067985151141
0.532882882882883 -2.0804588810471
0.534984984984985 -2.06896416132021
0.537087087087087 -2.05611605650995
0.539189189189189 -2.04184971891549
0.541291291291291 -2.02612012653766
0.543393393393393 -2.00890732881896
0.545495495495496 -1.99022167783799
0.547597597597598 -1.97010877901411
0.5496996996997 -1.94865386210226
0.551801801801802 -1.92598525442404
0.553903903903904 -1.90227663793475
0.556006006006006 -1.8777477930133
0.558108108108108 -1.85266357657967
0.56021021021021 -1.82733095035753
0.562312312312312 -1.80209396487491
0.564414414414414 -1.77732671210978
0.566516516516516 -1.75342437852817
0.568618618618619 -1.7307926529559
0.570720720720721 -1.7098358614576
0.572822822822823 -1.69094430491668
0.574924924924925 -1.67448135543692
0.577027027027027 -1.66077091735032
0.579129129129129 -1.65008587185218
0.581231231231231 -1.64263809806837
0.583333333333333 -1.63857059773785
0.585435435435435 -1.63795214891434
0.587537537537538 -1.64077478244754
0.58963963963964 -1.6469542223576
0.591741741741742 -1.65633326826761
0.593843843843844 -1.66868793642933
0.595945945945946 -1.68373602708537
0.598048048048048 -1.70114766037057
0.60015015015015 -1.72055722907416
0.602252252252252 -1.74157616007943
0.604354354354354 -1.76380585977421
0.606456456456457 -1.78685024156696
0.608558558558559 -1.81032729220623
0.610660660660661 -1.8338792216865
0.612762762762763 -1.85718085105398
0.614864864864865 -1.87994601426222
0.616966966966967 -1.90193187501454
0.619069069069069 -1.92294117850537
0.621171171171171 -1.94282256364026
0.623273273273273 -1.96146914794887
0.625375375375375 -1.97881566133669
0.627477477477477 -1.99483444450523
0.62957957957958 -2.00953064375847
0.631681681681682 -2.02293692816254
0.633783783783784 -2.0351080310864
0.635885885885886 -2.04611538031046
0.637987987987988 -2.05604203379082
0.64009009009009 -2.06497808638589
0.642192192192192 -2.0730166605387
0.644294294294294 -2.08025054452798
0.646396396396396 -2.08676949808277
0.648498498498498 -2.09265820863464
0.650600600600601 -2.09799485313932
0.652702702702703 -2.10285020035843
0.654804804804805 -2.10728717626579
0.656906906906907 -2.11136080990263
0.659009009009009 -2.11511847734662
0.661111111111111 -2.11860036616068
0.663213213213213 -2.12184009043405
0.665315315315315 -2.12486539611707
0.667417417417417 -2.12769890674985
0.66951951951952 -2.13035887006945
0.671621621621622 -2.13285987574278
0.673723723723724 -2.13521352320722
0.675825825825826 -2.13742902608402
0.677927927927928 -2.13951374577856
0.68003003003003 -2.14147365172775
0.682132132132132 -2.14331370940119
0.684234234234234 -2.14503819976044
0.686336336336336 -2.14665097559887
0.688438438438439 -2.14815566119595
0.69054054054054 -2.14955580218444
0.692642642642643 -2.15085497258851
0.694744744744745 -2.15205684576482
0.696846846846847 -2.15316523556301
0.698948948948949 -2.15418411349034
0.701051051051051 -2.15511760707399
0.703153153153153 -2.15596998400208
0.705255255255255 -2.15674562601905
0.707357357357357 -2.15744899596909
0.709459459459459 -2.15808460083605
0.711561561561562 -2.15865695312499
0.713663663663664 -2.1591705324743
0.715765765765766 -2.15962974897792
0.717867867867868 -2.16003890933426
0.71996996996997 -2.16040218661867
0.722072072072072 -2.16072359419842
0.724174174174174 -2.16100696407122
0.726276276276276 -2.16125592971011
0.728378378378378 -2.16147391333723
0.730480480480481 -2.16166411742394
0.732582582582583 -2.16182952012054
0.734684684684685 -2.16197287425116
0.736786786786787 -2.16209670946458
0.738888888888889 -2.16220333710691
0.740990990990991 -2.16229485737482
0.743093093093093 -2.16237316831548
0.745195195195195 -2.16243997625838
0.747297297297297 -2.16249680729305
0.749399399399399 -2.16254501944072
0.751501501501501 -2.16258581520685
0.753603603603604 -2.16262025424187
0.755705705705706 -2.16264926587858
0.757807807807808 -2.16267366135449
0.75990990990991 -2.16269414556596
0.762012012012012 -2.1627113282361
0.764114114114114 -2.16272573441081
0.766216216216216 -2.16273781422601
0.768318318318318 -2.16274795191383
0.77042042042042 -2.16275647403683
0.772522522522523 -2.16276365695668
0.774624624624625 -2.1627697335579
0.776726726726727 -2.16277489925802
0.778828828828829 -2.16277931734376
0.780930930930931 -2.16278312367817
0.783033033033033 -2.16278643082726
0.785135135135135 -2.16278933165613
0.787237237237237 -2.16279190244482
0.789339339339339 -2.16279420557291
0.791441441441441 -2.16279629182023
0.793543543543544 -2.16279820232794
0.795645645645646 -2.16279997026169
0.797747747747748 -2.162801622215
0.79984984984985 -2.16280317938736
0.801951951951952 -2.16280465856847
0.804054054054054 -2.1628060729563
0.806156156156156 -2.16280743283366
0.808258258258258 -2.16280874612469
0.81036036036036 -2.16281001885009
0.812462462462463 -2.16281125549718
0.814564564564564 -2.1628124593187
0.816666666666667 -2.16281363257194
0.818768768768769 -2.1628147767084
0.820870870870871 -2.16281589252205
0.822972972972973 -2.16281698026335
0.825075075075075 -2.16281803972473
0.827177177177177 -2.16281907030226
0.829279279279279 -2.16282007103758
0.831381381381381 -2.1628210406431
0.833483483483483 -2.16282197751336
0.835585585585586 -2.16282287972456
0.837687687687688 -2.16282374502423
0.83978978978979 -2.16282457081248
0.841891891891892 -2.16282535411642
0.843993993993994 -2.16282609155872
0.846096096096096 -2.16282677932176
0.848198198198198 -2.16282741310843
0.8503003003003 -2.16282798810073
0.852402402402402 -2.16282849891765
0.854504504504505 -2.16282893957339
0.856606606606607 -2.16282930343767
0.858708708708709 -2.16282958319965
0.860810810810811 -2.16282977083701
0.862912912912913 -2.16282985759241
0.865015015015015 -2.16282983395885
0.867117117117117 -2.16282968967633
0.869219219219219 -2.16282941374159
0.871321321321321 -2.16282899443304
0.873423423423423 -2.16282841935269
0.875525525525526 -2.16282767548663
0.877627627627628 -2.16282674928508
0.87972972972973 -2.16282562676233
0.881831831831832 -2.16282429361577
0.883933933933934 -2.16282273536144
0.886036036036036 -2.1628209374813
0.888138138138138 -2.16281888557409
0.89024024024024 -2.16281656549704
0.892342342342342 -2.16281396347973
0.894444444444444 -2.1628110661835
0.896546546546547 -2.16280786066974
0.898648648648649 -2.16280433422831
0.900750750750751 -2.16280047400331
0.902852852852853 -2.16279626633832
0.904954954954955 -2.16279169574821
0.907057057057057 -2.16278674341291
0.909159159159159 -2.16278138508244
0.911261261261261 -2.16277558828817
0.913363363363363 -2.16276930877702
0.915465465465465 -2.16276248613106
0.917567567567568 -2.16275503860905
0.91966966966967 -2.16274685735546
0.921771771771772 -2.16273780026625
0.923873873873874 -2.16272768597705
0.925975975975976 -2.16271628863721
0.928078078078078 -2.162703334334
0.93018018018018 -2.16268850020776
0.932282282282282 -2.16267141741486
0.934384384384384 -2.16265167911063
0.936486486486487 -2.16262885449806
0.938588588588589 -2.16260250968549
0.940690690690691 -2.16257223559952
0.942792792792793 -2.16253768251151
0.944894894894895 -2.16249859989349
0.946996996996997 -2.16245487939063
0.949099099099099 -2.16240659778534
0.951201201201201 -2.16235405605947
0.953303303303303 -2.16229781017422
0.955405405405405 -2.16223868911093
0.957507507507507 -2.16217779614689
0.95960960960961 -2.16211649032148
0.961711711711712 -2.16205634655013
0.963813813813814 -2.16199909475809
0.965915915915916 -2.16194654054849
0.968018018018018 -2.16190047204626
0.97012012012012 -2.16186255940107
0.972222222222222 -2.16183425472661
0.974324324324324 -2.16181670079146
0.976426426426426 -2.16181065643567
0.978528528528529 -2.1618164454563
0.980630630630631 -2.16183393369597
0.982732732732733 -2.16186253649962
0.984834834834835 -2.1619012558764
0.986936936936937 -2.16194874395398
0.989039039039039 -2.16200338696762
0.991141141141141 -2.16206340235356
0.993243243243243 -2.16212694068853
0.995345345345345 -2.16219218428923
0.997447447447448 -2.16225743519342
0.99954954954955 -2.16232118682238
1.00165165165165 -2.16238217563366
1.00375375375375 -2.16243941124311
1.00585585585586 -2.16249218556361
1.00795795795796 -2.16254006325524
1.01006006006006 -2.16258285705662
1.01216216216216 -2.16262059229782
1.01426426426426 -2.16265346508691
1.01636636636637 -2.162681798385
1.01846846846847 -2.16270599955286
1.02057057057057 -2.16272652210162
1.02267267267267 -2.16274383344626
1.02477477477477 -2.16275838955995
1.02687687687688 -2.16277061664881
1.02897897897898 -2.1627808993623
1.03108108108108 -2.16278957464655
1.03318318318318 -2.1627969301277
1.03528528528529 -2.16280320585388
1.03738738738739 -2.16280859828929
1.03948948948949 -2.16281326560031
1.04159159159159 -2.16281733346354
1.04369369369369 -2.1628209008258
1.0457957957958 -2.16282404523444
1.0478978978979 -2.16282682751702
1.05 -2.16282929571562
};
\addplot [semithick, color1]
table {%
-0.909036761644284 -2.21533633470535
-0.908449323825453 -2.21090529143989
-0.907857406503423 -2.20647424817443
-0.907260713215783 -2.20204320490897
-0.906658947098669 -2.19761216164351
-0.906051811620531 -2.19318111837805
-0.905439011271922 -2.18875007511259
-0.904820252200184 -2.18431903184713
-0.904195242777457 -2.17988798858167
-0.903563694090006 -2.17545694531621
-0.902925320336595 -2.17102590205075
-0.902279839123402 -2.16659485878529
-0.901626971642937 -2.16216381551983
-0.900966442724506 -2.15773277225437
-0.900297980744032 -2.15330172898891
-0.899621317381513 -2.14887068572345
-0.898936187215061 -2.14443964245799
-0.89824232714142 -2.14000859919253
-0.897539475614026 -2.13557755592707
-0.896827371691146 -2.13114651266161
-0.896105753888407 -2.12671546939615
-0.895374358832132 -2.12228442613069
-0.894632919712292 -2.11785338286523
-0.893881164536655 -2.11342233959977
-0.893118814190829 -2.10899129633431
-0.892345580312295 -2.10456025306885
-0.891561162990319 -2.10012920980339
-0.890765248307701 -2.09569816653793
-0.889957505744644 -2.09126712327247
-0.889137585469659 -2.08683608000701
-0.88830511554717 -2.08240503674155
-0.887459699096413 -2.07797399347609
-0.886600911441196 -2.07354295021063
-0.885728297295024 -2.06911190694517
-0.884841368030936 -2.06468086367971
-0.883939599090026 -2.06024982041425
-0.883022427586896 -2.05581877714879
-0.882089250174175 -2.05138773388333
-0.881139421231478 -2.04695669061787
-0.880172251446727 -2.04252564735241
-0.879187006859402 -2.03809460408695
-0.878182908435892 -2.03366356082149
-0.877159132246539 -2.02923251755603
-0.876114810312093 -2.02480147429057
-0.875049032183966 -2.02037043102511
-0.873960847317887 -2.01593938775965
-0.872849268294094 -2.01150834449419
-0.871713274929124 -2.00707730122873
-0.870551819314399 -2.00264625796327
-0.869363831805196 -1.99821521469781
-0.868148227970241 -1.99378417143235
-0.866903916497089 -1.98935312816689
-0.865629808031819 -1.98492208490143
-0.86432482491344 -1.98049104163597
-0.86298791174409 -1.97605999837051
-0.861618046715681 -1.97162895510505
-0.860214253592583 -1.96719791183959
-0.858775614228334 -1.96276686857413
-0.85730128147282 -1.95833582530867
-0.855790492305028 -1.95390478204321
-0.854242581006002 -1.94947373877774
-0.852656992167303 -1.94504269551229
-0.851033293312665 -1.94061165224682
-0.849371186895125 -1.93618060898136
-0.847670521419108 -1.9317495657159
-0.845931301427425 -1.92731852245044
-0.844153696087147 -1.92288747918498
-0.842338046106535 -1.91845643591952
-0.840484868717933 -1.91402539265406
-0.838594860469199 -1.9095943493886
-0.83666889757927 -1.90516330612314
-0.834708033632109 -1.90073226285768
-0.83271349440778 -1.89630121959222
-0.830686669680109 -1.89187017632676
-0.828629101847237 -1.8874391330613
-0.826542471304656 -1.88300808979584
-0.824428578519863 -1.87857704653038
-0.822289322823602 -1.87414600326492
-0.820126677994576 -1.86971495999946
-0.817942664782239 -1.865283916734
-0.815739320585388 -1.86085287346854
-0.813518666582339 -1.85642183020308
-0.81128267269068 -1.85199078693762
-0.809033220820208 -1.84755974367216
-0.806772066970525 -1.8431287004067
-0.804500802813654 -1.83869765714124
-0.80222081749033 -1.83426661387578
-0.79993326043453 -1.82983557061032
-0.797639006122102 -1.82540452734486
-0.795338621713534 -1.8209734840794
-0.793032338625178 -1.81654244081394
-0.790720029114238 -1.81211139754848
-0.788401188997071 -1.80768035428302
-0.786074927633918 -1.80324931101756
-0.783739966301798 -1.7988182677521
-0.781394646036681 -1.79438722448664
-0.779036945951682 -1.78995618122118
-0.776664512925438 -1.78552513795572
-0.774274703399904 -1.78109409469026
-0.771864637825866 -1.7766630514248
-0.76943126804454 -1.77223200815934
-0.766971457593033 -1.76780096489388
-0.764482074569895 -1.76336992162842
-0.761960096296356 -1.75893887836296
-0.759402724563425 -1.7545078350975
-0.756807509772321 -1.75007679183204
-0.754172481766736 -1.74564574856658
-0.75149628463553 -1.74121470530112
-0.748778312253373 -1.73678366203566
-0.746018840849302 -1.7323526187702
-0.743219154478514 -1.72792157550474
-0.740381658954878 -1.72349053223928
-0.737509979617833 -1.71905948897382
-0.734609038296964 -1.71462844570836
-0.73168510503967 -1.7101974024429
-0.728745820618053 -1.70576635917744
-0.725800186559603 -1.70133531591198
-0.722858520470598 -1.69690427264652
-0.719932375743463 -1.69247322938106
-0.717034426340816 -1.6880421861156
-0.714178319184908 -1.68361114285014
-0.711378498677479 -1.67918009958468
-0.708650009924709 -1.67474905631922
-0.706008289205506 -1.67031801305376
-0.703468951928082 -1.6658869697883
-0.701047589573743 -1.66145592652284
-0.698759587715508 -1.65702488325738
-0.69661997690694 -1.65259383999192
-0.694643326861034 -1.64816279672646
-0.692843691711717 -1.643731753461
-0.691234610160166 -1.63930071019554
-0.689829158925195 -1.63486966693008
-0.688640051219706 -1.63043862366462
-0.687679764174082 -1.62600758039916
-0.686960670586903 -1.6215765371337
-0.686495141638795 -1.61714549386824
-0.686295578971707 -1.61271445060278
-0.686374327706041 -1.60828340733731
-0.686743417593864 -1.60385236407185
-0.687414078761192 -1.59942132080639
-0.688395982604828 -1.59499027754093
-0.689696168567585 -1.59055923427547
-0.691317634733723 -1.58612819101001
-0.693257595134165 -1.58169714774455
-0.695505439453192 -1.57726610447909
-0.698040470843725 -1.57283506121363
-0.700829543164138 -1.56840401794817
-0.703824767364746 -1.56397297468271
-0.706961503943728 -1.55954193141725
-0.710156899116879 -1.55511088815179
-0.713309250373621 -1.55067984488633
-0.716298495654065 -1.54624880162087
-0.718988102853312 -1.54181775835541
-0.721228587156739 -1.53738671508995
-0.722862799339928 -1.53295567182449
-0.723733008302192 -1.52852462855903
-0.723689649526919 -1.52409358529357
-0.722601436379503 -1.51966254202811
-0.720366346444852 -1.51523149876265
-0.716922817798004 -1.51080045549719
-0.712260339796542 -1.50636941223173
-0.706428518445618 -1.50193836896627
-0.699543650680885 -1.49750732570081
-0.691791855474474 -1.49307628243535
-0.68342786162316 -1.48864523916989
-0.674768592434938 -1.48421419590443
-0.666180637704715 -1.47978315263897
-0.658060479895313 -1.47535210937351
-0.650805923294514 -1.47092106610805
-0.644776727572768 -1.46649002284259
-0.640242479953985 -1.46205897957713
-0.637317199233868 -1.45762793631167
-0.635884275955649 -1.45319689304621
-0.635523009373465 -1.44876584978075
-0.635458659593875 -1.44433480651529
-0.634568401213109 -1.43990376324983
-0.631479607833485 -1.43547271998437
-0.624786787373698 -1.43104167671891
-0.61338398020753 -1.42661063345345
-0.596862932625873 -1.42217959018799
-0.575877032736203 -1.41774854692253
-0.552337804504868 -1.41331750365707
-0.529312767686608 -1.40888646039161
-0.510532314485191 -1.40445541712615
-0.499471955531978 -1.40002437386069
-0.49804688468884 -1.39559333059523
-0.505092155501255 -1.39116228732977
-0.515124163413526 -1.38673124406431
-0.518401703829209 -1.38230020079885
-0.503603445232486 -1.37786915753339
-0.463609843388128 -1.37343811426793
-0.402421381943849 -1.36900707100247
-0.338506645765242 -1.36457602773701
-0.3 -1.36014498447155
-0.312044634025792 -1.35571394120609
-0.383296863269924 -1.35128289794063
-0.500792352920528 -1.34685185467517
-0.63683530938064 -1.34242081140971
-0.762779217672001 -1.33798976814425
-0.860438967476584 -1.33355872487879
-0.925369907685616 -1.32912768161333
-0.962968688344179 -1.32469663834787
-0.982215795656188 -1.32026559508241
-0.991110758688577 -1.31583455181695
-0.994964030950421 -1.31140350855149
-0.996639178834146 -1.30697246528603
-0.997444199034398 -1.30254142202057
-0.997903005501395 -1.29811037875511
-0.998208792444211 -1.29367933548965
-0.998433093415513 -1.28924829222419
-0.998606107648004 -1.28481724895873
-0.998743651728691 -1.28038620569327
-0.998855609331286 -1.2759551624278
-0.998948730425223 -1.27152411916234
-0.999027781885034 -1.26709307589688
-0.999096167934249 -1.26266203263142
-0.999156329878425 -1.25823098936596
-0.999210024182153 -1.2537999461005
-0.999258520918263 -1.24936890283504
-0.99930274600233 -1.24493785956958
-0.999343382675268 -1.24050681630412
-0.999380943334628 -1.23607577303866
-0.99941581994004 -1.2316447297732
-0.999448319111609 -1.22721368650774
-0.999478686430205 -1.22278264324228
-0.999507123212819 -1.21835159997682
-0.999533798100195 -1.21392055671136
-0.999558855098696 -1.2094895134459
-0.99958241921277 -1.20505847018044
-0.99960460044412 -1.20062742691498
-0.999625496681816 -1.19619638364952
-0.999645195834584 -1.19176534038406
-0.99966377743945 -1.1873342971186
-0.999681313902786 -1.18290325385314
-0.999697871478173 -1.17847221058768
-0.99971351105163 -1.17404116732222
-0.999728288782612 -1.16961012405676
-0.999742256634625 -1.1651790807913
-0.999755462819743 -1.16074803752584
-0.99976795217481 -1.15631699426038
-0.999779766482744 -1.15188595099492
-0.999790944749219 -1.14745490772946
-0.999801523442759 -1.143023864464
-0.999811536704635 -1.13859282119854
-0.999821016533643 -1.13416177793308
-0.999829992949887 -1.12973073466762
-0.999838494140896 -1.12529969140216
-0.99984654659278 -1.1208686481367
-0.999854175208644 -1.11643760487124
-0.999861403416058 -1.11200656160578
-0.99986825326508 -1.10757551834032
-0.999874745518042 -1.10314447507486
-0.999880899732112 -1.0987134318094
-0.999886734335478 -1.09428238854394
-0.999892266697836 -1.08985134527848
-0.999897513195796 -1.08542030201302
-0.999902489273679 -1.08098925874756
-0.999907209500147 -1.0765582154821
-0.999911687621025 -1.07212717221664
-0.999915936608636 -1.06769612895118
-0.999919968707917 -1.06326508568572
-0.999923795479583 -1.05883404242026
-0.999927427840537 -1.0544029991548
-0.999930876101729 -1.04997195588934
-0.999934150003651 -1.04554091262388
-0.999937258749618 -1.04110986935842
-0.999940211036986 -1.03667882609296
-0.999943015086452 -1.0322477828275
-0.999945678669549 -1.02781673956204
-0.999948209134459 -1.02338569629658
-0.999950613430256 -1.01895465303112
-0.999952898129669 -1.01452360976566
-0.999955069450475 -1.0100925665002
-0.999957133275586 -1.00566152323474
-0.999959095171943 -1.00123047996928
-0.999960960408265 -0.996799436703817
-0.999962733971739 -0.992368393438356
-0.99996442058372 -0.987937350172896
-0.999966024714495 -0.983506306907436
-0.999967550597176 -0.979075263641976
-0.999969002240776 -0.974644220376516
-0.999970383442518 -0.970213177111056
-0.999971697799426 -0.965782133845596
-0.999972948719242 -0.961351090580135
-0.999974139430714 -0.956920047314676
-0.999975272993291 -0.952489004049215
-0.999976352306263 -0.948057960783755
-0.99997738011738 -0.943626917518295
-0.999978359030987 -0.939195874252835
-0.999979291515691 -0.934764830987375
-0.999980179911609 -0.930333787721915
-0.999981026437202 -0.925902744456454
-0.999981833195738 -0.921471701190994
-0.99998260218139 -0.917040657925534
-0.999983335285002 -0.912609614660074
-0.999984034299541 -0.908178571394614
-0.999984700925251 -0.903747528129154
-0.999985336774525 -0.899316484863694
-0.999985943376513 -0.894885441598234
-0.999986522181492 -0.890454398332774
-0.999987074564987 -0.886023355067313
-0.999987601831684 -0.881592311801853
-0.999988105219125 -0.877161268536393
-0.999988585901219 -0.872730225270933
-0.999989044991555 -0.868299182005473
-0.999989483546548 -0.863868138740013
-0.999989902568418 -0.859437095474552
-0.999990303008009 -0.855006052209092
-0.999990685767468 -0.850575008943632
-0.999991051702774 -0.846143965678172
-0.999991401626145 -0.841712922412712
-0.999991736308314 -0.837281879147252
-0.999992056480685 -0.832850835881792
-0.999992362837383 -0.828419792616332
-0.999992656037191 -0.823988749350872
-0.999992936705391 -0.819557706085411
-0.999993205435509 -0.815126662819951
-0.999993462790964 -0.810695619554491
-0.999993709306642 -0.806264576289031
-0.999993945490375 -0.801833533023571
-0.999994171824358 -0.797402489758111
-0.999994388766477 -0.792971446492651
-0.999994596751581 -0.78854040322719
-0.999994796192681 -0.78410935996173
-0.999994987482087 -0.77967831669627
-0.999995170992488 -0.77524727343081
-0.999995347077976 -0.77081623016535
-0.99999551607501 -0.76638518689989
-0.999995678303344 -0.76195414363443
-0.999995834066887 -0.75752310036897
-0.999995983654536 -0.753092057103509
-0.999996127340954 -0.748661013838049
-0.99999626538731 -0.744229970572589
-0.999996398041986 -0.739798927307129
-0.999996525541236 -0.735367884041669
-0.999996648109818 -0.730936840776209
-0.999996765961592 -0.726505797510749
-0.999996879300083 -0.722074754245288
-0.999996988319018 -0.717643710979828
-0.999997093202834 -0.713212667714368
-0.999997194127153 -0.708781624448908
-0.999997291259243 -0.704350581183448
-0.999997384758445 -0.699919537917988
-0.99999747477658 -0.695488494652528
-0.99999756145834 -0.691057451387068
-0.999997644941645 -0.686626408121607
-0.999997725357998 -0.682195364856147
-0.999997802832806 -0.677764321590687
-0.999997877485695 -0.673333278325227
-0.999997949430799 -0.668902235059767
-0.999998018777041 -0.664471191794307
-0.999998085628397 -0.660040148528847
-0.999998150084141 -0.655609105263387
-0.999998212239086 -0.651178061997926
-0.999998272183803 -0.646747018732466
-0.999998330004835 -0.642315975467006
-0.999998385784897 -0.637884932201546
-0.999998439603063 -0.633453888936086
-0.99999849153495 -0.629022845670626
-0.999998541652883 -0.624591802405166
-0.999998590026061 -0.620160759139705
-0.999998636720702 -0.615729715874245
-0.999998681800198 -0.611298672608785
-0.999998725325242 -0.606867629343325
-0.999998767353962 -0.602436586077865
-0.999998807942044 -0.598005542812405
-0.999998847142846 -0.593574499546945
-0.999998885007511 -0.589143456281485
-0.999998921585069 -0.584712413016024
-0.999998956922538 -0.580281369750564
-0.999998991065016 -0.575850326485104
-0.999999024055772 -0.571419283219644
-0.999999055936329 -0.566988239954184
-0.999999086746544 -0.562557196688724
-0.999999116524686 -0.558126153423264
-0.999999145307503 -0.553695110157803
-0.999999173130299 -0.549264066892343
-0.999999200026989 -0.544833023626883
-0.99999922603017 -0.540401980361423
-0.999999251171171 -0.535970937095963
-0.999999275480117 -0.531539893830503
-0.999999298985975 -0.527108850565043
-0.999999321716606 -0.522677807299583
-0.999999343698818 -0.518246764034122
-0.999999364958402 -0.513815720768662
-0.999999385520184 -0.509384677503202
-0.99999940540806 -0.504953634237742
-0.99999942464504 -0.500522590972282
-0.999999443253281 -0.496091547706822
-0.999999461254126 -0.491660504441362
-0.999999478668132 -0.487229461175901
-0.999999495515111 -0.482798417910441
-0.999999511814154 -0.478367374644981
-0.999999527583661 -0.473936331379521
-0.99999954284137 -0.469505288114061
-0.999999557604386 -0.465074244848601
-0.999999571889201 -0.460643201583141
-0.999999585711723 -0.456212158317681
-0.999999599087295 -0.45178111505222
-0.999999612030722 -0.44735007178676
-0.999999624556287 -0.4429190285213
-0.999999636677775 -0.43848798525584
-0.99999964840849 -0.43405694199038
-0.999999659761274 -0.42962589872492
-0.999999670748525 -0.42519485545946
-0.999999681382214 -0.420763812193999
-0.999999691673901 -0.416332768928539
-0.999999701634747 -0.411901725663079
-0.999999711275537 -0.407470682397619
-0.999999720606685 -0.403039639132159
-0.999999729638254 -0.398608595866699
-0.999999738379964 -0.394177552601239
-0.99999974684121 -0.389746509335779
-0.999999755031069 -0.385315466070318
-0.999999762958315 -0.380884422804858
-0.999999770631427 -0.376453379539398
-0.999999778058602 -0.372022336273938
-0.999999785247764 -0.367591293008478
-0.999999792206573 -0.363160249743018
-0.999999798942435 -0.358729206477558
-0.999999805462514 -0.354298163212097
-0.999999811773734 -0.349867119946637
-0.999999817882793 -0.345436076681177
-0.999999823796169 -0.341005033415717
-0.999999829520128 -0.336573990150257
-0.999999835060729 -0.332142946884797
-0.999999840423835 -0.327711903619337
-0.999999845615118 -0.323280860353877
-0.999999850640064 -0.318849817088416
-0.999999855503982 -0.314418773822956
-0.999999860212009 -0.309987730557496
-0.999999864769113 -0.305556687292036
-0.999999869180106 -0.301125644026576
-0.99999987344964 -0.296694600761116
-0.99999987758222 -0.292263557495656
-0.999999881582206 -0.287832514230195
-0.999999885453815 -0.283401470964735
-0.999999889201132 -0.278970427699275
-0.999999892828109 -0.274539384433815
-0.999999896338571 -0.270108341168355
-0.999999899736224 -0.265677297902895
-0.999999903024651 -0.261246254637435
-0.999999906207323 -0.256815211371975
-0.999999909287601 -0.252384168106514
-0.999999912268737 -0.247953124841054
-0.999999915153881 -0.243522081575594
-0.999999917946081 -0.239091038310134
-0.999999920648291 -0.234659995044674
-0.999999923263369 -0.230228951779214
-0.999999925794082 -0.225797908513754
-0.99999992824311 -0.221366865248293
-0.99999993061305 -0.216935821982833
-0.999999932906413 -0.212504778717373
-0.999999935125633 -0.208073735451913
-0.999999937273067 -0.203642692186453
-0.999999939350997 -0.199211648920993
-0.999999941361632 -0.194780605655533
-0.999999943307113 -0.190349562390073
-0.999999945189512 -0.185918519124613
-0.999999947010836 -0.181487475859152
-0.99999994877303 -0.177056432593692
-0.999999950477975 -0.172625389328232
-0.999999952127495 -0.168194346062772
-0.999999953723356 -0.163763302797312
-0.999999955267267 -0.159332259531852
-0.999999956760885 -0.154901216266392
-0.999999958205814 -0.150470173000931
-0.999999959603608 -0.146039129735471
-0.99999996095577 -0.141608086470011
-0.99999996226376 -0.137177043204551
-0.999999963528986 -0.132745999939091
-0.999999964752818 -0.128314956673631
-0.999999965936578 -0.123883913408171
-0.99999996708155 -0.119452870142711
-0.999999968188974 -0.11502182687725
-0.999999969260054 -0.11059078361179
-0.999999970295954 -0.10615974034633
-0.999999971297803 -0.10172869708087
-0.999999972266694 -0.09729765381541
-0.999999973203685 -0.0928666105499496
-0.9999999741098 -0.0884355672844896
-0.999999974986033 -0.0840045240190292
-0.999999975833344 -0.0795734807535693
-0.999999976652666 -0.0751424374881093
-0.999999977444899 -0.0707113942226489
-0.999999978210916 -0.066280350957189
-0.999999978951565 -0.0618493076917286
-0.999999979667662 -0.0574182644262686
-0.999999980360003 -0.0529872211608087
-0.999999981029354 -0.0485561778953483
-0.999999981676459 -0.0441251346298883
-0.999999982302039 -0.0396940913644279
-0.999999982906792 -0.035263048098968
-0.999999983491393 -0.030832004833508
-0.999999984056495 -0.0264009615680476
-0.999999984602732 -0.0219699183025877
-0.999999985130718 -0.0175388750371273
-0.999999985641046 -0.0131078317716673
-0.999999986134291 -0.00867678850620734
-0.99999998661101 -0.00424574524074695
-0.999999987071742 0.00018529802471301
-0.999999987517008 0.00461634129017341
-0.999999987947315 0.00904738455563336
-0.999999988363151 0.0134784278210933
-0.99999998876499 0.0179094710865537
-0.99999998915329 0.0223405143520137
-0.999999989528496 0.0267715576174741
-0.999999989891037 0.031202600882934
-0.99999999024133 0.035633644148394
-0.999999990579776 0.0400646874138544
-0.999999990906766 0.0444957306793143
-0.999999991222677 0.0489267739447747
-0.999999991527874 0.0533578172102347
-0.999999991822711 0.0577888604756946
-0.999999992107531 0.062219903741155
-0.999999992382663 0.066650947006615
-0.99999999264843 0.0710819902720754
-0.999999992905141 0.0755130335375354
-0.999999993153097 0.0799440768029953
-0.999999993392587 0.0843751200684557
-0.999999993623895 0.0888061633339157
-0.99999999384729 0.0932372065993761
-0.999999994063038 0.097668249864836
-0.999999994271392 0.102099293130296
-0.9999999944726 0.106530336395756
-0.9999999946669 0.110961379661216
-0.999999994854523 0.115392422926677
-0.999999995035691 0.119823466192137
-0.999999995210623 0.124254509457597
-0.999999995379526 0.128685552723057
-0.999999995542602 0.133116595988517
-0.999999995700048 0.137547639253977
-0.999999995852053 0.141978682519437
-0.9999999959988 0.146409725784897
-0.999999996140466 0.150840769050358
-0.999999996277222 0.155271812315818
-0.999999996409234 0.159702855581278
-0.999999996536663 0.164133898846738
-0.999999996659664 0.168564942112198
-0.999999996778386 0.172995985377658
-0.999999996892975 0.177427028643118
-0.99999999700357 0.181858071908579
-0.999999997110309 0.186289115174039
-0.99999999721332 0.190720158439499
-0.999999997312732 0.195151201704959
-0.999999997408668 0.199582244970419
-0.999999997501245 0.204013288235879
-0.999999997590578 0.208444331501339
-0.999999997676779 0.212875374766799
-0.999999997759954 0.21730641803226
-0.999999997840207 0.22173746129772
-0.999999997917638 0.22616850456318
-0.999999997992344 0.23059954782864
-0.999999998064419 0.2350305910941
-0.999999998133953 0.23946163435956
-0.999999998201033 0.24389267762502
-0.999999998265745 0.248323720890481
-0.999999998328169 0.252754764155941
-0.999999998388385 0.257185807421401
-0.999999998446469 0.261616850686861
-0.999999998502495 0.266047893952321
-0.999999998556534 0.270478937217781
-0.999999998608655 0.274909980483241
-0.999999998658925 0.279341023748701
-0.999999998707407 0.283772067014162
-0.999999998754165 0.288203110279622
-0.999999998799257 0.292634153545082
-0.999999998842742 0.297065196810542
-0.999999998884677 0.301496240076002
-0.999999998925114 0.305927283341462
-0.999999998964107 0.310358326606922
-0.999999999001706 0.314789369872383
-0.99999999903796 0.319220413137843
-0.999999999072916 0.323651456403303
-0.999999999106619 0.328082499668763
-0.999999999139113 0.332513542934223
-0.999999999170442 0.336944586199683
-0.999999999200645 0.341375629465143
-0.999999999229763 0.345806672730603
-0.999999999257833 0.350237715996064
-0.999999999284893 0.354668759261524
-0.999999999310979 0.359099802526984
-0.999999999336124 0.363530845792444
-0.999999999360363 0.367961889057904
-0.999999999383726 0.372392932323364
-0.999999999406246 0.376823975588824
-0.999999999427951 0.381255018854284
-0.999999999448872 0.385686062119745
-0.999999999469036 0.390117105385205
-0.999999999488469 0.394548148650665
-0.999999999507198 0.398979191916125
-0.999999999525248 0.403410235181585
-0.999999999542643 0.407841278447045
-0.999999999559407 0.412272321712505
-0.999999999575561 0.416703364977966
-0.999999999591129 0.421134408243426
-0.99999999960613 0.425565451508886
-0.999999999620585 0.429996494774346
-0.999999999634513 0.434427538039806
-0.999999999647935 0.438858581305266
-0.999999999660867 0.443289624570726
-0.999999999673327 0.447720667836186
-0.999999999685332 0.452151711101647
-0.999999999696899 0.456582754367107
-0.999999999708044 0.461013797632567
-0.999999999718781 0.465444840898027
-0.999999999729125 0.469875884163487
-0.999999999739091 0.474306927428947
-0.999999999748692 0.478737970694407
-0.999999999757942 0.483169013959868
-0.999999999766852 0.487600057225328
-0.999999999775436 0.492031100490788
-0.999999999783705 0.496462143756248
-0.99999999979167 0.500893187021708
-0.999999999799344 0.505324230287168
-0.999999999806735 0.509755273552628
-0.999999999813855 0.514186316818088
-0.999999999820713 0.518617360083549
-0.999999999827319 0.523048403349009
-0.999999999833682 0.527479446614469
-0.999999999839811 0.531910489879929
-0.999999999845714 0.536341533145389
-0.9999999998514 0.540772576410849
-0.999999999856876 0.545203619676309
-0.999999999862151 0.54963466294177
-0.999999999867232 0.55406570620723
-0.999999999872125 0.55849674947269
-0.999999999876837 0.56292779273815
-0.999999999881376 0.56735883600361
-0.999999999885747 0.57178987926907
-0.999999999889957 0.57622092253453
-0.999999999894011 0.58065196579999
-0.999999999897916 0.585083009065451
-0.999999999901677 0.589514052330911
-0.999999999905298 0.593945095596371
-0.999999999908786 0.598376138861831
-0.999999999912145 0.602807182127291
-0.99999999991538 0.607238225392751
-0.999999999918495 0.611669268658211
-0.999999999921495 0.616100311923672
-0.999999999924384 0.620531355189132
-0.999999999927166 0.624962398454592
-0.999999999929846 0.629393441720052
-0.999999999932426 0.633824484985512
-0.999999999934911 0.638255528250972
-0.999999999937304 0.642686571516432
-0.999999999939608 0.647117614781892
-0.999999999941827 0.651548658047353
-0.999999999943964 0.655979701312813
-0.999999999946022 0.660410744578273
-0.999999999948003 0.664841787843733
-0.999999999949912 0.669272831109193
-0.99999999995175 0.673703874374653
-0.999999999953519 0.678134917640113
-0.999999999955224 0.682565960905574
-0.999999999956865 0.686997004171034
-0.999999999958445 0.691428047436494
-0.999999999959967 0.695859090701954
-0.999999999961433 0.700290133967414
-0.999999999962844 0.704721177232874
-0.999999999964204 0.709152220498334
-0.999999999965513 0.713583263763794
-0.999999999966773 0.718014307029255
-0.999999999967987 0.722445350294715
-0.999999999969157 0.726876393560175
-0.999999999970283 0.731307436825635
-0.999999999971367 0.735738480091095
-0.999999999972411 0.740169523356555
-0.999999999973417 0.744600566622015
-0.999999999974385 0.749031609887476
-0.999999999975318 0.753462653152936
-0.999999999976217 0.757893696418396
-0.999999999977082 0.762324739683856
-0.999999999977915 0.766755782949316
-0.999999999978718 0.771186826214776
-0.999999999979491 0.775617869480236
-0.999999999980235 0.780048912745696
-0.999999999980953 0.784479956011157
-0.999999999981643 0.788910999276617
-0.999999999982308 0.793342042542077
-0.999999999982949 0.797773085807537
-0.999999999983566 0.802204129072997
-0.999999999984161 0.806635172338457
-0.999999999984734 0.811066215603917
-0.999999999985285 0.815497258869378
-0.999999999985817 0.819928302134838
-0.999999999986328 0.824359345400298
-0.999999999986822 0.828790388665758
-0.999999999987296 0.833221431931218
-0.999999999987754 0.837652475196678
-0.999999999988195 0.842083518462138
-0.99999999998862 0.846514561727598
-0.999999999989029 0.850945604993059
-0.999999999989423 0.855376648258519
-0.999999999989802 0.859807691523979
-0.999999999990168 0.864238734789439
-0.999999999990521 0.868669778054899
-0.99999999999086 0.873100821320359
-0.999999999991188 0.877531864585819
-0.999999999991503 0.88196290785128
-0.999999999991807 0.88639395111674
-0.999999999992099 0.8908249943822
-0.999999999992382 0.89525603764766
-0.999999999992653 0.89968708091312
-0.999999999992915 0.90411812417858
-0.999999999993168 0.90854916744404
-0.999999999993411 0.9129802107095
-0.999999999993645 0.917411253974961
-0.999999999993871 0.921842297240421
-0.999999999994089 0.926273340505881
-0.999999999994299 0.930704383771341
-0.999999999994501 0.935135427036801
-0.999999999994696 0.939566470302261
-0.999999999994884 0.943997513567721
-0.999999999995065 0.948428556833181
-0.99999999999524 0.952859600098642
-0.999999999995408 0.957290643364102
-0.99999999999557 0.961721686629562
-0.999999999995726 0.966152729895022
-0.999999999995877 0.970583773160482
-0.999999999996022 0.975014816425942
-0.999999999996163 0.979445859691402
-0.999999999996298 0.983876902956863
-0.999999999996428 0.988307946222323
-0.999999999996553 0.992738989487782
-0.999999999996674 0.997170032753243
-0.999999999996791 1.0016010760187
-0.999999999996904 1.00603211928416
-0.999999999997012 1.01046316254962
-0.999999999997117 1.01489420581508
-0.999999999997218 1.01932524908054
-0.999999999997315 1.023756292346
-0.999999999997409 1.02818733561146
-0.999999999997499 1.03261837887692
-0.999999999997587 1.03704942214238
-0.999999999997671 1.04148046540784
-0.999999999997752 1.0459115086733
-0.99999999999783 1.05034255193876
-0.999999999997906 1.05477359520422
-0.999999999997979 1.05920463846968
-0.999999999998049 1.06363568173514
-0.999999999998117 1.0680667250006
-0.999999999998182 1.07249776826607
-0.999999999998245 1.07692881153153
-0.999999999998306 1.08135985479699
-0.999999999998365 1.08579089806245
-0.999999999998422 1.09022194132791
-0.999999999998476 1.09465298459337
-0.999999999998529 1.09908402785883
-0.99999999999858 1.10351507112429
-0.999999999998629 1.10794611438975
-0.999999999998676 1.11237715765521
-0.999999999998722 1.11680820092067
-0.999999999998766 1.12123924418613
-0.999999999998809 1.12567028745159
-0.99999999999885 1.13010133071705
-0.999999999998889 1.13453237398251
-0.999999999998928 1.13896341724797
-0.999999999998965 1.14339446051343
-0.999999999999 1.14782550377889
-0.999999999999035 1.15225654704435
-0.999999999999068 1.15668759030981
-0.9999999999991 1.16111863357527
-0.999999999999131 1.16554967684073
-0.999999999999161 1.16998072010619
-0.999999999999189 1.17441176337165
-0.999999999999217 1.17884280663711
-0.999999999999244 1.18327384990257
-0.99999999999927 1.18770489316803
-0.999999999999295 1.19213593643349
-0.999999999999319 1.19656697969895
-0.999999999999342 1.20099802296441
-0.999999999999365 1.20542906622987
-0.999999999999387 1.20986010949533
-0.999999999999408 1.21429115276079
-0.999999999999428 1.21872219602625
-0.999999999999447 1.22315323929171
-0.999999999999466 1.22758428255717
-0.999999999999485 1.23201532582263
-0.999999999999502 1.23644636908809
-0.999999999999519 1.24087741235355
-0.999999999999536 1.24530845561901
-0.999999999999551 1.24973949888447
-0.999999999999567 1.25417054214993
-0.999999999999582 1.25860158541539
-0.999999999999596 1.26303262868085
-0.99999999999961 1.26746367194631
-0.999999999999623 1.27189471521177
-0.999999999999636 1.27632575847723
-0.999999999999648 1.28075680174269
-0.99999999999966 1.28518784500815
-0.999999999999672 1.28961888827361
-0.999999999999683 1.29404993153907
-0.999999999999694 1.29848097480453
-0.999999999999704 1.30291201806999
-0.999999999999714 1.30734306133545
-0.999999999999724 1.31177410460091
-0.999999999999733 1.31620514786637
-0.999999999999743 1.32063619113183
-0.999999999999751 1.32506723439729
-0.99999999999976 1.32949827766275
-0.999999999999768 1.33392932092821
-0.999999999999776 1.33836036419367
-0.999999999999784 1.34279140745913
-0.999999999999791 1.34722245072459
-0.999999999999798 1.35165349399005
-0.999999999999805 1.35608453725551
-0.999999999999812 1.36051558052097
-0.999999999999818 1.36494662378643
-0.999999999999824 1.36937766705189
-0.99999999999983 1.37380871031735
-0.999999999999836 1.37823975358281
-0.999999999999842 1.38267079684827
-0.999999999999847 1.38710184011373
-0.999999999999852 1.39153288337919
-0.999999999999857 1.39596392664465
-0.999999999999862 1.40039496991011
-0.999999999999867 1.40482601317558
-0.999999999999871 1.40925705644104
-0.999999999999876 1.4136880997065
-0.99999999999988 1.41811914297196
-0.999999999999884 1.42255018623742
-0.999999999999888 1.42698122950288
-0.999999999999892 1.43141227276834
-0.999999999999896 1.4358433160338
-0.999999999999899 1.44027435929926
-0.999999999999903 1.44470540256472
-0.999999999999906 1.44913644583018
-0.999999999999909 1.45356748909564
-0.999999999999912 1.4579985323611
-0.999999999999915 1.46242957562656
-0.999999999999918 1.46686061889202
-0.999999999999921 1.47129166215748
-0.999999999999924 1.47572270542294
-0.999999999999926 1.4801537486884
-0.999999999999929 1.48458479195386
-0.999999999999931 1.48901583521932
-0.999999999999934 1.49344687848478
-0.999999999999936 1.49787792175024
-0.999999999999938 1.5023089650157
-0.99999999999994 1.50674000828116
-0.999999999999942 1.51117105154662
-0.999999999999944 1.51560209481208
-0.999999999999946 1.52003313807754
-0.999999999999948 1.524464181343
-0.99999999999995 1.52889522460846
-0.999999999999952 1.53332626787392
-0.999999999999953 1.53775731113938
-0.999999999999955 1.54218835440484
-0.999999999999956 1.5466193976703
-0.999999999999958 1.55105044093576
-0.999999999999959 1.55548148420122
-0.999999999999961 1.55991252746668
-0.999999999999962 1.56434357073214
-0.999999999999963 1.5687746139976
-0.999999999999965 1.57320565726306
-0.999999999999966 1.57763670052852
-0.999999999999967 1.58206774379398
-0.999999999999968 1.58649878705944
-0.999999999999969 1.5909298303249
-0.99999999999997 1.59536087359036
-0.999999999999971 1.59979191685582
-0.999999999999972 1.60422296012128
-0.999999999999973 1.60865400338674
-0.999999999999974 1.6130850466522
-0.999999999999975 1.61751608991766
-0.999999999999976 1.62194713318312
-0.999999999999977 1.62637817644858
-0.999999999999978 1.63080921971404
-0.999999999999978 1.6352402629795
-0.999999999999979 1.63967130624496
-0.99999999999998 1.64410234951042
-0.999999999999981 1.64853339277588
-0.999999999999981 1.65296443604134
-0.999999999999982 1.6573954793068
-0.999999999999983 1.66182652257226
-0.999999999999983 1.66625756583772
-0.999999999999984 1.67068860910318
-0.999999999999984 1.67511965236864
-0.999999999999985 1.6795506956341
-0.999999999999985 1.68398173889956
-0.999999999999986 1.68841278216502
-0.999999999999986 1.69284382543048
-0.999999999999987 1.69727486869594
-0.999999999999987 1.7017059119614
-0.999999999999988 1.70613695522686
-0.999999999999988 1.71056799849232
-0.999999999999989 1.71499904175778
-0.999999999999989 1.71943008502324
-0.999999999999989 1.7238611282887
-0.99999999999999 1.72829217155416
-0.99999999999999 1.73272321481962
-0.999999999999991 1.73715425808508
-0.999999999999991 1.74158530135055
-0.999999999999991 1.74601634461601
-0.999999999999992 1.75044738788147
-0.999999999999992 1.75487843114693
-0.999999999999992 1.75930947441239
-0.999999999999992 1.76374051767785
-0.999999999999993 1.76817156094331
-0.999999999999993 1.77260260420877
-0.999999999999993 1.77703364747423
-0.999999999999993 1.78146469073969
-0.999999999999994 1.78589573400515
-0.999999999999994 1.79032677727061
-0.999999999999994 1.79475782053607
-0.999999999999994 1.79918886380153
-0.999999999999995 1.80361990706699
-0.999999999999995 1.80805095033245
-0.999999999999995 1.81248199359791
-0.999999999999995 1.81691303686337
-0.999999999999995 1.82134408012883
-0.999999999999995 1.82577512339429
-0.999999999999996 1.83020616665975
-0.999999999999996 1.83463720992521
-0.999999999999996 1.83906825319067
-0.999999999999996 1.84349929645613
-0.999999999999996 1.84793033972159
-0.999999999999996 1.85236138298705
-0.999999999999996 1.85679242625251
-0.999999999999997 1.86122346951797
-0.999999999999997 1.86565451278343
-0.999999999999997 1.87008555604889
-0.999999999999997 1.87451659931435
-0.999999999999997 1.87894764257981
-0.999999999999997 1.88337868584527
-0.999999999999997 1.88780972911073
-0.999999999999997 1.89224077237619
-0.999999999999997 1.89667181564165
-0.999999999999998 1.90110285890711
-0.999999999999998 1.90553390217257
-0.999999999999998 1.90996494543803
-0.999999999999998 1.91439598870349
-0.999999999999998 1.91882703196895
-0.999999999999998 1.92325807523441
-0.999999999999998 1.92768911849987
-0.999999999999998 1.93212016176533
-0.999999999999998 1.93655120503079
-0.999999999999998 1.94098224829625
-0.999999999999998 1.94541329156171
-0.999999999999998 1.94984433482717
-0.999999999999998 1.95427537809263
-0.999999999999999 1.95870642135809
-0.999999999999999 1.96313746462355
-0.999999999999999 1.96756850788901
-0.999999999999999 1.97199955115447
-0.999999999999999 1.97643059441993
-0.999999999999999 1.98086163768539
-0.999999999999999 1.98529268095085
-0.999999999999999 1.98972372421631
-0.999999999999999 1.99415476748177
-0.999999999999999 1.99858581074723
-0.999999999999999 2.00301685401269
-0.999999999999999 2.00744789727815
-0.999999999999999 2.01187894054361
-0.999999999999999 2.01630998380907
-0.999999999999999 2.02074102707453
-0.999999999999999 2.02517207033999
-0.999999999999999 2.02960311360545
-0.999999999999999 2.03403415687091
-0.999999999999999 2.03846520013637
-0.999999999999999 2.04289624340183
-0.999999999999999 2.04732728666729
-0.999999999999999 2.05175832993275
-0.999999999999999 2.05618937319821
-0.999999999999999 2.06062041646367
-0.999999999999999 2.06505145972913
-0.999999999999999 2.0694825029946
-0.999999999999999 2.07391354626006
-0.999999999999999 2.07834458952552
-0.999999999999999 2.08277563279097
-1 2.08720667605643
-1 2.0916377193219
-1 2.09606876258736
-1 2.10049980585282
-1 2.10493084911828
-1 2.10936189238374
-1 2.1137929356492
-1 2.11822397891466
-1 2.12265502218012
-1 2.12708606544558
-1 2.13151710871104
-1 2.1359481519765
-1 2.14037919524196
-1 2.14481023850742
-1 2.14924128177288
-1 2.15367232503834
-1 2.1581033683038
-1 2.16253441156926
-1 2.16696545483472
-1 2.17139649810018
-1 2.17582754136564
-1 2.1802585846311
-1 2.18468962789656
-1 2.18912067116202
-1 2.19355171442748
-1 2.19798275769294
-1 2.2024138009584
-1 2.20684484422386
-1 2.21127588748932
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-1.05 -1.80622243881226
1.05 -1.80622243881226
};
\addplot [semithick, color0, dotted]
table {%
-1 0.536046981811523
-0.97979797979798 0.550259590148926
-0.95959595959596 0.576454162597656
-0.939393939393939 0.527349472045898
-0.919191919191919 0.493176460266113
-0.898989898989899 0.468406677246094
-0.878787878787879 0.465303421020508
-0.858585858585859 0.435309410095215
-0.838383838383838 0.470643043518066
-0.818181818181818 0.418127059936523
-0.797979797979798 0.301809310913086
-0.777777777777778 0.281139373779297
-0.757575757575758 0.300694465637207
-0.737373737373737 0.312872886657715
-0.717171717171717 0.31731128692627
-0.696969696969697 0.317525863647461
-0.676767676767677 0.308475494384766
-0.656565656565657 0.295536041259766
-0.636363636363636 0.303737163543701
-0.616161616161616 0.302904605865479
-0.595959595959596 0.324914932250977
-0.575757575757576 0.351706027984619
-0.555555555555556 0.367841720581055
-0.535353535353535 0.375430583953857
-0.515151515151515 0.383819818496704
-0.494949494949495 0.368273735046387
-0.474747474747475 0.331630229949951
-0.454545454545454 0.281600475311279
-0.434343434343434 0.229983329772949
-0.414141414141414 0.193916320800781
-0.393939393939394 0.150354385375977
-0.373737373737374 0.0843334197998047
-0.353535353535353 0.0354599952697754
-0.333333333333333 0.00450754165649414
-0.313131313131313 -0.0143246650695801
-0.292929292929293 -0.0862777233123779
-0.272727272727273 -0.126906871795654
-0.252525252525252 -0.176352024078369
-0.232323232323232 -0.235485076904297
-0.212121212121212 -0.279647827148438
-0.191919191919192 -0.322916030883789
-0.171717171717172 -0.350253105163574
-0.151515151515151 -0.383465766906738
-0.131313131313131 -0.419636726379395
-0.111111111111111 -0.466107845306396
-0.0909090909090908 -0.514733791351318
-0.0707070707070706 -0.54572868347168
-0.0505050505050504 -0.548789501190186
-0.0303030303030303 -0.498748779296875
-0.0101010101010101 -0.480091571807861
0.0101010101010102 -0.473996639251709
0.0303030303030305 -0.463367223739624
0.0505050505050506 -0.435146331787109
0.0707070707070707 -0.406299352645874
0.0909090909090911 -0.362856149673462
0.111111111111111 -0.309165954589844
0.131313131313131 -0.222303867340088
0.151515151515152 -0.0823087692260742
0.171717171717172 -0.0391998291015625
0.191919191919192 0.0780444145202637
0.212121212121212 0.141056060791016
0.232323232323232 0.255895137786865
0.252525252525253 0.361839771270752
0.272727272727273 0.42464542388916
0.292929292929293 0.568224430084229
0.313131313131313 0.686709880828857
0.333333333333333 0.79644775390625
0.353535353535354 0.795547485351562
0.373737373737374 0.726222038269043
0.393939393939394 0.636133193969727
0.414141414141414 0.487796783447266
0.434343434343434 0.257899284362793
0.454545454545455 -0.0025482177734375
0.474747474747475 -0.275461196899414
0.494949494949495 -0.539174795150757
0.515151515151515 -0.791188716888428
0.535353535353535 -1.01471996307373
0.555555555555556 -1.26381969451904
0.575757575757576 -1.40451622009277
0.595959595959596 -1.39822673797607
0.616161616161616 -1.16086196899414
0.636363636363636 -0.984085559844971
0.656565656565657 -0.862514495849609
0.676767676767677 -0.472074508666992
0.696969696969697 -0.203840255737305
0.717171717171717 0.0582637786865234
0.737373737373737 0.248043060302734
0.757575757575758 0.415732383728027
0.777777777777778 0.842198371887207
0.797979797979798 1.19277667999268
0.818181818181818 1.38979053497314
0.838383838383838 1.57949137687683
0.858585858585859 1.68348693847656
0.878787878787879 1.77040338516235
0.898989898989899 1.80364751815796
0.919191919191919 1.85318899154663
0.939393939393939 1.87652349472046
0.95959595959596 1.81035232543945
0.97979797979798 1.72133255004883
1 1.6597204208374
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.833072662353516 1.54248487949371
-0.282274067401886 -0.1075254753232
-0.496463298797607 0.369220167398453
0.0370094776153564 -0.456929296255112
0.11560845375061 -0.300988256931305
0.475782632827759 -0.287031710147858
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.408185333013535 0.543582797050476
0.568951189517975 -1.34537351131439
};
\addplot [semithick, red, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
-0.707839608192444 0.0120098339393735
};
\addplot [semithick, red, opacity=0.3, dotted]
table {%
-0.707839608192444 -2.21533633470535
-0.707839608192444 2.21127588748932
};
\end{axis}

\end{tikzpicture}


==> figures/bo_1d_ackley.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\begin{axis}[
height=\figureheight,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scale only axis,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
ylabel={Regret},
%xmajorgrids,
xmin=3, xmax=30,  % Set xmax to 50
restrict x to domain=3:50,  % Explicitly restrict x values
xtick style={color=black},
xtick={-10,0,10, 25,50},  % Adjust xticks to align with the new range
xticklabels={\ensuremath{-}10,0,10, 25,50},  % Update labels accordingly
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.1, ymax=3.8,
ytick style={color=black},
ytick={0., 3.8},
%yticklabels={},
%legend style={draw=none},
]
\node[anchor=north east] at (rel axis cs:1,1) {Ackley 1D};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,3.42984628677368)
--(axis cs:3,2.32628774642944)
--(axis cs:4,1.57104527950287)
--(axis cs:5,0.876370489597321)
--(axis cs:6,0.828264951705933)
--(axis cs:7,0.788971424102783)
--(axis cs:8,0.693319320678711)
--(axis cs:9,0.303723841905594)
--(axis cs:10,0.247358426451683)
--(axis cs:11,0.189436942338943)
--(axis cs:12,0.129760295152664)
--(axis cs:13,0.11206878721714)
--(axis cs:14,0.105416841804981)
--(axis cs:15,0.090476855635643)
--(axis cs:16,0.0900219082832336)
--(axis cs:17,0.0884470120072365)
--(axis cs:18,0.0845055654644966)
--(axis cs:19,0.0837172344326973)
--(axis cs:20,0.0809614211320877)
--(axis cs:21,0.0809614211320877)
--(axis cs:22,0.0809614211320877)
--(axis cs:23,0.0807777494192123)
--(axis cs:24,0.0807777494192123)
--(axis cs:25,0.0805174335837364)
--(axis cs:26,0.0805174335837364)
--(axis cs:27,0.0798920392990112)
--(axis cs:28,0.0798920392990112)
--(axis cs:29,0.0798920392990112)
--(axis cs:30,0.0798920392990112)
--(axis cs:31,0.079047828912735)
--(axis cs:32,0.079047828912735)
--(axis cs:33,0.0788922309875488)
--(axis cs:34,0.0788922309875488)
--(axis cs:35,0.0788922309875488)
--(axis cs:36,0.0788922309875488)
--(axis cs:37,0.0788922309875488)
--(axis cs:38,0.0788922309875488)
--(axis cs:39,0.0774978324770927)
--(axis cs:40,0.0774978324770927)
--(axis cs:41,0.076091043651104)
--(axis cs:42,0.076091043651104)
--(axis cs:43,0.074587456882)
--(axis cs:44,0.074587456882)
--(axis cs:45,0.074587456882)
--(axis cs:46,0.074587456882)
--(axis cs:47,0.074587456882)
--(axis cs:48,0.074587456882)
--(axis cs:49,0.074587456882)
--(axis cs:50,0.074587456882)
--(axis cs:51,0.074587456882)
--(axis cs:52,0.074587456882)
--(axis cs:53,0.074587456882)
--(axis cs:54,0.074587456882)
--(axis cs:55,0.074587456882)
--(axis cs:56,0.074587456882)
--(axis cs:57,0.074587456882)
--(axis cs:58,0.074587456882)
--(axis cs:59,0.074587456882)
--(axis cs:60,0.0741760432720184)
--(axis cs:61,0.0741760432720184)
--(axis cs:62,0.0741760432720184)
--(axis cs:63,0.0741760432720184)
--(axis cs:64,0.0733434408903122)
--(axis cs:65,0.0733434408903122)
--(axis cs:66,0.0733434408903122)
--(axis cs:67,0.0733434408903122)
--(axis cs:68,0.0733434408903122)
--(axis cs:69,0.0733434408903122)
--(axis cs:70,0.0733434408903122)
--(axis cs:71,0.0733434408903122)
--(axis cs:72,0.0733434408903122)
--(axis cs:73,0.0733434408903122)
--(axis cs:74,0.0733434408903122)
--(axis cs:75,0.0733434408903122)
--(axis cs:76,0.0733434408903122)
--(axis cs:77,0.0733434408903122)
--(axis cs:78,0.0733434408903122)
--(axis cs:79,0.0733345970511436)
--(axis cs:80,0.0733345970511436)
--(axis cs:81,0.0733345970511436)
--(axis cs:82,0.0733345970511436)
--(axis cs:83,0.0733345970511436)
--(axis cs:84,0.0733345970511436)
--(axis cs:85,0.0727392435073853)
--(axis cs:86,0.0727392435073853)
--(axis cs:87,0.0727392435073853)
--(axis cs:88,0.0727392435073853)
--(axis cs:89,0.0727392435073853)
--(axis cs:90,0.0727392435073853)
--(axis cs:91,0.0727392435073853)
--(axis cs:92,0.0727392435073853)
--(axis cs:93,0.0724916532635689)
--(axis cs:94,0.0724916532635689)
--(axis cs:95,0.0724916532635689)
--(axis cs:96,0.0724916532635689)
--(axis cs:97,0.0722939446568489)
--(axis cs:98,0.0722939446568489)
--(axis cs:99,0.0722939446568489)
--(axis cs:100,0.0722170099616051)
--(axis cs:101,0.0722170099616051)
--(axis cs:102,0.0719175115227699)
--(axis cs:103,0.0719175115227699)
--(axis cs:104,0.0719175115227699)
--(axis cs:104,0.0745775476098061)
--(axis cs:104,0.0745775476098061)
--(axis cs:103,0.0745775476098061)
--(axis cs:102,0.0745775476098061)
--(axis cs:101,0.0748014226555824)
--(axis cs:100,0.0748014226555824)
--(axis cs:99,0.0755309090018272)
--(axis cs:98,0.0755309090018272)
--(axis cs:97,0.0755309090018272)
--(axis cs:96,0.0756929293274879)
--(axis cs:95,0.0756929293274879)
--(axis cs:94,0.0756929293274879)
--(axis cs:93,0.0756929293274879)
--(axis cs:92,0.075969859957695)
--(axis cs:91,0.075969859957695)
--(axis cs:90,0.075969859957695)
--(axis cs:89,0.075969859957695)
--(axis cs:88,0.075969859957695)
--(axis cs:87,0.075969859957695)
--(axis cs:86,0.075969859957695)
--(axis cs:85,0.075969859957695)
--(axis cs:84,0.0764330849051476)
--(axis cs:83,0.0764330849051476)
--(axis cs:82,0.0764330849051476)
--(axis cs:81,0.0764330849051476)
--(axis cs:80,0.0764330849051476)
--(axis cs:79,0.0764330849051476)
--(axis cs:78,0.076444074511528)
--(axis cs:77,0.076444074511528)
--(axis cs:76,0.076444074511528)
--(axis cs:75,0.076444074511528)
--(axis cs:74,0.076444074511528)
--(axis cs:73,0.076444074511528)
--(axis cs:72,0.076444074511528)
--(axis cs:71,0.076444074511528)
--(axis cs:70,0.076444074511528)
--(axis cs:69,0.076444074511528)
--(axis cs:68,0.076444074511528)
--(axis cs:67,0.076444074511528)
--(axis cs:66,0.076444074511528)
--(axis cs:65,0.076444074511528)
--(axis cs:64,0.076444074511528)
--(axis cs:63,0.0771125555038452)
--(axis cs:62,0.0771125555038452)
--(axis cs:61,0.0771125555038452)
--(axis cs:60,0.0771125555038452)
--(axis cs:59,0.0774328038096428)
--(axis cs:58,0.0774328038096428)
--(axis cs:57,0.0774328038096428)
--(axis cs:56,0.0774328038096428)
--(axis cs:55,0.0774328038096428)
--(axis cs:54,0.0774328038096428)
--(axis cs:53,0.0774328038096428)
--(axis cs:52,0.0774328038096428)
--(axis cs:51,0.0774328038096428)
--(axis cs:50,0.0774328038096428)
--(axis cs:49,0.0774328038096428)
--(axis cs:48,0.0774328038096428)
--(axis cs:47,0.0774328038096428)
--(axis cs:46,0.0774328038096428)
--(axis cs:45,0.0774328038096428)
--(axis cs:44,0.0774328038096428)
--(axis cs:43,0.0774328038096428)
--(axis cs:42,0.0816676691174507)
--(axis cs:41,0.0816676691174507)
--(axis cs:40,0.0832187905907631)
--(axis cs:39,0.0832187905907631)
--(axis cs:38,0.0845450460910797)
--(axis cs:37,0.0845450460910797)
--(axis cs:36,0.0845450460910797)
--(axis cs:35,0.0845450460910797)
--(axis cs:34,0.0845450460910797)
--(axis cs:33,0.0845450460910797)
--(axis cs:32,0.084648460149765)
--(axis cs:31,0.084648460149765)
--(axis cs:30,0.0850486010313034)
--(axis cs:29,0.0850486010313034)
--(axis cs:28,0.0850486010313034)
--(axis cs:27,0.0850486010313034)
--(axis cs:26,0.0861733928322792)
--(axis cs:25,0.0861733928322792)
--(axis cs:24,0.0881526917219162)
--(axis cs:23,0.0881526917219162)
--(axis cs:22,0.0909475237131119)
--(axis cs:21,0.0909475237131119)
--(axis cs:20,0.0909475237131119)
--(axis cs:19,0.0944272205233574)
--(axis cs:18,0.0968882516026497)
--(axis cs:17,0.101673297584057)
--(axis cs:16,0.108770355582237)
--(axis cs:15,0.109734863042831)
--(axis cs:14,0.128501534461975)
--(axis cs:13,0.136574700474739)
--(axis cs:12,0.275505900382996)
--(axis cs:11,0.486068099737167)
--(axis cs:10,0.552283346652985)
--(axis cs:9,0.593858361244202)
--(axis cs:8,1.27780759334564)
--(axis cs:7,1.50809741020203)
--(axis cs:6,1.55749678611755)
--(axis cs:5,1.64151096343994)
--(axis cs:4,2.87998151779175)
--(axis cs:3,3.42984628677368)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:3,3.42984628677368)
--(axis cs:3,2.32628774642944)
--(axis cs:4,1.18227636814117)
--(axis cs:5,0.537321090698242)
--(axis cs:6,0.261916816234589)
--(axis cs:7,0.174691617488861)
--(axis cs:8,0.123870700597763)
--(axis cs:9,0.118403941392899)
--(axis cs:10,0.0949348509311676)
--(axis cs:11,0.0923692882061005)
--(axis cs:12,0.0843202248215675)
--(axis cs:13,0.0770097821950912)
--(axis cs:14,0.0761952847242355)
--(axis cs:15,0.0751924738287926)
--(axis cs:16,0.0739242881536484)
--(axis cs:17,0.0735609829425812)
--(axis cs:18,0.0718098729848862)
--(axis cs:19,0.0717370733618736)
--(axis cs:20,0.0716441795229912)
--(axis cs:21,0.0713362991809845)
--(axis cs:22,0.0713362991809845)
--(axis cs:23,0.0711415857076645)
--(axis cs:24,0.0711415857076645)
--(axis cs:25,0.0710554495453835)
--(axis cs:26,0.0710554495453835)
--(axis cs:27,0.0710554495453835)
--(axis cs:28,0.0710554495453835)
--(axis cs:29,0.0710554495453835)
--(axis cs:30,0.0710554495453835)
--(axis cs:31,0.0710554495453835)
--(axis cs:32,0.0710554495453835)
--(axis cs:33,0.0710554495453835)
--(axis cs:34,0.0710554495453835)
--(axis cs:35,0.0708297118544579)
--(axis cs:36,0.0708297118544579)
--(axis cs:37,0.0708297118544579)
--(axis cs:38,0.0708297118544579)
--(axis cs:39,0.070810966193676)
--(axis cs:40,0.070810966193676)
--(axis cs:41,0.070810966193676)
--(axis cs:42,0.0707606971263885)
--(axis cs:43,0.0707606971263885)
--(axis cs:44,0.0706201270222664)
--(axis cs:45,0.0706201270222664)
--(axis cs:46,0.0706201270222664)
--(axis cs:47,0.070614717900753)
--(axis cs:48,0.070614717900753)
--(axis cs:49,0.070614717900753)
--(axis cs:50,0.070614717900753)
--(axis cs:51,0.070614717900753)
--(axis cs:52,0.070614717900753)
--(axis cs:53,0.070614717900753)
--(axis cs:54,0.070614717900753)
--(axis cs:55,0.070614717900753)
--(axis cs:56,0.070614717900753)
--(axis cs:57,0.070614717900753)
--(axis cs:58,0.070614717900753)
--(axis cs:59,0.070614717900753)
--(axis cs:60,0.070614717900753)
--(axis cs:61,0.070614717900753)
--(axis cs:62,0.070614717900753)
--(axis cs:63,0.070614717900753)
--(axis cs:64,0.070614717900753)
--(axis cs:65,0.070614717900753)
--(axis cs:66,0.070614717900753)
--(axis cs:67,0.070614717900753)
--(axis cs:68,0.070614717900753)
--(axis cs:69,0.070614717900753)
--(axis cs:70,0.070614717900753)
--(axis cs:71,0.0705695375800133)
--(axis cs:72,0.0705695375800133)
--(axis cs:73,0.0705695375800133)
--(axis cs:74,0.0705695375800133)
--(axis cs:75,0.0705695375800133)
--(axis cs:76,0.0705695375800133)
--(axis cs:77,0.0705695375800133)
--(axis cs:78,0.0705695375800133)
--(axis cs:79,0.0705695375800133)
--(axis cs:80,0.0705695375800133)
--(axis cs:81,0.0705695375800133)
--(axis cs:82,0.0705695375800133)
--(axis cs:83,0.0703395903110504)
--(axis cs:84,0.0703395903110504)
--(axis cs:85,0.0703395903110504)
--(axis cs:86,0.0703395903110504)
--(axis cs:87,0.0703395903110504)
--(axis cs:88,0.0702051892876625)
--(axis cs:89,0.0702051892876625)
--(axis cs:90,0.0702051892876625)
--(axis cs:91,0.0702051892876625)
--(axis cs:92,0.0702051892876625)
--(axis cs:93,0.0702051892876625)
--(axis cs:94,0.0702051892876625)
--(axis cs:95,0.0702051892876625)
--(axis cs:96,0.0702051892876625)
--(axis cs:97,0.0702051892876625)
--(axis cs:98,0.0702051892876625)
--(axis cs:99,0.0702051892876625)
--(axis cs:100,0.0702051892876625)
--(axis cs:101,0.0702051892876625)
--(axis cs:102,0.0702051892876625)
--(axis cs:103,0.0702051892876625)
--(axis cs:104,0.0702051892876625)
--(axis cs:104,0.0705929920077324)
--(axis cs:104,0.0705929920077324)
--(axis cs:103,0.0705929920077324)
--(axis cs:102,0.0705929920077324)
--(axis cs:101,0.0705929920077324)
--(axis cs:100,0.0705929920077324)
--(axis cs:99,0.0705929920077324)
--(axis cs:98,0.0705929920077324)
--(axis cs:97,0.0705929920077324)
--(axis cs:96,0.0705929920077324)
--(axis cs:95,0.0705929920077324)
--(axis cs:94,0.0705929920077324)
--(axis cs:93,0.0705929920077324)
--(axis cs:92,0.0705929920077324)
--(axis cs:91,0.0705929920077324)
--(axis cs:90,0.0705929920077324)
--(axis cs:89,0.0705929920077324)
--(axis cs:88,0.0705929920077324)
--(axis cs:87,0.0712757110595703)
--(axis cs:86,0.0712757110595703)
--(axis cs:85,0.0712757110595703)
--(axis cs:84,0.0712757110595703)
--(axis cs:83,0.0712757110595703)
--(axis cs:82,0.0715256407856941)
--(axis cs:81,0.0715256407856941)
--(axis cs:80,0.0715256407856941)
--(axis cs:79,0.0715256407856941)
--(axis cs:78,0.0715256407856941)
--(axis cs:77,0.0715256407856941)
--(axis cs:76,0.0715256407856941)
--(axis cs:75,0.0715256407856941)
--(axis cs:74,0.0715256407856941)
--(axis cs:73,0.0715256407856941)
--(axis cs:72,0.0715256407856941)
--(axis cs:71,0.0715256407856941)
--(axis cs:70,0.0715926215052605)
--(axis cs:69,0.0715926215052605)
--(axis cs:68,0.0715926215052605)
--(axis cs:67,0.0715926215052605)
--(axis cs:66,0.0715926215052605)
--(axis cs:65,0.0715926215052605)
--(axis cs:64,0.0715926215052605)
--(axis cs:63,0.0715926215052605)
--(axis cs:62,0.0715926215052605)
--(axis cs:61,0.0715926215052605)
--(axis cs:60,0.0715926215052605)
--(axis cs:59,0.0715926215052605)
--(axis cs:58,0.0715926215052605)
--(axis cs:57,0.0715926215052605)
--(axis cs:56,0.0715926215052605)
--(axis cs:55,0.0715926215052605)
--(axis cs:54,0.0715926215052605)
--(axis cs:53,0.0715926215052605)
--(axis cs:52,0.0715926215052605)
--(axis cs:51,0.0715926215052605)
--(axis cs:50,0.0715926215052605)
--(axis cs:49,0.0715926215052605)
--(axis cs:48,0.0715926215052605)
--(axis cs:47,0.0715926215052605)
--(axis cs:46,0.0716455802321434)
--(axis cs:45,0.0716455802321434)
--(axis cs:44,0.0716455802321434)
--(axis cs:43,0.0718040764331818)
--(axis cs:42,0.0718040764331818)
--(axis cs:41,0.0718362107872963)
--(axis cs:40,0.0718362107872963)
--(axis cs:39,0.0718362107872963)
--(axis cs:38,0.0718655213713646)
--(axis cs:37,0.0718655213713646)
--(axis cs:36,0.0718655213713646)
--(axis cs:35,0.0718655213713646)
--(axis cs:34,0.0727349892258644)
--(axis cs:33,0.0727349892258644)
--(axis cs:32,0.0727349892258644)
--(axis cs:31,0.0727349892258644)
--(axis cs:30,0.0727349892258644)
--(axis cs:29,0.0727349892258644)
--(axis cs:28,0.0727349892258644)
--(axis cs:27,0.0727349892258644)
--(axis cs:26,0.0727349892258644)
--(axis cs:25,0.0727349892258644)
--(axis cs:24,0.0728132575750351)
--(axis cs:23,0.0728132575750351)
--(axis cs:22,0.072944700717926)
--(axis cs:21,0.072944700717926)
--(axis cs:20,0.0736851021647453)
--(axis cs:19,0.0737726464867592)
--(axis cs:18,0.074316680431366)
--(axis cs:17,0.0762116611003876)
--(axis cs:16,0.076879471540451)
--(axis cs:15,0.0801118686795235)
--(axis cs:14,0.0819380283355713)
--(axis cs:13,0.0824800431728363)
--(axis cs:12,0.132443070411682)
--(axis cs:11,0.208904832601547)
--(axis cs:10,0.391440182924271)
--(axis cs:9,0.629141688346863)
--(axis cs:8,0.633839130401611)
--(axis cs:7,0.678585946559906)
--(axis cs:6,1.23388385772705)
--(axis cs:5,1.53640174865723)
--(axis cs:4,2.24580812454224)
--(axis cs:3,3.42984628677368)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:3,3.42984628677368)
--(axis cs:3,2.32628774642944)
--(axis cs:4,2.04965376853943)
--(axis cs:5,2.00263929367065)
--(axis cs:6,1.90041780471802)
--(axis cs:7,1.39641785621643)
--(axis cs:8,1.39641785621643)
--(axis cs:9,1.39641785621643)
--(axis cs:10,1.19101405143738)
--(axis cs:11,1.0141909122467)
--(axis cs:12,1.0141909122467)
--(axis cs:13,1.0141909122467)
--(axis cs:14,1.0141909122467)
--(axis cs:15,1.0141909122467)
--(axis cs:16,0.876653432846069)
--(axis cs:17,0.768700301647186)
--(axis cs:18,0.768700301647186)
--(axis cs:19,0.768700301647186)
--(axis cs:20,0.768700301647186)
--(axis cs:21,0.768700301647186)
--(axis cs:22,0.717763304710388)
--(axis cs:23,0.717763304710388)
--(axis cs:24,0.717763304710388)
--(axis cs:25,0.717763304710388)
--(axis cs:26,0.717763304710388)
--(axis cs:27,0.717763304710388)
--(axis cs:28,0.717763304710388)
--(axis cs:29,0.717763304710388)
--(axis cs:30,0.717763304710388)
--(axis cs:31,0.65133672952652)
--(axis cs:32,0.613389492034912)
--(axis cs:33,0.518969178199768)
--(axis cs:34,0.518969178199768)
--(axis cs:35,0.518969178199768)
--(axis cs:36,0.518969178199768)
--(axis cs:37,0.518969178199768)
--(axis cs:38,0.518969178199768)
--(axis cs:39,0.518969178199768)
--(axis cs:40,0.518969178199768)
--(axis cs:41,0.518969178199768)
--(axis cs:42,0.518969178199768)
--(axis cs:43,0.518969178199768)
--(axis cs:44,0.518969178199768)
--(axis cs:45,0.493509411811829)
--(axis cs:46,0.493509411811829)
--(axis cs:47,0.493509411811829)
--(axis cs:48,0.471739828586578)
--(axis cs:49,0.471739828586578)
--(axis cs:50,0.412314653396606)
--(axis cs:51,0.391992688179016)
--(axis cs:52,0.391992688179016)
--(axis cs:53,0.391992688179016)
--(axis cs:54,0.391992688179016)
--(axis cs:55,0.389825463294983)
--(axis cs:56,0.298116147518158)
--(axis cs:57,0.298116147518158)
--(axis cs:58,0.298116147518158)
--(axis cs:59,0.298116147518158)
--(axis cs:60,0.298116147518158)
--(axis cs:61,0.264328896999359)
--(axis cs:62,0.264328896999359)
--(axis cs:63,0.264328896999359)
--(axis cs:64,0.264328896999359)
--(axis cs:65,0.264328896999359)
--(axis cs:66,0.264328896999359)
--(axis cs:67,0.264328896999359)
--(axis cs:68,0.235380545258522)
--(axis cs:69,0.235380545258522)
--(axis cs:70,0.235380545258522)
--(axis cs:71,0.235380545258522)
--(axis cs:72,0.235380545258522)
--(axis cs:73,0.235380545258522)
--(axis cs:74,0.230799347162247)
--(axis cs:75,0.230799347162247)
--(axis cs:76,0.230799347162247)
--(axis cs:77,0.230799347162247)
--(axis cs:78,0.230799347162247)
--(axis cs:79,0.230799347162247)
--(axis cs:80,0.230799347162247)
--(axis cs:81,0.212797850370407)
--(axis cs:82,0.212797850370407)
--(axis cs:83,0.212797850370407)
--(axis cs:84,0.212797850370407)
--(axis cs:85,0.212797850370407)
--(axis cs:86,0.212797850370407)
--(axis cs:87,0.212797850370407)
--(axis cs:88,0.212797850370407)
--(axis cs:89,0.212797850370407)
--(axis cs:90,0.212797850370407)
--(axis cs:91,0.212797850370407)
--(axis cs:92,0.212797850370407)
--(axis cs:93,0.212797850370407)
--(axis cs:94,0.212797850370407)
--(axis cs:95,0.212797850370407)
--(axis cs:96,0.212797850370407)
--(axis cs:97,0.212797850370407)
--(axis cs:98,0.212797850370407)
--(axis cs:99,0.212797850370407)
--(axis cs:100,0.212797850370407)
--(axis cs:101,0.212797850370407)
--(axis cs:102,0.212797850370407)
--(axis cs:103,0.212797850370407)
--(axis cs:104,0.212797850370407)
--(axis cs:104,0.351911216974258)
--(axis cs:104,0.351911216974258)
--(axis cs:103,0.351911216974258)
--(axis cs:102,0.351911216974258)
--(axis cs:101,0.351911216974258)
--(axis cs:100,0.351911216974258)
--(axis cs:99,0.351911216974258)
--(axis cs:98,0.351911216974258)
--(axis cs:97,0.351911216974258)
--(axis cs:96,0.351911216974258)
--(axis cs:95,0.351911216974258)
--(axis cs:94,0.351911216974258)
--(axis cs:93,0.351911216974258)
--(axis cs:92,0.351911216974258)
--(axis cs:91,0.351911216974258)
--(axis cs:90,0.351911216974258)
--(axis cs:89,0.351911216974258)
--(axis cs:88,0.351911216974258)
--(axis cs:87,0.351911216974258)
--(axis cs:86,0.351911216974258)
--(axis cs:85,0.351911216974258)
--(axis cs:84,0.351911216974258)
--(axis cs:83,0.351911216974258)
--(axis cs:82,0.351911216974258)
--(axis cs:81,0.351911216974258)
--(axis cs:80,0.547025799751282)
--(axis cs:79,0.547025799751282)
--(axis cs:78,0.547025799751282)
--(axis cs:77,0.547025799751282)
--(axis cs:76,0.547025799751282)
--(axis cs:75,0.547025799751282)
--(axis cs:74,0.547025799751282)
--(axis cs:73,0.550410509109497)
--(axis cs:72,0.550410509109497)
--(axis cs:71,0.550410509109497)
--(axis cs:70,0.550410509109497)
--(axis cs:69,0.550410509109497)
--(axis cs:68,0.550410509109497)
--(axis cs:67,0.574617266654968)
--(axis cs:66,0.574617266654968)
--(axis cs:65,0.574617266654968)
--(axis cs:64,0.574617266654968)
--(axis cs:63,0.574617266654968)
--(axis cs:62,0.574617266654968)
--(axis cs:61,0.574617266654968)
--(axis cs:60,0.606742262840271)
--(axis cs:59,0.606742262840271)
--(axis cs:58,0.606742262840271)
--(axis cs:57,0.606742262840271)
--(axis cs:56,0.606742262840271)
--(axis cs:55,0.719195127487183)
--(axis cs:54,0.721224427223206)
--(axis cs:53,0.721224427223206)
--(axis cs:52,0.721224427223206)
--(axis cs:51,0.721224427223206)
--(axis cs:50,0.732819676399231)
--(axis cs:49,0.813173830509186)
--(axis cs:48,0.813173830509186)
--(axis cs:47,0.824370503425598)
--(axis cs:46,0.824370503425598)
--(axis cs:45,0.824370503425598)
--(axis cs:44,0.893641471862793)
--(axis cs:43,0.893641471862793)
--(axis cs:42,0.893641471862793)
--(axis cs:41,0.893641471862793)
--(axis cs:40,0.893641471862793)
--(axis cs:39,0.893641471862793)
--(axis cs:38,0.893641471862793)
--(axis cs:37,0.893641471862793)
--(axis cs:36,0.893641471862793)
--(axis cs:35,0.893641471862793)
--(axis cs:34,0.893641471862793)
--(axis cs:33,0.893641471862793)
--(axis cs:32,0.989136576652527)
--(axis cs:31,1.02182602882385)
--(axis cs:30,1.06503999233246)
--(axis cs:29,1.06503999233246)
--(axis cs:28,1.06503999233246)
--(axis cs:27,1.06503999233246)
--(axis cs:26,1.06503999233246)
--(axis cs:25,1.06503999233246)
--(axis cs:24,1.06503999233246)
--(axis cs:23,1.06503999233246)
--(axis cs:22,1.06503999233246)
--(axis cs:21,1.12735641002655)
--(axis cs:20,1.12735641002655)
--(axis cs:19,1.12735641002655)
--(axis cs:18,1.12735641002655)
--(axis cs:17,1.12735641002655)
--(axis cs:16,1.2004029750824)
--(axis cs:15,1.41614007949829)
--(axis cs:14,1.41614007949829)
--(axis cs:13,1.41614007949829)
--(axis cs:12,1.41614007949829)
--(axis cs:11,1.41614007949829)
--(axis cs:10,1.70682215690613)
--(axis cs:9,1.9246518611908)
--(axis cs:8,1.9246518611908)
--(axis cs:7,1.9246518611908)
--(axis cs:6,2.76568937301636)
--(axis cs:5,2.90262508392334)
--(axis cs:4,2.96502757072449)
--(axis cs:3,3.42984628677368)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,3.4298464144063)
--(axis cs:3,2.32628761879683)
--(axis cs:4,1.64323499984073)
--(axis cs:5,0.727436105177799)
--(axis cs:6,0.661972005859725)
--(axis cs:7,0.50264839439439)
--(axis cs:8,0.322592938926139)
--(axis cs:9,0.282955554118692)
--(axis cs:10,0.256120426902238)
--(axis cs:11,0.168903096944052)
--(axis cs:12,0.145960155487622)
--(axis cs:13,0.109794163733795)
--(axis cs:14,0.100922667857822)
--(axis cs:15,0.0963965735509999)
--(axis cs:16,0.0963965735509999)
--(axis cs:17,0.0963965735509999)
--(axis cs:18,0.0865880929007552)
--(axis cs:19,0.0813031139279313)
--(axis cs:20,0.0811468422606148)
--(axis cs:21,0.0778974191609258)
--(axis cs:22,0.0778974191609258)
--(axis cs:23,0.0778974191609258)
--(axis cs:24,0.0778790205980695)
--(axis cs:25,0.077650196738827)
--(axis cs:26,0.077650196738827)
--(axis cs:27,0.0737916054169072)
--(axis cs:28,0.0737916054169072)
--(axis cs:29,0.0737916054169072)
--(axis cs:30,0.0737916054169072)
--(axis cs:31,0.0737916054169072)
--(axis cs:32,0.0737916054169072)
--(axis cs:33,0.0737916054169072)
--(axis cs:34,0.0737916054169072)
--(axis cs:35,0.0737916054169072)
--(axis cs:36,0.0717006267168055)
--(axis cs:37,0.0717006267168055)
--(axis cs:38,0.0716561859650987)
--(axis cs:39,0.0716561859650987)
--(axis cs:40,0.0716561859650987)
--(axis cs:41,0.0716561859650987)
--(axis cs:42,0.0715599135927131)
--(axis cs:43,0.0715599135927131)
--(axis cs:44,0.0715599135927131)
--(axis cs:45,0.0715599135927131)
--(axis cs:46,0.070950436443788)
--(axis cs:47,0.070950436443788)
--(axis cs:48,0.070950436443788)
--(axis cs:49,0.070950436443788)
--(axis cs:50,0.0709457978437427)
--(axis cs:51,0.0709457978437427)
--(axis cs:52,0.0709457978437427)
--(axis cs:53,0.0709221972708294)
--(axis cs:54,0.0709221972708294)
--(axis cs:55,0.0709221972708294)
--(axis cs:56,0.0708632235972923)
--(axis cs:57,0.0708632235972923)
--(axis cs:58,0.0707046872629844)
--(axis cs:59,0.0705150641663837)
--(axis cs:60,0.0705150641663837)
--(axis cs:61,0.0705128103058491)
--(axis cs:62,0.0705128103058491)
--(axis cs:63,0.0705128103058491)
--(axis cs:64,0.0705128103058491)
--(axis cs:65,0.0704756860603955)
--(axis cs:66,0.0704406323085144)
--(axis cs:67,0.0704333867859662)
--(axis cs:68,0.0704333867859662)
--(axis cs:69,0.0704279334541567)
--(axis cs:70,0.0704017486413873)
--(axis cs:71,0.0703938267918418)
--(axis cs:72,0.0703938267918418)
--(axis cs:73,0.0703938267918418)
--(axis cs:74,0.0703938267918418)
--(axis cs:75,0.0703933772201265)
--(axis cs:76,0.0703933772201265)
--(axis cs:77,0.0703919847657513)
--(axis cs:78,0.0703877033425013)
--(axis cs:79,0.0703836910213275)
--(axis cs:80,0.0703801733734249)
--(axis cs:81,0.0703801733734249)
--(axis cs:82,0.0703801733734249)
--(axis cs:83,0.0703801733734249)
--(axis cs:84,0.0703801733734249)
--(axis cs:85,0.0703801733734249)
--(axis cs:86,0.0703801733734249)
--(axis cs:87,0.0703801733734249)
--(axis cs:88,0.0703784973718899)
--(axis cs:89,0.0703766941136839)
--(axis cs:90,0.0703751282029819)
--(axis cs:91,0.0703732273254712)
--(axis cs:92,0.0703705752182334)
--(axis cs:93,0.0703705752182334)
--(axis cs:94,0.0703687171669885)
--(axis cs:95,0.0703659250004531)
--(axis cs:96,0.0702945758357243)
--(axis cs:97,0.0702929967217271)
--(axis cs:98,0.0702929967217271)
--(axis cs:99,0.0702927670062126)
--(axis cs:100,0.07029246982235)
--(axis cs:101,0.0700671533919808)
--(axis cs:102,0.0700367487114727)
--(axis cs:103,0.0700317801537559)
--(axis cs:104,0.0700317801537559)
--(axis cs:104,0.071019041297305)
--(axis cs:104,0.071019041297305)
--(axis cs:103,0.071019041297305)
--(axis cs:102,0.0710223975952623)
--(axis cs:101,0.0710474454688534)
--(axis cs:100,0.0713921145075325)
--(axis cs:99,0.071392740870315)
--(axis cs:98,0.0713929006463072)
--(axis cs:97,0.0713929006463072)
--(axis cs:96,0.0713939439551386)
--(axis cs:95,0.0716460914473229)
--(axis cs:94,0.0716479497364497)
--(axis cs:93,0.0716491938537244)
--(axis cs:92,0.0716491938537244)
--(axis cs:91,0.0716509801611393)
--(axis cs:90,0.0716522681480047)
--(axis cs:89,0.0716533340162738)
--(axis cs:88,0.0716545669015331)
--(axis cs:87,0.0716557180587093)
--(axis cs:86,0.0716557180587093)
--(axis cs:85,0.0716557180587093)
--(axis cs:84,0.0716557180587093)
--(axis cs:83,0.0716557180587093)
--(axis cs:82,0.0716557180587093)
--(axis cs:81,0.0716557180587093)
--(axis cs:80,0.0716557180587093)
--(axis cs:79,0.0716581508330033)
--(axis cs:78,0.0716609459429525)
--(axis cs:77,0.0716639655740747)
--(axis cs:76,0.0716649551559155)
--(axis cs:75,0.0716649551559155)
--(axis cs:74,0.0716652754479271)
--(axis cs:73,0.0716652754479271)
--(axis cs:72,0.0716652754479271)
--(axis cs:71,0.0716652754479271)
--(axis cs:70,0.0716709297727843)
--(axis cs:69,0.071690530759115)
--(axis cs:68,0.0716948042482862)
--(axis cs:67,0.0716948042482862)
--(axis cs:66,0.071700456741922)
--(axis cs:65,0.071730113212809)
--(axis cs:64,0.0717567832027771)
--(axis cs:63,0.0717567832027771)
--(axis cs:62,0.0717567832027771)
--(axis cs:61,0.0717567832027771)
--(axis cs:60,0.0717582744728481)
--(axis cs:59,0.0717582744728481)
--(axis cs:58,0.0719056251155845)
--(axis cs:57,0.072028887890238)
--(axis cs:56,0.072028887890238)
--(axis cs:55,0.0720711495990699)
--(axis cs:54,0.0720711495990699)
--(axis cs:53,0.0720711495990699)
--(axis cs:52,0.0720896474677725)
--(axis cs:51,0.0720896474677725)
--(axis cs:50,0.0720896474677725)
--(axis cs:49,0.0720925256699635)
--(axis cs:48,0.0720925256699635)
--(axis cs:47,0.0720925256699635)
--(axis cs:46,0.0720925256699635)
--(axis cs:45,0.0749538568088077)
--(axis cs:44,0.0749538568088077)
--(axis cs:43,0.0749538568088077)
--(axis cs:42,0.0749538568088077)
--(axis cs:41,0.075025106540055)
--(axis cs:40,0.075025106540055)
--(axis cs:39,0.075025106540055)
--(axis cs:38,0.075025106540055)
--(axis cs:37,0.0782007220684505)
--(axis cs:36,0.0782007220684505)
--(axis cs:35,0.0820630184372645)
--(axis cs:34,0.0820630184372645)
--(axis cs:33,0.0820630184372645)
--(axis cs:32,0.0820630184372645)
--(axis cs:31,0.0820630184372645)
--(axis cs:30,0.0820630184372645)
--(axis cs:29,0.0820630184372645)
--(axis cs:28,0.0820630184372645)
--(axis cs:27,0.0820630184372645)
--(axis cs:26,0.0944480420291436)
--(axis cs:25,0.0944480420291436)
--(axis cs:24,0.0988461312967044)
--(axis cs:23,0.0993089008122512)
--(axis cs:22,0.0993089008122512)
--(axis cs:21,0.0993089008122512)
--(axis cs:20,0.102381686156232)
--(axis cs:19,0.102481959710959)
--(axis cs:18,0.11802730160381)
--(axis cs:17,0.130914443025919)
--(axis cs:16,0.130914443025919)
--(axis cs:15,0.130914443025919)
--(axis cs:14,0.176664464398784)
--(axis cs:13,0.198094924379439)
--(axis cs:12,0.27145278697657)
--(axis cs:11,0.291720863402496)
--(axis cs:10,0.393979970216363)
--(axis cs:9,0.426676059991497)
--(axis cs:8,0.513896234838518)
--(axis cs:7,0.735999318294633)
--(axis cs:6,0.945176678745984)
--(axis cs:5,1.07371779794772)
--(axis cs:4,2.7374927063041)
--(axis cs:3,3.4298464144063)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:3,3.4298464144063)
--(axis cs:3,2.32628761879683)
--(axis cs:4,1.41018013546334)
--(axis cs:5,0.878049566781728)
--(axis cs:6,0.689640346611711)
--(axis cs:7,0.562195885181348)
--(axis cs:8,0.317012719052948)
--(axis cs:9,0.198365416777498)
--(axis cs:10,0.145551215050235)
--(axis cs:11,0.121347663093565)
--(axis cs:12,0.0913522635226352)
--(axis cs:13,0.0913522635226352)
--(axis cs:14,0.0857818457392275)
--(axis cs:15,0.0821149058283685)
--(axis cs:16,0.0776808606819145)
--(axis cs:17,0.073616795059733)
--(axis cs:18,0.073616795059733)
--(axis cs:19,0.0720584675805237)
--(axis cs:20,0.0715622166267731)
--(axis cs:21,0.0715622166267731)
--(axis cs:22,0.0715151122721657)
--(axis cs:23,0.0715151122721657)
--(axis cs:24,0.0708496592826017)
--(axis cs:25,0.0708496592826017)
--(axis cs:26,0.0708051823828411)
--(axis cs:27,0.0706231306366019)
--(axis cs:28,0.0706231306366019)
--(axis cs:29,0.0704574858117527)
--(axis cs:30,0.07037365632473)
--(axis cs:31,0.0703662812522917)
--(axis cs:32,0.0703147936444316)
--(axis cs:33,0.0703147936444316)
--(axis cs:34,0.0701840397184378)
--(axis cs:35,0.0701840397184378)
--(axis cs:36,0.0701840397184378)
--(axis cs:37,0.0701734508262034)
--(axis cs:38,0.0701452526485555)
--(axis cs:39,0.0701452526485555)
--(axis cs:40,0.0701452526485555)
--(axis cs:41,0.0701117464156256)
--(axis cs:42,0.0699644655858412)
--(axis cs:43,0.0699644655858412)
--(axis cs:44,0.0699644655858412)
--(axis cs:45,0.069836185736173)
--(axis cs:46,0.0698075797935204)
--(axis cs:47,0.0698075797935204)
--(axis cs:48,0.0698075797935204)
--(axis cs:49,0.0698075797935204)
--(axis cs:50,0.0698075797935204)
--(axis cs:51,0.0698075797935204)
--(axis cs:52,0.0698075797935204)
--(axis cs:53,0.0698075797935204)
--(axis cs:54,0.0698075797935204)
--(axis cs:55,0.0698075797935204)
--(axis cs:56,0.0698075797935204)
--(axis cs:57,0.0698075797935204)
--(axis cs:58,0.0698075797935204)
--(axis cs:59,0.0698075797935204)
--(axis cs:60,0.0698075797935204)
--(axis cs:61,0.0698075797935204)
--(axis cs:62,0.0698075797935204)
--(axis cs:63,0.0697765339049461)
--(axis cs:64,0.0697765339049461)
--(axis cs:65,0.0697765339049461)
--(axis cs:66,0.0697308110755372)
--(axis cs:67,0.0697308110755372)
--(axis cs:68,0.0697308110755372)
--(axis cs:69,0.0697308110755372)
--(axis cs:70,0.0697043264638503)
--(axis cs:71,0.0697043264638503)
--(axis cs:72,0.0697043264638503)
--(axis cs:73,0.0697043264638503)
--(axis cs:74,0.0697043264638503)
--(axis cs:75,0.0697043264638503)
--(axis cs:76,0.0697043264638503)
--(axis cs:77,0.0697043264638503)
--(axis cs:78,0.0697043264638503)
--(axis cs:79,0.0697043264638503)
--(axis cs:80,0.0696993180293933)
--(axis cs:81,0.0696993180293933)
--(axis cs:82,0.0696993180293933)
--(axis cs:83,0.0696993180293933)
--(axis cs:84,0.0696993180293933)
--(axis cs:85,0.0696993180293933)
--(axis cs:86,0.0696993180293933)
--(axis cs:87,0.0696993180293933)
--(axis cs:88,0.0696719924422776)
--(axis cs:89,0.0696719924422776)
--(axis cs:90,0.0696719924422776)
--(axis cs:91,0.0696719924422776)
--(axis cs:92,0.0696719924422776)
--(axis cs:93,0.0696719924422776)
--(axis cs:94,0.0696719924422776)
--(axis cs:95,0.0696719924422776)
--(axis cs:96,0.0696719924422776)
--(axis cs:97,0.0696719924422776)
--(axis cs:98,0.0696719924422776)
--(axis cs:99,0.0696719924422776)
--(axis cs:100,0.0696719924422776)
--(axis cs:101,0.0696719924422776)
--(axis cs:102,0.0696719924422776)
--(axis cs:103,0.0696719924422776)
--(axis cs:104,0.0696719924422776)
--(axis cs:104,0.0697571242577289)
--(axis cs:104,0.0697571242577289)
--(axis cs:103,0.0697571242577289)
--(axis cs:102,0.0697571242577289)
--(axis cs:101,0.0697571242577289)
--(axis cs:100,0.0697571242577289)
--(axis cs:99,0.0697571242577289)
--(axis cs:98,0.0697571242577289)
--(axis cs:97,0.0697571242577289)
--(axis cs:96,0.0697571242577289)
--(axis cs:95,0.0697571242577289)
--(axis cs:94,0.0697571242577289)
--(axis cs:93,0.0697571242577289)
--(axis cs:92,0.0697571242577289)
--(axis cs:91,0.0697571242577289)
--(axis cs:90,0.0697571242577289)
--(axis cs:89,0.0697571242577289)
--(axis cs:88,0.0697571242577289)
--(axis cs:87,0.0698179249860479)
--(axis cs:86,0.0698179249860479)
--(axis cs:85,0.0698179249860479)
--(axis cs:84,0.0698179249860479)
--(axis cs:83,0.0698179249860479)
--(axis cs:82,0.0698179249860479)
--(axis cs:81,0.0698179249860479)
--(axis cs:80,0.0698179249860479)
--(axis cs:79,0.0698385985380533)
--(axis cs:78,0.0698385985380533)
--(axis cs:77,0.0698385985380533)
--(axis cs:76,0.0698385985380533)
--(axis cs:75,0.0698385985380533)
--(axis cs:74,0.0698385985380533)
--(axis cs:73,0.0698385985380533)
--(axis cs:72,0.0698385985380533)
--(axis cs:71,0.0698385985380533)
--(axis cs:70,0.0698385985380533)
--(axis cs:69,0.069862391595669)
--(axis cs:68,0.069862391595669)
--(axis cs:67,0.069862391595669)
--(axis cs:66,0.069862391595669)
--(axis cs:65,0.0699101683584603)
--(axis cs:64,0.0699101683584603)
--(axis cs:63,0.0699101683584603)
--(axis cs:62,0.0699436059589084)
--(axis cs:61,0.0699436059589084)
--(axis cs:60,0.0699436059589084)
--(axis cs:59,0.0699436059589084)
--(axis cs:58,0.0699436059589084)
--(axis cs:57,0.0699436059589084)
--(axis cs:56,0.0699436059589084)
--(axis cs:55,0.0699436059589084)
--(axis cs:54,0.0699436059589084)
--(axis cs:53,0.0699436059589084)
--(axis cs:52,0.0699436059589084)
--(axis cs:51,0.0699436059589084)
--(axis cs:50,0.0699436059589084)
--(axis cs:49,0.0699436059589084)
--(axis cs:48,0.0699436059589084)
--(axis cs:47,0.0699436059589084)
--(axis cs:46,0.0699436059589084)
--(axis cs:45,0.069963934904251)
--(axis cs:44,0.0704760442538682)
--(axis cs:43,0.0704760442538682)
--(axis cs:42,0.0704760442538682)
--(axis cs:41,0.0706687315825328)
--(axis cs:40,0.0706940106030274)
--(axis cs:39,0.0706940106030274)
--(axis cs:38,0.0706940106030274)
--(axis cs:37,0.0707089921399582)
--(axis cs:36,0.0707152804875328)
--(axis cs:35,0.0707152804875328)
--(axis cs:34,0.0707152804875328)
--(axis cs:33,0.0709073803841451)
--(axis cs:32,0.0709073803841451)
--(axis cs:31,0.0709448031142911)
--(axis cs:30,0.0709595172835256)
--(axis cs:29,0.0710176849192557)
--(axis cs:28,0.0711632628205064)
--(axis cs:27,0.0711632628205064)
--(axis cs:26,0.0714616456887516)
--(axis cs:25,0.0717155895214369)
--(axis cs:24,0.0717155895214369)
--(axis cs:23,0.0722225755744321)
--(axis cs:22,0.0722225755744321)
--(axis cs:21,0.0732120299690179)
--(axis cs:20,0.0732120299690179)
--(axis cs:19,0.0737910609269803)
--(axis cs:18,0.0770343097499462)
--(axis cs:17,0.0770343097499462)
--(axis cs:16,0.0912739585284017)
--(axis cs:15,0.105324292532536)
--(axis cs:14,0.109261625776582)
--(axis cs:13,0.117497414798961)
--(axis cs:12,0.117497414798961)
--(axis cs:11,0.245317590723286)
--(axis cs:10,0.299840934589207)
--(axis cs:9,0.380249350799213)
--(axis cs:8,0.644767592506177)
--(axis cs:7,0.992361252552629)
--(axis cs:6,1.17802415606154)
--(axis cs:5,1.65859827818108)
--(axis cs:4,2.18607699659808)
--(axis cs:3,3.4298464144063)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:3,3.42984628677368)
--(axis cs:3,2.32628774642944)
--(axis cs:4,1.72145307064056)
--(axis cs:5,1.58955943584442)
--(axis cs:6,1.10221302509308)
--(axis cs:7,0.747919619083405)
--(axis cs:8,0.562614738941193)
--(axis cs:9,0.401719599962234)
--(axis cs:10,0.297481000423431)
--(axis cs:11,0.183961004018784)
--(axis cs:12,0.166796058416367)
--(axis cs:13,0.134991586208344)
--(axis cs:14,0.100967437028885)
--(axis cs:15,0.0877443850040436)
--(axis cs:16,0.0873365700244904)
--(axis cs:17,0.0813695192337036)
--(axis cs:18,0.0813695192337036)
--(axis cs:19,0.07669597864151)
--(axis cs:20,0.07669597864151)
--(axis cs:21,0.0759119689464569)
--(axis cs:22,0.0754541754722595)
--(axis cs:23,0.0754541754722595)
--(axis cs:24,0.0754541754722595)
--(axis cs:25,0.0754541754722595)
--(axis cs:26,0.0753176361322403)
--(axis cs:27,0.0753012448549271)
--(axis cs:28,0.0753012448549271)
--(axis cs:29,0.0748542994260788)
--(axis cs:30,0.0736404731869698)
--(axis cs:31,0.0723720863461494)
--(axis cs:32,0.0723720863461494)
--(axis cs:33,0.0718382075428963)
--(axis cs:34,0.0718382075428963)
--(axis cs:35,0.0717132464051247)
--(axis cs:36,0.0717132464051247)
--(axis cs:37,0.0717132464051247)
--(axis cs:38,0.0717132464051247)
--(axis cs:39,0.0717132464051247)
--(axis cs:40,0.0717132464051247)
--(axis cs:41,0.0717132464051247)
--(axis cs:42,0.0717132464051247)
--(axis cs:43,0.0717132464051247)
--(axis cs:44,0.0717132464051247)
--(axis cs:45,0.0717132464051247)
--(axis cs:46,0.0717010870575905)
--(axis cs:47,0.0717010870575905)
--(axis cs:48,0.0714803263545036)
--(axis cs:49,0.0714803263545036)
--(axis cs:50,0.0714803263545036)
--(axis cs:51,0.0712373182177544)
--(axis cs:52,0.0712373182177544)
--(axis cs:53,0.0712373182177544)
--(axis cs:54,0.0712373182177544)
--(axis cs:55,0.0712373182177544)
--(axis cs:56,0.0712373182177544)
--(axis cs:57,0.0712373182177544)
--(axis cs:58,0.0712373182177544)
--(axis cs:59,0.0712373182177544)
--(axis cs:60,0.0712373182177544)
--(axis cs:61,0.0712373182177544)
--(axis cs:62,0.0712373182177544)
--(axis cs:63,0.0711626335978508)
--(axis cs:64,0.0711626335978508)
--(axis cs:65,0.0711030662059784)
--(axis cs:66,0.0711030662059784)
--(axis cs:67,0.0711001604795456)
--(axis cs:68,0.0711001604795456)
--(axis cs:69,0.0709352940320969)
--(axis cs:70,0.0707287788391113)
--(axis cs:71,0.0707287788391113)
--(axis cs:72,0.0704464390873909)
--(axis cs:73,0.0704464390873909)
--(axis cs:74,0.0704464390873909)
--(axis cs:75,0.0704464390873909)
--(axis cs:76,0.0704464390873909)
--(axis cs:77,0.0704464390873909)
--(axis cs:78,0.0704464390873909)
--(axis cs:79,0.0704464390873909)
--(axis cs:80,0.0704464390873909)
--(axis cs:81,0.0704464390873909)
--(axis cs:82,0.0704464390873909)
--(axis cs:83,0.0704464390873909)
--(axis cs:84,0.0704464390873909)
--(axis cs:85,0.0704464390873909)
--(axis cs:86,0.0704464390873909)
--(axis cs:87,0.0704464390873909)
--(axis cs:88,0.0704464390873909)
--(axis cs:89,0.0704464390873909)
--(axis cs:90,0.0704464390873909)
--(axis cs:91,0.0704464390873909)
--(axis cs:92,0.0704464390873909)
--(axis cs:93,0.0704464390873909)
--(axis cs:94,0.0704464390873909)
--(axis cs:95,0.0704464390873909)
--(axis cs:96,0.0703338459134102)
--(axis cs:97,0.0703338459134102)
--(axis cs:98,0.0703338459134102)
--(axis cs:99,0.0703338459134102)
--(axis cs:100,0.0703338459134102)
--(axis cs:101,0.0703338459134102)
--(axis cs:102,0.0703338459134102)
--(axis cs:103,0.0703338459134102)
--(axis cs:104,0.0703338459134102)
--(axis cs:104,0.0708191022276878)
--(axis cs:104,0.0708191022276878)
--(axis cs:103,0.0708191022276878)
--(axis cs:102,0.0708191022276878)
--(axis cs:101,0.0708191022276878)
--(axis cs:100,0.0708191022276878)
--(axis cs:99,0.0708191022276878)
--(axis cs:98,0.0708191022276878)
--(axis cs:97,0.0708191022276878)
--(axis cs:96,0.0708191022276878)
--(axis cs:95,0.0709209069609642)
--(axis cs:94,0.0709209069609642)
--(axis cs:93,0.0709209069609642)
--(axis cs:92,0.0709209069609642)
--(axis cs:91,0.0709209069609642)
--(axis cs:90,0.0709209069609642)
--(axis cs:89,0.0709209069609642)
--(axis cs:88,0.0709209069609642)
--(axis cs:87,0.0709209069609642)
--(axis cs:86,0.0709209069609642)
--(axis cs:85,0.0709209069609642)
--(axis cs:84,0.0709209069609642)
--(axis cs:83,0.0709209069609642)
--(axis cs:82,0.0709209069609642)
--(axis cs:81,0.0709209069609642)
--(axis cs:80,0.0709209069609642)
--(axis cs:79,0.0709209069609642)
--(axis cs:78,0.0709209069609642)
--(axis cs:77,0.0709209069609642)
--(axis cs:76,0.0709209069609642)
--(axis cs:75,0.0709209069609642)
--(axis cs:74,0.0709209069609642)
--(axis cs:73,0.0709209069609642)
--(axis cs:72,0.0709209069609642)
--(axis cs:71,0.0722979605197906)
--(axis cs:70,0.0722979605197906)
--(axis cs:69,0.072508379817009)
--(axis cs:68,0.0726231336593628)
--(axis cs:67,0.0726231336593628)
--(axis cs:66,0.0726259499788284)
--(axis cs:65,0.0726259499788284)
--(axis cs:64,0.0727101936936378)
--(axis cs:63,0.0727101936936378)
--(axis cs:62,0.0727758929133415)
--(axis cs:61,0.0727758929133415)
--(axis cs:60,0.0727758929133415)
--(axis cs:59,0.0727758929133415)
--(axis cs:58,0.0727758929133415)
--(axis cs:57,0.0727758929133415)
--(axis cs:56,0.0727758929133415)
--(axis cs:55,0.0727758929133415)
--(axis cs:54,0.0727758929133415)
--(axis cs:53,0.0727758929133415)
--(axis cs:52,0.0727758929133415)
--(axis cs:51,0.0727758929133415)
--(axis cs:50,0.0730867758393288)
--(axis cs:49,0.0730867758393288)
--(axis cs:48,0.0730867758393288)
--(axis cs:47,0.0732844993472099)
--(axis cs:46,0.0732844993472099)
--(axis cs:45,0.0734123364090919)
--(axis cs:44,0.0734123364090919)
--(axis cs:43,0.0734123364090919)
--(axis cs:42,0.0734123364090919)
--(axis cs:41,0.0734123364090919)
--(axis cs:40,0.0734123364090919)
--(axis cs:39,0.0734123364090919)
--(axis cs:38,0.0734123364090919)
--(axis cs:37,0.0734123364090919)
--(axis cs:36,0.0734123364090919)
--(axis cs:35,0.0734123364090919)
--(axis cs:34,0.0736013278365135)
--(axis cs:33,0.0736013278365135)
--(axis cs:32,0.0801509544253349)
--(axis cs:31,0.0801509544253349)
--(axis cs:30,0.082357756793499)
--(axis cs:29,0.0914092808961868)
--(axis cs:28,0.132713809609413)
--(axis cs:27,0.132713809609413)
--(axis cs:26,0.138728082180023)
--(axis cs:25,0.582074105739594)
--(axis cs:24,0.582074105739594)
--(axis cs:23,0.582074105739594)
--(axis cs:22,0.582074105739594)
--(axis cs:21,0.582468152046204)
--(axis cs:20,0.583162367343903)
--(axis cs:19,0.583162367343903)
--(axis cs:18,0.587000906467438)
--(axis cs:17,0.587000906467438)
--(axis cs:16,0.591849327087402)
--(axis cs:15,0.592172384262085)
--(axis cs:14,0.603667378425598)
--(axis cs:13,0.635433077812195)
--(axis cs:12,0.669316172599792)
--(axis cs:11,0.683389782905579)
--(axis cs:10,0.904403865337372)
--(axis cs:9,1.04084289073944)
--(axis cs:8,1.1732292175293)
--(axis cs:7,1.45163869857788)
--(axis cs:6,1.69704353809357)
--(axis cs:5,2.19721937179565)
--(axis cs:4,2.3324830532074)
--(axis cs:3,3.42984628677368)
--cycle;

\addplot [thick, blue]
table {%
3 2.87806701660156
4 2.22551345825195
5 1.25894069671631
6 1.19288086891174
7 1.1485344171524
8 0.985563457012177
9 0.448791116476059
10 0.399820894002914
11 0.337752521038055
12 0.20263309776783
13 0.12432174384594
14 0.116959191858768
15 0.100105859339237
16 0.0993961319327354
17 0.0950601547956467
18 0.0906969085335732
19 0.0890722274780273
20 0.0859544724225998
21 0.0859544724225998
22 0.0859544724225998
23 0.0844652205705643
24 0.0844652205705643
25 0.0833454132080078
26 0.0833454132080078
27 0.0824703201651573
28 0.0824703201651573
29 0.0824703201651573
30 0.0824703201651573
31 0.08184814453125
32 0.08184814453125
33 0.0817186385393143
34 0.0817186385393143
35 0.0817186385393143
36 0.0817186385393143
37 0.0817186385393143
38 0.0817186385393143
39 0.0803583115339279
40 0.0803583115339279
41 0.0788793563842773
42 0.0788793563842773
43 0.0760101303458214
44 0.0760101303458214
45 0.0760101303458214
46 0.0760101303458214
47 0.0760101303458214
48 0.0760101303458214
49 0.0760101303458214
50 0.0760101303458214
51 0.0760101303458214
52 0.0760101303458214
53 0.0760101303458214
54 0.0760101303458214
55 0.0760101303458214
56 0.0760101303458214
57 0.0760101303458214
58 0.0760101303458214
59 0.0760101303458214
60 0.0756442993879318
61 0.0756442993879318
62 0.0756442993879318
63 0.0756442993879318
64 0.0748937577009201
65 0.0748937577009201
66 0.0748937577009201
67 0.0748937577009201
68 0.0748937577009201
69 0.0748937577009201
70 0.0748937577009201
71 0.0748937577009201
72 0.0748937577009201
73 0.0748937577009201
74 0.0748937577009201
75 0.0748937577009201
76 0.0748937577009201
77 0.0748937577009201
78 0.0748937577009201
79 0.0748838409781456
80 0.0748838409781456
81 0.0748838409781456
82 0.0748838409781456
83 0.0748838409781456
84 0.0748838409781456
85 0.0743545517325401
86 0.0743545517325401
87 0.0743545517325401
88 0.0743545517325401
89 0.0743545517325401
90 0.0743545517325401
91 0.0743545517325401
92 0.0743545517325401
93 0.0740922912955284
94 0.0740922912955284
95 0.0740922912955284
96 0.0740922912955284
97 0.0739124268293381
98 0.0739124268293381
99 0.0739124268293381
100 0.0735092163085938
101 0.0735092163085938
102 0.073247529566288
103 0.073247529566288
104 0.073247529566288
};
\addplot [thick, blue!54.5098039215686!black, dashed]
table {%
3 2.87806701660156
4 1.71404230594635
5 1.03686141967773
6 0.747900366783142
7 0.426638782024384
8 0.378854930400848
9 0.373772799968719
10 0.243187516927719
11 0.150637060403824
12 0.108381651341915
13 0.0797449126839638
14 0.0790666565299034
15 0.077652171254158
16 0.0754018798470497
17 0.0748863220214844
18 0.0730632767081261
19 0.0727548599243164
20 0.0726646408438683
21 0.0721404999494553
22 0.0721404999494553
23 0.0719774216413498
24 0.0719774216413498
25 0.0718952193856239
26 0.0718952193856239
27 0.0718952193856239
28 0.0718952193856239
29 0.0718952193856239
30 0.0718952193856239
31 0.0718952193856239
32 0.0718952193856239
33 0.0718952193856239
34 0.0718952193856239
35 0.0713476166129112
36 0.0713476166129112
37 0.0713476166129112
38 0.0713476166129112
39 0.0713235884904861
40 0.0713235884904861
41 0.0713235884904861
42 0.0712823867797852
43 0.0712823867797852
44 0.0711328536272049
45 0.0711328536272049
46 0.0711328536272049
47 0.0711036697030067
48 0.0711036697030067
49 0.0711036697030067
50 0.0711036697030067
51 0.0711036697030067
52 0.0711036697030067
53 0.0711036697030067
54 0.0711036697030067
55 0.0711036697030067
56 0.0711036697030067
57 0.0711036697030067
58 0.0711036697030067
59 0.0711036697030067
60 0.0711036697030067
61 0.0711036697030067
62 0.0711036697030067
63 0.0711036697030067
64 0.0711036697030067
65 0.0711036697030067
66 0.0711036697030067
67 0.0711036697030067
68 0.0711036697030067
69 0.0711036697030067
70 0.0711036697030067
71 0.0710475891828537
72 0.0710475891828537
73 0.0710475891828537
74 0.0710475891828537
75 0.0710475891828537
76 0.0710475891828537
77 0.0710475891828537
78 0.0710475891828537
79 0.0710475891828537
80 0.0710475891828537
81 0.0710475891828537
82 0.0710475891828537
83 0.0708076506853104
84 0.0708076506853104
85 0.0708076506853104
86 0.0708076506853104
87 0.0708076506853104
88 0.0703990906476974
89 0.0703990906476974
90 0.0703990906476974
91 0.0703990906476974
92 0.0703990906476974
93 0.0703990906476974
94 0.0703990906476974
95 0.0703990906476974
96 0.0703990906476974
97 0.0703990906476974
98 0.0703990906476974
99 0.0703990906476974
100 0.0703990906476974
101 0.0703990906476974
102 0.0703990906476974
103 0.0703990906476974
104 0.0703990906476974
};
\addplot [thick, color0, dotted]
table {%
3 2.87806701660156
4 2.50734066963196
5 2.452632188797
6 2.33305358886719
7 1.66053485870361
8 1.66053485870361
9 1.66053485870361
10 1.44891810417175
11 1.2151654958725
12 1.2151654958725
13 1.2151654958725
14 1.2151654958725
15 1.2151654958725
16 1.03852820396423
17 0.948028385639191
18 0.948028385639191
19 0.948028385639191
20 0.948028385639191
21 0.948028385639191
22 0.891401648521423
23 0.891401648521423
24 0.891401648521423
25 0.891401648521423
26 0.891401648521423
27 0.891401648521423
28 0.891401648521423
29 0.891401648521423
30 0.891401648521423
31 0.836581408977509
32 0.801263034343719
33 0.706305325031281
34 0.706305325031281
35 0.706305325031281
36 0.706305325031281
37 0.706305325031281
38 0.706305325031281
39 0.706305325031281
40 0.706305325031281
41 0.706305325031281
42 0.706305325031281
43 0.706305325031281
44 0.706305325031281
45 0.658939957618713
46 0.658939957618713
47 0.658939957618713
48 0.642456829547882
49 0.642456829547882
50 0.572567164897919
51 0.556608557701111
52 0.556608557701111
53 0.556608557701111
54 0.556608557701111
55 0.554510295391083
56 0.452429205179214
57 0.452429205179214
58 0.452429205179214
59 0.452429205179214
60 0.452429205179214
61 0.419473081827164
62 0.419473081827164
63 0.419473081827164
64 0.419473081827164
65 0.419473081827164
66 0.419473081827164
67 0.419473081827164
68 0.392895519733429
69 0.392895519733429
70 0.392895519733429
71 0.392895519733429
72 0.392895519733429
73 0.392895519733429
74 0.388912588357925
75 0.388912588357925
76 0.388912588357925
77 0.388912588357925
78 0.388912588357925
79 0.388912588357925
80 0.388912588357925
81 0.282354533672333
82 0.282354533672333
83 0.282354533672333
84 0.282354533672333
85 0.282354533672333
86 0.282354533672333
87 0.282354533672333
88 0.282354533672333
89 0.282354533672333
90 0.282354533672333
91 0.282354533672333
92 0.282354533672333
93 0.282354533672333
94 0.282354533672333
95 0.282354533672333
96 0.282354533672333
97 0.282354533672333
98 0.282354533672333
99 0.282354533672333
100 0.282354533672333
101 0.282354533672333
102 0.282354533672333
103 0.282354533672333
104 0.282354533672333
};
\addplot [thick, color1, dashed]
table {%
3 2.87806701660156
4 2.19036385307241
5 0.900576951562759
6 0.803574342302854
7 0.619323856344512
8 0.418244586882329
9 0.354815807055094
10 0.325050198559301
11 0.230311980173274
12 0.208706471232096
13 0.153944544056617
14 0.138793566128303
15 0.11365550828846
16 0.11365550828846
17 0.11365550828846
18 0.102307697252283
19 0.0918925368194452
20 0.0917642642084236
21 0.0886031599865885
22 0.0886031599865885
23 0.0886031599865885
24 0.088362575947387
25 0.0860491193839853
26 0.0860491193839853
27 0.0779273119270859
28 0.0779273119270859
29 0.0779273119270859
30 0.0779273119270859
31 0.0779273119270859
32 0.0779273119270859
33 0.0779273119270859
34 0.0779273119270859
35 0.0779273119270859
36 0.074950674392628
37 0.074950674392628
38 0.0733406462525768
39 0.0733406462525768
40 0.0733406462525768
41 0.0733406462525768
42 0.0732568852007604
43 0.0732568852007604
44 0.0732568852007604
45 0.0732568852007604
46 0.0715214810568758
47 0.0715214810568758
48 0.0715214810568758
49 0.0715214810568758
50 0.0715177226557576
51 0.0715177226557576
52 0.0715177226557576
53 0.0714966734349496
54 0.0714966734349496
55 0.0714966734349496
56 0.0714460557437651
57 0.0714460557437651
58 0.0713051561892844
59 0.0711366693196159
60 0.0711366693196159
61 0.0711347967543131
62 0.0711347967543131
63 0.0711347967543131
64 0.0711347967543131
65 0.0711028996366022
66 0.0710705445252182
67 0.0710640955171262
68 0.0710640955171262
69 0.0710592321066359
70 0.0710363392070858
71 0.0710295511198844
72 0.0710295511198844
73 0.0710295511198844
74 0.0710295511198844
75 0.071029166188021
76 0.071029166188021
77 0.071027975169913
78 0.0710243246427269
79 0.0710209209271654
80 0.0710179457160671
81 0.0710179457160671
82 0.0710179457160671
83 0.0710179457160671
84 0.0710179457160671
85 0.0710179457160671
86 0.0710179457160671
87 0.0710179457160671
88 0.0710165321367115
89 0.0710150140649788
90 0.0710136981754933
91 0.0710121037433052
92 0.0710098845359789
93 0.0710098845359789
94 0.0710083334517191
95 0.071006008223888
96 0.0708442598954314
97 0.0708429486840172
98 0.0708429486840172
99 0.0708427539382638
100 0.0708422921649412
101 0.0705572994304171
102 0.0705295731533675
103 0.0705254107255304
104 0.0705254107255304
};
\addplot [thick, color2]
table {%
3 2.87806701660156
4 1.79812856603071
5 1.2683239224814
6 0.933832251336625
7 0.777278568866989
8 0.480890155779563
9 0.289307383788355
10 0.222696074819721
11 0.183332626908425
12 0.104424839160798
13 0.104424839160798
14 0.0975217357579049
15 0.0937195991804523
16 0.0844774096051581
17 0.0753255524048396
18 0.0753255524048396
19 0.072924764253752
20 0.0723871232978955
21 0.0723871232978955
22 0.0718688439232989
23 0.0718688439232989
24 0.0712826244020193
25 0.0712826244020193
26 0.0711334140357963
27 0.0708931967285541
28 0.0708931967285541
29 0.0707375853655042
30 0.0706665868041278
31 0.0706555421832914
32 0.0706110870142884
33 0.0706110870142884
34 0.0704496601029853
35 0.0704496601029853
36 0.0704496601029853
37 0.0704412214830808
38 0.0704196316257915
39 0.0704196316257915
40 0.0704196316257915
41 0.0703902389990792
42 0.0702202549198547
43 0.0702202549198547
44 0.0702202549198547
45 0.069900060320212
46 0.0698755928762144
47 0.0698755928762144
48 0.0698755928762144
49 0.0698755928762144
50 0.0698755928762144
51 0.0698755928762144
52 0.0698755928762144
53 0.0698755928762144
54 0.0698755928762144
55 0.0698755928762144
56 0.0698755928762144
57 0.0698755928762144
58 0.0698755928762144
59 0.0698755928762144
60 0.0698755928762144
61 0.0698755928762144
62 0.0698755928762144
63 0.0698433511317032
64 0.0698433511317032
65 0.0698433511317032
66 0.0697966013356031
67 0.0697966013356031
68 0.0697966013356031
69 0.0697966013356031
70 0.0697714625009518
71 0.0697714625009518
72 0.0697714625009518
73 0.0697714625009518
74 0.0697714625009518
75 0.0697714625009518
76 0.0697714625009518
77 0.0697714625009518
78 0.0697714625009518
79 0.0697714625009518
80 0.0697586215077206
81 0.0697586215077206
82 0.0697586215077206
83 0.0697586215077206
84 0.0697586215077206
85 0.0697586215077206
86 0.0697586215077206
87 0.0697586215077206
88 0.0697145583500032
89 0.0697145583500032
90 0.0697145583500032
91 0.0697145583500032
92 0.0697145583500032
93 0.0697145583500032
94 0.0697145583500032
95 0.0697145583500032
96 0.0697145583500032
97 0.0697145583500032
98 0.0697145583500032
99 0.0697145583500032
100 0.0697145583500032
101 0.0697145583500032
102 0.0697145583500032
103 0.0697145583500032
104 0.0697145583500032
};
\addplot [thick, color3]
table {%
3 2.87806701660156
4 2.02696800231934
5 1.89338946342468
6 1.39962828159332
7 1.09977912902832
8 0.867922008037567
9 0.721281230449677
10 0.600942432880402
11 0.43367537856102
12 0.418056100606918
13 0.385212332010269
14 0.352317422628403
15 0.339958369731903
16 0.339592933654785
17 0.334185212850571
18 0.334185212850571
19 0.329929172992706
20 0.329929172992706
21 0.329190075397491
22 0.328764140605927
23 0.328764140605927
24 0.328764140605927
25 0.328764140605927
26 0.107022859156132
27 0.10400752723217
28 0.10400752723217
29 0.0831317901611328
30 0.0779991149902344
31 0.0762615203857422
32 0.0762615203857422
33 0.0727197676897049
34 0.0727197676897049
35 0.0725627914071083
36 0.0725627914071083
37 0.0725627914071083
38 0.0725627914071083
39 0.0725627914071083
40 0.0725627914071083
41 0.0725627914071083
42 0.0725627914071083
43 0.0725627914071083
44 0.0725627914071083
45 0.0725627914071083
46 0.0724927932024002
47 0.0724927932024002
48 0.0722835510969162
49 0.0722835510969162
50 0.0722835510969162
51 0.0720066055655479
52 0.0720066055655479
53 0.0720066055655479
54 0.0720066055655479
55 0.0720066055655479
56 0.0720066055655479
57 0.0720066055655479
58 0.0720066055655479
59 0.0720066055655479
60 0.0720066055655479
61 0.0720066055655479
62 0.0720066055655479
63 0.0719364136457443
64 0.0719364136457443
65 0.0718645080924034
66 0.0718645080924034
67 0.0718616470694542
68 0.0718616470694542
69 0.0717218369245529
70 0.071513369679451
71 0.071513369679451
72 0.0706836730241776
73 0.0706836730241776
74 0.0706836730241776
75 0.0706836730241776
76 0.0706836730241776
77 0.0706836730241776
78 0.0706836730241776
79 0.0706836730241776
80 0.0706836730241776
81 0.0706836730241776
82 0.0706836730241776
83 0.0706836730241776
84 0.0706836730241776
85 0.0706836730241776
86 0.0706836730241776
87 0.0706836730241776
88 0.0706836730241776
89 0.0706836730241776
90 0.0706836730241776
91 0.0706836730241776
92 0.0706836730241776
93 0.0706836730241776
94 0.0706836730241776
95 0.0706836730241776
96 0.070576474070549
97 0.070576474070549
98 0.070576474070549
99 0.070576474070549
100 0.070576474070549
101 0.070576474070549
102 0.070576474070549
103 0.070576474070549
104 0.070576474070549
};
\end{axis}

\end{tikzpicture}

==> figures/bo_1d_gramacy_lee.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\begin{axis}[
height=\figureheight,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scale only axis,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%xmajorgrids,
xmin=3, xmax=75,
restrict x to domain=3:75,
xtick style={color=black},
xtick={-10,0, 25,50,75,100},
xticklabels={\ensuremath{-}10,0, 25,50,75,100},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.05, ymax=1.1,
ytick style={color=black},
ytick={0.        ,  1.1},
%yticklabels={},
ylabel={Regret},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Gramacy Lee 1D};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,0.955000638961792)
--(axis cs:3,0.69242000579834)
--(axis cs:4,0.566389083862305)
--(axis cs:5,0.544171094894409)
--(axis cs:6,0.443363070487976)
--(axis cs:7,0.36552307009697)
--(axis cs:8,0.360455870628357)
--(axis cs:9,0.299614727497101)
--(axis cs:10,0.292130947113037)
--(axis cs:11,0.289602518081665)
--(axis cs:12,0.262744158506393)
--(axis cs:13,0.262596935033798)
--(axis cs:14,0.25769716501236)
--(axis cs:15,0.22059366106987)
--(axis cs:16,0.211609780788422)
--(axis cs:17,0.207969158887863)
--(axis cs:18,0.195108383893967)
--(axis cs:19,0.176868319511414)
--(axis cs:20,0.168451741337776)
--(axis cs:21,0.167676776647568)
--(axis cs:22,0.165775150060654)
--(axis cs:23,0.164930418133736)
--(axis cs:24,0.164930418133736)
--(axis cs:25,0.162958770990372)
--(axis cs:26,0.126549765467644)
--(axis cs:27,0.12310104072094)
--(axis cs:28,0.0998790860176086)
--(axis cs:29,0.0974059998989105)
--(axis cs:30,0.048729196190834)
--(axis cs:31,0.0350155793130398)
--(axis cs:32,0.00520827248692513)
--(axis cs:33,0.00345974043011665)
--(axis cs:34,0.00261464715003967)
--(axis cs:35,0.00205720029771328)
--(axis cs:36,0.00135054299607873)
--(axis cs:37,0.00135054299607873)
--(axis cs:38,0.00133658526465297)
--(axis cs:39,0.00115512893535197)
--(axis cs:40,0.00115512893535197)
--(axis cs:41,0.000951117021031678)
--(axis cs:42,0.000951117021031678)
--(axis cs:43,0.000808416807558388)
--(axis cs:44,0.000582816253881902)
--(axis cs:45,0.000484434829559177)
--(axis cs:46,0.000484434829559177)
--(axis cs:47,0.000484434829559177)
--(axis cs:48,0.000482416711747646)
--(axis cs:49,0.000482416711747646)
--(axis cs:50,0.000439235882367939)
--(axis cs:51,0.000439235882367939)
--(axis cs:52,0.000439235882367939)
--(axis cs:53,0.000439235882367939)
--(axis cs:54,0.000439235882367939)
--(axis cs:55,0.000293753226287663)
--(axis cs:56,0.000293753226287663)
--(axis cs:57,0.000293753226287663)
--(axis cs:58,0.000204268100787885)
--(axis cs:59,0.000204268100787885)
--(axis cs:60,0.000204268100787885)
--(axis cs:61,0.000155523041030392)
--(axis cs:62,0.000155523041030392)
--(axis cs:63,0.000155523041030392)
--(axis cs:64,0.000155523041030392)
--(axis cs:65,0.000155523041030392)
--(axis cs:66,0.000155523041030392)
--(axis cs:67,0.000155523041030392)
--(axis cs:68,0.000155523041030392)
--(axis cs:69,0.000155523041030392)
--(axis cs:70,0.000155523041030392)
--(axis cs:71,0.000155523041030392)
--(axis cs:72,0.000155523041030392)
--(axis cs:73,0.000155523041030392)
--(axis cs:74,0.000104457445559092)
--(axis cs:75,0.000104457445559092)
--(axis cs:76,0.000103834216133691)
--(axis cs:77,0.000103834216133691)
--(axis cs:78,0.000103834216133691)
--(axis cs:79,0.000103834216133691)
--(axis cs:80,0.000103834216133691)
--(axis cs:81,0.000103834216133691)
--(axis cs:82,8.78671926329844e-05)
--(axis cs:83,7.48273960198276e-05)
--(axis cs:84,7.48273960198276e-05)
--(axis cs:85,7.48273960198276e-05)
--(axis cs:86,2.6992718630936e-05)
--(axis cs:87,2.6992718630936e-05)
--(axis cs:88,2.57392530329525e-05)
--(axis cs:89,2.57392530329525e-05)
--(axis cs:90,2.57392530329525e-05)
--(axis cs:91,2.57392530329525e-05)
--(axis cs:92,2.57392530329525e-05)
--(axis cs:93,2.22260587179335e-05)
--(axis cs:94,1.52591019286774e-05)
--(axis cs:95,1.52591019286774e-05)
--(axis cs:96,1.52591019286774e-05)
--(axis cs:97,1.52591019286774e-05)
--(axis cs:98,1.52591019286774e-05)
--(axis cs:99,1.52591019286774e-05)
--(axis cs:100,1.52591019286774e-05)
--(axis cs:101,1.52591019286774e-05)
--(axis cs:102,1.52591019286774e-05)
--(axis cs:103,1.52591019286774e-05)
--(axis cs:104,1.52591019286774e-05)
--(axis cs:104,3.27464804286137e-05)
--(axis cs:104,3.27464804286137e-05)
--(axis cs:103,3.27464804286137e-05)
--(axis cs:102,3.27464804286137e-05)
--(axis cs:101,3.27464804286137e-05)
--(axis cs:100,3.27464804286137e-05)
--(axis cs:99,3.27464804286137e-05)
--(axis cs:98,3.27464804286137e-05)
--(axis cs:97,3.27464804286137e-05)
--(axis cs:96,3.27464804286137e-05)
--(axis cs:95,3.27464804286137e-05)
--(axis cs:94,3.27464804286137e-05)
--(axis cs:93,4.39231807831675e-05)
--(axis cs:92,0.000161741190822795)
--(axis cs:91,0.000161741190822795)
--(axis cs:90,0.000161741190822795)
--(axis cs:89,0.000161741190822795)
--(axis cs:88,0.000161741190822795)
--(axis cs:87,0.000162693089805543)
--(axis cs:86,0.000162693089805543)
--(axis cs:85,0.000288093346171081)
--(axis cs:84,0.000288093346171081)
--(axis cs:83,0.000288093346171081)
--(axis cs:82,0.000299527222523466)
--(axis cs:81,0.000347670982591808)
--(axis cs:80,0.000347670982591808)
--(axis cs:79,0.000347670982591808)
--(axis cs:78,0.000347670982591808)
--(axis cs:77,0.000347670982591808)
--(axis cs:76,0.000347670982591808)
--(axis cs:75,0.00035050482256338)
--(axis cs:74,0.00035050482256338)
--(axis cs:73,0.000401959201553836)
--(axis cs:72,0.000401959201553836)
--(axis cs:71,0.000401959201553836)
--(axis cs:70,0.000401959201553836)
--(axis cs:69,0.000401959201553836)
--(axis cs:68,0.000401959201553836)
--(axis cs:67,0.000401959201553836)
--(axis cs:66,0.000401959201553836)
--(axis cs:65,0.000401959201553836)
--(axis cs:64,0.000401959201553836)
--(axis cs:63,0.000401959201553836)
--(axis cs:62,0.000401959201553836)
--(axis cs:61,0.000401959201553836)
--(axis cs:60,0.000552412879187614)
--(axis cs:59,0.000552412879187614)
--(axis cs:58,0.000552412879187614)
--(axis cs:57,0.00165666569955647)
--(axis cs:56,0.00165666569955647)
--(axis cs:55,0.00165666569955647)
--(axis cs:54,0.00179806025698781)
--(axis cs:53,0.00179806025698781)
--(axis cs:52,0.00179806025698781)
--(axis cs:51,0.00179806025698781)
--(axis cs:50,0.00179806025698781)
--(axis cs:49,0.00182883674278855)
--(axis cs:48,0.00182883674278855)
--(axis cs:47,0.00183021603152156)
--(axis cs:46,0.00183021603152156)
--(axis cs:45,0.00183021603152156)
--(axis cs:44,0.00193389435298741)
--(axis cs:43,0.00215532863512635)
--(axis cs:42,0.002260762732476)
--(axis cs:41,0.002260762732476)
--(axis cs:40,0.00241938536055386)
--(axis cs:39,0.00241938536055386)
--(axis cs:38,0.00266234995797276)
--(axis cs:37,0.00267346203327179)
--(axis cs:36,0.00267346203327179)
--(axis cs:35,0.042959026992321)
--(axis cs:34,0.0434251353144646)
--(axis cs:33,0.0441326014697552)
--(axis cs:32,0.0456735901534557)
--(axis cs:31,0.0953148156404495)
--(axis cs:30,0.108887568116188)
--(axis cs:29,0.184549421072006)
--(axis cs:28,0.185971140861511)
--(axis cs:27,0.216559544205666)
--(axis cs:26,0.22102777659893)
--(axis cs:25,0.266600281000137)
--(axis cs:24,0.268644273281097)
--(axis cs:23,0.268644273281097)
--(axis cs:22,0.269467204809189)
--(axis cs:21,0.270176947116852)
--(axis cs:20,0.270475149154663)
--(axis cs:19,0.280355006456375)
--(axis cs:18,0.322276741266251)
--(axis cs:17,0.336449533700943)
--(axis cs:16,0.341615557670593)
--(axis cs:15,0.356210380792618)
--(axis cs:14,0.382191240787506)
--(axis cs:13,0.388201326131821)
--(axis cs:12,0.388297468423843)
--(axis cs:11,0.443077921867371)
--(axis cs:10,0.446027815341949)
--(axis cs:9,0.456782162189484)
--(axis cs:8,0.541515648365021)
--(axis cs:7,0.554382920265198)
--(axis cs:6,0.612353920936584)
--(axis cs:5,0.718057155609131)
--(axis cs:4,0.75200629234314)
--(axis cs:3,0.955000638961792)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:3,0.955000638961792)
--(axis cs:3,0.69242000579834)
--(axis cs:4,0.506558120250702)
--(axis cs:5,0.450801342725754)
--(axis cs:6,0.439405113458633)
--(axis cs:7,0.420636028051376)
--(axis cs:8,0.367689102888107)
--(axis cs:9,0.316283524036407)
--(axis cs:10,0.311414688825607)
--(axis cs:11,0.271796345710754)
--(axis cs:12,0.254844963550568)
--(axis cs:13,0.243505865335464)
--(axis cs:14,0.228679209947586)
--(axis cs:15,0.228679209947586)
--(axis cs:16,0.226659834384918)
--(axis cs:17,0.196603387594223)
--(axis cs:18,0.196603387594223)
--(axis cs:19,0.196518450975418)
--(axis cs:20,0.181648999452591)
--(axis cs:21,0.150002032518387)
--(axis cs:22,0.124997064471245)
--(axis cs:23,0.124997064471245)
--(axis cs:24,0.118458680808544)
--(axis cs:25,0.106543198227882)
--(axis cs:26,0.102048695087433)
--(axis cs:27,0.101969227194786)
--(axis cs:28,0.0796310901641846)
--(axis cs:29,0.0791240409016609)
--(axis cs:30,0.0791240409016609)
--(axis cs:31,0.078174352645874)
--(axis cs:32,0.078174352645874)
--(axis cs:33,0.078174352645874)
--(axis cs:34,0.078174352645874)
--(axis cs:35,0.077787272632122)
--(axis cs:36,0.077787272632122)
--(axis cs:37,0.0762479305267334)
--(axis cs:38,0.0689067989587784)
--(axis cs:39,0.0440597459673882)
--(axis cs:40,0.0440597459673882)
--(axis cs:41,0.0440597459673882)
--(axis cs:42,0.0424896515905857)
--(axis cs:43,0.0423750914633274)
--(axis cs:44,0.0423750914633274)
--(axis cs:45,0.0423750914633274)
--(axis cs:46,0.042340625077486)
--(axis cs:47,0.0423383191227913)
--(axis cs:48,0.0291870199143887)
--(axis cs:49,0.0291815176606178)
--(axis cs:50,0.00815819203853607)
--(axis cs:51,0.000591462478041649)
--(axis cs:52,0.000294893980026245)
--(axis cs:53,0.000289700925350189)
--(axis cs:54,0.000289700925350189)
--(axis cs:55,0.000289700925350189)
--(axis cs:56,0.000289700925350189)
--(axis cs:57,0.000286596361547709)
--(axis cs:58,0.000275954836979508)
--(axis cs:59,0.000128631843836047)
--(axis cs:60,0.000128631843836047)
--(axis cs:61,0.000125909835333005)
--(axis cs:62,0.000102702790172771)
--(axis cs:63,0.000102702790172771)
--(axis cs:64,0.000102702790172771)
--(axis cs:65,7.72994535509497e-05)
--(axis cs:66,7.72994535509497e-05)
--(axis cs:67,7.72994535509497e-05)
--(axis cs:68,7.72994535509497e-05)
--(axis cs:69,6.69066866976209e-05)
--(axis cs:70,6.69066866976209e-05)
--(axis cs:71,6.69066866976209e-05)
--(axis cs:72,6.69066866976209e-05)
--(axis cs:73,6.69066866976209e-05)
--(axis cs:74,6.69066866976209e-05)
--(axis cs:75,6.69066866976209e-05)
--(axis cs:76,6.69066866976209e-05)
--(axis cs:77,6.69066866976209e-05)
--(axis cs:78,6.23386949882843e-05)
--(axis cs:79,6.23386949882843e-05)
--(axis cs:80,6.23386949882843e-05)
--(axis cs:81,3.41470367857255e-05)
--(axis cs:82,3.41470367857255e-05)
--(axis cs:83,3.41470367857255e-05)
--(axis cs:84,3.41470367857255e-05)
--(axis cs:85,3.41470367857255e-05)
--(axis cs:86,3.41470367857255e-05)
--(axis cs:87,3.41470367857255e-05)
--(axis cs:88,3.41470367857255e-05)
--(axis cs:89,3.41470367857255e-05)
--(axis cs:90,3.41470367857255e-05)
--(axis cs:91,3.34401229338255e-05)
--(axis cs:92,3.34401229338255e-05)
--(axis cs:93,3.34401229338255e-05)
--(axis cs:94,3.34401229338255e-05)
--(axis cs:95,3.34401229338255e-05)
--(axis cs:96,3.34401229338255e-05)
--(axis cs:97,3.16356308758259e-05)
--(axis cs:98,3.16356308758259e-05)
--(axis cs:99,3.16356308758259e-05)
--(axis cs:100,3.16356308758259e-05)
--(axis cs:101,3.16356308758259e-05)
--(axis cs:102,3.16356308758259e-05)
--(axis cs:103,3.16356308758259e-05)
--(axis cs:104,3.16356308758259e-05)
--(axis cs:104,0.000124230515211821)
--(axis cs:104,0.000124230515211821)
--(axis cs:103,0.000124230515211821)
--(axis cs:102,0.000124230515211821)
--(axis cs:101,0.000124230515211821)
--(axis cs:100,0.000124230515211821)
--(axis cs:99,0.000124230515211821)
--(axis cs:98,0.000124230515211821)
--(axis cs:97,0.000124230515211821)
--(axis cs:96,0.000125585065688938)
--(axis cs:95,0.000125585065688938)
--(axis cs:94,0.000125585065688938)
--(axis cs:93,0.000125585065688938)
--(axis cs:92,0.000125585065688938)
--(axis cs:91,0.000125585065688938)
--(axis cs:90,0.000126141763757914)
--(axis cs:89,0.000126141763757914)
--(axis cs:88,0.000126141763757914)
--(axis cs:87,0.000126141763757914)
--(axis cs:86,0.000126141763757914)
--(axis cs:85,0.000126141763757914)
--(axis cs:84,0.000126141763757914)
--(axis cs:83,0.000126141763757914)
--(axis cs:82,0.000126141763757914)
--(axis cs:81,0.000126141763757914)
--(axis cs:80,0.000165541772730649)
--(axis cs:79,0.000165541772730649)
--(axis cs:78,0.000165541772730649)
--(axis cs:77,0.000168543570907786)
--(axis cs:76,0.000168543570907786)
--(axis cs:75,0.000168543570907786)
--(axis cs:74,0.000168543570907786)
--(axis cs:73,0.000168543570907786)
--(axis cs:72,0.000168543570907786)
--(axis cs:71,0.000168543570907786)
--(axis cs:70,0.000168543570907786)
--(axis cs:69,0.000168543570907786)
--(axis cs:68,0.000176044122781605)
--(axis cs:67,0.000176044122781605)
--(axis cs:66,0.000176044122781605)
--(axis cs:65,0.000176044122781605)
--(axis cs:64,0.000205071759410203)
--(axis cs:63,0.000205071759410203)
--(axis cs:62,0.000205071759410203)
--(axis cs:61,0.000348543137079105)
--(axis cs:60,0.000417942763306201)
--(axis cs:59,0.000417942763306201)
--(axis cs:58,0.00173887284472585)
--(axis cs:57,0.00601479457691312)
--(axis cs:56,0.0413794405758381)
--(axis cs:55,0.0413794405758381)
--(axis cs:54,0.0413794405758381)
--(axis cs:53,0.0413794405758381)
--(axis cs:52,0.0413835942745209)
--(axis cs:51,0.0416244342923164)
--(axis cs:50,0.0507964640855789)
--(axis cs:49,0.105196334421635)
--(axis cs:48,0.10520002245903)
--(axis cs:47,0.136118680238724)
--(axis cs:46,0.136120200157166)
--(axis cs:45,0.136243119835854)
--(axis cs:44,0.136243119835854)
--(axis cs:43,0.136243119835854)
--(axis cs:42,0.136317908763885)
--(axis cs:41,0.137368768453598)
--(axis cs:40,0.137368768453598)
--(axis cs:39,0.137368768453598)
--(axis cs:38,0.168440952897072)
--(axis cs:37,0.189928352832794)
--(axis cs:36,0.193809062242508)
--(axis cs:35,0.193809062242508)
--(axis cs:34,0.19484469294548)
--(axis cs:33,0.19484469294548)
--(axis cs:32,0.19484469294548)
--(axis cs:31,0.19484469294548)
--(axis cs:30,0.196594655513763)
--(axis cs:29,0.196594655513763)
--(axis cs:28,0.197829812765121)
--(axis cs:27,0.217347487807274)
--(axis cs:26,0.217438220977783)
--(axis cs:25,0.231939658522606)
--(axis cs:24,0.301696062088013)
--(axis cs:23,0.305909156799316)
--(axis cs:22,0.305909156799316)
--(axis cs:21,0.340190291404724)
--(axis cs:20,0.367393583059311)
--(axis cs:19,0.3819320499897)
--(axis cs:18,0.381973296403885)
--(axis cs:17,0.381973296403885)
--(axis cs:16,0.406057715415955)
--(axis cs:15,0.407285779714584)
--(axis cs:14,0.407285779714584)
--(axis cs:13,0.414709180593491)
--(axis cs:12,0.422301888465881)
--(axis cs:11,0.439363479614258)
--(axis cs:10,0.460312157869339)
--(axis cs:9,0.467100918292999)
--(axis cs:8,0.520608901977539)
--(axis cs:7,0.580351233482361)
--(axis cs:6,0.625335454940796)
--(axis cs:5,0.640252590179443)
--(axis cs:4,0.71616917848587)
--(axis cs:3,0.955000638961792)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:3,0.955000638961792)
--(axis cs:3,0.69242000579834)
--(axis cs:4,0.605695843696594)
--(axis cs:5,0.594074606895447)
--(axis cs:6,0.463909506797791)
--(axis cs:7,0.463909506797791)
--(axis cs:8,0.377815335988998)
--(axis cs:9,0.367461502552032)
--(axis cs:10,0.359182000160217)
--(axis cs:11,0.336374133825302)
--(axis cs:12,0.331154048442841)
--(axis cs:13,0.307731956243515)
--(axis cs:14,0.307731956243515)
--(axis cs:15,0.298944354057312)
--(axis cs:16,0.298944354057312)
--(axis cs:17,0.230289280414581)
--(axis cs:18,0.220544189214706)
--(axis cs:19,0.174113690853119)
--(axis cs:20,0.137863472104073)
--(axis cs:21,0.137863472104073)
--(axis cs:22,0.137624979019165)
--(axis cs:23,0.137624979019165)
--(axis cs:24,0.137624979019165)
--(axis cs:25,0.137624979019165)
--(axis cs:26,0.137624979019165)
--(axis cs:27,0.137624979019165)
--(axis cs:28,0.137624979019165)
--(axis cs:29,0.137624979019165)
--(axis cs:30,0.125351190567017)
--(axis cs:31,0.11695122718811)
--(axis cs:32,0.11695122718811)
--(axis cs:33,0.11695122718811)
--(axis cs:34,0.11695122718811)
--(axis cs:35,0.11695122718811)
--(axis cs:36,0.1144058406353)
--(axis cs:37,0.1144058406353)
--(axis cs:38,0.1144058406353)
--(axis cs:39,0.106728725135326)
--(axis cs:40,0.106728725135326)
--(axis cs:41,0.097884900867939)
--(axis cs:42,0.097884900867939)
--(axis cs:43,0.0965263694524765)
--(axis cs:44,0.0965263694524765)
--(axis cs:45,0.0760510861873627)
--(axis cs:46,0.0760510861873627)
--(axis cs:47,0.0760510861873627)
--(axis cs:48,0.0760510861873627)
--(axis cs:49,0.0756078138947487)
--(axis cs:50,0.0756078138947487)
--(axis cs:51,0.0756078138947487)
--(axis cs:52,0.0756078138947487)
--(axis cs:53,0.0756078138947487)
--(axis cs:54,0.0756078138947487)
--(axis cs:55,0.0745910704135895)
--(axis cs:56,0.0745910704135895)
--(axis cs:57,0.0710679143667221)
--(axis cs:58,0.0710679143667221)
--(axis cs:59,0.0710679143667221)
--(axis cs:60,0.060017142444849)
--(axis cs:61,0.060017142444849)
--(axis cs:62,0.0362920090556145)
--(axis cs:63,0.0352067537605762)
--(axis cs:64,0.0352067537605762)
--(axis cs:65,0.0352067537605762)
--(axis cs:66,0.0352067537605762)
--(axis cs:67,0.0352067537605762)
--(axis cs:68,0.0352067537605762)
--(axis cs:69,0.0352067537605762)
--(axis cs:70,0.0352067537605762)
--(axis cs:71,0.0352067537605762)
--(axis cs:72,0.0352067537605762)
--(axis cs:73,0.0352067537605762)
--(axis cs:74,0.0352067537605762)
--(axis cs:75,0.0352067537605762)
--(axis cs:76,0.0352067537605762)
--(axis cs:77,0.0352067537605762)
--(axis cs:78,0.0352067537605762)
--(axis cs:79,0.0352067537605762)
--(axis cs:80,0.0352067537605762)
--(axis cs:81,0.0352067537605762)
--(axis cs:82,0.0215397849678993)
--(axis cs:83,0.0215397849678993)
--(axis cs:84,0.0215397849678993)
--(axis cs:85,0.0215397849678993)
--(axis cs:86,0.0215397849678993)
--(axis cs:87,0.0215397849678993)
--(axis cs:88,0.0215397849678993)
--(axis cs:89,0.0215397849678993)
--(axis cs:90,0.0215397849678993)
--(axis cs:91,0.0215397849678993)
--(axis cs:92,0.0215397849678993)
--(axis cs:93,0.0215397849678993)
--(axis cs:94,0.0215397849678993)
--(axis cs:95,0.0215397849678993)
--(axis cs:96,0.0215397849678993)
--(axis cs:97,0.0215397849678993)
--(axis cs:98,0.0215397849678993)
--(axis cs:99,0.0215397849678993)
--(axis cs:100,0.0215397849678993)
--(axis cs:101,0.0215397849678993)
--(axis cs:102,0.0215397849678993)
--(axis cs:103,0.0215397849678993)
--(axis cs:104,0.0215397849678993)
--(axis cs:104,0.0713568329811096)
--(axis cs:104,0.0713568329811096)
--(axis cs:103,0.0713568329811096)
--(axis cs:102,0.0713568329811096)
--(axis cs:101,0.0713568329811096)
--(axis cs:100,0.0713568329811096)
--(axis cs:99,0.0713568329811096)
--(axis cs:98,0.0713568329811096)
--(axis cs:97,0.0713568329811096)
--(axis cs:96,0.0713568329811096)
--(axis cs:95,0.0713568329811096)
--(axis cs:94,0.0713568329811096)
--(axis cs:93,0.0713568329811096)
--(axis cs:92,0.0713568329811096)
--(axis cs:91,0.0713568329811096)
--(axis cs:90,0.0713568329811096)
--(axis cs:89,0.0713568329811096)
--(axis cs:88,0.0713568329811096)
--(axis cs:87,0.0713568329811096)
--(axis cs:86,0.0713568329811096)
--(axis cs:85,0.0713568329811096)
--(axis cs:84,0.0713568329811096)
--(axis cs:83,0.0713568329811096)
--(axis cs:82,0.0713568329811096)
--(axis cs:81,0.0896018296480179)
--(axis cs:80,0.0896018296480179)
--(axis cs:79,0.0896018296480179)
--(axis cs:78,0.0896018296480179)
--(axis cs:77,0.0896018296480179)
--(axis cs:76,0.0896018296480179)
--(axis cs:75,0.0896018296480179)
--(axis cs:74,0.0896018296480179)
--(axis cs:73,0.0896018296480179)
--(axis cs:72,0.0896018296480179)
--(axis cs:71,0.0896018296480179)
--(axis cs:70,0.0896018296480179)
--(axis cs:69,0.0896018296480179)
--(axis cs:68,0.0896018296480179)
--(axis cs:67,0.0896018296480179)
--(axis cs:66,0.0896018296480179)
--(axis cs:65,0.0896018296480179)
--(axis cs:64,0.0896018296480179)
--(axis cs:63,0.0896018296480179)
--(axis cs:62,0.0943704918026924)
--(axis cs:61,0.139816269278526)
--(axis cs:60,0.139816269278526)
--(axis cs:59,0.165969833731651)
--(axis cs:58,0.165969833731651)
--(axis cs:57,0.165969833731651)
--(axis cs:56,0.170820280909538)
--(axis cs:55,0.170820280909538)
--(axis cs:54,0.174518376588821)
--(axis cs:53,0.174518376588821)
--(axis cs:52,0.174518376588821)
--(axis cs:51,0.174518376588821)
--(axis cs:50,0.174518376588821)
--(axis cs:49,0.174518376588821)
--(axis cs:48,0.174771189689636)
--(axis cs:47,0.174771189689636)
--(axis cs:46,0.174771189689636)
--(axis cs:45,0.174771189689636)
--(axis cs:44,0.192234173417091)
--(axis cs:43,0.192234173417091)
--(axis cs:42,0.196372300386429)
--(axis cs:41,0.196372300386429)
--(axis cs:40,0.201501071453094)
--(axis cs:39,0.201501071453094)
--(axis cs:38,0.215805858373642)
--(axis cs:37,0.215805858373642)
--(axis cs:36,0.215805858373642)
--(axis cs:35,0.223646342754364)
--(axis cs:34,0.223646342754364)
--(axis cs:33,0.223646342754364)
--(axis cs:32,0.223646342754364)
--(axis cs:31,0.223646342754364)
--(axis cs:30,0.229964673519135)
--(axis cs:29,0.247433662414551)
--(axis cs:28,0.247433662414551)
--(axis cs:27,0.247433662414551)
--(axis cs:26,0.247433662414551)
--(axis cs:25,0.247433662414551)
--(axis cs:24,0.247433662414551)
--(axis cs:23,0.247433662414551)
--(axis cs:22,0.247433662414551)
--(axis cs:21,0.247539058327675)
--(axis cs:20,0.247539058327675)
--(axis cs:19,0.281949490308762)
--(axis cs:18,0.34394446015358)
--(axis cs:17,0.354656994342804)
--(axis cs:16,0.419743597507477)
--(axis cs:15,0.419743597507477)
--(axis cs:14,0.433712035417557)
--(axis cs:13,0.433712035417557)
--(axis cs:12,0.466815233230591)
--(axis cs:11,0.479861706495285)
--(axis cs:10,0.538836658000946)
--(axis cs:9,0.541373908519745)
--(axis cs:8,0.55560827255249)
--(axis cs:7,0.697572588920593)
--(axis cs:6,0.697572588920593)
--(axis cs:5,0.839742064476013)
--(axis cs:4,0.848800659179688)
--(axis cs:3,0.955000638961792)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,0.955000652517818)
--(axis cs:3,0.692420003343559)
--(axis cs:4,0.514863685938782)
--(axis cs:5,0.429898407968887)
--(axis cs:6,0.38556835007981)
--(axis cs:7,0.353353732114675)
--(axis cs:8,0.297646152864329)
--(axis cs:9,0.296033096647428)
--(axis cs:10,0.296033096647428)
--(axis cs:11,0.296033096647428)
--(axis cs:12,0.296033096647428)
--(axis cs:13,0.296033096647428)
--(axis cs:14,0.296033096647428)
--(axis cs:15,0.296033096647428)
--(axis cs:16,0.291567566758197)
--(axis cs:17,0.273130720600609)
--(axis cs:18,0.273130720600609)
--(axis cs:19,0.273130720600609)
--(axis cs:20,0.273130720600609)
--(axis cs:21,0.273130720600609)
--(axis cs:22,0.273130720600609)
--(axis cs:23,0.273130720600609)
--(axis cs:24,0.273130720600609)
--(axis cs:25,0.273130720600609)
--(axis cs:26,0.227680372262272)
--(axis cs:27,0.227680372262272)
--(axis cs:28,0.22581914565269)
--(axis cs:29,0.172990089313089)
--(axis cs:30,0.172990089313089)
--(axis cs:31,0.172990089313089)
--(axis cs:32,0.171246556556401)
--(axis cs:33,0.170415250234658)
--(axis cs:34,0.170415250234658)
--(axis cs:35,0.170415250234658)
--(axis cs:36,0.170415250234658)
--(axis cs:37,0.147777037863904)
--(axis cs:38,0.147777037863904)
--(axis cs:39,0.147777037863904)
--(axis cs:40,0.147777037863904)
--(axis cs:41,0.147363707663182)
--(axis cs:42,0.0933033031386402)
--(axis cs:43,0.0933033031386402)
--(axis cs:44,0.0856940620881087)
--(axis cs:45,0.0856940620881087)
--(axis cs:46,0.0856940620881087)
--(axis cs:47,0.0789742895311467)
--(axis cs:48,0.0600617872844827)
--(axis cs:49,0.0577186123505485)
--(axis cs:50,0.0556545336299218)
--(axis cs:51,0.0556499614703086)
--(axis cs:52,0.055604628935701)
--(axis cs:53,0.0556030218645239)
--(axis cs:54,0.0524289619303772)
--(axis cs:55,0.0423799707852974)
--(axis cs:56,0.0335631293836541)
--(axis cs:57,0.0335593952370622)
--(axis cs:58,0.0330950608258057)
--(axis cs:59,0.0330922486540689)
--(axis cs:60,0.0330913751076404)
--(axis cs:61,0.0330911948836646)
--(axis cs:62,0.0330696462496355)
--(axis cs:63,0.0330434155774132)
--(axis cs:64,0.0328159982585408)
--(axis cs:65,0.0328159198882818)
--(axis cs:66,0.0328158824771606)
--(axis cs:67,0.0328158583581767)
--(axis cs:68,0.0328158388451643)
--(axis cs:69,0.0328158291008594)
--(axis cs:70,0.0327177032080748)
--(axis cs:71,0.0327177032080748)
--(axis cs:72,0.0327176925339858)
--(axis cs:73,0.0327176925339858)
--(axis cs:74,0.0327176925339858)
--(axis cs:75,0.0327176524714321)
--(axis cs:76,0.0326964819808317)
--(axis cs:77,0.0326964819808317)
--(axis cs:78,0.0326964819808317)
--(axis cs:79,0.0326945570144664)
--(axis cs:80,0.0326945518250585)
--(axis cs:81,0.032453941399832)
--(axis cs:82,0.0324539344057541)
--(axis cs:83,0.0316508943655626)
--(axis cs:84,0.031650817859579)
--(axis cs:85,0.031512999096296)
--(axis cs:86,0.0309607865925529)
--(axis cs:87,0.0309607650174833)
--(axis cs:88,0.0309607056758507)
--(axis cs:89,0.0309607033837666)
--(axis cs:90,0.0303436853884622)
--(axis cs:91,0.0303436653238185)
--(axis cs:92,0.0303435771221545)
--(axis cs:93,0.0170101069576641)
--(axis cs:94,0.0137606152695659)
--(axis cs:95,0.0137605989662412)
--(axis cs:96,0.0137605456199844)
--(axis cs:97,0.0137605456199844)
--(axis cs:98,0.0137605410383749)
--(axis cs:99,0.0137605332737008)
--(axis cs:100,0.0137605313808148)
--(axis cs:101,0.0137605249415271)
--(axis cs:102,0.0137605184349936)
--(axis cs:103,0.0137605184349936)
--(axis cs:104,0.0137604971555966)
--(axis cs:104,0.0686388942969491)
--(axis cs:104,0.0686388942969491)
--(axis cs:103,0.0686389094913851)
--(axis cs:102,0.0686389094913851)
--(axis cs:101,0.0686389141373394)
--(axis cs:100,0.0686389462861917)
--(axis cs:99,0.0686389476377966)
--(axis cs:98,0.0686389755961447)
--(axis cs:97,0.0686389788676191)
--(axis cs:96,0.0686389788676191)
--(axis cs:95,0.0686390288523177)
--(axis cs:94,0.0686390955188969)
--(axis cs:93,0.0712275409195928)
--(axis cs:92,0.0932030132261045)
--(axis cs:91,0.0932032791033804)
--(axis cs:90,0.0932033407580791)
--(axis cs:89,0.0951782838421708)
--(axis cs:88,0.0951782906041915)
--(axis cs:87,0.0951784656723119)
--(axis cs:86,0.0951784932943335)
--(axis cs:85,0.0955386384407119)
--(axis cs:84,0.0960025043037336)
--(axis cs:83,0.0960027278535801)
--(axis cs:82,0.0988157372042973)
--(axis cs:81,0.0988157565611843)
--(axis cs:80,0.0989762706911875)
--(axis cs:79,0.0989762850497194)
--(axis cs:78,0.0989816118083835)
--(axis cs:77,0.0989816118083835)
--(axis cs:76,0.0989816118083835)
--(axis cs:75,0.0990619805239488)
--(axis cs:74,0.0990620061002856)
--(axis cs:73,0.0990620061002856)
--(axis cs:72,0.0990620061002856)
--(axis cs:71,0.0990620129147065)
--(axis cs:70,0.0990620129147065)
--(axis cs:69,0.0994376239041551)
--(axis cs:68,0.0994376301266524)
--(axis cs:67,0.099437642587389)
--(axis cs:66,0.0994376579894512)
--(axis cs:65,0.0994376818795183)
--(axis cs:64,0.0994377319254755)
--(axis cs:63,0.100329435839123)
--(axis cs:62,0.100346208714978)
--(axis cs:61,0.100404224080104)
--(axis cs:60,0.100404339220191)
--(axis cs:59,0.10040489731769)
--(axis cs:58,0.100406694137185)
--(axis cs:57,0.100721710252673)
--(axis cs:56,0.100724087182411)
--(axis cs:55,0.107882785100688)
--(axis cs:54,0.122983398798489)
--(axis cs:53,0.13477010493199)
--(axis cs:52,0.134771034741299)
--(axis cs:51,0.134811886071292)
--(axis cs:50,0.13482058737375)
--(axis cs:49,0.137981973902419)
--(axis cs:48,0.140422435011727)
--(axis cs:47,0.159472550808606)
--(axis cs:46,0.163362399519765)
--(axis cs:45,0.163362399519765)
--(axis cs:44,0.163362399519765)
--(axis cs:43,0.181052974755709)
--(axis cs:42,0.181052974755709)
--(axis cs:41,0.232768596714654)
--(axis cs:40,0.232910116877132)
--(axis cs:39,0.232910116877132)
--(axis cs:38,0.232910116877132)
--(axis cs:37,0.232910116877132)
--(axis cs:36,0.268459492450747)
--(axis cs:35,0.268459492450747)
--(axis cs:34,0.268459492450747)
--(axis cs:33,0.268459492450747)
--(axis cs:32,0.270739381119332)
--(axis cs:31,0.272827009747717)
--(axis cs:30,0.272827009747717)
--(axis cs:29,0.272827009747717)
--(axis cs:28,0.329529446578208)
--(axis cs:27,0.330102994525311)
--(axis cs:26,0.330102994525311)
--(axis cs:25,0.364556329041701)
--(axis cs:24,0.364556329041701)
--(axis cs:23,0.364556329041701)
--(axis cs:22,0.364556329041701)
--(axis cs:21,0.364556329041701)
--(axis cs:20,0.364556329041701)
--(axis cs:19,0.364556329041701)
--(axis cs:18,0.364556329041701)
--(axis cs:17,0.364556329041701)
--(axis cs:16,0.381966864724112)
--(axis cs:15,0.398610740937434)
--(axis cs:14,0.398610740937434)
--(axis cs:13,0.398610740937434)
--(axis cs:12,0.398610740937434)
--(axis cs:11,0.398610740937434)
--(axis cs:10,0.398610740937434)
--(axis cs:9,0.398610740937434)
--(axis cs:8,0.400264356860426)
--(axis cs:7,0.493049105483592)
--(axis cs:6,0.53554282636105)
--(axis cs:5,0.573661719951629)
--(axis cs:4,0.742439695938714)
--(axis cs:3,0.955000652517818)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:3,0.955000652517818)
--(axis cs:3,0.692420003343559)
--(axis cs:4,0.544809607408872)
--(axis cs:5,0.509524468753976)
--(axis cs:6,0.432234103694785)
--(axis cs:7,0.400395451368325)
--(axis cs:8,0.379837873997413)
--(axis cs:9,0.347755703555451)
--(axis cs:10,0.341713381824404)
--(axis cs:11,0.341713381824404)
--(axis cs:12,0.310858335941411)
--(axis cs:13,0.310843800705013)
--(axis cs:14,0.296563219457761)
--(axis cs:15,0.296563219457761)
--(axis cs:16,0.228255461749524)
--(axis cs:17,0.228255461749524)
--(axis cs:18,0.150094574763813)
--(axis cs:19,0.15001242869917)
--(axis cs:20,0.126279900952865)
--(axis cs:21,0.121077129298962)
--(axis cs:22,0.0887474457251324)
--(axis cs:23,0.0874979368401591)
--(axis cs:24,0.087445809995236)
--(axis cs:25,0.0844772003784112)
--(axis cs:26,0.0843584518174002)
--(axis cs:27,0.0710488653606566)
--(axis cs:28,0.0708735758052846)
--(axis cs:29,0.0708735758052846)
--(axis cs:30,0.0623771074588533)
--(axis cs:31,0.0623755021311296)
--(axis cs:32,0.0623755021311296)
--(axis cs:33,0.0623755021311296)
--(axis cs:34,0.0623755021311296)
--(axis cs:35,0.0623755021311296)
--(axis cs:36,0.0609715306113546)
--(axis cs:37,0.0609368704076518)
--(axis cs:38,0.06071505898568)
--(axis cs:39,0.060714430621448)
--(axis cs:40,0.0602185901712691)
--(axis cs:41,0.0602185901712691)
--(axis cs:42,0.0601719605508636)
--(axis cs:43,0.0601167948754639)
--(axis cs:44,0.0601167948754639)
--(axis cs:45,0.0601167948754639)
--(axis cs:46,0.0601137990209312)
--(axis cs:47,0.0601137990209312)
--(axis cs:48,0.0571990017728024)
--(axis cs:49,0.0571990017728024)
--(axis cs:50,0.0571990017728024)
--(axis cs:51,0.0569573505364571)
--(axis cs:52,0.0504945984919424)
--(axis cs:53,0.0504898644155476)
--(axis cs:54,0.0504898644155476)
--(axis cs:55,0.032882961680984)
--(axis cs:56,0.0328810104563713)
--(axis cs:57,0.0327636100376173)
--(axis cs:58,0.032763205033277)
--(axis cs:59,0.0327469117676544)
--(axis cs:60,0.0327350367762655)
--(axis cs:61,0.0327350367762655)
--(axis cs:62,0.0327350367762655)
--(axis cs:63,0.0327345722197021)
--(axis cs:64,0.0327345722197021)
--(axis cs:65,0.0327334702514642)
--(axis cs:66,0.0327334702514642)
--(axis cs:67,0.0327334702514642)
--(axis cs:68,0.0327334702514642)
--(axis cs:69,0.0308855666213146)
--(axis cs:70,0.030345577626256)
--(axis cs:71,0.030345577626256)
--(axis cs:72,0.030345577626256)
--(axis cs:73,0.030345577626256)
--(axis cs:74,0.030345577626256)
--(axis cs:75,0.0303161499784247)
--(axis cs:76,0.0302991005809204)
--(axis cs:77,0.0302991005809204)
--(axis cs:78,0.0302991005809204)
--(axis cs:79,0.0302991005809204)
--(axis cs:80,0.0302991005809204)
--(axis cs:81,0.0302991005809204)
--(axis cs:82,0.0302991005809204)
--(axis cs:83,0.0302991005809204)
--(axis cs:84,0.0302970835998564)
--(axis cs:85,0.0302968892312926)
--(axis cs:86,0.0302968892312926)
--(axis cs:87,0.0302968892312926)
--(axis cs:88,0.0302968892312926)
--(axis cs:89,0.0302968892312926)
--(axis cs:90,0.0302968782186512)
--(axis cs:91,0.0302968782186512)
--(axis cs:92,0.0302966482396603)
--(axis cs:93,0.0302957382406069)
--(axis cs:94,0.0302957382406069)
--(axis cs:95,0.0302957382406069)
--(axis cs:96,0.030295731829555)
--(axis cs:97,0.030295731829555)
--(axis cs:98,0.030295731829555)
--(axis cs:99,0.030295731829555)
--(axis cs:100,0.0302954938836882)
--(axis cs:101,0.03029529698305)
--(axis cs:102,0.03029529698305)
--(axis cs:103,0.03029529698305)
--(axis cs:104,0.03029529698305)
--(axis cs:104,0.0931466871252057)
--(axis cs:104,0.0931466871252057)
--(axis cs:103,0.0931466871252057)
--(axis cs:102,0.0931466871252057)
--(axis cs:101,0.0931466871252057)
--(axis cs:100,0.0931468134834082)
--(axis cs:99,0.0931469661816445)
--(axis cs:98,0.0931469661816445)
--(axis cs:97,0.0931469661816445)
--(axis cs:96,0.0931469661816445)
--(axis cs:95,0.0931469858941316)
--(axis cs:94,0.0931469858941316)
--(axis cs:93,0.0931469858941316)
--(axis cs:92,0.0931475698942145)
--(axis cs:91,0.0931477174783258)
--(axis cs:90,0.0931477174783258)
--(axis cs:89,0.0931477513396643)
--(axis cs:88,0.0931477513396643)
--(axis cs:87,0.0931477513396643)
--(axis cs:86,0.0931477513396643)
--(axis cs:85,0.0931477513396643)
--(axis cs:84,0.0931478760807881)
--(axis cs:83,0.0931494383808727)
--(axis cs:82,0.0931494383808727)
--(axis cs:81,0.0931494383808727)
--(axis cs:80,0.0931494383808727)
--(axis cs:79,0.0931494383808727)
--(axis cs:78,0.0931494383808727)
--(axis cs:77,0.0931494383808727)
--(axis cs:76,0.0931494383808727)
--(axis cs:75,0.0931603841421389)
--(axis cs:74,0.0931792995358519)
--(axis cs:73,0.0931792995358519)
--(axis cs:72,0.0931792995358519)
--(axis cs:71,0.0931792995358519)
--(axis cs:70,0.0931792995358519)
--(axis cs:69,0.093531571988751)
--(axis cs:68,0.0948173984399512)
--(axis cs:67,0.0948173984399512)
--(axis cs:66,0.0948173984399512)
--(axis cs:65,0.0948173984399512)
--(axis cs:64,0.0948180908327379)
--(axis cs:63,0.0948180908327379)
--(axis cs:62,0.0948183827757484)
--(axis cs:61,0.0948183827757484)
--(axis cs:60,0.0948183827757484)
--(axis cs:59,0.0948258458080464)
--(axis cs:58,0.0948360889487525)
--(axis cs:57,0.0948363433681277)
--(axis cs:56,0.0949104131413099)
--(axis cs:55,0.0949116382012418)
--(axis cs:54,0.120040201928974)
--(axis cs:53,0.120040201928974)
--(axis cs:52,0.120050863420694)
--(axis cs:51,0.140913603462093)
--(axis cs:50,0.141056138125517)
--(axis cs:49,0.141056138125517)
--(axis cs:48,0.141056138125517)
--(axis cs:47,0.142869238025085)
--(axis cs:46,0.142869238025085)
--(axis cs:45,0.142874563557038)
--(axis cs:44,0.142874563557038)
--(axis cs:43,0.142874563557038)
--(axis cs:42,0.142928095181963)
--(axis cs:41,0.143038710411062)
--(axis cs:40,0.143038710411062)
--(axis cs:39,0.14496643991895)
--(axis cs:38,0.144966800165267)
--(axis cs:37,0.145095443418463)
--(axis cs:36,0.145156217820848)
--(axis cs:35,0.152826468651312)
--(axis cs:34,0.152826468651312)
--(axis cs:33,0.152826468651312)
--(axis cs:32,0.152826468651312)
--(axis cs:31,0.152826468651312)
--(axis cs:30,0.15282909416764)
--(axis cs:29,0.171433712234961)
--(axis cs:28,0.171433712234961)
--(axis cs:27,0.171690724554673)
--(axis cs:26,0.181506614026431)
--(axis cs:25,0.181675033921129)
--(axis cs:24,0.189187213221912)
--(axis cs:23,0.18932346081299)
--(axis cs:22,0.190006155804275)
--(axis cs:21,0.225802900625014)
--(axis cs:20,0.236216656838122)
--(axis cs:19,0.269348595173808)
--(axis cs:18,0.26939365233017)
--(axis cs:17,0.332172773591152)
--(axis cs:16,0.332172773591152)
--(axis cs:15,0.40433643992033)
--(axis cs:14,0.40433643992033)
--(axis cs:13,0.428715823158644)
--(axis cs:12,0.42872919004044)
--(axis cs:11,0.481545697376399)
--(axis cs:10,0.481545697376399)
--(axis cs:9,0.490124919979287)
--(axis cs:8,0.517311944701836)
--(axis cs:7,0.550830987841513)
--(axis cs:6,0.590409444333556)
--(axis cs:5,0.705646385803959)
--(axis cs:4,0.79120068923199)
--(axis cs:3,0.955000652517818)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:3,0.955000638961792)
--(axis cs:3,0.69242000579834)
--(axis cs:4,0.447982758283615)
--(axis cs:5,0.382558733224869)
--(axis cs:6,0.36175400018692)
--(axis cs:7,0.351324558258057)
--(axis cs:8,0.333176642656326)
--(axis cs:9,0.272298634052277)
--(axis cs:10,0.245095670223236)
--(axis cs:11,0.199036955833435)
--(axis cs:12,0.198890537023544)
--(axis cs:13,0.154038816690445)
--(axis cs:14,0.152806416153908)
--(axis cs:15,0.140017807483673)
--(axis cs:16,0.139225110411644)
--(axis cs:17,0.119723312556744)
--(axis cs:18,0.112855724990368)
--(axis cs:19,0.106857746839523)
--(axis cs:20,0.100181721150875)
--(axis cs:21,0.070853516459465)
--(axis cs:22,0.0444450378417969)
--(axis cs:23,0.0417157188057899)
--(axis cs:24,0.03526820987463)
--(axis cs:25,0.0345547683537006)
--(axis cs:26,0.0301228333264589)
--(axis cs:27,0.0301228333264589)
--(axis cs:28,0.0296797286719084)
--(axis cs:29,0.0144811607897282)
--(axis cs:30,0.0138848759233952)
--(axis cs:31,0.0138848759233952)
--(axis cs:32,0.0138459634035826)
--(axis cs:33,0.0138459634035826)
--(axis cs:34,0.0138459634035826)
--(axis cs:35,0.0138459634035826)
--(axis cs:36,0.0138459634035826)
--(axis cs:37,0.0138459634035826)
--(axis cs:38,0.0138459634035826)
--(axis cs:39,0.0138355270028114)
--(axis cs:40,0.0138355270028114)
--(axis cs:41,0.0138355270028114)
--(axis cs:42,0.0138355270028114)
--(axis cs:43,0.0138355270028114)
--(axis cs:44,0.0138082075864077)
--(axis cs:45,0.0137398820370436)
--(axis cs:46,0.0137398820370436)
--(axis cs:47,0.0137398820370436)
--(axis cs:48,0.0137398820370436)
--(axis cs:49,0.0137398820370436)
--(axis cs:50,0.0137398820370436)
--(axis cs:51,0.0137380044907331)
--(axis cs:52,0.0137380044907331)
--(axis cs:53,0.0137380044907331)
--(axis cs:54,0.0137380044907331)
--(axis cs:55,0.0137380044907331)
--(axis cs:56,0.0137380044907331)
--(axis cs:57,0.0137323755770922)
--(axis cs:58,0.0137323755770922)
--(axis cs:59,0.0137323755770922)
--(axis cs:60,0.0137323755770922)
--(axis cs:61,0.0137323755770922)
--(axis cs:62,0.0137323755770922)
--(axis cs:63,0.0137323755770922)
--(axis cs:64,0.0137323755770922)
--(axis cs:65,0.0137323755770922)
--(axis cs:66,0.0137323755770922)
--(axis cs:67,0.0137323755770922)
--(axis cs:68,0.0137323755770922)
--(axis cs:69,0.0137321390211582)
--(axis cs:70,0.0137321390211582)
--(axis cs:71,0.0137321390211582)
--(axis cs:72,0.0137301161885262)
--(axis cs:73,0.0137301161885262)
--(axis cs:74,0.01372947730124)
--(axis cs:75,0.0137223917990923)
--(axis cs:76,0.0137223917990923)
--(axis cs:77,0.0137223917990923)
--(axis cs:78,0.0137223917990923)
--(axis cs:79,0.0137223917990923)
--(axis cs:80,0.0137223917990923)
--(axis cs:81,0.0137223917990923)
--(axis cs:82,0.0137222185730934)
--(axis cs:83,0.0137222185730934)
--(axis cs:84,0.0137222185730934)
--(axis cs:85,0.0137222185730934)
--(axis cs:86,0.0137222185730934)
--(axis cs:87,0.0137222185730934)
--(axis cs:88,0.0137221831828356)
--(axis cs:89,0.0137221831828356)
--(axis cs:90,0.0137221831828356)
--(axis cs:91,0.0137221831828356)
--(axis cs:92,0.0137217994779348)
--(axis cs:93,0.0137217994779348)
--(axis cs:94,0.0117521248757839)
--(axis cs:95,0.0117521248757839)
--(axis cs:96,0.00652725622057915)
--(axis cs:97,0.0016698744148016)
--(axis cs:98,1.18259340524673e-05)
--(axis cs:99,1.18259340524673e-05)
--(axis cs:100,1.18259340524673e-05)
--(axis cs:101,1.18259340524673e-05)
--(axis cs:102,1.18259340524673e-05)
--(axis cs:103,1.18259340524673e-05)
--(axis cs:104,1.18259340524673e-05)
--(axis cs:104,0.0411557555198669)
--(axis cs:104,0.0411557555198669)
--(axis cs:103,0.0411557555198669)
--(axis cs:102,0.0411557555198669)
--(axis cs:101,0.0411557555198669)
--(axis cs:100,0.0411557555198669)
--(axis cs:99,0.0411557555198669)
--(axis cs:98,0.0411557555198669)
--(axis cs:97,0.0425867438316345)
--(axis cs:96,0.0484508648514748)
--(axis cs:95,0.0604819320142269)
--(axis cs:94,0.0604819320142269)
--(axis cs:93,0.0685866549611092)
--(axis cs:92,0.0685866549611092)
--(axis cs:91,0.0685869306325912)
--(axis cs:90,0.0685869306325912)
--(axis cs:89,0.0685869306325912)
--(axis cs:88,0.0685869306325912)
--(axis cs:87,0.068586952984333)
--(axis cs:86,0.068586952984333)
--(axis cs:85,0.068586952984333)
--(axis cs:84,0.068586952984333)
--(axis cs:83,0.068586952984333)
--(axis cs:82,0.068586952984333)
--(axis cs:81,0.0685878321528435)
--(axis cs:80,0.0685878321528435)
--(axis cs:79,0.0685878321528435)
--(axis cs:78,0.0685878321528435)
--(axis cs:77,0.0685878321528435)
--(axis cs:76,0.0685878321528435)
--(axis cs:75,0.0685878321528435)
--(axis cs:74,0.0686232820153236)
--(axis cs:73,0.0686237365007401)
--(axis cs:72,0.0686237365007401)
--(axis cs:71,0.0686251819133759)
--(axis cs:70,0.0686251819133759)
--(axis cs:69,0.0686251819133759)
--(axis cs:68,0.0686253532767296)
--(axis cs:67,0.0686253532767296)
--(axis cs:66,0.0686253532767296)
--(axis cs:65,0.0686253532767296)
--(axis cs:64,0.0686253532767296)
--(axis cs:63,0.0686253532767296)
--(axis cs:62,0.0686253532767296)
--(axis cs:61,0.0686253532767296)
--(axis cs:60,0.0686253532767296)
--(axis cs:59,0.0686253532767296)
--(axis cs:58,0.0686253532767296)
--(axis cs:57,0.0686253532767296)
--(axis cs:56,0.0686293691396713)
--(axis cs:55,0.0686293691396713)
--(axis cs:54,0.0686293691396713)
--(axis cs:53,0.0686293691396713)
--(axis cs:52,0.0686293691396713)
--(axis cs:51,0.0686293691396713)
--(axis cs:50,0.0686307102441788)
--(axis cs:49,0.0686307102441788)
--(axis cs:48,0.0686307102441788)
--(axis cs:47,0.0686307102441788)
--(axis cs:46,0.0686307102441788)
--(axis cs:45,0.0686307102441788)
--(axis cs:44,0.0686795935034752)
--(axis cs:43,0.0686991065740585)
--(axis cs:42,0.0686991065740585)
--(axis cs:41,0.0686991065740585)
--(axis cs:40,0.0686991065740585)
--(axis cs:39,0.0686991065740585)
--(axis cs:38,0.0687065646052361)
--(axis cs:37,0.0687065646052361)
--(axis cs:36,0.0687065646052361)
--(axis cs:35,0.0687065646052361)
--(axis cs:34,0.0687065646052361)
--(axis cs:33,0.0687065646052361)
--(axis cs:32,0.0687065646052361)
--(axis cs:31,0.0689016133546829)
--(axis cs:30,0.0689016133546829)
--(axis cs:29,0.0696823298931122)
--(axis cs:28,0.090089462697506)
--(axis cs:27,0.0916658267378807)
--(axis cs:26,0.0916658267378807)
--(axis cs:25,0.114691346883774)
--(axis cs:24,0.120664946734905)
--(axis cs:23,0.125553846359253)
--(axis cs:22,0.14511302113533)
--(axis cs:21,0.190502241253853)
--(axis cs:20,0.239624917507172)
--(axis cs:19,0.244847863912582)
--(axis cs:18,0.25035572052002)
--(axis cs:17,0.256178677082062)
--(axis cs:16,0.283854603767395)
--(axis cs:15,0.2842618227005)
--(axis cs:14,0.298429727554321)
--(axis cs:13,0.299094766378403)
--(axis cs:12,0.333321064710617)
--(axis cs:11,0.333581924438477)
--(axis cs:10,0.372230589389801)
--(axis cs:9,0.397840201854706)
--(axis cs:8,0.456492215394974)
--(axis cs:7,0.476566970348358)
--(axis cs:6,0.507998883724213)
--(axis cs:5,0.549956440925598)
--(axis cs:4,0.646677136421204)
--(axis cs:3,0.955000638961792)
--cycle;

\addplot [thick, blue]
table {%
3 0.823710322380066
4 0.659197688102722
5 0.63111412525177
6 0.52785849571228
7 0.459953010082245
8 0.450985759496689
9 0.378198444843292
10 0.369079381227493
11 0.366340219974518
12 0.325520813465118
13 0.325399130582809
14 0.319944202899933
15 0.288402020931244
16 0.276612669229507
17 0.272209346294403
18 0.258692562580109
19 0.228611662983894
20 0.219463437795639
21 0.21892686188221
22 0.217621177434921
23 0.216787338256836
24 0.216787338256836
25 0.214779525995255
26 0.173788771033287
27 0.169830292463303
28 0.14292511343956
29 0.140977710485458
30 0.078808382153511
31 0.0651651993393898
32 0.0254409313201904
33 0.0237961709499359
34 0.0230198912322521
35 0.0225081145763397
36 0.00201200251467526
37 0.00201200251467526
38 0.00199946761131287
39 0.00178725714795291
40 0.00178725714795291
41 0.00160593981854618
42 0.00160593981854618
43 0.0014818727504462
44 0.00125835533253849
45 0.0011573254596442
46 0.0011573254596442
47 0.0011573254596442
48 0.0011556267272681
49 0.0011556267272681
50 0.0011186480987817
51 0.0011186480987817
52 0.0011186480987817
53 0.0011186480987817
54 0.0011186480987817
55 0.000975209462922066
56 0.000975209462922066
57 0.000975209462922066
58 0.000378340482711792
59 0.000378340482711792
60 0.000378340482711792
61 0.000278741121292114
62 0.000278741121292114
63 0.000278741121292114
64 0.000278741121292114
65 0.000278741121292114
66 0.000278741121292114
67 0.000278741121292114
68 0.000278741121292114
69 0.000278741121292114
70 0.000278741121292114
71 0.000278741121292114
72 0.000278741121292114
73 0.000278741121292114
74 0.000227481126785278
75 0.000227481126785278
76 0.000225752592086792
77 0.000225752592086792
78 0.000225752592086792
79 0.000225752592086792
80 0.000225752592086792
81 0.000225752592086792
82 0.000193697211216204
83 0.000181460374733433
84 0.000181460374733433
85 0.000181460374733433
86 9.48429078562185e-05
87 9.48429078562185e-05
88 9.37402219278738e-05
89 9.37402219278738e-05
90 9.37402219278738e-05
91 9.37402219278738e-05
92 9.37402219278738e-05
93 3.30746188410558e-05
94 2.40027911786456e-05
95 2.40027911786456e-05
96 2.40027911786456e-05
97 2.40027911786456e-05
98 2.40027911786456e-05
99 2.40027911786456e-05
100 2.40027911786456e-05
101 2.40027911786456e-05
102 2.40027911786456e-05
103 2.40027911786456e-05
104 2.40027911786456e-05
};
\addplot [thick, blue!54.5098039215686!black, dashed]
table {%
3 0.823710322380066
4 0.611363649368286
5 0.54552698135376
6 0.532370269298553
7 0.50049364566803
8 0.444149017333984
9 0.391692221164703
10 0.385863423347473
11 0.355579912662506
12 0.338573426008224
13 0.329107522964478
14 0.317982494831085
15 0.317982494831085
16 0.316358774900436
17 0.289288341999054
18 0.289288341999054
19 0.289225250482559
20 0.274521291255951
21 0.245096161961555
22 0.215453118085861
23 0.215453118085861
24 0.210077375173569
25 0.169241428375244
26 0.159743458032608
27 0.15965835750103
28 0.138730451464653
29 0.137859344482422
30 0.137859344482422
31 0.136509522795677
32 0.136509522795677
33 0.136509522795677
34 0.136509522795677
35 0.135798171162605
36 0.135798171162605
37 0.133088141679764
38 0.118673875927925
39 0.0907142609357834
40 0.0907142609357834
41 0.0907142609357834
42 0.0894037783145905
43 0.0893091037869453
44 0.0893091037869453
45 0.0893091037869453
46 0.0892304107546806
47 0.0892285034060478
48 0.0671935230493546
49 0.0671889260411263
50 0.0294773280620575
51 0.0211079474538565
52 0.0208392441272736
53 0.0208345707505941
54 0.0208345707505941
55 0.0208345707505941
56 0.0208345707505941
57 0.00315069546923041
58 0.00100741384085268
59 0.000273287296295166
60 0.000273287296295166
61 0.000237226486206055
62 0.000153887274791487
63 0.000153887274791487
64 0.000153887274791487
65 0.000126671788166277
66 0.000126671788166277
67 0.000126671788166277
68 0.000126671788166277
69 0.000117725132440683
70 0.000117725132440683
71 0.000117725132440683
72 0.000117725132440683
73 0.000117725132440683
74 0.000117725132440683
75 0.000117725132440683
76 0.000117725132440683
77 0.000117725132440683
78 0.000113940237497445
79 0.000113940237497445
80 0.000113940237497445
81 8.01444039097987e-05
82 8.01444039097987e-05
83 8.01444039097987e-05
84 8.01444039097987e-05
85 8.01444039097987e-05
86 8.01444039097987e-05
87 8.01444039097987e-05
88 8.01444039097987e-05
89 8.01444039097987e-05
90 8.01444039097987e-05
91 7.95125961303711e-05
92 7.95125961303711e-05
93 7.95125961303711e-05
94 7.95125961303711e-05
95 7.95125961303711e-05
96 7.95125961303711e-05
97 7.79330730438232e-05
98 7.79330730438232e-05
99 7.79330730438232e-05
100 7.79330730438232e-05
101 7.79330730438232e-05
102 7.79330730438232e-05
103 7.79330730438232e-05
104 7.79330730438232e-05
};
\addplot [thick, color0, dotted]
table {%
3 0.823710322380066
4 0.727248251438141
5 0.71690833568573
6 0.580741047859192
7 0.580741047859192
8 0.466711819171906
9 0.454417705535889
10 0.449009329080582
11 0.408117920160294
12 0.398984640836716
13 0.370721995830536
14 0.370721995830536
15 0.359343975782394
16 0.359343975782394
17 0.292473137378693
18 0.282244324684143
19 0.22803159058094
20 0.192701265215874
21 0.192701265215874
22 0.192529320716858
23 0.192529320716858
24 0.192529320716858
25 0.192529320716858
26 0.192529320716858
27 0.192529320716858
28 0.192529320716858
29 0.192529320716858
30 0.177657932043076
31 0.170298784971237
32 0.170298784971237
33 0.170298784971237
34 0.170298784971237
35 0.170298784971237
36 0.165105849504471
37 0.165105849504471
38 0.165105849504471
39 0.154114902019501
40 0.154114902019501
41 0.147128596901894
42 0.147128596901894
43 0.144380271434784
44 0.144380271434784
45 0.125411137938499
46 0.125411137938499
47 0.125411137938499
48 0.125411137938499
49 0.125063091516495
50 0.125063091516495
51 0.125063091516495
52 0.125063091516495
53 0.125063091516495
54 0.125063091516495
55 0.122705675661564
56 0.122705675661564
57 0.118518874049187
58 0.118518874049187
59 0.118518874049187
60 0.0999167039990425
61 0.0999167039990425
62 0.0653312504291534
63 0.0624042935669422
64 0.0624042935669422
65 0.0624042935669422
66 0.0624042935669422
67 0.0624042935669422
68 0.0624042935669422
69 0.0624042935669422
70 0.0624042935669422
71 0.0624042935669422
72 0.0624042935669422
73 0.0624042935669422
74 0.0624042935669422
75 0.0624042935669422
76 0.0624042935669422
77 0.0624042935669422
78 0.0624042935669422
79 0.0624042935669422
80 0.0624042935669422
81 0.0624042935669422
82 0.0464483089745045
83 0.0464483089745045
84 0.0464483089745045
85 0.0464483089745045
86 0.0464483089745045
87 0.0464483089745045
88 0.0464483089745045
89 0.0464483089745045
90 0.0464483089745045
91 0.0464483089745045
92 0.0464483089745045
93 0.0464483089745045
94 0.0464483089745045
95 0.0464483089745045
96 0.0464483089745045
97 0.0464483089745045
98 0.0464483089745045
99 0.0464483089745045
100 0.0464483089745045
101 0.0464483089745045
102 0.0464483089745045
103 0.0464483089745045
104 0.0464483089745045
};
\addplot [thick, color1, dashed]
table {%
3 0.823710327930689
4 0.628651690938748
5 0.501780063960258
6 0.46055558822043
7 0.423201418799133
8 0.348955254862377
9 0.347321918792431
10 0.347321918792431
11 0.347321918792431
12 0.347321918792431
13 0.347321918792431
14 0.347321918792431
15 0.347321918792431
16 0.336767215741155
17 0.318843524821155
18 0.318843524821155
19 0.318843524821155
20 0.318843524821155
21 0.318843524821155
22 0.318843524821155
23 0.318843524821155
24 0.318843524821155
25 0.318843524821155
26 0.278891683393792
27 0.278891683393792
28 0.277674296115449
29 0.222908549530403
30 0.222908549530403
31 0.222908549530403
32 0.220992968837866
33 0.219437371342702
34 0.219437371342702
35 0.219437371342702
36 0.219437371342702
37 0.190343577370518
38 0.190343577370518
39 0.190343577370518
40 0.190343577370518
41 0.190066152188918
42 0.137178138947175
43 0.137178138947175
44 0.124528230803937
45 0.124528230803937
46 0.124528230803937
47 0.119223420169876
48 0.100242111148105
49 0.0978502931264839
50 0.0952375605018361
51 0.0952309237708001
52 0.0951878318384998
53 0.0951865633982569
54 0.0877061803644329
55 0.0751313779429926
56 0.0671436082830325
57 0.0671405527448678
58 0.0667508774814953
59 0.0667485729858795
60 0.0667478571639159
61 0.0667477094818841
62 0.0667079274823069
63 0.0666864257082682
64 0.0661268650920082
65 0.0661268008839001
66 0.0661267702333059
67 0.0661267504727829
68 0.0661267344859083
69 0.0661267265025073
70 0.0658898580613906
71 0.0658898580613906
72 0.0658898493171357
73 0.0658898493171357
74 0.0658898493171357
75 0.0658898164976904
76 0.0658390468946076
77 0.0658390468946076
78 0.0658390468946076
79 0.0658354210320929
80 0.065835411258123
81 0.0656348489805081
82 0.0656348358050257
83 0.0638268111095714
84 0.0638266610816563
85 0.063525818768504
86 0.0630696399434432
87 0.0630696153448976
88 0.0630694981400211
89 0.0630694936129687
90 0.0617735130732706
91 0.0617734722135995
92 0.0617732951741295
93 0.0441188239386285
94 0.0411998553942314
95 0.0411998139092795
96 0.0411997622438017
97 0.0411997622438017
98 0.0411997583172598
99 0.0411997404557487
100 0.0411997388335032
101 0.0411997195394332
102 0.0411997139631893
103 0.0411997139631893
104 0.0411996957262728
};
\addplot [thick, color2]
table {%
3 0.823710327930689
4 0.668005148320431
5 0.607585427278968
6 0.511321774014171
7 0.475613219604919
8 0.448574909349625
9 0.418940311767369
10 0.411629539600401
11 0.411629539600401
12 0.369793762990925
13 0.369779811931828
14 0.350449829689045
15 0.350449829689045
16 0.280214117670338
17 0.280214117670338
18 0.209744113546991
19 0.209680511936489
20 0.181248278895493
21 0.173440014961988
22 0.139376800764704
23 0.138410698826575
24 0.138316511608574
25 0.13307611714977
26 0.132932532921916
27 0.121369794957665
28 0.121153644020123
29 0.121153644020123
30 0.107603100813247
31 0.107600985391221
32 0.107600985391221
33 0.107600985391221
34 0.107600985391221
35 0.107600985391221
36 0.103063874216101
37 0.103016156913057
38 0.102840929575474
39 0.102840435270199
40 0.101628650291165
41 0.101628650291165
42 0.101550027866413
43 0.101495679216251
44 0.101495679216251
45 0.101495679216251
46 0.101491518523008
47 0.101491518523008
48 0.0991275699491596
49 0.0991275699491596
50 0.0991275699491596
51 0.0989354769992748
52 0.085272730956318
53 0.0852650331722607
54 0.0852650331722607
55 0.0638972999411129
56 0.0638957117988406
57 0.0637999767028725
58 0.0637996469910147
59 0.0637863787878504
60 0.063776709776007
61 0.063776709776007
62 0.063776709776007
63 0.06377633152622
64 0.06377633152622
65 0.0637754343457077
66 0.0637754343457077
67 0.0637754343457077
68 0.0637754343457077
69 0.0622085693050328
70 0.061762438581054
71 0.061762438581054
72 0.061762438581054
73 0.061762438581054
74 0.061762438581054
75 0.0617382670602818
76 0.0617242694808965
77 0.0617242694808965
78 0.0617242694808965
79 0.0617242694808965
80 0.0617242694808965
81 0.0617242694808965
82 0.0617242694808965
83 0.0617242694808965
84 0.0617224798403222
85 0.0617223202854785
86 0.0617223202854785
87 0.0617223202854785
88 0.0617223202854785
89 0.0617223202854785
90 0.0617222978484885
91 0.0617222978484885
92 0.0617221090669374
93 0.0617213620673692
94 0.0617213620673692
95 0.0617213620673692
96 0.0617213490055997
97 0.0617213490055997
98 0.0617213490055997
99 0.0617213490055997
100 0.0617211536835482
101 0.0617209920541278
102 0.0617209920541278
103 0.0617209920541278
104 0.0617209920541278
};
\addplot [thick, color3]
table {%
3 0.823710322380066
4 0.547329962253571
5 0.466257572174072
6 0.434876441955566
7 0.413945764303207
8 0.39483442902565
9 0.335069417953491
10 0.308663129806519
11 0.266309440135956
12 0.266105800867081
13 0.226566791534424
14 0.225618079304695
15 0.212139815092087
16 0.2115398645401
17 0.187950998544693
18 0.181605726480484
19 0.175852805376053
20 0.169903323054314
21 0.130677878856659
22 0.0947790294885635
23 0.0836347863078117
24 0.0779665783047676
25 0.0746230557560921
26 0.0608943291008472
27 0.0608943291008472
28 0.0598845966160297
29 0.042081743478775
30 0.0413932427763939
31 0.0413932427763939
32 0.0412762649357319
33 0.0412762649357319
34 0.0412762649357319
35 0.0412762649357319
36 0.0412762649357319
37 0.0412762649357319
38 0.0412762649357319
39 0.041267316788435
40 0.041267316788435
41 0.041267316788435
42 0.041267316788435
43 0.041267316788435
44 0.0412438996136189
45 0.0411852970719337
46 0.0411852970719337
47 0.0411852970719337
48 0.0411852970719337
49 0.0411852970719337
50 0.0411852970719337
51 0.0411836877465248
52 0.0411836877465248
53 0.0411836877465248
54 0.0411836877465248
55 0.0411836877465248
56 0.0411836877465248
57 0.0411788634955883
58 0.0411788634955883
59 0.0411788634955883
60 0.0411788634955883
61 0.0411788634955883
62 0.0411788634955883
63 0.0411788634955883
64 0.0411788634955883
65 0.0411788634955883
66 0.0411788634955883
67 0.0411788634955883
68 0.0411788634955883
69 0.0411786623299122
70 0.0411786623299122
71 0.0411786623299122
72 0.0411769263446331
73 0.0411769263446331
74 0.0411763787269592
75 0.0411551110446453
76 0.0411551110446453
77 0.0411551110446453
78 0.0411551110446453
79 0.0411551110446453
80 0.0411551110446453
81 0.0411551110446453
82 0.0411545857787132
83 0.0411545857787132
84 0.0411545857787132
85 0.0411545857787132
86 0.0411545857787132
87 0.0411545857787132
88 0.0411545559763908
89 0.0411545559763908
90 0.0411545559763908
91 0.0411545559763908
92 0.0411542281508446
93 0.0411542281508446
94 0.0361170284450054
95 0.0361170284450054
96 0.027489060536027
97 0.0221283081918955
98 0.0205837897956371
99 0.0205837897956371
100 0.0205837897956371
101 0.0205837897956371
102 0.0205837897956371
103 0.0205837897956371
104 0.0205837897956371
};
\end{axis}
\end{tikzpicture}


==> figures/bo_1d_negeasom.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[
height=\figureheight,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scale only axis,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%xmajorgrids,
xmin=3, xmax=75,
restrict x to domain=3:75,
xtick style={color=black},
xtick={-10,0, 25,50,75,100},
xticklabels={\ensuremath{-}10,0, 25,50,75,100},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.05, ymax=0.9,
ytick style={color=black},
ytick={0, 0.9},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Easom 1D};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,0.842289865016937)
--(axis cs:3,0.595548450946808)
--(axis cs:4,0.543340027332306)
--(axis cs:5,0.450915813446045)
--(axis cs:6,0.446585774421692)
--(axis cs:7,0.303597092628479)
--(axis cs:8,0.248773440718651)
--(axis cs:9,0.174052342772484)
--(axis cs:10,0.13415601849556)
--(axis cs:11,0.11656978726387)
--(axis cs:12,0.0889993160963058)
--(axis cs:13,0.0730448216199875)
--(axis cs:14,0.0711176246404648)
--(axis cs:15,0.0509514361619949)
--(axis cs:16,0.0452167764306068)
--(axis cs:17,0.0452167764306068)
--(axis cs:18,0.00364871555939317)
--(axis cs:19,0.0021024183370173)
--(axis cs:20,0.00124457641504705)
--(axis cs:21,0.000270961318165064)
--(axis cs:22,0.000185009092092514)
--(axis cs:23,0.000122032957733609)
--(axis cs:24,0.000122032957733609)
--(axis cs:25,9.82668134383857e-05)
--(axis cs:26,5.14918865519576e-05)
--(axis cs:27,4.40293697465677e-05)
--(axis cs:28,4.40293697465677e-05)
--(axis cs:29,4.40293697465677e-05)
--(axis cs:30,4.40293697465677e-05)
--(axis cs:31,4.30706240877043e-05)
--(axis cs:32,4.30706240877043e-05)
--(axis cs:33,4.30706240877043e-05)
--(axis cs:34,2.58655818470288e-05)
--(axis cs:35,2.02249575522728e-05)
--(axis cs:36,2.02249575522728e-05)
--(axis cs:37,2.02249575522728e-05)
--(axis cs:38,1.02675730886403e-05)
--(axis cs:39,8.78663104231237e-06)
--(axis cs:40,8.78663104231237e-06)
--(axis cs:41,8.78663104231237e-06)
--(axis cs:42,8.38724736240692e-06)
--(axis cs:43,8.38724736240692e-06)
--(axis cs:44,6.95918288329267e-06)
--(axis cs:45,6.95918288329267e-06)
--(axis cs:46,6.95918288329267e-06)
--(axis cs:47,6.95918288329267e-06)
--(axis cs:48,6.95918288329267e-06)
--(axis cs:49,6.95918288329267e-06)
--(axis cs:50,6.30995600658935e-06)
--(axis cs:51,6.30995600658935e-06)
--(axis cs:52,6.30995600658935e-06)
--(axis cs:53,6.30995600658935e-06)
--(axis cs:54,6.30995600658935e-06)
--(axis cs:55,6.27823237664416e-06)
--(axis cs:56,6.25293159828288e-06)
--(axis cs:57,5.19647346663987e-06)
--(axis cs:58,5.19647346663987e-06)
--(axis cs:59,4.52043559562298e-06)
--(axis cs:60,4.52043559562298e-06)
--(axis cs:61,4.52043559562298e-06)
--(axis cs:62,4.52043559562298e-06)
--(axis cs:63,4.52043559562298e-06)
--(axis cs:64,4.52043559562298e-06)
--(axis cs:65,4.52043559562298e-06)
--(axis cs:66,2.5749291125976e-06)
--(axis cs:67,2.5749291125976e-06)
--(axis cs:68,2.51873439083283e-06)
--(axis cs:69,2.51873439083283e-06)
--(axis cs:70,2.51873439083283e-06)
--(axis cs:71,2.51873439083283e-06)
--(axis cs:72,2.51873439083283e-06)
--(axis cs:73,2.51873439083283e-06)
--(axis cs:74,2.51873439083283e-06)
--(axis cs:75,2.07920766115421e-06)
--(axis cs:76,2.07920766115421e-06)
--(axis cs:77,1.95543225345318e-06)
--(axis cs:78,1.95543225345318e-06)
--(axis cs:79,1.70862585946452e-06)
--(axis cs:80,1.70862585946452e-06)
--(axis cs:81,1.70862585946452e-06)
--(axis cs:82,1.70862585946452e-06)
--(axis cs:83,1.70862585946452e-06)
--(axis cs:84,1.70862585946452e-06)
--(axis cs:85,1.70862585946452e-06)
--(axis cs:86,1.70862585946452e-06)
--(axis cs:87,1.70862585946452e-06)
--(axis cs:88,1.70862585946452e-06)
--(axis cs:89,1.70862585946452e-06)
--(axis cs:90,1.70862585946452e-06)
--(axis cs:91,1.70862585946452e-06)
--(axis cs:92,1.70862585946452e-06)
--(axis cs:93,1.70862585946452e-06)
--(axis cs:94,1.70862585946452e-06)
--(axis cs:95,1.70862585946452e-06)
--(axis cs:96,1.70862585946452e-06)
--(axis cs:97,1.70862585946452e-06)
--(axis cs:98,1.70862585946452e-06)
--(axis cs:99,1.70862585946452e-06)
--(axis cs:100,1.70862585946452e-06)
--(axis cs:101,1.70862585946452e-06)
--(axis cs:102,1.70862585946452e-06)
--(axis cs:103,1.70862585946452e-06)
--(axis cs:104,1.70862585946452e-06)
--(axis cs:104,9.42552196647739e-06)
--(axis cs:104,9.42552196647739e-06)
--(axis cs:103,9.42552196647739e-06)
--(axis cs:102,9.42552196647739e-06)
--(axis cs:101,9.42552196647739e-06)
--(axis cs:100,9.42552196647739e-06)
--(axis cs:99,9.42552196647739e-06)
--(axis cs:98,9.42552196647739e-06)
--(axis cs:97,9.42552196647739e-06)
--(axis cs:96,9.42552196647739e-06)
--(axis cs:95,9.42552196647739e-06)
--(axis cs:94,9.42552196647739e-06)
--(axis cs:93,9.42552196647739e-06)
--(axis cs:92,9.42552196647739e-06)
--(axis cs:91,9.42552196647739e-06)
--(axis cs:90,9.42552196647739e-06)
--(axis cs:89,9.42552196647739e-06)
--(axis cs:88,9.42552196647739e-06)
--(axis cs:87,9.42552196647739e-06)
--(axis cs:86,9.42552196647739e-06)
--(axis cs:85,9.42552196647739e-06)
--(axis cs:84,9.42552196647739e-06)
--(axis cs:83,9.42552196647739e-06)
--(axis cs:82,9.42552196647739e-06)
--(axis cs:81,9.42552196647739e-06)
--(axis cs:80,9.42552196647739e-06)
--(axis cs:79,9.42552196647739e-06)
--(axis cs:78,9.70323708315846e-06)
--(axis cs:77,9.70323708315846e-06)
--(axis cs:76,9.79403739620466e-06)
--(axis cs:75,9.79403739620466e-06)
--(axis cs:74,1.01412915682886e-05)
--(axis cs:73,1.01412915682886e-05)
--(axis cs:72,1.01412915682886e-05)
--(axis cs:71,1.01412915682886e-05)
--(axis cs:70,1.01412915682886e-05)
--(axis cs:69,1.01412915682886e-05)
--(axis cs:68,1.01412915682886e-05)
--(axis cs:67,1.01804653240833e-05)
--(axis cs:66,1.01804653240833e-05)
--(axis cs:65,1.25264923553914e-05)
--(axis cs:64,1.25264923553914e-05)
--(axis cs:63,1.25264923553914e-05)
--(axis cs:62,1.25264923553914e-05)
--(axis cs:61,1.25264923553914e-05)
--(axis cs:60,1.25264923553914e-05)
--(axis cs:59,1.25264923553914e-05)
--(axis cs:58,1.30663893287419e-05)
--(axis cs:57,1.30663893287419e-05)
--(axis cs:56,1.39172798299114e-05)
--(axis cs:55,1.39396634040168e-05)
--(axis cs:54,1.4003306205268e-05)
--(axis cs:53,1.4003306205268e-05)
--(axis cs:52,1.4003306205268e-05)
--(axis cs:51,1.4003306205268e-05)
--(axis cs:50,1.4003306205268e-05)
--(axis cs:49,1.46892252814723e-05)
--(axis cs:48,1.46892252814723e-05)
--(axis cs:47,1.46892252814723e-05)
--(axis cs:46,1.46892252814723e-05)
--(axis cs:45,1.46892252814723e-05)
--(axis cs:44,1.46892252814723e-05)
--(axis cs:43,1.77672700374387e-05)
--(axis cs:42,1.77672700374387e-05)
--(axis cs:41,1.80354581971187e-05)
--(axis cs:40,1.80354581971187e-05)
--(axis cs:39,1.80354581971187e-05)
--(axis cs:38,7.1438480517827e-05)
--(axis cs:37,8.19374035927467e-05)
--(axis cs:36,8.19374035927467e-05)
--(axis cs:35,8.19374035927467e-05)
--(axis cs:34,8.81223386386409e-05)
--(axis cs:33,0.000110637833131477)
--(axis cs:32,0.000110637833131477)
--(axis cs:31,0.000110637833131477)
--(axis cs:30,0.000111824861960486)
--(axis cs:29,0.000111824861960486)
--(axis cs:28,0.000111824861960486)
--(axis cs:27,0.000111824861960486)
--(axis cs:26,0.000117570722068194)
--(axis cs:25,0.000211534294066951)
--(axis cs:24,0.000234831983107142)
--(axis cs:23,0.000234831983107142)
--(axis cs:22,0.000365547079127282)
--(axis cs:21,0.00144403125159442)
--(axis cs:20,0.00543562602251768)
--(axis cs:19,0.0149629879742861)
--(axis cs:18,0.0180743411183357)
--(axis cs:17,0.260528475046158)
--(axis cs:16,0.260528475046158)
--(axis cs:15,0.26489782333374)
--(axis cs:14,0.328958094120026)
--(axis cs:13,0.338042557239532)
--(axis cs:12,0.35002875328064)
--(axis cs:11,0.371457725763321)
--(axis cs:10,0.388223737478256)
--(axis cs:9,0.423013687133789)
--(axis cs:8,0.491716742515564)
--(axis cs:7,0.531093120574951)
--(axis cs:6,0.700689792633057)
--(axis cs:5,0.70262610912323)
--(axis cs:4,0.786036908626556)
--(axis cs:3,0.842289865016937)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:3,0.842289865016937)
--(axis cs:3,0.595548450946808)
--(axis cs:4,0.595548450946808)
--(axis cs:5,0.421232908964157)
--(axis cs:6,0.282856583595276)
--(axis cs:7,0.280721962451935)
--(axis cs:8,0.244080290198326)
--(axis cs:9,0.174326464533806)
--(axis cs:10,0.117088913917542)
--(axis cs:11,0.0755256712436676)
--(axis cs:12,0.0721737742424011)
--(axis cs:13,0.0703725218772888)
--(axis cs:14,0.0703676789999008)
--(axis cs:15,0.0680451542139053)
--(axis cs:16,0.067772388458252)
--(axis cs:17,0.0677724033594131)
--(axis cs:18,0.0671605318784714)
--(axis cs:19,0.0671605318784714)
--(axis cs:20,0.0671605318784714)
--(axis cs:21,0.0668878108263016)
--(axis cs:22,0.0668878108263016)
--(axis cs:23,0.0668878108263016)
--(axis cs:24,0.0668331384658813)
--(axis cs:25,0.0641688257455826)
--(axis cs:26,0.0509449392557144)
--(axis cs:27,0.00888970494270325)
--(axis cs:28,0.00076814740896225)
--(axis cs:29,0.00076814740896225)
--(axis cs:30,0.00076814740896225)
--(axis cs:31,0.00076814740896225)
--(axis cs:32,0.000663295388221741)
--(axis cs:33,4.90918755531311e-05)
--(axis cs:34,4.90918755531311e-05)
--(axis cs:35,4.90918755531311e-05)
--(axis cs:36,4.90918755531311e-05)
--(axis cs:37,4.90918755531311e-05)
--(axis cs:38,4.74527478218079e-05)
--(axis cs:39,3.89590859413147e-05)
--(axis cs:40,3.89590859413147e-05)
--(axis cs:41,3.89590859413147e-05)
--(axis cs:42,3.89101915061474e-05)
--(axis cs:43,3.87215986847878e-05)
--(axis cs:44,3.86318424716592e-05)
--(axis cs:45,2.43400645558722e-05)
--(axis cs:46,2.43400645558722e-05)
--(axis cs:47,2.43400645558722e-05)
--(axis cs:48,2.43400645558722e-05)
--(axis cs:49,1.3713157386519e-05)
--(axis cs:50,1.3713157386519e-05)
--(axis cs:51,1.3713157386519e-05)
--(axis cs:52,1.3713157386519e-05)
--(axis cs:53,1.3713157386519e-05)
--(axis cs:54,1.3713157386519e-05)
--(axis cs:55,1.3713157386519e-05)
--(axis cs:56,1.3713157386519e-05)
--(axis cs:57,1.3713157386519e-05)
--(axis cs:58,1.3713157386519e-05)
--(axis cs:59,1.3713157386519e-05)
--(axis cs:60,1.3713157386519e-05)
--(axis cs:61,1.3713157386519e-05)
--(axis cs:62,1.3713157386519e-05)
--(axis cs:63,1.3713157386519e-05)
--(axis cs:64,1.3713157386519e-05)
--(axis cs:65,1.3713157386519e-05)
--(axis cs:66,1.3713157386519e-05)
--(axis cs:67,1.3713157386519e-05)
--(axis cs:68,1.3713157386519e-05)
--(axis cs:69,1.3713157386519e-05)
--(axis cs:70,1.3713157386519e-05)
--(axis cs:71,1.3713157386519e-05)
--(axis cs:72,1.3713157386519e-05)
--(axis cs:73,1.3713157386519e-05)
--(axis cs:74,1.3713157386519e-05)
--(axis cs:75,1.3713157386519e-05)
--(axis cs:76,1.13561309262877e-05)
--(axis cs:77,1.06680208773469e-05)
--(axis cs:78,9.0005651145475e-06)
--(axis cs:79,9.0005651145475e-06)
--(axis cs:80,9.0005651145475e-06)
--(axis cs:81,9.0005651145475e-06)
--(axis cs:82,9.0005651145475e-06)
--(axis cs:83,9.0005651145475e-06)
--(axis cs:84,9.0005651145475e-06)
--(axis cs:85,9.0005651145475e-06)
--(axis cs:86,9.0005651145475e-06)
--(axis cs:87,9.0005651145475e-06)
--(axis cs:88,9.0005651145475e-06)
--(axis cs:89,9.0005651145475e-06)
--(axis cs:90,9.0005651145475e-06)
--(axis cs:91,9.0005651145475e-06)
--(axis cs:92,9.0005651145475e-06)
--(axis cs:93,9.0005651145475e-06)
--(axis cs:94,9.0005651145475e-06)
--(axis cs:95,9.0005651145475e-06)
--(axis cs:96,9.0005651145475e-06)
--(axis cs:97,9.0005651145475e-06)
--(axis cs:98,9.0005651145475e-06)
--(axis cs:99,9.0005651145475e-06)
--(axis cs:100,9.0005651145475e-06)
--(axis cs:101,9.0005651145475e-06)
--(axis cs:102,9.0005651145475e-06)
--(axis cs:103,8.47034607431851e-06)
--(axis cs:104,8.47034607431851e-06)
--(axis cs:104,2.08312976610614e-05)
--(axis cs:104,2.08312976610614e-05)
--(axis cs:103,2.08312976610614e-05)
--(axis cs:102,2.12785944313509e-05)
--(axis cs:101,2.12785944313509e-05)
--(axis cs:100,2.12785944313509e-05)
--(axis cs:99,2.12785944313509e-05)
--(axis cs:98,2.12785944313509e-05)
--(axis cs:97,2.12785944313509e-05)
--(axis cs:96,2.12785944313509e-05)
--(axis cs:95,2.12785944313509e-05)
--(axis cs:94,2.12785944313509e-05)
--(axis cs:93,2.12785944313509e-05)
--(axis cs:92,2.12785944313509e-05)
--(axis cs:91,2.12785944313509e-05)
--(axis cs:90,2.12785944313509e-05)
--(axis cs:89,2.12785944313509e-05)
--(axis cs:88,2.12785944313509e-05)
--(axis cs:87,2.12785944313509e-05)
--(axis cs:86,2.12785944313509e-05)
--(axis cs:85,2.12785944313509e-05)
--(axis cs:84,2.12785944313509e-05)
--(axis cs:83,2.12785944313509e-05)
--(axis cs:82,2.12785944313509e-05)
--(axis cs:81,2.12785944313509e-05)
--(axis cs:80,2.12785944313509e-05)
--(axis cs:79,2.12785944313509e-05)
--(axis cs:78,2.12785944313509e-05)
--(axis cs:77,2.33781538554467e-05)
--(axis cs:76,5.02750699524768e-05)
--(axis cs:75,5.27817828697152e-05)
--(axis cs:74,5.27817828697152e-05)
--(axis cs:73,5.27817828697152e-05)
--(axis cs:72,5.27817828697152e-05)
--(axis cs:71,5.27817828697152e-05)
--(axis cs:70,5.27817828697152e-05)
--(axis cs:69,5.27817828697152e-05)
--(axis cs:68,5.27817828697152e-05)
--(axis cs:67,5.27817828697152e-05)
--(axis cs:66,5.27817828697152e-05)
--(axis cs:65,5.27817828697152e-05)
--(axis cs:64,5.27817828697152e-05)
--(axis cs:63,5.27817828697152e-05)
--(axis cs:62,5.27817828697152e-05)
--(axis cs:61,5.27817828697152e-05)
--(axis cs:60,5.27817828697152e-05)
--(axis cs:59,5.27817828697152e-05)
--(axis cs:58,5.27817828697152e-05)
--(axis cs:57,5.27817828697152e-05)
--(axis cs:56,5.27817828697152e-05)
--(axis cs:55,5.27817828697152e-05)
--(axis cs:54,5.27817828697152e-05)
--(axis cs:53,5.27817828697152e-05)
--(axis cs:52,5.27817828697152e-05)
--(axis cs:51,5.27817828697152e-05)
--(axis cs:50,5.27817828697152e-05)
--(axis cs:49,5.27817828697152e-05)
--(axis cs:48,6.61397862131707e-05)
--(axis cs:47,6.61397862131707e-05)
--(axis cs:46,6.61397862131707e-05)
--(axis cs:45,6.61397862131707e-05)
--(axis cs:44,0.00116230640560389)
--(axis cs:43,0.00159466022159904)
--(axis cs:42,0.00816237926483154)
--(axis cs:41,0.200030982494354)
--(axis cs:40,0.200030982494354)
--(axis cs:39,0.200030982494354)
--(axis cs:38,0.200037777423859)
--(axis cs:37,0.200039088726044)
--(axis cs:36,0.200039088726044)
--(axis cs:35,0.200039088726044)
--(axis cs:34,0.200039088726044)
--(axis cs:33,0.200039088726044)
--(axis cs:32,0.200532704591751)
--(axis cs:31,0.200617492198944)
--(axis cs:30,0.200617492198944)
--(axis cs:29,0.200617492198944)
--(axis cs:28,0.200617492198944)
--(axis cs:27,0.207714691758156)
--(axis cs:26,0.275066316127777)
--(axis cs:25,0.320883870124817)
--(axis cs:24,0.333451956510544)
--(axis cs:23,0.333491027355194)
--(axis cs:22,0.333491027355194)
--(axis cs:21,0.333491027355194)
--(axis cs:20,0.333686113357544)
--(axis cs:19,0.333686113357544)
--(axis cs:18,0.333686113357544)
--(axis cs:17,0.334125101566315)
--(axis cs:16,0.334125131368637)
--(axis cs:15,0.33432000875473)
--(axis cs:14,0.335998117923737)
--(axis cs:13,0.336001545190811)
--(axis cs:12,0.337304174900055)
--(axis cs:11,0.339821994304657)
--(axis cs:10,0.374491274356842)
--(axis cs:9,0.465979099273682)
--(axis cs:8,0.56621116399765)
--(axis cs:7,0.589365005493164)
--(axis cs:6,0.590545177459717)
--(axis cs:5,0.715660572052002)
--(axis cs:4,0.842289865016937)
--(axis cs:3,0.842289865016937)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:3,0.842289865016937)
--(axis cs:3,0.595548450946808)
--(axis cs:4,0.585307598114014)
--(axis cs:5,0.585307598114014)
--(axis cs:6,0.534130811691284)
--(axis cs:7,0.442147433757782)
--(axis cs:8,0.442147433757782)
--(axis cs:9,0.378641545772552)
--(axis cs:10,0.378641545772552)
--(axis cs:11,0.363002240657806)
--(axis cs:12,0.301301807165146)
--(axis cs:13,0.301301807165146)
--(axis cs:14,0.297358691692352)
--(axis cs:15,0.297358691692352)
--(axis cs:16,0.249411359429359)
--(axis cs:17,0.249411359429359)
--(axis cs:18,0.249411359429359)
--(axis cs:19,0.245112121105194)
--(axis cs:20,0.245112121105194)
--(axis cs:21,0.213805243372917)
--(axis cs:22,0.213805243372917)
--(axis cs:23,0.213805243372917)
--(axis cs:24,0.144676953554153)
--(axis cs:25,0.144676953554153)
--(axis cs:26,0.144676953554153)
--(axis cs:27,0.144676953554153)
--(axis cs:28,0.144676953554153)
--(axis cs:29,0.135154947638512)
--(axis cs:30,0.135154947638512)
--(axis cs:31,0.129875421524048)
--(axis cs:32,0.107313178479671)
--(axis cs:33,0.0619137100875378)
--(axis cs:34,0.0593336522579193)
--(axis cs:35,0.0593336522579193)
--(axis cs:36,0.0593336522579193)
--(axis cs:37,0.0593336522579193)
--(axis cs:38,0.0593336522579193)
--(axis cs:39,0.0593336522579193)
--(axis cs:40,0.0593336522579193)
--(axis cs:41,0.0593336522579193)
--(axis cs:42,0.0593336522579193)
--(axis cs:43,0.0593336522579193)
--(axis cs:44,0.0593336522579193)
--(axis cs:45,0.0593336522579193)
--(axis cs:46,0.0593336522579193)
--(axis cs:47,0.0593336522579193)
--(axis cs:48,0.0593336522579193)
--(axis cs:49,0.0413581132888794)
--(axis cs:50,0.0413581132888794)
--(axis cs:51,0.0412202700972557)
--(axis cs:52,0.0389362946152687)
--(axis cs:53,0.0389362946152687)
--(axis cs:54,0.0389362946152687)
--(axis cs:55,0.0389362946152687)
--(axis cs:56,0.0389362946152687)
--(axis cs:57,0.0389362946152687)
--(axis cs:58,0.0389362946152687)
--(axis cs:59,0.0389362946152687)
--(axis cs:60,0.0389362946152687)
--(axis cs:61,0.0315453857183456)
--(axis cs:62,0.0315453857183456)
--(axis cs:63,0.0315453857183456)
--(axis cs:64,0.0315453857183456)
--(axis cs:65,0.0177960321307182)
--(axis cs:66,0.0177960321307182)
--(axis cs:67,0.0177960321307182)
--(axis cs:68,0.0177960321307182)
--(axis cs:69,0.0177960321307182)
--(axis cs:70,0.0177960321307182)
--(axis cs:71,0.0177960321307182)
--(axis cs:72,0.0177960321307182)
--(axis cs:73,0.0177960321307182)
--(axis cs:74,0.0177960321307182)
--(axis cs:75,0.0177960321307182)
--(axis cs:76,0.0177960321307182)
--(axis cs:77,0.0177960321307182)
--(axis cs:78,0.0177960321307182)
--(axis cs:79,0.0177960321307182)
--(axis cs:80,0.0177960321307182)
--(axis cs:81,0.0177960321307182)
--(axis cs:82,0.0175694581121206)
--(axis cs:83,0.0175694581121206)
--(axis cs:84,0.0155297247692943)
--(axis cs:85,0.0155297247692943)
--(axis cs:86,0.0136838732287288)
--(axis cs:87,0.0136838732287288)
--(axis cs:88,0.0136838732287288)
--(axis cs:89,0.0136838732287288)
--(axis cs:90,0.0136838732287288)
--(axis cs:91,0.0136838732287288)
--(axis cs:92,0.0136838732287288)
--(axis cs:93,0.0136838732287288)
--(axis cs:94,0.0136838732287288)
--(axis cs:95,0.0136838732287288)
--(axis cs:96,0.0136838732287288)
--(axis cs:97,0.0136838732287288)
--(axis cs:98,0.0136838732287288)
--(axis cs:99,0.0135794430971146)
--(axis cs:100,0.0135794430971146)
--(axis cs:101,0.00916973315179348)
--(axis cs:102,0.00916973315179348)
--(axis cs:103,0.00916973315179348)
--(axis cs:104,0.00916973315179348)
--(axis cs:104,0.0293031800538301)
--(axis cs:104,0.0293031800538301)
--(axis cs:103,0.0293031800538301)
--(axis cs:102,0.0293031800538301)
--(axis cs:101,0.0293031800538301)
--(axis cs:100,0.0338187180459499)
--(axis cs:99,0.0338187180459499)
--(axis cs:98,0.0364384092390537)
--(axis cs:97,0.0364384092390537)
--(axis cs:96,0.0364384092390537)
--(axis cs:95,0.0364384092390537)
--(axis cs:94,0.0364384092390537)
--(axis cs:93,0.0364384092390537)
--(axis cs:92,0.0364384092390537)
--(axis cs:91,0.0364384092390537)
--(axis cs:90,0.0364384092390537)
--(axis cs:89,0.0364384092390537)
--(axis cs:88,0.0364384092390537)
--(axis cs:87,0.0364384092390537)
--(axis cs:86,0.0364384092390537)
--(axis cs:85,0.0379637517035007)
--(axis cs:84,0.0379637517035007)
--(axis cs:83,0.0394155383110046)
--(axis cs:82,0.0394155383110046)
--(axis cs:81,0.0495596453547478)
--(axis cs:80,0.0495596453547478)
--(axis cs:79,0.0495596453547478)
--(axis cs:78,0.0495596453547478)
--(axis cs:77,0.0495596453547478)
--(axis cs:76,0.0495596453547478)
--(axis cs:75,0.0495596453547478)
--(axis cs:74,0.0495596453547478)
--(axis cs:73,0.0495596453547478)
--(axis cs:72,0.0495596453547478)
--(axis cs:71,0.0495596453547478)
--(axis cs:70,0.0495596453547478)
--(axis cs:69,0.0495596453547478)
--(axis cs:68,0.0495596453547478)
--(axis cs:67,0.0495596453547478)
--(axis cs:66,0.0495596453547478)
--(axis cs:65,0.0495596453547478)
--(axis cs:64,0.0785650908946991)
--(axis cs:63,0.0785650908946991)
--(axis cs:62,0.0785650908946991)
--(axis cs:61,0.0785650908946991)
--(axis cs:60,0.0861977264285088)
--(axis cs:59,0.0861977264285088)
--(axis cs:58,0.0861977264285088)
--(axis cs:57,0.0861977264285088)
--(axis cs:56,0.0861977264285088)
--(axis cs:55,0.0861977264285088)
--(axis cs:54,0.0861977264285088)
--(axis cs:53,0.0861977264285088)
--(axis cs:52,0.0861977264285088)
--(axis cs:51,0.08786291629076)
--(axis cs:50,0.0879404991865158)
--(axis cs:49,0.0879404991865158)
--(axis cs:48,0.119772017002106)
--(axis cs:47,0.119772017002106)
--(axis cs:46,0.119772017002106)
--(axis cs:45,0.119772017002106)
--(axis cs:44,0.119772017002106)
--(axis cs:43,0.119772017002106)
--(axis cs:42,0.119772017002106)
--(axis cs:41,0.119772017002106)
--(axis cs:40,0.119772017002106)
--(axis cs:39,0.119772017002106)
--(axis cs:38,0.119772017002106)
--(axis cs:37,0.119772017002106)
--(axis cs:36,0.119772017002106)
--(axis cs:35,0.119772017002106)
--(axis cs:34,0.119772017002106)
--(axis cs:33,0.121269404888153)
--(axis cs:32,0.264450281858444)
--(axis cs:31,0.333708614110947)
--(axis cs:30,0.337166845798492)
--(axis cs:29,0.337166845798492)
--(axis cs:28,0.343309909105301)
--(axis cs:27,0.343309909105301)
--(axis cs:26,0.343309909105301)
--(axis cs:25,0.343309909105301)
--(axis cs:24,0.343309909105301)
--(axis cs:23,0.407833218574524)
--(axis cs:22,0.407833218574524)
--(axis cs:21,0.407833218574524)
--(axis cs:20,0.433665692806244)
--(axis cs:19,0.433665692806244)
--(axis cs:18,0.453310251235962)
--(axis cs:17,0.453310251235962)
--(axis cs:16,0.453310251235962)
--(axis cs:15,0.523682773113251)
--(axis cs:14,0.523682773113251)
--(axis cs:13,0.533406138420105)
--(axis cs:12,0.533406138420105)
--(axis cs:11,0.619919002056122)
--(axis cs:10,0.627437174320221)
--(axis cs:9,0.627437174320221)
--(axis cs:8,0.671383440494537)
--(axis cs:7,0.671383440494537)
--(axis cs:6,0.768054604530334)
--(axis cs:5,0.826825380325317)
--(axis cs:4,0.826825380325317)
--(axis cs:3,0.842289865016937)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,0.84228984745622)
--(axis cs:3,0.595548420823809)
--(axis cs:4,0.595548420823809)
--(axis cs:5,0.491615871295931)
--(axis cs:6,0.432560468932897)
--(axis cs:7,0.396134983914547)
--(axis cs:8,0.23324970050097)
--(axis cs:9,0.215683311299463)
--(axis cs:10,0.175179286012144)
--(axis cs:11,0.150288849239844)
--(axis cs:12,0.15028569920953)
--(axis cs:13,0.14902483323336)
--(axis cs:14,0.148350709801652)
--(axis cs:15,0.146049138318389)
--(axis cs:16,0.104564947073851)
--(axis cs:17,0.0770110514970997)
--(axis cs:18,0.0770110214308478)
--(axis cs:19,0.0668664336910914)
--(axis cs:20,0.0668386246918652)
--(axis cs:21,0.0668386246918652)
--(axis cs:22,0.0668386246918652)
--(axis cs:23,0.0668386246918652)
--(axis cs:24,0.066838623399359)
--(axis cs:25,0.0668326898066937)
--(axis cs:26,0.0667724524590941)
--(axis cs:27,0.0667710472303062)
--(axis cs:28,0.0667709889340025)
--(axis cs:29,0.0667185973891736)
--(axis cs:30,0.0667173857563882)
--(axis cs:31,0.0667173698926324)
--(axis cs:32,0.0667172526624388)
--(axis cs:33,0.0667168661357892)
--(axis cs:34,0.0667168661357892)
--(axis cs:35,0.0667165899350765)
--(axis cs:36,0.066716568119784)
--(axis cs:37,0.0667165600903299)
--(axis cs:38,0.0666988793253308)
--(axis cs:39,0.0666825249023623)
--(axis cs:40,0.0666824478533544)
--(axis cs:41,0.0666814726115851)
--(axis cs:42,0.0666812770802901)
--(axis cs:43,0.066681267455387)
--(axis cs:44,0.0666812672304507)
--(axis cs:45,0.0666809866956128)
--(axis cs:46,0.0666806894008288)
--(axis cs:47,0.0666804965136617)
--(axis cs:48,0.0666804952012141)
--(axis cs:49,0.066680451554707)
--(axis cs:50,0.0666804491133202)
--(axis cs:51,0.0666799151082086)
--(axis cs:52,0.0666796564361814)
--(axis cs:53,0.0666710237529206)
--(axis cs:54,0.0666710163984658)
--(axis cs:55,0.0666708334353083)
--(axis cs:56,0.0666707771847454)
--(axis cs:57,0.0666707179851963)
--(axis cs:58,0.0666704824266537)
--(axis cs:59,0.0666704259000901)
--(axis cs:60,0.0666704193313759)
--(axis cs:61,0.0666703964526954)
--(axis cs:62,0.0666703964526954)
--(axis cs:63,0.0666702423258781)
--(axis cs:64,0.0666702202994023)
--(axis cs:65,0.0666702202994023)
--(axis cs:66,0.0666702202994023)
--(axis cs:67,0.0666687531706593)
--(axis cs:68,0.0666687501051561)
--(axis cs:69,0.0666687501051561)
--(axis cs:70,0.0666687501051561)
--(axis cs:71,0.0666686270320616)
--(axis cs:72,0.0666685783584909)
--(axis cs:73,0.0666685780241357)
--(axis cs:74,0.0666684558007802)
--(axis cs:75,0.0666684558007802)
--(axis cs:76,0.0666684558007802)
--(axis cs:77,0.0666683700108811)
--(axis cs:78,0.0666683700108811)
--(axis cs:79,0.0666683696759504)
--(axis cs:80,0.0666683679020912)
--(axis cs:81,0.066668310916425)
--(axis cs:82,0.066668310916425)
--(axis cs:83,0.0666682395032272)
--(axis cs:84,0.0666682395032272)
--(axis cs:85,0.0666682372781377)
--(axis cs:86,0.0666682372379312)
--(axis cs:87,0.0666681645829134)
--(axis cs:88,0.0666681645829134)
--(axis cs:89,0.0666681645829134)
--(axis cs:90,0.0666680682695474)
--(axis cs:91,0.0666680679994913)
--(axis cs:92,0.0666680679994913)
--(axis cs:93,0.0666680243497524)
--(axis cs:94,0.0666680242104055)
--(axis cs:95,0.0666680242104055)
--(axis cs:96,0.0666680235043137)
--(axis cs:97,0.0666680235043137)
--(axis cs:98,0.0666680180545902)
--(axis cs:99,0.0666680176374534)
--(axis cs:100,0.0666679960747662)
--(axis cs:101,0.0666679960747662)
--(axis cs:102,0.0666679958514737)
--(axis cs:103,0.06666799562927)
--(axis cs:104,0.0666679532233873)
--(axis cs:104,0.33333392321761)
--(axis cs:104,0.33333392321761)
--(axis cs:103,0.333333953507514)
--(axis cs:102,0.33333395366623)
--(axis cs:101,0.333333953825724)
--(axis cs:100,0.333333953825724)
--(axis cs:99,0.333333969227644)
--(axis cs:98,0.333333971313328)
--(axis cs:97,0.333333975205989)
--(axis cs:96,0.333333975205989)
--(axis cs:95,0.333333975710339)
--(axis cs:94,0.333333975710339)
--(axis cs:93,0.333333975809872)
--(axis cs:92,0.333334006988272)
--(axis cs:91,0.333334006988272)
--(axis cs:90,0.333334007181169)
--(axis cs:89,0.333334075976525)
--(axis cs:88,0.333334075976525)
--(axis cs:87,0.333334075976525)
--(axis cs:86,0.333334127873095)
--(axis cs:85,0.333334127901813)
--(axis cs:84,0.333334129491158)
--(axis cs:83,0.333334129491158)
--(axis cs:82,0.333334180500759)
--(axis cs:81,0.333334180500759)
--(axis cs:80,0.333334221204978)
--(axis cs:79,0.333334222472016)
--(axis cs:78,0.333334222711252)
--(axis cs:77,0.333334222711252)
--(axis cs:76,0.333334283990066)
--(axis cs:75,0.333334283990066)
--(axis cs:74,0.333334283990066)
--(axis cs:73,0.333334371293028)
--(axis cs:72,0.333334371531853)
--(axis cs:71,0.333334406298952)
--(axis cs:70,0.333334494209069)
--(axis cs:69,0.333334494209069)
--(axis cs:68,0.333334494209069)
--(axis cs:67,0.333334496398705)
--(axis cs:66,0.333335544353392)
--(axis cs:65,0.333335544353392)
--(axis cs:64,0.333335544353392)
--(axis cs:63,0.333335560086736)
--(axis cs:62,0.333335670178458)
--(axis cs:61,0.333335670178458)
--(axis cs:60,0.333335686520263)
--(axis cs:59,0.333335691212172)
--(axis cs:58,0.333335731588693)
--(axis cs:57,0.333335899847081)
--(axis cs:56,0.3333359421331)
--(axis cs:55,0.333335982311799)
--(axis cs:54,0.333336112999934)
--(axis cs:53,0.333336118253075)
--(axis cs:52,0.333342284737973)
--(axis cs:51,0.33334246950338)
--(axis cs:50,0.333342850938133)
--(axis cs:49,0.333342852681937)
--(axis cs:48,0.33334288385734)
--(axis cs:47,0.333342884794779)
--(axis cs:46,0.333343022573026)
--(axis cs:45,0.333343234929137)
--(axis cs:44,0.333343435310107)
--(axis cs:43,0.333343435470771)
--(axis cs:42,0.333343442345521)
--(axis cs:41,0.333343582008172)
--(axis cs:40,0.333344278613781)
--(axis cs:39,0.333344333647249)
--(axis cs:38,0.333356016889267)
--(axis cs:37,0.333368650326095)
--(axis cs:36,0.333368656060898)
--(axis cs:35,0.333368671641836)
--(axis cs:34,0.333368868913909)
--(axis cs:33,0.333368868913909)
--(axis cs:32,0.333369144985747)
--(axis cs:31,0.33336922871592)
--(axis cs:30,0.333369240046134)
--(axis cs:29,0.333370105449677)
--(axis cs:28,0.333407537110079)
--(axis cs:27,0.333407578742402)
--(axis cs:26,0.333408582341278)
--(axis cs:25,0.333451620245167)
--(axis cs:24,0.333455857453432)
--(axis cs:23,0.333455863915961)
--(axis cs:22,0.333455863915961)
--(axis cs:21,0.333455863915961)
--(axis cs:20,0.333455863915961)
--(axis cs:19,0.333475725065985)
--(axis cs:18,0.341224562877054)
--(axis cs:17,0.341224712411034)
--(axis cs:16,0.368519002116351)
--(axis cs:15,0.446627873368017)
--(axis cs:14,0.453461663459891)
--(axis cs:13,0.453894881554356)
--(axis cs:12,0.454707407717423)
--(axis cs:11,0.454709429358875)
--(axis cs:10,0.471892698976864)
--(axis cs:9,0.500037890925286)
--(axis cs:8,0.510760370697344)
--(axis cs:7,0.636254034758978)
--(axis cs:6,0.689266670337316)
--(axis cs:5,0.734230901067003)
--(axis cs:4,0.84228984745622)
--(axis cs:3,0.84228984745622)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:3,0.84228984745622)
--(axis cs:3,0.595548420823809)
--(axis cs:4,0.595548408748662)
--(axis cs:5,0.432817066568408)
--(axis cs:6,0.428555242212185)
--(axis cs:7,0.35329313135925)
--(axis cs:8,0.28053362537042)
--(axis cs:9,0.268316656047644)
--(axis cs:10,0.26736567720242)
--(axis cs:11,0.233080477561785)
--(axis cs:12,0.216718966402206)
--(axis cs:13,0.216662015894027)
--(axis cs:14,0.161443912843588)
--(axis cs:15,0.0909264559416622)
--(axis cs:16,0.0796451981372072)
--(axis cs:17,0.0769305688167659)
--(axis cs:18,0.0670253432540275)
--(axis cs:19,0.0667663435697912)
--(axis cs:20,0.0667344080143256)
--(axis cs:21,0.0667333585260958)
--(axis cs:22,0.0666991081269994)
--(axis cs:23,0.0666963314914316)
--(axis cs:24,0.0666935919772653)
--(axis cs:25,0.0666788315886125)
--(axis cs:26,0.0666778164624697)
--(axis cs:27,0.0666778164624697)
--(axis cs:28,0.0666778164624697)
--(axis cs:29,0.0666778164624697)
--(axis cs:30,0.0666771695380241)
--(axis cs:31,0.0666771695380241)
--(axis cs:32,0.0666728657526673)
--(axis cs:33,0.0666728657526673)
--(axis cs:34,0.0666728657526673)
--(axis cs:35,0.0666728657526673)
--(axis cs:36,0.0666728657526673)
--(axis cs:37,0.0666728657526673)
--(axis cs:38,0.0666728657526673)
--(axis cs:39,0.0666728657526673)
--(axis cs:40,0.0666728657526673)
--(axis cs:41,0.0666728657526673)
--(axis cs:42,0.0666728657526673)
--(axis cs:43,0.0666676558104543)
--(axis cs:44,0.0666676558104543)
--(axis cs:45,0.0666676558104543)
--(axis cs:46,0.0666676558104543)
--(axis cs:47,0.0666674891024082)
--(axis cs:48,0.0666674891024082)
--(axis cs:49,0.0666674891024082)
--(axis cs:50,0.0666673599708326)
--(axis cs:51,0.0666673599708326)
--(axis cs:52,0.0666673599708326)
--(axis cs:53,0.0666673599708326)
--(axis cs:54,0.0666673599708326)
--(axis cs:55,0.0666673599708326)
--(axis cs:56,0.0666673599708326)
--(axis cs:57,0.0666673599708326)
--(axis cs:58,0.0666673599708326)
--(axis cs:59,0.0666673599708326)
--(axis cs:60,0.0666673599708326)
--(axis cs:61,0.0666673599708326)
--(axis cs:62,0.0666673599708326)
--(axis cs:63,0.0666673599708326)
--(axis cs:64,0.0666671876878479)
--(axis cs:65,0.0666671094091103)
--(axis cs:66,0.0666671094091103)
--(axis cs:67,0.0666671094091103)
--(axis cs:68,0.0666671094091103)
--(axis cs:69,0.0666671094091103)
--(axis cs:70,0.0666671094091103)
--(axis cs:71,0.0666671094091103)
--(axis cs:72,0.0666671094091103)
--(axis cs:73,0.0666671094091103)
--(axis cs:74,0.0666671094091103)
--(axis cs:75,0.0666671094091103)
--(axis cs:76,0.0666671094091103)
--(axis cs:77,0.0666671094091103)
--(axis cs:78,0.0666671094091103)
--(axis cs:79,0.0666671094091103)
--(axis cs:80,0.0666671094091103)
--(axis cs:81,0.0666671094091103)
--(axis cs:82,0.0666671094091103)
--(axis cs:83,0.0666671094091103)
--(axis cs:84,0.0666671094091103)
--(axis cs:85,0.0666671094091103)
--(axis cs:86,0.0666671094091103)
--(axis cs:87,0.0666671094091103)
--(axis cs:88,0.0666671094091103)
--(axis cs:89,0.0666671094091103)
--(axis cs:90,0.0666671094091103)
--(axis cs:91,0.0666671017286955)
--(axis cs:92,0.0666671017286955)
--(axis cs:93,0.0666671017286955)
--(axis cs:94,0.0666671017286955)
--(axis cs:95,0.0666671017286955)
--(axis cs:96,0.0666671017286955)
--(axis cs:97,0.066667016898442)
--(axis cs:98,0.066667016898442)
--(axis cs:99,0.066667016898442)
--(axis cs:100,0.066667016898442)
--(axis cs:101,0.066667016898442)
--(axis cs:102,0.066667016898442)
--(axis cs:103,0.066667016898442)
--(axis cs:104,0.066667016898442)
--(axis cs:104,0.333333257802449)
--(axis cs:104,0.333333257802449)
--(axis cs:103,0.333333257802449)
--(axis cs:102,0.333333257802449)
--(axis cs:101,0.333333257802449)
--(axis cs:100,0.333333257802449)
--(axis cs:99,0.333333257802449)
--(axis cs:98,0.333333257802449)
--(axis cs:97,0.333333257802449)
--(axis cs:96,0.333333318395477)
--(axis cs:95,0.333333318395477)
--(axis cs:94,0.333333318395477)
--(axis cs:93,0.333333318395477)
--(axis cs:92,0.333333318395477)
--(axis cs:91,0.333333318395477)
--(axis cs:90,0.333333323881483)
--(axis cs:89,0.333333323881483)
--(axis cs:88,0.333333323881483)
--(axis cs:87,0.333333323881483)
--(axis cs:86,0.333333323881483)
--(axis cs:85,0.333333323881483)
--(axis cs:84,0.333333323881483)
--(axis cs:83,0.333333323881483)
--(axis cs:82,0.333333323881483)
--(axis cs:81,0.333333323881483)
--(axis cs:80,0.333333323881483)
--(axis cs:79,0.333333323881483)
--(axis cs:78,0.333333323881483)
--(axis cs:77,0.333333323881483)
--(axis cs:76,0.333333323881483)
--(axis cs:75,0.333333323881483)
--(axis cs:74,0.333333323881483)
--(axis cs:73,0.333333323881483)
--(axis cs:72,0.333333323881483)
--(axis cs:71,0.333333323881483)
--(axis cs:70,0.333333323881483)
--(axis cs:69,0.333333323881483)
--(axis cs:68,0.333333323881483)
--(axis cs:67,0.333333323881483)
--(axis cs:66,0.333333323881483)
--(axis cs:65,0.333333323881483)
--(axis cs:64,0.333333379794852)
--(axis cs:63,0.33333350285455)
--(axis cs:62,0.33333350285455)
--(axis cs:61,0.33333350285455)
--(axis cs:60,0.33333350285455)
--(axis cs:59,0.33333350285455)
--(axis cs:58,0.33333350285455)
--(axis cs:57,0.33333350285455)
--(axis cs:56,0.33333350285455)
--(axis cs:55,0.33333350285455)
--(axis cs:54,0.33333350285455)
--(axis cs:53,0.33333350285455)
--(axis cs:52,0.33333350285455)
--(axis cs:51,0.33333350285455)
--(axis cs:50,0.33333350285455)
--(axis cs:49,0.333333595091458)
--(axis cs:48,0.333333595091458)
--(axis cs:47,0.333333595091458)
--(axis cs:46,0.333333714169274)
--(axis cs:45,0.333333714169274)
--(axis cs:44,0.333333714169274)
--(axis cs:43,0.333333714169274)
--(axis cs:42,0.333337435674699)
--(axis cs:41,0.333337435674699)
--(axis cs:40,0.333337435674699)
--(axis cs:39,0.333337435674699)
--(axis cs:38,0.333337435674699)
--(axis cs:37,0.333337435674699)
--(axis cs:36,0.333337435674699)
--(axis cs:35,0.333337435674699)
--(axis cs:34,0.333337435674699)
--(axis cs:33,0.333337435674699)
--(axis cs:32,0.333337435674699)
--(axis cs:31,0.333340509860803)
--(axis cs:30,0.333340509860803)
--(axis cs:29,0.333340971942651)
--(axis cs:28,0.333340971942651)
--(axis cs:27,0.333340971942651)
--(axis cs:26,0.333340971942651)
--(axis cs:25,0.333341697022662)
--(axis cs:24,0.333352241601721)
--(axis cs:23,0.333354198334986)
--(axis cs:22,0.333356182131477)
--(axis cs:21,0.333380648193059)
--(axis cs:20,0.333381397746938)
--(axis cs:19,0.333404211243891)
--(axis cs:18,0.333589566641786)
--(axis cs:17,0.341173447059153)
--(axis cs:16,0.34311070129742)
--(axis cs:15,0.352889112694021)
--(axis cs:14,0.462564608837211)
--(axis cs:13,0.516534023020536)
--(axis cs:12,0.516566664156224)
--(axis cs:11,0.527892891656965)
--(axis cs:10,0.557284781539254)
--(axis cs:9,0.557779589882478)
--(axis cs:8,0.564559440527643)
--(axis cs:7,0.605008694094863)
--(axis cs:6,0.688095508108416)
--(axis cs:5,0.691146366526013)
--(axis cs:4,0.842289827195198)
--(axis cs:3,0.84228984745622)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:3,0.842289865016937)
--(axis cs:3,0.595548450946808)
--(axis cs:4,0.357752084732056)
--(axis cs:5,0.357752084732056)
--(axis cs:6,0.257264494895935)
--(axis cs:7,0.202398225665092)
--(axis cs:8,0.195707976818085)
--(axis cs:9,0.171967297792435)
--(axis cs:10,0.161813870072365)
--(axis cs:11,0.148944333195686)
--(axis cs:12,0.148193866014481)
--(axis cs:13,0.147957891225815)
--(axis cs:14,0.147957891225815)
--(axis cs:15,0.109858468174934)
--(axis cs:16,0.0949862450361252)
--(axis cs:17,0.0756310373544693)
--(axis cs:18,0.0668600648641586)
--(axis cs:19,0.0667685121297836)
--(axis cs:20,0.0667512267827988)
--(axis cs:21,0.0667512267827988)
--(axis cs:22,0.0667512118816376)
--(axis cs:23,0.0667512118816376)
--(axis cs:24,0.0667512118816376)
--(axis cs:25,0.0667194724082947)
--(axis cs:26,0.0666935592889786)
--(axis cs:27,0.0666935592889786)
--(axis cs:28,0.0666935592889786)
--(axis cs:29,0.0666935592889786)
--(axis cs:30,0.0666935592889786)
--(axis cs:31,0.0666935592889786)
--(axis cs:32,0.0666935592889786)
--(axis cs:33,0.0666935592889786)
--(axis cs:34,0.0666935592889786)
--(axis cs:35,0.0666935592889786)
--(axis cs:36,0.0666935592889786)
--(axis cs:37,0.0666935592889786)
--(axis cs:38,0.0666935592889786)
--(axis cs:39,0.0666931420564651)
--(axis cs:40,0.0666931122541428)
--(axis cs:41,0.066689059138298)
--(axis cs:42,0.066689059138298)
--(axis cs:43,0.0666881054639816)
--(axis cs:44,0.0666881054639816)
--(axis cs:45,0.0666881054639816)
--(axis cs:46,0.0666881054639816)
--(axis cs:47,0.0666881054639816)
--(axis cs:48,0.0666881054639816)
--(axis cs:49,0.0666881054639816)
--(axis cs:50,0.0666881054639816)
--(axis cs:51,0.0666881054639816)
--(axis cs:52,0.0666853189468384)
--(axis cs:53,0.0666799396276474)
--(axis cs:54,0.0666799396276474)
--(axis cs:55,0.0666799396276474)
--(axis cs:56,0.0666799396276474)
--(axis cs:57,0.0666799396276474)
--(axis cs:58,0.0666799396276474)
--(axis cs:59,0.0666799396276474)
--(axis cs:60,0.0666799396276474)
--(axis cs:61,0.0666799396276474)
--(axis cs:62,0.0666764676570892)
--(axis cs:63,0.0666764676570892)
--(axis cs:64,0.0666764676570892)
--(axis cs:65,0.0666764676570892)
--(axis cs:66,0.0666739642620087)
--(axis cs:67,0.0666739642620087)
--(axis cs:68,0.0666739195585251)
--(axis cs:69,0.0666723102331161)
--(axis cs:70,0.0666713118553162)
--(axis cs:71,0.0666713118553162)
--(axis cs:72,0.0666713118553162)
--(axis cs:73,0.0666713118553162)
--(axis cs:74,0.0666713118553162)
--(axis cs:75,0.0666713118553162)
--(axis cs:76,0.0666713118553162)
--(axis cs:77,0.0666713118553162)
--(axis cs:78,0.0666704773902893)
--(axis cs:79,0.0666704773902893)
--(axis cs:80,0.0666704773902893)
--(axis cs:81,0.0666704773902893)
--(axis cs:82,0.0666704773902893)
--(axis cs:83,0.0666704773902893)
--(axis cs:84,0.0666704773902893)
--(axis cs:85,0.0666704773902893)
--(axis cs:86,0.0666704773902893)
--(axis cs:87,0.0666704773902893)
--(axis cs:88,0.0666704773902893)
--(axis cs:89,0.0666704773902893)
--(axis cs:90,0.0666704773902893)
--(axis cs:91,0.0666704773902893)
--(axis cs:92,0.0666704773902893)
--(axis cs:93,0.0666704773902893)
--(axis cs:94,0.0666704773902893)
--(axis cs:95,0.0666704773902893)
--(axis cs:96,0.0666704773902893)
--(axis cs:97,0.0666704475879669)
--(axis cs:98,0.0666704475879669)
--(axis cs:99,0.0666694790124893)
--(axis cs:100,0.0666694790124893)
--(axis cs:101,0.0666694790124893)
--(axis cs:102,0.066668838262558)
--(axis cs:103,0.066668838262558)
--(axis cs:104,0.066668838262558)
--(axis cs:104,0.333334535360336)
--(axis cs:104,0.333334535360336)
--(axis cs:103,0.333334535360336)
--(axis cs:102,0.333334535360336)
--(axis cs:101,0.333334982395172)
--(axis cs:100,0.333334982395172)
--(axis cs:99,0.333334982395172)
--(axis cs:98,0.333335697650909)
--(axis cs:97,0.333335697650909)
--(axis cs:96,0.333335727453232)
--(axis cs:95,0.333335727453232)
--(axis cs:94,0.333335727453232)
--(axis cs:93,0.333335727453232)
--(axis cs:92,0.333335727453232)
--(axis cs:91,0.333335727453232)
--(axis cs:90,0.333335727453232)
--(axis cs:89,0.333335727453232)
--(axis cs:88,0.333335727453232)
--(axis cs:87,0.333335727453232)
--(axis cs:86,0.333335727453232)
--(axis cs:85,0.333335727453232)
--(axis cs:84,0.333335727453232)
--(axis cs:83,0.333335727453232)
--(axis cs:82,0.333335727453232)
--(axis cs:81,0.333335727453232)
--(axis cs:80,0.333335727453232)
--(axis cs:79,0.333335727453232)
--(axis cs:78,0.333335727453232)
--(axis cs:77,0.33333632349968)
--(axis cs:76,0.33333632349968)
--(axis cs:75,0.33333632349968)
--(axis cs:74,0.33333632349968)
--(axis cs:73,0.33333632349968)
--(axis cs:72,0.33333632349968)
--(axis cs:71,0.33333632349968)
--(axis cs:70,0.33333632349968)
--(axis cs:69,0.333337008953094)
--(axis cs:68,0.33333820104599)
--(axis cs:67,0.333338230848312)
--(axis cs:66,0.333338230848312)
--(axis cs:65,0.333340018987656)
--(axis cs:64,0.333340018987656)
--(axis cs:63,0.333340018987656)
--(axis cs:62,0.333340018987656)
--(axis cs:61,0.333342492580414)
--(axis cs:60,0.333342492580414)
--(axis cs:59,0.333342492580414)
--(axis cs:58,0.333342492580414)
--(axis cs:57,0.333342492580414)
--(axis cs:56,0.333342492580414)
--(axis cs:55,0.333342492580414)
--(axis cs:54,0.333342492580414)
--(axis cs:53,0.333342492580414)
--(axis cs:52,0.333346337080002)
--(axis cs:51,0.333348333835602)
--(axis cs:50,0.333348333835602)
--(axis cs:49,0.333348333835602)
--(axis cs:48,0.333348333835602)
--(axis cs:47,0.333348333835602)
--(axis cs:46,0.333348333835602)
--(axis cs:45,0.333348333835602)
--(axis cs:44,0.333348333835602)
--(axis cs:43,0.333348333835602)
--(axis cs:42,0.333348989486694)
--(axis cs:41,0.333348989486694)
--(axis cs:40,0.333351910114288)
--(axis cs:39,0.333351910114288)
--(axis cs:38,0.333352208137512)
--(axis cs:37,0.333352208137512)
--(axis cs:36,0.333352208137512)
--(axis cs:35,0.333352208137512)
--(axis cs:34,0.333352208137512)
--(axis cs:33,0.333352208137512)
--(axis cs:32,0.333352208137512)
--(axis cs:31,0.333352208137512)
--(axis cs:30,0.333352208137512)
--(axis cs:29,0.333352208137512)
--(axis cs:28,0.333352208137512)
--(axis cs:27,0.333352208137512)
--(axis cs:26,0.333352208137512)
--(axis cs:25,0.333370745182037)
--(axis cs:24,0.333393424749374)
--(axis cs:23,0.333393424749374)
--(axis cs:22,0.333393424749374)
--(axis cs:21,0.333393454551697)
--(axis cs:20,0.333393454551697)
--(axis cs:19,0.333405792713165)
--(axis cs:18,0.333471238613129)
--(axis cs:17,0.340108394622803)
--(axis cs:16,0.35791277885437)
--(axis cs:15,0.375592589378357)
--(axis cs:14,0.453208714723587)
--(axis cs:13,0.453208714723587)
--(axis cs:12,0.453360348939896)
--(axis cs:11,0.453844010829926)
--(axis cs:10,0.462659537792206)
--(axis cs:9,0.469393283128738)
--(axis cs:8,0.485833466053009)
--(axis cs:7,0.490871489048004)
--(axis cs:6,0.539895057678223)
--(axis cs:5,0.616947770118713)
--(axis cs:4,0.616947770118713)
--(axis cs:3,0.842289865016937)
--cycle;

\addplot [thick, blue]
table {%
3 0.718919157981873
4 0.664688467979431
5 0.576770961284637
6 0.573637783527374
7 0.417345106601715
8 0.370245099067688
9 0.298533022403717
10 0.261189877986908
11 0.244013756513596
12 0.219514042139053
13 0.205543681979179
14 0.200037866830826
15 0.157924622297287
16 0.152872622013092
17 0.152872622013092
18 0.0108615281060338
19 0.00853270292282104
20 0.00334010133519769
21 0.000857496284879744
22 0.000275278085609898
23 0.000178432470420375
24 0.000178432470420375
25 0.000154900553752668
26 8.45313043100759e-05
27 7.79271140345372e-05
28 7.79271140345372e-05
29 7.79271140345372e-05
30 7.79271140345372e-05
31 7.68542304285802e-05
32 7.68542304285802e-05
33 7.68542304285802e-05
34 5.69939620618243e-05
35 5.10811805725098e-05
36 5.10811805725098e-05
37 5.10811805725098e-05
38 4.08530249842443e-05
39 1.34110450744629e-05
40 1.34110450744629e-05
41 1.34110450744629e-05
42 1.30772586999228e-05
43 1.30772586999228e-05
44 1.08242038550088e-05
45 1.08242038550088e-05
46 1.08242038550088e-05
47 1.08242038550088e-05
48 1.08242038550088e-05
49 1.08242038550088e-05
50 1.01566311059287e-05
51 1.01566311059287e-05
52 1.01566311059287e-05
53 1.01566311059287e-05
54 1.01566311059287e-05
55 1.01089481177041e-05
56 1.00851057140972e-05
57 9.1314313976909e-06
58 9.1314313976909e-06
59 8.52346420288086e-06
60 8.52346420288086e-06
61 8.52346420288086e-06
62 8.52346420288086e-06
63 8.52346420288086e-06
64 8.52346420288086e-06
65 8.52346420288086e-06
66 6.3776969909668e-06
67 6.3776969909668e-06
68 6.33001309324754e-06
69 6.33001309324754e-06
70 6.33001309324754e-06
71 6.33001309324754e-06
72 6.33001309324754e-06
73 6.33001309324754e-06
74 6.33001309324754e-06
75 5.93662252867944e-06
76 5.93662252867944e-06
77 5.82933444093214e-06
78 5.82933444093214e-06
79 5.56707391297095e-06
80 5.56707391297095e-06
81 5.56707391297095e-06
82 5.56707391297095e-06
83 5.56707391297095e-06
84 5.56707391297095e-06
85 5.56707391297095e-06
86 5.56707391297095e-06
87 5.56707391297095e-06
88 5.56707391297095e-06
89 5.56707391297095e-06
90 5.56707391297095e-06
91 5.56707391297095e-06
92 5.56707391297095e-06
93 5.56707391297095e-06
94 5.56707391297095e-06
95 5.56707391297095e-06
96 5.56707391297095e-06
97 5.56707391297095e-06
98 5.56707391297095e-06
99 5.56707391297095e-06
100 5.56707391297095e-06
101 5.56707391297095e-06
102 5.56707391297095e-06
103 5.56707391297095e-06
104 5.56707391297095e-06
};
\addplot [thick, blue!54.5098039215686!black, dashed]
table {%
3 0.718919157981873
4 0.718919157981873
5 0.568446755409241
6 0.436700880527496
7 0.435043483972549
8 0.405145734548569
9 0.320152789354324
10 0.245790094137192
11 0.207673832774162
12 0.204738974571228
13 0.20318703353405
14 0.203182891011238
15 0.201182574033737
16 0.200948759913445
17 0.200948759913445
18 0.200423330068588
19 0.200423330068588
20 0.200423330068588
21 0.200189426541328
22 0.200189426541328
23 0.200189426541328
24 0.200142547488213
25 0.192526340484619
26 0.163005635142326
27 0.10830219835043
28 0.100692823529243
29 0.100692823529243
30 0.100692823529243
31 0.100692823529243
32 0.100597999989986
33 0.100044086575508
34 0.100044086575508
35 0.100044086575508
36 0.100044086575508
37 0.100044086575508
38 0.100042618811131
39 0.100034967064857
40 0.100034967064857
41 0.100034967064857
42 0.0041006444953382
43 0.000816690910141915
44 0.000600469124037772
45 4.52399253845215e-05
46 4.52399253845215e-05
47 4.52399253845215e-05
48 4.52399253845215e-05
49 3.32474701281171e-05
50 3.32474701281171e-05
51 3.32474701281171e-05
52 3.32474701281171e-05
53 3.32474701281171e-05
54 3.32474701281171e-05
55 3.32474701281171e-05
56 3.32474701281171e-05
57 3.32474701281171e-05
58 3.32474701281171e-05
59 3.32474701281171e-05
60 3.32474701281171e-05
61 3.32474701281171e-05
62 3.32474701281171e-05
63 3.32474701281171e-05
64 3.32474701281171e-05
65 3.32474701281171e-05
66 3.32474701281171e-05
67 3.32474701281171e-05
68 3.32474701281171e-05
69 3.32474701281171e-05
70 3.32474701281171e-05
71 3.32474701281171e-05
72 3.32474701281171e-05
73 3.32474701281171e-05
74 3.32474701281171e-05
75 3.32474701281171e-05
76 3.0815601348877e-05
77 1.70230869116494e-05
78 1.51395797729492e-05
79 1.51395797729492e-05
80 1.51395797729492e-05
81 1.51395797729492e-05
82 1.51395797729492e-05
83 1.51395797729492e-05
84 1.51395797729492e-05
85 1.51395797729492e-05
86 1.51395797729492e-05
87 1.51395797729492e-05
88 1.51395797729492e-05
89 1.51395797729492e-05
90 1.51395797729492e-05
91 1.51395797729492e-05
92 1.51395797729492e-05
93 1.51395797729492e-05
94 1.51395797729492e-05
95 1.51395797729492e-05
96 1.51395797729492e-05
97 1.51395797729492e-05
98 1.51395797729492e-05
99 1.51395797729492e-05
100 1.51395797729492e-05
101 1.51395797729492e-05
102 1.51395797729492e-05
103 1.465082186769e-05
104 1.465082186769e-05
};
\addplot [thick, color0, dotted]
table {%
3 0.718919157981873
4 0.706066489219666
5 0.706066489219666
6 0.651092708110809
7 0.55676543712616
8 0.55676543712616
9 0.503039360046387
10 0.503039360046387
11 0.491460621356964
12 0.417353957891464
13 0.417353957891464
14 0.410520732402802
15 0.410520732402802
16 0.35136079788208
17 0.35136079788208
18 0.35136079788208
19 0.339388906955719
20 0.339388906955719
21 0.310819238424301
22 0.310819238424301
23 0.310819238424301
24 0.243993431329727
25 0.243993431329727
26 0.243993431329727
27 0.243993431329727
28 0.243993431329727
29 0.236160904169083
30 0.236160904169083
31 0.231792017817497
32 0.185881733894348
33 0.0915915593504906
34 0.0895528346300125
35 0.0895528346300125
36 0.0895528346300125
37 0.0895528346300125
38 0.0895528346300125
39 0.0895528346300125
40 0.0895528346300125
41 0.0895528346300125
42 0.0895528346300125
43 0.0895528346300125
44 0.0895528346300125
45 0.0895528346300125
46 0.0895528346300125
47 0.0895528346300125
48 0.0895528346300125
49 0.0646493062376976
50 0.0646493062376976
51 0.0645415931940079
52 0.0625670105218887
53 0.0625670105218887
54 0.0625670105218887
55 0.0625670105218887
56 0.0625670105218887
57 0.0625670105218887
58 0.0625670105218887
59 0.0625670105218887
60 0.0625670105218887
61 0.0550552383065224
62 0.0550552383065224
63 0.0550552383065224
64 0.0550552383065224
65 0.033677838742733
66 0.033677838742733
67 0.033677838742733
68 0.033677838742733
69 0.033677838742733
70 0.033677838742733
71 0.033677838742733
72 0.033677838742733
73 0.033677838742733
74 0.033677838742733
75 0.033677838742733
76 0.033677838742733
77 0.033677838742733
78 0.033677838742733
79 0.033677838742733
80 0.033677838742733
81 0.033677838742733
82 0.0284924991428852
83 0.0284924991428852
84 0.0267467387020588
85 0.0267467387020588
86 0.0250611416995525
87 0.0250611416995525
88 0.0250611416995525
89 0.0250611416995525
90 0.0250611416995525
91 0.0250611416995525
92 0.0250611416995525
93 0.0250611416995525
94 0.0250611416995525
95 0.0250611416995525
96 0.0250611416995525
97 0.0250611416995525
98 0.0250611416995525
99 0.0236990805715322
100 0.0236990805715322
101 0.0192364566028118
102 0.0192364566028118
103 0.0192364566028118
104 0.0192364566028118
};
\addplot [thick, color1, dashed]
table {%
3 0.718919134140015
4 0.718919134140015
5 0.612923386181467
6 0.560913569635107
7 0.516194509336762
8 0.372005035599157
9 0.357860601112374
10 0.323535992494504
11 0.30249913929936
12 0.302496553463476
13 0.301459857393858
14 0.300906186630771
15 0.296338505843203
16 0.236541974595101
17 0.209117881954067
18 0.209117792153951
19 0.200171079378538
20 0.200147244303913
21 0.200147244303913
22 0.200147244303913
23 0.200147244303913
24 0.200147240426395
25 0.20014215502593
26 0.200090517400186
27 0.200089312986354
28 0.200089263022041
29 0.200044351419425
30 0.200043312901261
31 0.200043299304276
32 0.200043198824093
33 0.200042867524849
34 0.200042867524849
35 0.200042630788456
36 0.200042612090341
37 0.200042605208213
38 0.200027448107299
39 0.200013429274806
40 0.200013363233568
41 0.200012527309879
42 0.200012359712906
43 0.200012351463079
44 0.200012351270279
45 0.200012110812375
46 0.200011855986927
47 0.200011690654221
48 0.200011689529277
49 0.200011652118322
50 0.200011650025727
51 0.200011192305794
52 0.200010970587077
53 0.200003571002998
54 0.2000035646992
55 0.200003407873554
56 0.200003359658923
57 0.200003308916139
58 0.200003107007673
59 0.200003058556131
60 0.20000305292582
61 0.200003033315577
62 0.200003033315577
63 0.200002901206307
64 0.200002882326397
65 0.200002882326397
66 0.200002882326397
67 0.200001624784682
68 0.200001622157112
69 0.200001622157112
70 0.200001622157112
71 0.200001516665507
72 0.200001474945172
73 0.200001474658582
74 0.200001369895423
75 0.200001369895423
76 0.200001369895423
77 0.200001296361067
78 0.200001296361067
79 0.200001296073983
80 0.200001294553535
81 0.200001245708592
82 0.200001245708592
83 0.200001184497193
84 0.200001184497193
85 0.200001182589976
86 0.200001182555513
87 0.200001120279719
88 0.200001120279719
89 0.200001120279719
90 0.200001037725358
91 0.200001037493882
92 0.200001037493882
93 0.200001000079812
94 0.200000999960372
95 0.200000999960372
96 0.200000999355151
97 0.200000999355151
98 0.200000994683959
99 0.200000993432549
100 0.200000974950245
101 0.200000974950245
102 0.200000974758852
103 0.200000974568392
104 0.200000938220498
};
\addplot [thick, color2]
table {%
3 0.718919134140015
4 0.71891911797193
5 0.56198171654721
6 0.558325375160301
7 0.479150912727057
8 0.422546532949031
9 0.413048122965061
10 0.412325229370837
11 0.380486684609375
12 0.366642815279215
13 0.366598019457282
14 0.3120042608404
15 0.221907784317841
16 0.211377949717314
17 0.20905200793796
18 0.200307454947907
19 0.200085277406841
20 0.200057902880632
21 0.200057003359577
22 0.200027645129238
23 0.200025264913209
24 0.200022916789493
25 0.200010264305637
26 0.200009394202561
27 0.200009394202561
28 0.200009394202561
29 0.200009394202561
30 0.200008839699414
31 0.200008839699414
32 0.200005150713683
33 0.200005150713683
34 0.200005150713683
35 0.200005150713683
36 0.200005150713683
37 0.200005150713683
38 0.200005150713683
39 0.200005150713683
40 0.200005150713683
41 0.200005150713683
42 0.200005150713683
43 0.200000684989864
44 0.200000684989864
45 0.200000684989864
46 0.200000684989864
47 0.200000542096933
48 0.200000542096933
49 0.200000542096933
50 0.200000431412691
51 0.200000431412691
52 0.200000431412691
53 0.200000431412691
54 0.200000431412691
55 0.200000431412691
56 0.200000431412691
57 0.200000431412691
58 0.200000431412691
59 0.200000431412691
60 0.200000431412691
61 0.200000431412691
62 0.200000431412691
63 0.200000431412691
64 0.20000028374135
65 0.200000216645297
66 0.200000216645297
67 0.200000216645297
68 0.200000216645297
69 0.200000216645297
70 0.200000216645297
71 0.200000216645297
72 0.200000216645297
73 0.200000216645297
74 0.200000216645297
75 0.200000216645297
76 0.200000216645297
77 0.200000216645297
78 0.200000216645297
79 0.200000216645297
80 0.200000216645297
81 0.200000216645297
82 0.200000216645297
83 0.200000216645297
84 0.200000216645297
85 0.200000216645297
86 0.200000216645297
87 0.200000216645297
88 0.200000216645297
89 0.200000216645297
90 0.200000216645297
91 0.200000210062086
92 0.200000210062086
93 0.200000210062086
94 0.200000210062086
95 0.200000210062086
96 0.200000210062086
97 0.200000137350445
98 0.200000137350445
99 0.200000137350445
100 0.200000137350445
101 0.200000137350445
102 0.200000137350445
103 0.200000137350445
104 0.200000137350445
};
\addplot [thick, color3]
table {%
3 0.718919157981873
4 0.487349927425385
5 0.487349927425385
6 0.398579776287079
7 0.346634864807129
8 0.340770721435547
9 0.320680290460587
10 0.312236696481705
11 0.301394164562225
12 0.300777107477188
13 0.300583302974701
14 0.300583302974701
15 0.242725521326065
16 0.226449519395828
17 0.207869723439217
18 0.200165659189224
19 0.200087159872055
20 0.200072333216667
21 0.200072333216667
22 0.200072318315506
23 0.200072318315506
24 0.200072318315506
25 0.200045108795166
26 0.200022891163826
27 0.200022891163826
28 0.200022891163826
29 0.200022891163826
30 0.200022891163826
31 0.200022891163826
32 0.200022891163826
33 0.200022891163826
34 0.200022891163826
35 0.200022891163826
36 0.200022891163826
37 0.200022891163826
38 0.200022891163826
39 0.200022533535957
40 0.200022503733635
41 0.200019031763077
42 0.200019031763077
43 0.200018212199211
44 0.200018212199211
45 0.200018212199211
46 0.200018212199211
47 0.200018212199211
48 0.200018212199211
49 0.200018212199211
50 0.200018212199211
51 0.200018212199211
52 0.20001582801342
53 0.20001120865345
54 0.20001120865345
55 0.20001120865345
56 0.20001120865345
57 0.20001120865345
58 0.20001120865345
59 0.20001120865345
60 0.20001120865345
61 0.20001120865345
62 0.200008243322372
63 0.200008243322372
64 0.200008243322372
65 0.200008243322372
66 0.200006097555161
67 0.200006097555161
68 0.200006052851677
69 0.200004667043686
70 0.200003817677498
71 0.200003817677498
72 0.200003817677498
73 0.200003817677498
74 0.200003817677498
75 0.200003817677498
76 0.200003817677498
77 0.200003817677498
78 0.200003102421761
79 0.200003102421761
80 0.200003102421761
81 0.200003102421761
82 0.200003102421761
83 0.200003102421761
84 0.200003102421761
85 0.200003102421761
86 0.200003102421761
87 0.200003102421761
88 0.200003102421761
89 0.200003102421761
90 0.200003102421761
91 0.200003102421761
92 0.200003102421761
93 0.200003102421761
94 0.200003102421761
95 0.200003102421761
96 0.200003102421761
97 0.200003072619438
98 0.200003072619438
99 0.200002238154411
100 0.200002238154411
101 0.200002238154411
102 0.200001686811447
103 0.200001686811447
104 0.200001686811447
};
\end{axis}

\end{tikzpicture}


==> figures/bo_2d_ackley.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%ylabel={Regret},
%xmajorgrids,
xmin=10, xmax=50,
restrict x to domain=3:50,
xtick style={color=black},
xtick={-10,0,10, 25,50,75,100},
xticklabels={\ensuremath{-}10,0,10, 25,50,75,100},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.2, ymax=5.8,
ytick style={color=black},
ytick={0, 5.8},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Ackley 2D};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,4.93304538726807)
--(axis cs:10,3.90103554725647)
--(axis cs:11,3.43966436386108)
--(axis cs:12,2.9302818775177)
--(axis cs:13,2.45557832717896)
--(axis cs:14,1.98279631137848)
--(axis cs:15,1.98279631137848)
--(axis cs:16,1.98279631137848)
--(axis cs:17,1.86637949943542)
--(axis cs:18,1.70408368110657)
--(axis cs:19,1.67123627662659)
--(axis cs:20,1.43857967853546)
--(axis cs:21,1.2670351266861)
--(axis cs:22,1.24114727973938)
--(axis cs:23,1.24114727973938)
--(axis cs:24,1.10888433456421)
--(axis cs:25,1.10888433456421)
--(axis cs:26,1.00438785552979)
--(axis cs:27,0.899927079677582)
--(axis cs:28,0.890353560447693)
--(axis cs:29,0.890353560447693)
--(axis cs:30,0.890353560447693)
--(axis cs:31,0.890353560447693)
--(axis cs:32,0.890353560447693)
--(axis cs:33,0.890353560447693)
--(axis cs:34,0.890353560447693)
--(axis cs:35,0.872847497463226)
--(axis cs:36,0.783679902553558)
--(axis cs:37,0.783679902553558)
--(axis cs:38,0.783679902553558)
--(axis cs:39,0.752584218978882)
--(axis cs:40,0.752584218978882)
--(axis cs:41,0.752584218978882)
--(axis cs:42,0.717149436473846)
--(axis cs:43,0.632917046546936)
--(axis cs:44,0.632917046546936)
--(axis cs:45,0.509403705596924)
--(axis cs:46,0.44424244761467)
--(axis cs:47,0.44424244761467)
--(axis cs:48,0.44424244761467)
--(axis cs:49,0.44424244761467)
--(axis cs:50,0.429098725318909)
--(axis cs:51,0.429098725318909)
--(axis cs:52,0.429098725318909)
--(axis cs:53,0.429098725318909)
--(axis cs:54,0.429098725318909)
--(axis cs:55,0.429098725318909)
--(axis cs:56,0.41581204533577)
--(axis cs:57,0.411036103963852)
--(axis cs:58,0.411036103963852)
--(axis cs:59,0.411036103963852)
--(axis cs:60,0.410572320222855)
--(axis cs:61,0.410572320222855)
--(axis cs:62,0.346360564231873)
--(axis cs:63,0.346360564231873)
--(axis cs:64,0.309075027704239)
--(axis cs:65,0.309075027704239)
--(axis cs:66,0.309075027704239)
--(axis cs:67,0.309075027704239)
--(axis cs:68,0.309075027704239)
--(axis cs:69,0.309075027704239)
--(axis cs:70,0.309075027704239)
--(axis cs:71,0.273241817951202)
--(axis cs:72,0.270982384681702)
--(axis cs:73,0.270982384681702)
--(axis cs:74,0.270982384681702)
--(axis cs:75,0.270982384681702)
--(axis cs:76,0.270982384681702)
--(axis cs:77,0.270982384681702)
--(axis cs:78,0.270982384681702)
--(axis cs:79,0.270982384681702)
--(axis cs:80,0.270982384681702)
--(axis cs:81,0.270982384681702)
--(axis cs:82,0.247594654560089)
--(axis cs:83,0.247594654560089)
--(axis cs:84,0.247594654560089)
--(axis cs:85,0.247594654560089)
--(axis cs:86,0.247594654560089)
--(axis cs:87,0.247594654560089)
--(axis cs:88,0.247594654560089)
--(axis cs:89,0.247594654560089)
--(axis cs:90,0.247594654560089)
--(axis cs:91,0.247594654560089)
--(axis cs:92,0.247594654560089)
--(axis cs:93,0.247594654560089)
--(axis cs:94,0.247594654560089)
--(axis cs:95,0.247594654560089)
--(axis cs:96,0.247594654560089)
--(axis cs:97,0.247594654560089)
--(axis cs:98,0.247594654560089)
--(axis cs:99,0.247594654560089)
--(axis cs:100,0.247594654560089)
--(axis cs:101,0.247594654560089)
--(axis cs:102,0.247594654560089)
--(axis cs:103,0.247594654560089)
--(axis cs:104,0.247594654560089)
--(axis cs:105,0.22977402806282)
--(axis cs:106,0.22977402806282)
--(axis cs:107,0.22977402806282)
--(axis cs:108,0.22977402806282)
--(axis cs:109,0.22977402806282)
--(axis cs:110,0.22977402806282)
--(axis cs:111,0.22977402806282)
--(axis cs:111,0.35717436671257)
--(axis cs:111,0.35717436671257)
--(axis cs:110,0.35717436671257)
--(axis cs:109,0.35717436671257)
--(axis cs:108,0.35717436671257)
--(axis cs:107,0.35717436671257)
--(axis cs:106,0.35717436671257)
--(axis cs:105,0.35717436671257)
--(axis cs:104,0.383318901062012)
--(axis cs:103,0.383318901062012)
--(axis cs:102,0.383318901062012)
--(axis cs:101,0.383318901062012)
--(axis cs:100,0.383318901062012)
--(axis cs:99,0.383318901062012)
--(axis cs:98,0.383318901062012)
--(axis cs:97,0.383318901062012)
--(axis cs:96,0.383318901062012)
--(axis cs:95,0.383318901062012)
--(axis cs:94,0.383318901062012)
--(axis cs:93,0.383318901062012)
--(axis cs:92,0.383318901062012)
--(axis cs:91,0.383318901062012)
--(axis cs:90,0.383318901062012)
--(axis cs:89,0.383318901062012)
--(axis cs:88,0.383318901062012)
--(axis cs:87,0.383318901062012)
--(axis cs:86,0.383318901062012)
--(axis cs:85,0.383318901062012)
--(axis cs:84,0.383318901062012)
--(axis cs:83,0.383318901062012)
--(axis cs:82,0.383318901062012)
--(axis cs:81,0.40425181388855)
--(axis cs:80,0.40425181388855)
--(axis cs:79,0.40425181388855)
--(axis cs:78,0.40425181388855)
--(axis cs:77,0.40425181388855)
--(axis cs:76,0.40425181388855)
--(axis cs:75,0.40425181388855)
--(axis cs:74,0.40425181388855)
--(axis cs:73,0.40425181388855)
--(axis cs:72,0.40425181388855)
--(axis cs:71,0.406085550785065)
--(axis cs:70,0.548933506011963)
--(axis cs:69,0.548933506011963)
--(axis cs:68,0.548933506011963)
--(axis cs:67,0.548933506011963)
--(axis cs:66,0.548933506011963)
--(axis cs:65,0.548933506011963)
--(axis cs:64,0.548933506011963)
--(axis cs:63,0.588505744934082)
--(axis cs:62,0.588505744934082)
--(axis cs:61,0.64958393573761)
--(axis cs:60,0.64958393573761)
--(axis cs:59,0.650415539741516)
--(axis cs:58,0.650415539741516)
--(axis cs:57,0.650415539741516)
--(axis cs:56,0.689166188240051)
--(axis cs:55,0.713634252548218)
--(axis cs:54,0.713634252548218)
--(axis cs:53,0.713634252548218)
--(axis cs:52,0.713634252548218)
--(axis cs:51,0.713634252548218)
--(axis cs:50,0.713634252548218)
--(axis cs:49,0.734770536422729)
--(axis cs:48,0.734770536422729)
--(axis cs:47,0.734770536422729)
--(axis cs:46,0.734770536422729)
--(axis cs:45,0.829707622528076)
--(axis cs:44,0.91911768913269)
--(axis cs:43,0.91911768913269)
--(axis cs:42,1.02703475952148)
--(axis cs:41,1.12239515781403)
--(axis cs:40,1.12239515781403)
--(axis cs:39,1.12239515781403)
--(axis cs:38,1.18276453018188)
--(axis cs:37,1.18276453018188)
--(axis cs:36,1.18276453018188)
--(axis cs:35,1.23095428943634)
--(axis cs:34,1.28686583042145)
--(axis cs:33,1.28686583042145)
--(axis cs:32,1.28686583042145)
--(axis cs:31,1.28686583042145)
--(axis cs:30,1.28686583042145)
--(axis cs:29,1.28686583042145)
--(axis cs:28,1.28686583042145)
--(axis cs:27,1.30426907539368)
--(axis cs:26,1.3775007724762)
--(axis cs:25,1.42677402496338)
--(axis cs:24,1.42677402496338)
--(axis cs:23,1.64596056938171)
--(axis cs:22,1.64596056938171)
--(axis cs:21,1.70034992694855)
--(axis cs:20,2.008385181427)
--(axis cs:19,2.23523426055908)
--(axis cs:18,2.40881609916687)
--(axis cs:17,2.7647659778595)
--(axis cs:16,2.848872423172)
--(axis cs:15,2.848872423172)
--(axis cs:14,2.848872423172)
--(axis cs:13,3.28911161422729)
--(axis cs:12,3.85809874534607)
--(axis cs:11,4.57562780380249)
--(axis cs:10,4.93304538726807)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,4.93304538726807)
--(axis cs:10,3.90103554725647)
--(axis cs:11,3.02041792869568)
--(axis cs:12,2.70045804977417)
--(axis cs:13,2.03551578521729)
--(axis cs:14,1.88242542743683)
--(axis cs:15,1.88242542743683)
--(axis cs:16,1.79571723937988)
--(axis cs:17,1.74467730522156)
--(axis cs:18,1.69657588005066)
--(axis cs:19,1.35015094280243)
--(axis cs:20,1.34400868415833)
--(axis cs:21,1.19120478630066)
--(axis cs:22,1.19120478630066)
--(axis cs:23,1.172034740448)
--(axis cs:24,1.06156992912292)
--(axis cs:25,0.66193425655365)
--(axis cs:26,0.66193425655365)
--(axis cs:27,0.627112030982971)
--(axis cs:28,0.627112030982971)
--(axis cs:29,0.627112030982971)
--(axis cs:30,0.500147223472595)
--(axis cs:31,0.500147223472595)
--(axis cs:32,0.476894706487656)
--(axis cs:33,0.476894706487656)
--(axis cs:34,0.476894706487656)
--(axis cs:35,0.476894706487656)
--(axis cs:36,0.476894706487656)
--(axis cs:37,0.418369948863983)
--(axis cs:38,0.418369948863983)
--(axis cs:39,0.418369948863983)
--(axis cs:40,0.418369948863983)
--(axis cs:41,0.418369948863983)
--(axis cs:42,0.418369948863983)
--(axis cs:43,0.418369948863983)
--(axis cs:44,0.418369948863983)
--(axis cs:45,0.418369948863983)
--(axis cs:46,0.418369948863983)
--(axis cs:47,0.418369948863983)
--(axis cs:48,0.412702649831772)
--(axis cs:49,0.412702649831772)
--(axis cs:50,0.412702649831772)
--(axis cs:51,0.412702649831772)
--(axis cs:52,0.412702649831772)
--(axis cs:53,0.412702649831772)
--(axis cs:54,0.412702649831772)
--(axis cs:55,0.412702649831772)
--(axis cs:56,0.412702649831772)
--(axis cs:57,0.412702649831772)
--(axis cs:58,0.370901048183441)
--(axis cs:59,0.370901048183441)
--(axis cs:60,0.370901048183441)
--(axis cs:61,0.370901048183441)
--(axis cs:62,0.370901048183441)
--(axis cs:63,0.370901048183441)
--(axis cs:64,0.370901048183441)
--(axis cs:65,0.370901048183441)
--(axis cs:66,0.370901048183441)
--(axis cs:67,0.370901048183441)
--(axis cs:68,0.370901048183441)
--(axis cs:69,0.370901048183441)
--(axis cs:70,0.370901048183441)
--(axis cs:71,0.370901048183441)
--(axis cs:72,0.370901048183441)
--(axis cs:73,0.370901048183441)
--(axis cs:74,0.370901048183441)
--(axis cs:75,0.370901048183441)
--(axis cs:76,0.370901048183441)
--(axis cs:77,0.370901048183441)
--(axis cs:78,0.370901048183441)
--(axis cs:79,0.370901048183441)
--(axis cs:80,0.370901048183441)
--(axis cs:81,0.370901048183441)
--(axis cs:82,0.370901048183441)
--(axis cs:83,0.370901048183441)
--(axis cs:84,0.370901048183441)
--(axis cs:85,0.370901048183441)
--(axis cs:86,0.370901048183441)
--(axis cs:87,0.370901048183441)
--(axis cs:88,0.370901048183441)
--(axis cs:89,0.370901048183441)
--(axis cs:90,0.370901048183441)
--(axis cs:91,0.370901048183441)
--(axis cs:92,0.370901048183441)
--(axis cs:93,0.370901048183441)
--(axis cs:94,0.370901048183441)
--(axis cs:95,0.370901048183441)
--(axis cs:96,0.370901048183441)
--(axis cs:97,0.370901048183441)
--(axis cs:98,0.370901048183441)
--(axis cs:99,0.370901048183441)
--(axis cs:100,0.370901048183441)
--(axis cs:101,0.370901048183441)
--(axis cs:102,0.370901048183441)
--(axis cs:103,0.370901048183441)
--(axis cs:104,0.370901048183441)
--(axis cs:105,0.333893090486526)
--(axis cs:106,0.333893090486526)
--(axis cs:107,0.333893090486526)
--(axis cs:108,0.333893090486526)
--(axis cs:109,0.333893090486526)
--(axis cs:110,0.333893090486526)
--(axis cs:111,0.333893090486526)
--(axis cs:111,0.42249271273613)
--(axis cs:111,0.42249271273613)
--(axis cs:110,0.42249271273613)
--(axis cs:109,0.42249271273613)
--(axis cs:108,0.42249271273613)
--(axis cs:107,0.42249271273613)
--(axis cs:106,0.42249271273613)
--(axis cs:105,0.42249271273613)
--(axis cs:104,0.537501215934753)
--(axis cs:103,0.537501215934753)
--(axis cs:102,0.537501215934753)
--(axis cs:101,0.537501215934753)
--(axis cs:100,0.537501215934753)
--(axis cs:99,0.537501215934753)
--(axis cs:98,0.537501215934753)
--(axis cs:97,0.537501215934753)
--(axis cs:96,0.537501215934753)
--(axis cs:95,0.537501215934753)
--(axis cs:94,0.537501215934753)
--(axis cs:93,0.537501215934753)
--(axis cs:92,0.537501215934753)
--(axis cs:91,0.537501215934753)
--(axis cs:90,0.537501215934753)
--(axis cs:89,0.537501215934753)
--(axis cs:88,0.537501215934753)
--(axis cs:87,0.537501215934753)
--(axis cs:86,0.537501215934753)
--(axis cs:85,0.537501215934753)
--(axis cs:84,0.537501215934753)
--(axis cs:83,0.537501215934753)
--(axis cs:82,0.537501215934753)
--(axis cs:81,0.537501215934753)
--(axis cs:80,0.537501215934753)
--(axis cs:79,0.537501215934753)
--(axis cs:78,0.537501215934753)
--(axis cs:77,0.537501215934753)
--(axis cs:76,0.537501215934753)
--(axis cs:75,0.537501215934753)
--(axis cs:74,0.537501215934753)
--(axis cs:73,0.537501215934753)
--(axis cs:72,0.537501215934753)
--(axis cs:71,0.537501215934753)
--(axis cs:70,0.537501215934753)
--(axis cs:69,0.537501215934753)
--(axis cs:68,0.537501215934753)
--(axis cs:67,0.537501215934753)
--(axis cs:66,0.537501215934753)
--(axis cs:65,0.537501215934753)
--(axis cs:64,0.537501215934753)
--(axis cs:63,0.537501215934753)
--(axis cs:62,0.537501215934753)
--(axis cs:61,0.537501215934753)
--(axis cs:60,0.537501215934753)
--(axis cs:59,0.537501215934753)
--(axis cs:58,0.537501215934753)
--(axis cs:57,0.637645959854126)
--(axis cs:56,0.637645959854126)
--(axis cs:55,0.637645959854126)
--(axis cs:54,0.637645959854126)
--(axis cs:53,0.637645959854126)
--(axis cs:52,0.637645959854126)
--(axis cs:51,0.637645959854126)
--(axis cs:50,0.637645959854126)
--(axis cs:49,0.637645959854126)
--(axis cs:48,0.637645959854126)
--(axis cs:47,0.641229331493378)
--(axis cs:46,0.641229331493378)
--(axis cs:45,0.641229331493378)
--(axis cs:44,0.641229331493378)
--(axis cs:43,0.641229331493378)
--(axis cs:42,0.641229331493378)
--(axis cs:41,0.641229331493378)
--(axis cs:40,0.641229331493378)
--(axis cs:39,0.641229331493378)
--(axis cs:38,0.641229331493378)
--(axis cs:37,0.641229331493378)
--(axis cs:36,0.709566116333008)
--(axis cs:35,0.709566116333008)
--(axis cs:34,0.709566116333008)
--(axis cs:33,0.709566116333008)
--(axis cs:32,0.709566116333008)
--(axis cs:31,0.792250037193298)
--(axis cs:30,0.792250037193298)
--(axis cs:29,1.091268658638)
--(axis cs:28,1.091268658638)
--(axis cs:27,1.091268658638)
--(axis cs:26,1.1801700592041)
--(axis cs:25,1.1801700592041)
--(axis cs:24,1.74870300292969)
--(axis cs:23,1.84755611419678)
--(axis cs:22,1.8795907497406)
--(axis cs:21,1.8795907497406)
--(axis cs:20,2.06082081794739)
--(axis cs:19,2.07646131515503)
--(axis cs:18,2.44221711158752)
--(axis cs:17,2.53136420249939)
--(axis cs:16,2.58642244338989)
--(axis cs:15,2.7502589225769)
--(axis cs:14,2.7502589225769)
--(axis cs:13,3.21914434432983)
--(axis cs:12,3.81453275680542)
--(axis cs:11,4.22234010696411)
--(axis cs:10,4.93304538726807)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,4.93304538726807)
--(axis cs:10,3.90103554725647)
--(axis cs:11,3.90103554725647)
--(axis cs:12,3.90103554725647)
--(axis cs:13,3.56702351570129)
--(axis cs:14,3.56702351570129)
--(axis cs:15,3.56702351570129)
--(axis cs:16,3.56702351570129)
--(axis cs:17,3.56702351570129)
--(axis cs:18,3.56702351570129)
--(axis cs:19,3.41014719009399)
--(axis cs:20,3.41014719009399)
--(axis cs:21,3.3647780418396)
--(axis cs:22,3.3647780418396)
--(axis cs:23,3.3647780418396)
--(axis cs:24,3.3647780418396)
--(axis cs:25,3.3647780418396)
--(axis cs:26,3.3647780418396)
--(axis cs:27,3.10219168663025)
--(axis cs:28,3.03746724128723)
--(axis cs:29,2.98775029182434)
--(axis cs:30,2.89596438407898)
--(axis cs:31,2.89596438407898)
--(axis cs:32,2.89596438407898)
--(axis cs:33,2.89596438407898)
--(axis cs:34,2.89596438407898)
--(axis cs:35,2.89596438407898)
--(axis cs:36,2.89596438407898)
--(axis cs:37,2.81789946556091)
--(axis cs:38,2.81789946556091)
--(axis cs:39,2.81789946556091)
--(axis cs:40,2.81789946556091)
--(axis cs:41,2.74988174438477)
--(axis cs:42,2.74988174438477)
--(axis cs:43,2.74988174438477)
--(axis cs:44,2.7213773727417)
--(axis cs:45,2.7213773727417)
--(axis cs:46,2.7213773727417)
--(axis cs:47,2.7213773727417)
--(axis cs:48,2.7213773727417)
--(axis cs:49,2.7213773727417)
--(axis cs:50,2.7213773727417)
--(axis cs:51,2.7213773727417)
--(axis cs:52,2.7213773727417)
--(axis cs:53,2.7213773727417)
--(axis cs:54,2.7213773727417)
--(axis cs:55,2.7024393081665)
--(axis cs:56,2.7024393081665)
--(axis cs:57,2.7024393081665)
--(axis cs:58,2.7024393081665)
--(axis cs:59,2.7024393081665)
--(axis cs:60,2.7024393081665)
--(axis cs:61,2.7024393081665)
--(axis cs:62,2.7024393081665)
--(axis cs:63,2.7024393081665)
--(axis cs:64,2.7024393081665)
--(axis cs:65,2.7024393081665)
--(axis cs:66,2.7024393081665)
--(axis cs:67,2.7024393081665)
--(axis cs:68,2.7024393081665)
--(axis cs:69,2.7024393081665)
--(axis cs:70,2.6819429397583)
--(axis cs:71,2.6819429397583)
--(axis cs:72,2.6819429397583)
--(axis cs:73,2.6819429397583)
--(axis cs:74,2.6819429397583)
--(axis cs:75,2.6819429397583)
--(axis cs:76,2.6819429397583)
--(axis cs:77,2.6819429397583)
--(axis cs:78,2.6819429397583)
--(axis cs:79,2.6819429397583)
--(axis cs:80,2.6819429397583)
--(axis cs:81,2.6819429397583)
--(axis cs:82,2.6819429397583)
--(axis cs:83,2.6819429397583)
--(axis cs:84,2.6819429397583)
--(axis cs:85,2.6819429397583)
--(axis cs:86,2.6819429397583)
--(axis cs:87,2.64639329910278)
--(axis cs:88,2.64639329910278)
--(axis cs:89,2.64639329910278)
--(axis cs:90,2.64639329910278)
--(axis cs:91,2.64639329910278)
--(axis cs:92,2.64639329910278)
--(axis cs:93,2.64639329910278)
--(axis cs:94,2.64639329910278)
--(axis cs:95,2.64639329910278)
--(axis cs:96,2.64639329910278)
--(axis cs:97,2.64002084732056)
--(axis cs:98,2.64002084732056)
--(axis cs:99,2.64002084732056)
--(axis cs:100,2.64002084732056)
--(axis cs:101,2.60912179946899)
--(axis cs:102,2.60912179946899)
--(axis cs:103,2.60912179946899)
--(axis cs:104,2.60912179946899)
--(axis cs:105,2.60912179946899)
--(axis cs:106,2.60912179946899)
--(axis cs:107,2.60912179946899)
--(axis cs:108,2.60912179946899)
--(axis cs:109,2.5875244140625)
--(axis cs:110,2.5875244140625)
--(axis cs:111,2.51971030235291)
--(axis cs:111,2.9007523059845)
--(axis cs:111,2.9007523059845)
--(axis cs:110,3.00659036636353)
--(axis cs:109,3.00659036636353)
--(axis cs:108,3.04351091384888)
--(axis cs:107,3.04351091384888)
--(axis cs:106,3.04351091384888)
--(axis cs:105,3.04351091384888)
--(axis cs:104,3.04351091384888)
--(axis cs:103,3.04351091384888)
--(axis cs:102,3.04351091384888)
--(axis cs:101,3.04351091384888)
--(axis cs:100,3.13444185256958)
--(axis cs:99,3.13444185256958)
--(axis cs:98,3.13444185256958)
--(axis cs:97,3.13444185256958)
--(axis cs:96,3.14170026779175)
--(axis cs:95,3.14170026779175)
--(axis cs:94,3.14170026779175)
--(axis cs:93,3.14170026779175)
--(axis cs:92,3.14170026779175)
--(axis cs:91,3.14170026779175)
--(axis cs:90,3.14170026779175)
--(axis cs:89,3.14170026779175)
--(axis cs:88,3.14170026779175)
--(axis cs:87,3.14170026779175)
--(axis cs:86,3.17284154891968)
--(axis cs:85,3.17284154891968)
--(axis cs:84,3.17284154891968)
--(axis cs:83,3.17284154891968)
--(axis cs:82,3.17284154891968)
--(axis cs:81,3.17284154891968)
--(axis cs:80,3.17284154891968)
--(axis cs:79,3.17284154891968)
--(axis cs:78,3.17284154891968)
--(axis cs:77,3.17284154891968)
--(axis cs:76,3.17284154891968)
--(axis cs:75,3.17284154891968)
--(axis cs:74,3.17284154891968)
--(axis cs:73,3.17284154891968)
--(axis cs:72,3.17284154891968)
--(axis cs:71,3.17284154891968)
--(axis cs:70,3.17284154891968)
--(axis cs:69,3.1984395980835)
--(axis cs:68,3.1984395980835)
--(axis cs:67,3.1984395980835)
--(axis cs:66,3.1984395980835)
--(axis cs:65,3.1984395980835)
--(axis cs:64,3.1984395980835)
--(axis cs:63,3.1984395980835)
--(axis cs:62,3.1984395980835)
--(axis cs:61,3.1984395980835)
--(axis cs:60,3.1984395980835)
--(axis cs:59,3.1984395980835)
--(axis cs:58,3.1984395980835)
--(axis cs:57,3.1984395980835)
--(axis cs:56,3.1984395980835)
--(axis cs:55,3.1984395980835)
--(axis cs:54,3.22705030441284)
--(axis cs:53,3.22705030441284)
--(axis cs:52,3.22705030441284)
--(axis cs:51,3.22705030441284)
--(axis cs:50,3.22705030441284)
--(axis cs:49,3.22705030441284)
--(axis cs:48,3.22705030441284)
--(axis cs:47,3.22705030441284)
--(axis cs:46,3.22705030441284)
--(axis cs:45,3.22705030441284)
--(axis cs:44,3.22705030441284)
--(axis cs:43,3.35116291046143)
--(axis cs:42,3.35116291046143)
--(axis cs:41,3.35116291046143)
--(axis cs:40,3.48709321022034)
--(axis cs:39,3.48709321022034)
--(axis cs:38,3.48709321022034)
--(axis cs:37,3.48709321022034)
--(axis cs:36,3.63833832740784)
--(axis cs:35,3.63833832740784)
--(axis cs:34,3.63833832740784)
--(axis cs:33,3.63833832740784)
--(axis cs:32,3.63833832740784)
--(axis cs:31,3.63833832740784)
--(axis cs:30,3.63833832740784)
--(axis cs:29,3.72743582725525)
--(axis cs:28,3.89180731773376)
--(axis cs:27,4.08659267425537)
--(axis cs:26,4.39930725097656)
--(axis cs:25,4.39930725097656)
--(axis cs:24,4.39930725097656)
--(axis cs:23,4.39930725097656)
--(axis cs:22,4.39930725097656)
--(axis cs:21,4.39930725097656)
--(axis cs:20,4.44034862518311)
--(axis cs:19,4.44034862518311)
--(axis cs:18,4.58976650238037)
--(axis cs:17,4.58976650238037)
--(axis cs:16,4.58976650238037)
--(axis cs:15,4.58976650238037)
--(axis cs:14,4.58976650238037)
--(axis cs:13,4.58976650238037)
--(axis cs:12,4.93304538726807)
--(axis cs:11,4.93304538726807)
--(axis cs:10,4.93304538726807)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,4.93304503590102)
--(axis cs:10,3.90103546947008)
--(axis cs:11,2.72075960000803)
--(axis cs:12,2.20825126664008)
--(axis cs:13,1.87780607096561)
--(axis cs:14,1.72659640346288)
--(axis cs:15,1.19476937591515)
--(axis cs:16,1.01619869221736)
--(axis cs:17,0.943187677312088)
--(axis cs:18,0.747847426455901)
--(axis cs:19,0.697866157209052)
--(axis cs:20,0.609461202601939)
--(axis cs:21,0.441383594092409)
--(axis cs:22,0.426836063554354)
--(axis cs:23,0.39734097749407)
--(axis cs:24,0.355403545205779)
--(axis cs:25,0.288332557703559)
--(axis cs:26,0.195100534749511)
--(axis cs:27,0.191484292761407)
--(axis cs:28,0.182467162943199)
--(axis cs:29,0.157102708985041)
--(axis cs:30,0.109061902310099)
--(axis cs:31,0.0852009623250092)
--(axis cs:32,0.0844554441165551)
--(axis cs:33,0.0720685018979358)
--(axis cs:34,0.0720685018979358)
--(axis cs:35,0.0720685018979358)
--(axis cs:36,0.0720685018979358)
--(axis cs:37,0.0707941161930575)
--(axis cs:38,0.0707941161930575)
--(axis cs:39,0.0700608301012005)
--(axis cs:40,0.0700608301012005)
--(axis cs:41,0.0607290928432808)
--(axis cs:42,0.0607290928432808)
--(axis cs:43,0.0567356646279491)
--(axis cs:44,0.0567356646279491)
--(axis cs:45,0.0424844512714286)
--(axis cs:46,0.0424844512714286)
--(axis cs:47,0.0424844512714286)
--(axis cs:48,0.0424844512714286)
--(axis cs:49,0.0411685834862825)
--(axis cs:50,0.0387344421921846)
--(axis cs:51,0.0370793303693798)
--(axis cs:52,0.0367634836396989)
--(axis cs:53,0.0367634836396989)
--(axis cs:54,0.0361815766814265)
--(axis cs:55,0.0361815766814265)
--(axis cs:56,0.0361815766814265)
--(axis cs:57,0.0335031214471746)
--(axis cs:58,0.0307551406250857)
--(axis cs:59,0.0299298509717173)
--(axis cs:60,0.0299298509717173)
--(axis cs:61,0.0265906788749471)
--(axis cs:62,0.0239881595144986)
--(axis cs:63,0.0239881595144986)
--(axis cs:64,0.0239881595144986)
--(axis cs:65,0.0239881595144986)
--(axis cs:66,0.0239881595144986)
--(axis cs:67,0.0239881595144986)
--(axis cs:68,0.0239881595144986)
--(axis cs:69,0.0216144945426684)
--(axis cs:70,0.0192532139705724)
--(axis cs:71,0.0192532139705724)
--(axis cs:72,0.0143897218839912)
--(axis cs:73,0.0143897218839912)
--(axis cs:74,0.0142504020072196)
--(axis cs:75,0.0142504020072196)
--(axis cs:76,0.0130794280824783)
--(axis cs:77,0.00918238799534448)
--(axis cs:78,0.00918238799534448)
--(axis cs:79,0.00792739153332035)
--(axis cs:80,0.00792739153332035)
--(axis cs:81,0.00792739153332035)
--(axis cs:82,0.00792739153332035)
--(axis cs:83,0.00792739153332035)
--(axis cs:84,0.00792739153332035)
--(axis cs:85,0.00758148132143769)
--(axis cs:86,0.00595625451569746)
--(axis cs:87,0.00595625451569746)
--(axis cs:88,0.00595625451569746)
--(axis cs:89,0.00595625451569746)
--(axis cs:90,0.00595625451569746)
--(axis cs:91,0.00566658726557732)
--(axis cs:92,0.00566658726557732)
--(axis cs:93,0.00566658726557732)
--(axis cs:94,0.00566658726557732)
--(axis cs:95,0.00566658726557732)
--(axis cs:96,0.00566658726557732)
--(axis cs:97,0.00566658726557732)
--(axis cs:98,0.00550797821991738)
--(axis cs:99,0.00550797821991738)
--(axis cs:100,0.00550797821991738)
--(axis cs:101,0.00550797821991738)
--(axis cs:102,0.00550797821991738)
--(axis cs:103,0.0045646457790792)
--(axis cs:104,0.0045646457790792)
--(axis cs:105,0.0045646457790792)
--(axis cs:106,0.0045646457790792)
--(axis cs:107,0.0045646457790792)
--(axis cs:108,0.0045646457790792)
--(axis cs:109,0.0045646457790792)
--(axis cs:110,0.0045646457790792)
--(axis cs:111,0.0045646457790792)
--(axis cs:111,0.00850349825064316)
--(axis cs:111,0.00850349825064316)
--(axis cs:110,0.00850349825064316)
--(axis cs:109,0.00850349825064316)
--(axis cs:108,0.00850349825064316)
--(axis cs:107,0.00850349825064316)
--(axis cs:106,0.00850349825064316)
--(axis cs:105,0.00850349825064316)
--(axis cs:104,0.00850349825064316)
--(axis cs:103,0.00850349825064316)
--(axis cs:102,0.00954317389077543)
--(axis cs:101,0.00954317389077543)
--(axis cs:100,0.00954317389077543)
--(axis cs:99,0.00954317389077543)
--(axis cs:98,0.00954317389077543)
--(axis cs:97,0.00965837286972091)
--(axis cs:96,0.00965837286972091)
--(axis cs:95,0.00965837286972091)
--(axis cs:94,0.00965837286972091)
--(axis cs:93,0.00965837286972091)
--(axis cs:92,0.00965837286972091)
--(axis cs:91,0.00965837286972091)
--(axis cs:90,0.00983906818135735)
--(axis cs:89,0.00983906818135735)
--(axis cs:88,0.00983906818135735)
--(axis cs:87,0.00983906818135735)
--(axis cs:86,0.00983906818135735)
--(axis cs:85,0.0126541706641009)
--(axis cs:84,0.0157117576500795)
--(axis cs:83,0.0157117576500795)
--(axis cs:82,0.0157117576500795)
--(axis cs:81,0.0157117576500795)
--(axis cs:80,0.0157117576500795)
--(axis cs:79,0.0157117576500795)
--(axis cs:78,0.0178393637456026)
--(axis cs:77,0.0178393637456026)
--(axis cs:76,0.0278691285451236)
--(axis cs:75,0.0304535573478836)
--(axis cs:74,0.0304535573478836)
--(axis cs:73,0.031343479730389)
--(axis cs:72,0.031343479730389)
--(axis cs:71,0.0370700176778565)
--(axis cs:70,0.0370700176778565)
--(axis cs:69,0.0418112895874778)
--(axis cs:68,0.0483191338101534)
--(axis cs:67,0.0483191338101534)
--(axis cs:66,0.0483191338101534)
--(axis cs:65,0.0483191338101534)
--(axis cs:64,0.0483191338101534)
--(axis cs:63,0.0483191338101534)
--(axis cs:62,0.0483191338101534)
--(axis cs:61,0.0503703482672952)
--(axis cs:60,0.0525593977705962)
--(axis cs:59,0.0525593977705962)
--(axis cs:58,0.0541622144163577)
--(axis cs:57,0.0570227737217737)
--(axis cs:56,0.0618435247551533)
--(axis cs:55,0.0618435247551533)
--(axis cs:54,0.0618435247551533)
--(axis cs:53,0.0629420551934493)
--(axis cs:52,0.0629420551934493)
--(axis cs:51,0.0631107631763005)
--(axis cs:50,0.0652923321803129)
--(axis cs:49,0.0673684643805115)
--(axis cs:48,0.0681164181857029)
--(axis cs:47,0.0681164181857029)
--(axis cs:46,0.0681164181857029)
--(axis cs:45,0.0681164181857029)
--(axis cs:44,0.0929259737032789)
--(axis cs:43,0.0929259737032789)
--(axis cs:42,0.0969083417191217)
--(axis cs:41,0.0969083417191217)
--(axis cs:40,0.124479375171176)
--(axis cs:39,0.124479375171176)
--(axis cs:38,0.130246804600466)
--(axis cs:37,0.130246804600466)
--(axis cs:36,0.133242400839423)
--(axis cs:35,0.133242400839423)
--(axis cs:34,0.133242400839423)
--(axis cs:33,0.133242400839423)
--(axis cs:32,0.143650192857316)
--(axis cs:31,0.14548387988002)
--(axis cs:30,0.169726937739228)
--(axis cs:29,0.263920893289736)
--(axis cs:28,0.350824256836703)
--(axis cs:27,0.357195324543649)
--(axis cs:26,0.359453877101097)
--(axis cs:25,0.524950457317874)
--(axis cs:24,0.59102860008172)
--(axis cs:23,0.622620672908274)
--(axis cs:22,0.637898827233802)
--(axis cs:21,0.649999698171176)
--(axis cs:20,0.841571598590604)
--(axis cs:19,1.00205331146151)
--(axis cs:18,1.04929330017597)
--(axis cs:17,1.33691431447671)
--(axis cs:16,1.36969037214066)
--(axis cs:15,1.71290761787551)
--(axis cs:14,2.258213844372)
--(axis cs:13,2.55689193068998)
--(axis cs:12,3.01153284238158)
--(axis cs:11,3.60521263976836)
--(axis cs:10,4.93304503590102)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,4.93304503590102)
--(axis cs:10,3.90103546947008)
--(axis cs:11,3.69263034072916)
--(axis cs:12,3.41738956740588)
--(axis cs:13,3.13974708721886)
--(axis cs:14,2.59429892935887)
--(axis cs:15,2.21038548998874)
--(axis cs:16,1.83280746536192)
--(axis cs:17,1.31491800652798)
--(axis cs:18,1.2609972598771)
--(axis cs:19,1.18856702117613)
--(axis cs:20,0.921078007749655)
--(axis cs:21,0.826509606715124)
--(axis cs:22,0.667349808711095)
--(axis cs:23,0.549931505563739)
--(axis cs:24,0.478693432762909)
--(axis cs:25,0.478693432762909)
--(axis cs:26,0.426649928467313)
--(axis cs:27,0.38600180185205)
--(axis cs:28,0.329486738753885)
--(axis cs:29,0.305520464637828)
--(axis cs:30,0.274402350246762)
--(axis cs:31,0.274402350246762)
--(axis cs:32,0.260561226418658)
--(axis cs:33,0.260561226418658)
--(axis cs:34,0.260561226418658)
--(axis cs:35,0.258671883861904)
--(axis cs:36,0.249247996011149)
--(axis cs:37,0.189895600489924)
--(axis cs:38,0.189895600489924)
--(axis cs:39,0.184169343214358)
--(axis cs:40,0.184169343214358)
--(axis cs:41,0.144279341252003)
--(axis cs:42,0.144279341252003)
--(axis cs:43,0.144279341252003)
--(axis cs:44,0.144279341252003)
--(axis cs:45,0.144279341252003)
--(axis cs:46,0.139059801413375)
--(axis cs:47,0.139059801413375)
--(axis cs:48,0.128042171010765)
--(axis cs:49,0.121406721853666)
--(axis cs:50,0.121406721853666)
--(axis cs:51,0.121406721853666)
--(axis cs:52,0.121406721853666)
--(axis cs:53,0.121406721853666)
--(axis cs:54,0.108807355161082)
--(axis cs:55,0.104577027060599)
--(axis cs:56,0.101023913079837)
--(axis cs:57,0.101023913079837)
--(axis cs:58,0.101023913079837)
--(axis cs:59,0.101023913079837)
--(axis cs:60,0.0998692439071708)
--(axis cs:61,0.0998692439071708)
--(axis cs:62,0.0998692439071708)
--(axis cs:63,0.0998692439071708)
--(axis cs:64,0.0971748565097429)
--(axis cs:65,0.0963426184615808)
--(axis cs:66,0.0963426184615808)
--(axis cs:67,0.0963426184615808)
--(axis cs:68,0.0963426184615808)
--(axis cs:69,0.0961825863360331)
--(axis cs:70,0.0948854009107932)
--(axis cs:71,0.0948854009107932)
--(axis cs:72,0.0948854009107932)
--(axis cs:73,0.0843600391630401)
--(axis cs:74,0.0843600391630401)
--(axis cs:75,0.0843600391630401)
--(axis cs:76,0.0843600391630401)
--(axis cs:77,0.0823517358268727)
--(axis cs:78,0.0823517358268727)
--(axis cs:79,0.0823517358268727)
--(axis cs:80,0.0823517358268727)
--(axis cs:81,0.0823517358268727)
--(axis cs:82,0.0823517358268727)
--(axis cs:83,0.0823517358268727)
--(axis cs:84,0.0823517358268727)
--(axis cs:85,0.0823517358268727)
--(axis cs:86,0.0823517358268727)
--(axis cs:87,0.0823517358268727)
--(axis cs:88,0.0761727948135299)
--(axis cs:89,0.0742847724814816)
--(axis cs:90,0.0742847724814816)
--(axis cs:91,0.0634267306421951)
--(axis cs:92,0.0634267306421951)
--(axis cs:93,0.0634267306421951)
--(axis cs:94,0.0634267306421951)
--(axis cs:95,0.0634267306421951)
--(axis cs:96,0.0634267306421951)
--(axis cs:97,0.0634267306421951)
--(axis cs:98,0.0634267306421951)
--(axis cs:99,0.0634267306421951)
--(axis cs:100,0.0634267306421951)
--(axis cs:101,0.0634267306421951)
--(axis cs:102,0.0634267306421951)
--(axis cs:103,0.0634267306421951)
--(axis cs:104,0.0634267306421951)
--(axis cs:105,0.0617374409809672)
--(axis cs:106,0.0617374409809672)
--(axis cs:107,0.0575519153914129)
--(axis cs:108,0.0569188461503543)
--(axis cs:109,0.0569188461503543)
--(axis cs:110,0.0569188461503543)
--(axis cs:111,0.0569188461503543)
--(axis cs:111,0.0769443646628361)
--(axis cs:111,0.0769443646628361)
--(axis cs:110,0.0769443646628361)
--(axis cs:109,0.0769443646628361)
--(axis cs:108,0.0769443646628361)
--(axis cs:107,0.077759389197432)
--(axis cs:106,0.0800507206114203)
--(axis cs:105,0.0800507206114203)
--(axis cs:104,0.0828899421437934)
--(axis cs:103,0.0828899421437934)
--(axis cs:102,0.0828899421437934)
--(axis cs:101,0.0828899421437934)
--(axis cs:100,0.0828899421437934)
--(axis cs:99,0.0828899421437934)
--(axis cs:98,0.0828899421437934)
--(axis cs:97,0.0828899421437934)
--(axis cs:96,0.0828899421437934)
--(axis cs:95,0.0828899421437934)
--(axis cs:94,0.0828899421437934)
--(axis cs:93,0.0828899421437934)
--(axis cs:92,0.0828899421437934)
--(axis cs:91,0.0828899421437934)
--(axis cs:90,0.0994872188190506)
--(axis cs:89,0.0994872188190506)
--(axis cs:88,0.101320841329995)
--(axis cs:87,0.108045981573037)
--(axis cs:86,0.108045981573037)
--(axis cs:85,0.108045981573037)
--(axis cs:84,0.108045981573037)
--(axis cs:83,0.108045981573037)
--(axis cs:82,0.108045981573037)
--(axis cs:81,0.108045981573037)
--(axis cs:80,0.108045981573037)
--(axis cs:79,0.108045981573037)
--(axis cs:78,0.108045981573037)
--(axis cs:77,0.108045981573037)
--(axis cs:76,0.112761347972178)
--(axis cs:75,0.112761347972178)
--(axis cs:74,0.112761347972178)
--(axis cs:73,0.112761347972178)
--(axis cs:72,0.126486925564024)
--(axis cs:71,0.126486925564024)
--(axis cs:70,0.126486925564024)
--(axis cs:69,0.127353079121272)
--(axis cs:68,0.127499671023607)
--(axis cs:67,0.127499671023607)
--(axis cs:66,0.127499671023607)
--(axis cs:65,0.127499671023607)
--(axis cs:64,0.129697167935016)
--(axis cs:63,0.133337476485189)
--(axis cs:62,0.133337476485189)
--(axis cs:61,0.133337476485189)
--(axis cs:60,0.133337476485189)
--(axis cs:59,0.135418201060478)
--(axis cs:58,0.135418201060478)
--(axis cs:57,0.135418201060478)
--(axis cs:56,0.135418201060478)
--(axis cs:55,0.138640910714909)
--(axis cs:54,0.143123810961784)
--(axis cs:53,0.168011945128788)
--(axis cs:52,0.168011945128788)
--(axis cs:51,0.168011945128788)
--(axis cs:50,0.168011945128788)
--(axis cs:49,0.168011945128788)
--(axis cs:48,0.179456716086058)
--(axis cs:47,0.202748772220807)
--(axis cs:46,0.202748772220807)
--(axis cs:45,0.220850598587905)
--(axis cs:44,0.220850598587905)
--(axis cs:43,0.220850598587905)
--(axis cs:42,0.220850598587905)
--(axis cs:41,0.220850598587905)
--(axis cs:40,0.306211368683203)
--(axis cs:39,0.306211368683203)
--(axis cs:38,0.3112274163445)
--(axis cs:37,0.3112274163445)
--(axis cs:36,0.373404503054637)
--(axis cs:35,0.380141144281277)
--(axis cs:34,0.382876696950889)
--(axis cs:33,0.382876696950889)
--(axis cs:32,0.382876696950889)
--(axis cs:31,0.602045120941452)
--(axis cs:30,0.602045120941452)
--(axis cs:29,0.631128590872411)
--(axis cs:28,0.646229448642904)
--(axis cs:27,0.713327185052781)
--(axis cs:26,0.747970935515523)
--(axis cs:25,0.782311620696563)
--(axis cs:24,0.782311620696563)
--(axis cs:23,0.838853096840297)
--(axis cs:22,1.25097280208233)
--(axis cs:21,1.47035227551465)
--(axis cs:20,1.5323814531362)
--(axis cs:19,1.84574393364874)
--(axis cs:18,1.90799120851753)
--(axis cs:17,2.1099988357721)
--(axis cs:16,2.49434930095787)
--(axis cs:15,2.98516753720644)
--(axis cs:14,3.48991820393371)
--(axis cs:13,4.23999738795862)
--(axis cs:12,4.54134459798066)
--(axis cs:11,4.64911923021215)
--(axis cs:10,4.93304503590102)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,4.93304538726807)
--(axis cs:10,3.90103554725647)
--(axis cs:11,3.16223120689392)
--(axis cs:12,3.00771379470825)
--(axis cs:13,2.51195073127747)
--(axis cs:14,2.34303712844849)
--(axis cs:15,1.87864005565643)
--(axis cs:16,1.56336319446564)
--(axis cs:17,1.49980521202087)
--(axis cs:18,1.47662758827209)
--(axis cs:19,1.4652613401413)
--(axis cs:20,1.35701990127563)
--(axis cs:21,1.17736279964447)
--(axis cs:22,1.10742044448853)
--(axis cs:23,0.963287174701691)
--(axis cs:24,0.963287174701691)
--(axis cs:25,0.886978924274445)
--(axis cs:26,0.727440476417542)
--(axis cs:27,0.679857313632965)
--(axis cs:28,0.677255392074585)
--(axis cs:29,0.565452754497528)
--(axis cs:30,0.565452754497528)
--(axis cs:31,0.411541879177094)
--(axis cs:32,0.411541879177094)
--(axis cs:33,0.393114626407623)
--(axis cs:34,0.357509195804596)
--(axis cs:35,0.336207926273346)
--(axis cs:36,0.336207926273346)
--(axis cs:37,0.293018817901611)
--(axis cs:38,0.280194878578186)
--(axis cs:39,0.280194878578186)
--(axis cs:40,0.280194878578186)
--(axis cs:41,0.226427584886551)
--(axis cs:42,0.188329130411148)
--(axis cs:43,0.188329130411148)
--(axis cs:44,0.184948951005936)
--(axis cs:45,0.184948951005936)
--(axis cs:46,0.184948951005936)
--(axis cs:47,0.184948951005936)
--(axis cs:48,0.184948951005936)
--(axis cs:49,0.173847079277039)
--(axis cs:50,0.173847079277039)
--(axis cs:51,0.162437468767166)
--(axis cs:52,0.162437468767166)
--(axis cs:53,0.162437468767166)
--(axis cs:54,0.162437468767166)
--(axis cs:55,0.162437468767166)
--(axis cs:56,0.162437468767166)
--(axis cs:57,0.162437468767166)
--(axis cs:58,0.162437468767166)
--(axis cs:59,0.162437468767166)
--(axis cs:60,0.162437468767166)
--(axis cs:61,0.162437468767166)
--(axis cs:62,0.162437468767166)
--(axis cs:63,0.149675413966179)
--(axis cs:64,0.149675413966179)
--(axis cs:65,0.149675413966179)
--(axis cs:66,0.1463253647089)
--(axis cs:67,0.1463253647089)
--(axis cs:68,0.1463253647089)
--(axis cs:69,0.1463253647089)
--(axis cs:70,0.124103538691998)
--(axis cs:71,0.124103538691998)
--(axis cs:72,0.124103538691998)
--(axis cs:73,0.124103538691998)
--(axis cs:74,0.124103538691998)
--(axis cs:75,0.124103538691998)
--(axis cs:76,0.124103538691998)
--(axis cs:77,0.124103538691998)
--(axis cs:78,0.124103538691998)
--(axis cs:79,0.11456286162138)
--(axis cs:80,0.11456286162138)
--(axis cs:81,0.11456286162138)
--(axis cs:82,0.11456286162138)
--(axis cs:83,0.11456286162138)
--(axis cs:84,0.11456286162138)
--(axis cs:85,0.11456286162138)
--(axis cs:86,0.11456286162138)
--(axis cs:87,0.11456286162138)
--(axis cs:88,0.108741439878941)
--(axis cs:89,0.108741439878941)
--(axis cs:90,0.108741439878941)
--(axis cs:91,0.108741439878941)
--(axis cs:92,0.101586610078812)
--(axis cs:93,0.101586610078812)
--(axis cs:94,0.101586610078812)
--(axis cs:95,0.101586610078812)
--(axis cs:96,0.101586610078812)
--(axis cs:97,0.101586610078812)
--(axis cs:98,0.101586610078812)
--(axis cs:99,0.101586610078812)
--(axis cs:100,0.101586610078812)
--(axis cs:101,0.101586610078812)
--(axis cs:102,0.101586610078812)
--(axis cs:103,0.101586610078812)
--(axis cs:104,0.101586610078812)
--(axis cs:105,0.101586610078812)
--(axis cs:106,0.101586610078812)
--(axis cs:107,0.101586610078812)
--(axis cs:108,0.101586610078812)
--(axis cs:109,0.101586610078812)
--(axis cs:110,0.101586610078812)
--(axis cs:111,0.101586610078812)
--(axis cs:111,0.142354130744934)
--(axis cs:111,0.142354130744934)
--(axis cs:110,0.142354130744934)
--(axis cs:109,0.142354130744934)
--(axis cs:108,0.142354130744934)
--(axis cs:107,0.142354130744934)
--(axis cs:106,0.142354130744934)
--(axis cs:105,0.142354130744934)
--(axis cs:104,0.142354130744934)
--(axis cs:103,0.142354130744934)
--(axis cs:102,0.142354130744934)
--(axis cs:101,0.142354130744934)
--(axis cs:100,0.142354130744934)
--(axis cs:99,0.142354130744934)
--(axis cs:98,0.142354130744934)
--(axis cs:97,0.142354130744934)
--(axis cs:96,0.142354130744934)
--(axis cs:95,0.142354130744934)
--(axis cs:94,0.142354130744934)
--(axis cs:93,0.142354130744934)
--(axis cs:92,0.142354130744934)
--(axis cs:91,0.147902980446815)
--(axis cs:90,0.147902980446815)
--(axis cs:89,0.147902980446815)
--(axis cs:88,0.147902980446815)
--(axis cs:87,0.157583758234978)
--(axis cs:86,0.157583758234978)
--(axis cs:85,0.157583758234978)
--(axis cs:84,0.157583758234978)
--(axis cs:83,0.157583758234978)
--(axis cs:82,0.157583758234978)
--(axis cs:81,0.157583758234978)
--(axis cs:80,0.157583758234978)
--(axis cs:79,0.157583758234978)
--(axis cs:78,0.163921356201172)
--(axis cs:77,0.163921356201172)
--(axis cs:76,0.163921356201172)
--(axis cs:75,0.163921356201172)
--(axis cs:74,0.163921356201172)
--(axis cs:73,0.163921356201172)
--(axis cs:72,0.163921356201172)
--(axis cs:71,0.163921356201172)
--(axis cs:70,0.163921356201172)
--(axis cs:69,0.201707020401955)
--(axis cs:68,0.201707020401955)
--(axis cs:67,0.201707020401955)
--(axis cs:66,0.201707020401955)
--(axis cs:65,0.217035248875618)
--(axis cs:64,0.217035248875618)
--(axis cs:63,0.217035248875618)
--(axis cs:62,0.230000287294388)
--(axis cs:61,0.230000287294388)
--(axis cs:60,0.230000287294388)
--(axis cs:59,0.230000287294388)
--(axis cs:58,0.230000287294388)
--(axis cs:57,0.230000287294388)
--(axis cs:56,0.230000287294388)
--(axis cs:55,0.230000287294388)
--(axis cs:54,0.230000287294388)
--(axis cs:53,0.230000287294388)
--(axis cs:52,0.230000287294388)
--(axis cs:51,0.230000287294388)
--(axis cs:50,0.24005138874054)
--(axis cs:49,0.24005138874054)
--(axis cs:48,0.268721550703049)
--(axis cs:47,0.268721550703049)
--(axis cs:46,0.268721550703049)
--(axis cs:45,0.268721550703049)
--(axis cs:44,0.268721550703049)
--(axis cs:43,0.287984639406204)
--(axis cs:42,0.287984639406204)
--(axis cs:41,0.329295247793198)
--(axis cs:40,0.386521100997925)
--(axis cs:39,0.386521100997925)
--(axis cs:38,0.386521100997925)
--(axis cs:37,0.450821995735168)
--(axis cs:36,0.611648976802826)
--(axis cs:35,0.611648976802826)
--(axis cs:34,0.642008602619171)
--(axis cs:33,0.788939535617828)
--(axis cs:32,0.820745766162872)
--(axis cs:31,0.820745766162872)
--(axis cs:30,0.976308286190033)
--(axis cs:29,0.976308286190033)
--(axis cs:28,1.19907283782959)
--(axis cs:27,1.21095776557922)
--(axis cs:26,1.31907975673676)
--(axis cs:25,1.45471358299255)
--(axis cs:24,1.49970412254333)
--(axis cs:23,1.49970412254333)
--(axis cs:22,1.61034154891968)
--(axis cs:21,1.73520123958588)
--(axis cs:20,1.84226989746094)
--(axis cs:19,1.93870985507965)
--(axis cs:18,1.95390748977661)
--(axis cs:17,1.99103116989136)
--(axis cs:16,2.22709560394287)
--(axis cs:15,2.63257741928101)
--(axis cs:14,3.33271598815918)
--(axis cs:13,3.62826466560364)
--(axis cs:12,3.99137926101685)
--(axis cs:11,4.15285491943359)
--(axis cs:10,4.93304538726807)
--cycle;

\addplot [thick, blue]
table {%
10 4.41704034805298
11 4.00764608383179
12 3.39419031143188
13 2.87234497070312
14 2.41583442687988
15 2.41583442687988
16 2.41583442687988
17 2.31557273864746
18 2.05644989013672
19 1.95323526859283
20 1.72348248958588
21 1.48369252681732
22 1.44355392456055
23 1.44355392456055
24 1.26782917976379
25 1.26782917976379
26 1.19094431400299
27 1.10209810733795
28 1.08860969543457
29 1.08860969543457
30 1.08860969543457
31 1.08860969543457
32 1.08860969543457
33 1.08860969543457
34 1.08860969543457
35 1.05190086364746
36 0.983222186565399
37 0.983222186565399
38 0.983222186565399
39 0.937489688396454
40 0.937489688396454
41 0.937489688396454
42 0.872092068195343
43 0.776017367839813
44 0.776017367839813
45 0.6695556640625
46 0.589506506919861
47 0.589506506919861
48 0.589506506919861
49 0.589506506919861
50 0.571366488933563
51 0.571366488933563
52 0.571366488933563
53 0.571366488933563
54 0.571366488933563
55 0.571366488933563
56 0.552489101886749
57 0.530725836753845
58 0.530725836753845
59 0.530725836753845
60 0.530078113079071
61 0.530078113079071
62 0.467433154582977
63 0.467433154582977
64 0.429004281759262
65 0.429004281759262
66 0.429004281759262
67 0.429004281759262
68 0.429004281759262
69 0.429004281759262
70 0.429004281759262
71 0.339663684368134
72 0.337617099285126
73 0.337617099285126
74 0.337617099285126
75 0.337617099285126
76 0.337617099285126
77 0.337617099285126
78 0.337617099285126
79 0.337617099285126
80 0.337617099285126
81 0.337617099285126
82 0.31545677781105
83 0.31545677781105
84 0.31545677781105
85 0.31545677781105
86 0.31545677781105
87 0.31545677781105
88 0.31545677781105
89 0.31545677781105
90 0.31545677781105
91 0.31545677781105
92 0.31545677781105
93 0.31545677781105
94 0.31545677781105
95 0.31545677781105
96 0.31545677781105
97 0.31545677781105
98 0.31545677781105
99 0.31545677781105
100 0.31545677781105
101 0.31545677781105
102 0.31545677781105
103 0.31545677781105
104 0.31545677781105
105 0.293474197387695
106 0.293474197387695
107 0.293474197387695
108 0.293474197387695
109 0.293474197387695
110 0.293474197387695
111 0.293474197387695
};
\addplot [thick, blue!54.5098039215686!black, dashed]
table {%
10 4.41704034805298
11 3.62137913703918
12 3.25749540328979
13 2.62733006477356
14 2.31634211540222
15 2.31634211540222
16 2.19106984138489
17 2.13802075386047
18 2.06939649581909
19 1.71330606937408
20 1.70241475105286
21 1.53539776802063
22 1.53539776802063
23 1.50979542732239
24 1.40513646602631
25 0.921052157878876
26 0.921052157878876
27 0.859190344810486
28 0.859190344810486
29 0.859190344810486
30 0.646198630332947
31 0.646198630332947
32 0.593230426311493
33 0.593230426311493
34 0.593230426311493
35 0.593230426311493
36 0.593230426311493
37 0.52979964017868
38 0.52979964017868
39 0.52979964017868
40 0.52979964017868
41 0.52979964017868
42 0.52979964017868
43 0.52979964017868
44 0.52979964017868
45 0.52979964017868
46 0.52979964017868
47 0.52979964017868
48 0.52517431974411
49 0.52517431974411
50 0.52517431974411
51 0.52517431974411
52 0.52517431974411
53 0.52517431974411
54 0.52517431974411
55 0.52517431974411
56 0.52517431974411
57 0.52517431974411
58 0.454201132059097
59 0.454201132059097
60 0.454201132059097
61 0.454201132059097
62 0.454201132059097
63 0.454201132059097
64 0.454201132059097
65 0.454201132059097
66 0.454201132059097
67 0.454201132059097
68 0.454201132059097
69 0.454201132059097
70 0.454201132059097
71 0.454201132059097
72 0.454201132059097
73 0.454201132059097
74 0.454201132059097
75 0.454201132059097
76 0.454201132059097
77 0.454201132059097
78 0.454201132059097
79 0.454201132059097
80 0.454201132059097
81 0.454201132059097
82 0.454201132059097
83 0.454201132059097
84 0.454201132059097
85 0.454201132059097
86 0.454201132059097
87 0.454201132059097
88 0.454201132059097
89 0.454201132059097
90 0.454201132059097
91 0.454201132059097
92 0.454201132059097
93 0.454201132059097
94 0.454201132059097
95 0.454201132059097
96 0.454201132059097
97 0.454201132059097
98 0.454201132059097
99 0.454201132059097
100 0.454201132059097
101 0.454201132059097
102 0.454201132059097
103 0.454201132059097
104 0.454201132059097
105 0.378192901611328
106 0.378192901611328
107 0.378192901611328
108 0.378192901611328
109 0.378192901611328
110 0.378192901611328
111 0.378192901611328
};
\addplot [thick, color0, dotted]
table {%
10 4.41704034805298
11 4.41704034805298
12 4.41704034805298
13 4.07839488983154
14 4.07839488983154
15 4.07839488983154
16 4.07839488983154
17 4.07839488983154
18 4.07839488983154
19 3.92524790763855
20 3.92524790763855
21 3.88204264640808
22 3.88204264640808
23 3.88204264640808
24 3.88204264640808
25 3.88204264640808
26 3.88204264640808
27 3.5943922996521
28 3.4646372795105
29 3.35759305953979
30 3.26715135574341
31 3.26715135574341
32 3.26715135574341
33 3.26715135574341
34 3.26715135574341
35 3.26715135574341
36 3.26715135574341
37 3.15249633789062
38 3.15249633789062
39 3.15249633789062
40 3.15249633789062
41 3.0505223274231
42 3.0505223274231
43 3.0505223274231
44 2.97421383857727
45 2.97421383857727
46 2.97421383857727
47 2.97421383857727
48 2.97421383857727
49 2.97421383857727
50 2.97421383857727
51 2.97421383857727
52 2.97421383857727
53 2.97421383857727
54 2.97421383857727
55 2.950439453125
56 2.950439453125
57 2.950439453125
58 2.950439453125
59 2.950439453125
60 2.950439453125
61 2.950439453125
62 2.950439453125
63 2.950439453125
64 2.950439453125
65 2.950439453125
66 2.950439453125
67 2.950439453125
68 2.950439453125
69 2.950439453125
70 2.92739224433899
71 2.92739224433899
72 2.92739224433899
73 2.92739224433899
74 2.92739224433899
75 2.92739224433899
76 2.92739224433899
77 2.92739224433899
78 2.92739224433899
79 2.92739224433899
80 2.92739224433899
81 2.92739224433899
82 2.92739224433899
83 2.92739224433899
84 2.92739224433899
85 2.92739224433899
86 2.92739224433899
87 2.89404678344727
88 2.89404678344727
89 2.89404678344727
90 2.89404678344727
91 2.89404678344727
92 2.89404678344727
93 2.89404678344727
94 2.89404678344727
95 2.89404678344727
96 2.89404678344727
97 2.88723134994507
98 2.88723134994507
99 2.88723134994507
100 2.88723134994507
101 2.82631635665894
102 2.82631635665894
103 2.82631635665894
104 2.82631635665894
105 2.82631635665894
106 2.82631635665894
107 2.82631635665894
108 2.82631635665894
109 2.79705739021301
110 2.79705739021301
111 2.7102313041687
};
\addplot [thick, color1, dashed]
table {%
10 4.41704025268555
11 3.16298611988819
12 2.60989205451083
13 2.21734900082779
14 1.99240512391744
15 1.45383849689533
16 1.19294453217901
17 1.1400509958944
18 0.898570363315934
19 0.849959734335284
20 0.725516400596271
21 0.545691646131792
22 0.532367445394078
23 0.509980825201172
24 0.47321607264375
25 0.406641507510717
26 0.277277205925304
27 0.274339808652528
28 0.266645709889951
29 0.210511801137389
30 0.139394420024663
31 0.115342421102515
32 0.114052818486936
33 0.102655451368679
34 0.102655451368679
35 0.102655451368679
36 0.102655451368679
37 0.100520460396762
38 0.100520460396762
39 0.0972701026361882
40 0.0972701026361882
41 0.0788187172812012
42 0.0788187172812012
43 0.074830819165614
44 0.074830819165614
45 0.0553004347285658
46 0.0553004347285658
47 0.0553004347285658
48 0.0553004347285658
49 0.054268523933397
50 0.0520133871862487
51 0.0500950467728401
52 0.0498527694165741
53 0.0498527694165741
54 0.0490125507182899
55 0.0490125507182899
56 0.0490125507182899
57 0.0452629475844741
58 0.0424586775207217
59 0.0412446243711567
60 0.0412446243711567
61 0.0384805135711211
62 0.036153646662326
63 0.036153646662326
64 0.036153646662326
65 0.036153646662326
66 0.036153646662326
67 0.036153646662326
68 0.036153646662326
69 0.0317128920650731
70 0.0281616158242144
71 0.0281616158242144
72 0.0228666008071901
73 0.0228666008071901
74 0.0223519796775516
75 0.0223519796775516
76 0.0204742783138009
77 0.0135108758704735
78 0.0135108758704735
79 0.0118195745916999
80 0.0118195745916999
81 0.0118195745916999
82 0.0118195745916999
83 0.0118195745916999
84 0.0118195745916999
85 0.0101178259927693
86 0.00789766134852741
87 0.00789766134852741
88 0.00789766134852741
89 0.00789766134852741
90 0.00789766134852741
91 0.00766248006764911
92 0.00766248006764911
93 0.00766248006764911
94 0.00766248006764911
95 0.00766248006764911
96 0.00766248006764911
97 0.00766248006764911
98 0.00752557605534641
99 0.00752557605534641
100 0.00752557605534641
101 0.00752557605534641
102 0.00752557605534641
103 0.00653407201486118
104 0.00653407201486118
105 0.00653407201486118
106 0.00653407201486118
107 0.00653407201486118
108 0.00653407201486118
109 0.00653407201486118
110 0.00653407201486118
111 0.00653407201486118
};
\addplot [thick, color2]
table {%
10 4.41704025268555
11 4.17087478547065
12 3.97936708269327
13 3.68987223758874
14 3.04210856664629
15 2.59777651359759
16 2.1635783831599
17 1.71245842115004
18 1.58449423419731
19 1.51715547741243
20 1.22672973044293
21 1.14843094111489
22 0.959161305396715
23 0.694392301202018
24 0.630502526729736
25 0.630502526729736
26 0.587310431991418
27 0.549664493452415
28 0.487858093698394
29 0.468324527755119
30 0.438223735594107
31 0.438223735594107
32 0.321718961684774
33 0.321718961684774
34 0.321718961684774
35 0.319406514071591
36 0.311326249532893
37 0.250561508417212
38 0.250561508417212
39 0.24519035594878
40 0.24519035594878
41 0.182564969919954
42 0.182564969919954
43 0.182564969919954
44 0.182564969919954
45 0.182564969919954
46 0.170904286817091
47 0.170904286817091
48 0.153749443548412
49 0.144709333491227
50 0.144709333491227
51 0.144709333491227
52 0.144709333491227
53 0.144709333491227
54 0.125965583061433
55 0.121608968887754
56 0.118221057070157
57 0.118221057070157
58 0.118221057070157
59 0.118221057070157
60 0.11660336019618
61 0.11660336019618
62 0.11660336019618
63 0.11660336019618
64 0.113436012222379
65 0.111921144742594
66 0.111921144742594
67 0.111921144742594
68 0.111921144742594
69 0.111767832728653
70 0.110686163237409
71 0.110686163237409
72 0.110686163237409
73 0.0985606935676092
74 0.0985606935676092
75 0.0985606935676092
76 0.0985606935676092
77 0.0951988586999551
78 0.0951988586999551
79 0.0951988586999551
80 0.0951988586999551
81 0.0951988586999551
82 0.0951988586999551
83 0.0951988586999551
84 0.0951988586999551
85 0.0951988586999551
86 0.0951988586999551
87 0.0951988586999551
88 0.0887468180717626
89 0.0868859956502661
90 0.0868859956502661
91 0.0731583363929943
92 0.0731583363929943
93 0.0731583363929943
94 0.0731583363929943
95 0.0731583363929943
96 0.0731583363929943
97 0.0731583363929943
98 0.0731583363929943
99 0.0731583363929943
100 0.0731583363929943
101 0.0731583363929943
102 0.0731583363929943
103 0.0731583363929943
104 0.0731583363929943
105 0.0708940807961937
106 0.0708940807961937
107 0.0676556522944225
108 0.0669316054065952
109 0.0669316054065952
110 0.0669316054065952
111 0.0669316054065952
};
\addplot [thick, color3]
table {%
10 4.41704034805298
11 3.65754318237305
12 3.49954652786255
13 3.07010769844055
14 2.83787655830383
15 2.25560879707336
16 1.89522933959961
17 1.74541819095612
18 1.71526753902435
19 1.70198559761047
20 1.59964489936829
21 1.45628201961517
22 1.3588809967041
23 1.23149561882019
24 1.23149561882019
25 1.17084622383118
26 1.02326011657715
27 0.945407509803772
28 0.938164114952087
29 0.770880520343781
30 0.770880520343781
31 0.616143822669983
32 0.616143822669983
33 0.591027081012726
34 0.499758899211884
35 0.473928451538086
36 0.473928451538086
37 0.37192040681839
38 0.333357989788055
39 0.333357989788055
40 0.333357989788055
41 0.277861416339874
42 0.238156884908676
43 0.238156884908676
44 0.226835250854492
45 0.226835250854492
46 0.226835250854492
47 0.226835250854492
48 0.226835250854492
49 0.206949234008789
50 0.206949234008789
51 0.196218878030777
52 0.196218878030777
53 0.196218878030777
54 0.196218878030777
55 0.196218878030777
56 0.196218878030777
57 0.196218878030777
58 0.196218878030777
59 0.196218878030777
60 0.196218878030777
61 0.196218878030777
62 0.196218878030777
63 0.183355331420898
64 0.183355331420898
65 0.183355331420898
66 0.174016192555428
67 0.174016192555428
68 0.174016192555428
69 0.174016192555428
70 0.144012451171875
71 0.144012451171875
72 0.144012451171875
73 0.144012451171875
74 0.144012451171875
75 0.144012451171875
76 0.144012451171875
77 0.144012451171875
78 0.144012451171875
79 0.136073306202888
80 0.136073306202888
81 0.136073306202888
82 0.136073306202888
83 0.136073306202888
84 0.136073306202888
85 0.136073306202888
86 0.136073306202888
87 0.136073306202888
88 0.128322213888168
89 0.128322213888168
90 0.128322213888168
91 0.128322213888168
92 0.121970370411873
93 0.121970370411873
94 0.121970370411873
95 0.121970370411873
96 0.121970370411873
97 0.121970370411873
98 0.121970370411873
99 0.121970370411873
100 0.121970370411873
101 0.121970370411873
102 0.121970370411873
103 0.121970370411873
104 0.121970370411873
105 0.121970370411873
106 0.121970370411873
107 0.121970370411873
108 0.121970370411873
109 0.121970370411873
110 0.121970370411873
111 0.121970370411873
};
\end{axis}

\end{tikzpicture}


==> figures/bo_2d_branin_scaled.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[
height=\figureheight,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scale only axis,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=50,
restrict x to domain=3:50,
xtick style={color=black},
xtick={-10,0,10, 25,50,75,100},
xticklabels={\ensuremath{-}10,0,10, 25,50,75,100},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.005, ymax=0.1,
%ytick style={color=black},
ytick={0., 0.1 },
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Branin Scaled 2D};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,0.0908456593751907)
--(axis cs:10,0.0479574352502823)
--(axis cs:11,0.044454850256443)
--(axis cs:12,0.044454850256443)
--(axis cs:13,0.044454850256443)
--(axis cs:14,0.0212731827050447)
--(axis cs:15,0.0212731827050447)
--(axis cs:16,0.0200613364577293)
--(axis cs:17,0.0151279475539923)
--(axis cs:18,0.0151279475539923)
--(axis cs:19,0.0151279475539923)
--(axis cs:20,0.0130136013031006)
--(axis cs:21,0.0129761528223753)
--(axis cs:22,0.0129761528223753)
--(axis cs:23,0.0129761528223753)
--(axis cs:24,0.00912640430033207)
--(axis cs:25,0.00611232686787844)
--(axis cs:26,0.00611232686787844)
--(axis cs:27,0.00559732876718044)
--(axis cs:28,0.00482529401779175)
--(axis cs:29,0.00482529401779175)
--(axis cs:30,0.00482529401779175)
--(axis cs:31,0.00482529401779175)
--(axis cs:32,0.00482529401779175)
--(axis cs:33,0.00482529401779175)
--(axis cs:34,0.0045513529330492)
--(axis cs:35,0.0045513529330492)
--(axis cs:36,0.0045513529330492)
--(axis cs:37,0.0045513529330492)
--(axis cs:38,0.0045513529330492)
--(axis cs:39,0.0045513529330492)
--(axis cs:40,0.0045513529330492)
--(axis cs:41,0.0045513529330492)
--(axis cs:42,0.0045513529330492)
--(axis cs:43,0.00440787244588137)
--(axis cs:44,0.00399666558951139)
--(axis cs:45,0.00399666558951139)
--(axis cs:46,0.00399666558951139)
--(axis cs:47,0.00358333135955036)
--(axis cs:48,0.00358333135955036)
--(axis cs:49,0.00358333135955036)
--(axis cs:50,0.00358333135955036)
--(axis cs:51,0.00358333135955036)
--(axis cs:52,0.00358333135955036)
--(axis cs:53,0.00358333135955036)
--(axis cs:54,0.00358333135955036)
--(axis cs:55,0.00358333135955036)
--(axis cs:56,0.00333689386025071)
--(axis cs:57,0.00319534773007035)
--(axis cs:58,0.00319534773007035)
--(axis cs:59,0.00319534773007035)
--(axis cs:60,0.00319534773007035)
--(axis cs:61,0.00319534773007035)
--(axis cs:62,0.00319534773007035)
--(axis cs:63,0.00283273146487772)
--(axis cs:64,0.00283273146487772)
--(axis cs:65,0.00283273146487772)
--(axis cs:66,0.00283273146487772)
--(axis cs:67,0.00283273146487772)
--(axis cs:68,0.00283273146487772)
--(axis cs:69,0.00283273146487772)
--(axis cs:70,0.00283273146487772)
--(axis cs:71,0.00283273146487772)
--(axis cs:72,0.00283273146487772)
--(axis cs:73,0.00283273146487772)
--(axis cs:74,0.00283273146487772)
--(axis cs:75,0.00283273146487772)
--(axis cs:76,0.00283273146487772)
--(axis cs:77,0.00283273146487772)
--(axis cs:78,0.00283273146487772)
--(axis cs:79,0.00283273146487772)
--(axis cs:80,0.00283273146487772)
--(axis cs:81,0.00283273146487772)
--(axis cs:82,0.00283273146487772)
--(axis cs:83,0.00283273146487772)
--(axis cs:84,0.00283273146487772)
--(axis cs:85,0.00283273146487772)
--(axis cs:86,0.00283273146487772)
--(axis cs:87,0.00283273146487772)
--(axis cs:88,0.00283273146487772)
--(axis cs:89,0.00283273146487772)
--(axis cs:90,0.00283273146487772)
--(axis cs:91,0.00283273146487772)
--(axis cs:92,0.00283273146487772)
--(axis cs:93,0.00283273146487772)
--(axis cs:94,0.00283273146487772)
--(axis cs:95,0.00283273146487772)
--(axis cs:96,0.00236545666120946)
--(axis cs:97,0.00236545666120946)
--(axis cs:98,0.00236545666120946)
--(axis cs:99,0.00236545666120946)
--(axis cs:100,0.00236545666120946)
--(axis cs:101,0.00236545666120946)
--(axis cs:102,0.00236545666120946)
--(axis cs:103,0.00236545666120946)
--(axis cs:104,0.00236545666120946)
--(axis cs:105,0.00236545666120946)
--(axis cs:106,0.00236545666120946)
--(axis cs:107,0.00236545666120946)
--(axis cs:108,0.00236545666120946)
--(axis cs:109,0.00236545666120946)
--(axis cs:110,0.00236545666120946)
--(axis cs:111,0.00236545666120946)
--(axis cs:111,0.00502654444426298)
--(axis cs:111,0.00502654444426298)
--(axis cs:110,0.00502654444426298)
--(axis cs:109,0.00502654444426298)
--(axis cs:108,0.00502654444426298)
--(axis cs:107,0.00502654444426298)
--(axis cs:106,0.00502654444426298)
--(axis cs:105,0.00502654444426298)
--(axis cs:104,0.00502654444426298)
--(axis cs:103,0.00502654444426298)
--(axis cs:102,0.00502654444426298)
--(axis cs:101,0.00502654444426298)
--(axis cs:100,0.00502654444426298)
--(axis cs:99,0.00502654444426298)
--(axis cs:98,0.00502654444426298)
--(axis cs:97,0.00502654444426298)
--(axis cs:96,0.00502654444426298)
--(axis cs:95,0.00537664070725441)
--(axis cs:94,0.00537664070725441)
--(axis cs:93,0.00537664070725441)
--(axis cs:92,0.00537664070725441)
--(axis cs:91,0.00537664070725441)
--(axis cs:90,0.00537664070725441)
--(axis cs:89,0.00537664070725441)
--(axis cs:88,0.00537664070725441)
--(axis cs:87,0.00537664070725441)
--(axis cs:86,0.00537664070725441)
--(axis cs:85,0.00537664070725441)
--(axis cs:84,0.00537664070725441)
--(axis cs:83,0.00537664070725441)
--(axis cs:82,0.00537664070725441)
--(axis cs:81,0.00537664070725441)
--(axis cs:80,0.00537664070725441)
--(axis cs:79,0.00537664070725441)
--(axis cs:78,0.00537664070725441)
--(axis cs:77,0.00537664070725441)
--(axis cs:76,0.00537664070725441)
--(axis cs:75,0.00537664070725441)
--(axis cs:74,0.00537664070725441)
--(axis cs:73,0.00537664070725441)
--(axis cs:72,0.00537664070725441)
--(axis cs:71,0.00537664070725441)
--(axis cs:70,0.00537664070725441)
--(axis cs:69,0.00537664070725441)
--(axis cs:68,0.00537664070725441)
--(axis cs:67,0.00537664070725441)
--(axis cs:66,0.00537664070725441)
--(axis cs:65,0.00537664070725441)
--(axis cs:64,0.00537664070725441)
--(axis cs:63,0.00537664070725441)
--(axis cs:62,0.00775648141279817)
--(axis cs:61,0.00775648141279817)
--(axis cs:60,0.00775648141279817)
--(axis cs:59,0.00775648141279817)
--(axis cs:58,0.00775648141279817)
--(axis cs:57,0.00775648141279817)
--(axis cs:56,0.00786072015762329)
--(axis cs:55,0.00803113449364901)
--(axis cs:54,0.00803113449364901)
--(axis cs:53,0.00803113449364901)
--(axis cs:52,0.00803113449364901)
--(axis cs:51,0.00803113449364901)
--(axis cs:50,0.00803113449364901)
--(axis cs:49,0.00803113449364901)
--(axis cs:48,0.00803113449364901)
--(axis cs:47,0.00803113449364901)
--(axis cs:46,0.00841075647622347)
--(axis cs:45,0.00841075647622347)
--(axis cs:44,0.00841075647622347)
--(axis cs:43,0.00876701902598143)
--(axis cs:42,0.00892578158527613)
--(axis cs:41,0.00892578158527613)
--(axis cs:40,0.00892578158527613)
--(axis cs:39,0.00892578158527613)
--(axis cs:38,0.00892578158527613)
--(axis cs:37,0.00892578158527613)
--(axis cs:36,0.00892578158527613)
--(axis cs:35,0.00892578158527613)
--(axis cs:34,0.00892578158527613)
--(axis cs:33,0.00925296545028687)
--(axis cs:32,0.00925296545028687)
--(axis cs:31,0.00925296545028687)
--(axis cs:30,0.00925296545028687)
--(axis cs:29,0.00925296545028687)
--(axis cs:28,0.00925296545028687)
--(axis cs:27,0.0097528463229537)
--(axis cs:26,0.0112253772094846)
--(axis cs:25,0.0112253772094846)
--(axis cs:24,0.0461261570453644)
--(axis cs:23,0.0509837195277214)
--(axis cs:22,0.0509837195277214)
--(axis cs:21,0.0509837195277214)
--(axis cs:20,0.0522192344069481)
--(axis cs:19,0.0539915189146996)
--(axis cs:18,0.0539915189146996)
--(axis cs:17,0.0539915189146996)
--(axis cs:16,0.0587839037179947)
--(axis cs:15,0.059655524790287)
--(axis cs:14,0.059655524790287)
--(axis cs:13,0.0888058915734291)
--(axis cs:12,0.0888058915734291)
--(axis cs:11,0.0888058915734291)
--(axis cs:10,0.0908456593751907)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,0.0908456593751907)
--(axis cs:10,0.0479574352502823)
--(axis cs:11,0.0479574352502823)
--(axis cs:12,0.0276833195239305)
--(axis cs:13,0.0246332790702581)
--(axis cs:14,0.0246332790702581)
--(axis cs:15,0.0215639397501945)
--(axis cs:16,0.013461496680975)
--(axis cs:17,0.0105744376778603)
--(axis cs:18,0.00920858792960644)
--(axis cs:19,0.00920858792960644)
--(axis cs:20,0.00865752529352903)
--(axis cs:21,0.00619741342961788)
--(axis cs:22,0.00543337920680642)
--(axis cs:23,0.00508182868361473)
--(axis cs:24,0.00453640101477504)
--(axis cs:25,0.00453640101477504)
--(axis cs:26,0.00396892335265875)
--(axis cs:27,0.00347698479890823)
--(axis cs:28,0.00216402253136039)
--(axis cs:29,0.00209149718284607)
--(axis cs:30,0.00209149718284607)
--(axis cs:31,0.00209149718284607)
--(axis cs:32,0.00209149718284607)
--(axis cs:33,0.00209149718284607)
--(axis cs:34,0.00190057489089668)
--(axis cs:35,0.00190057489089668)
--(axis cs:36,0.00190057489089668)
--(axis cs:37,0.00190057489089668)
--(axis cs:38,0.00190057489089668)
--(axis cs:39,0.00190057489089668)
--(axis cs:40,0.00190057489089668)
--(axis cs:41,0.00190057489089668)
--(axis cs:42,0.00190057489089668)
--(axis cs:43,0.00190057489089668)
--(axis cs:44,0.00178963574580848)
--(axis cs:45,0.00174180406611413)
--(axis cs:46,0.00174180406611413)
--(axis cs:47,0.00174180406611413)
--(axis cs:48,0.00174180406611413)
--(axis cs:49,0.00174180406611413)
--(axis cs:50,0.00174180406611413)
--(axis cs:51,0.00174180406611413)
--(axis cs:52,0.00174180406611413)
--(axis cs:53,0.00174180406611413)
--(axis cs:54,0.00174180406611413)
--(axis cs:55,0.00174180406611413)
--(axis cs:56,0.00174180406611413)
--(axis cs:57,0.00174180406611413)
--(axis cs:58,0.00174180406611413)
--(axis cs:59,0.00174180406611413)
--(axis cs:60,0.00174180406611413)
--(axis cs:61,0.00174180406611413)
--(axis cs:62,0.00174180406611413)
--(axis cs:63,0.00174180406611413)
--(axis cs:64,0.00173158850520849)
--(axis cs:65,0.00173158850520849)
--(axis cs:66,0.00173158850520849)
--(axis cs:67,0.00173158850520849)
--(axis cs:68,0.00173158850520849)
--(axis cs:69,0.00173158850520849)
--(axis cs:70,0.00173158850520849)
--(axis cs:71,0.00173158850520849)
--(axis cs:72,0.00173158850520849)
--(axis cs:73,0.00173158850520849)
--(axis cs:74,0.00173158850520849)
--(axis cs:75,0.00173158850520849)
--(axis cs:76,0.00173158850520849)
--(axis cs:77,0.00173158850520849)
--(axis cs:78,0.00152963935397565)
--(axis cs:79,0.00152963935397565)
--(axis cs:80,0.00152963935397565)
--(axis cs:81,0.00152963935397565)
--(axis cs:82,0.00120880559552461)
--(axis cs:83,0.00120880559552461)
--(axis cs:84,0.00117100297939032)
--(axis cs:85,0.00117100297939032)
--(axis cs:86,0.00117100297939032)
--(axis cs:87,0.00117100297939032)
--(axis cs:88,0.00117100297939032)
--(axis cs:89,0.00117100297939032)
--(axis cs:90,0.00117100297939032)
--(axis cs:91,0.00117100297939032)
--(axis cs:92,0.00117100297939032)
--(axis cs:93,0.00117100297939032)
--(axis cs:94,0.00117100297939032)
--(axis cs:95,0.00117100297939032)
--(axis cs:96,0.00117100297939032)
--(axis cs:97,0.00117100297939032)
--(axis cs:98,0.00117100297939032)
--(axis cs:99,0.00117100297939032)
--(axis cs:100,0.00117100297939032)
--(axis cs:101,0.00117100297939032)
--(axis cs:102,0.00117100297939032)
--(axis cs:103,0.00116297579370439)
--(axis cs:104,0.00116297579370439)
--(axis cs:105,0.00116297579370439)
--(axis cs:106,0.00116297579370439)
--(axis cs:107,0.00116297579370439)
--(axis cs:108,0.00116297579370439)
--(axis cs:109,0.00116297579370439)
--(axis cs:110,0.00116297579370439)
--(axis cs:111,0.00116297579370439)
--(axis cs:111,0.00273552560247481)
--(axis cs:111,0.00273552560247481)
--(axis cs:110,0.00273552560247481)
--(axis cs:109,0.00273552560247481)
--(axis cs:108,0.00273552560247481)
--(axis cs:107,0.00273552560247481)
--(axis cs:106,0.00273552560247481)
--(axis cs:105,0.00273552560247481)
--(axis cs:104,0.00273552560247481)
--(axis cs:103,0.00273552560247481)
--(axis cs:102,0.00274166045710444)
--(axis cs:101,0.00274166045710444)
--(axis cs:100,0.00274166045710444)
--(axis cs:99,0.00274166045710444)
--(axis cs:98,0.00274166045710444)
--(axis cs:97,0.00274166045710444)
--(axis cs:96,0.00274166045710444)
--(axis cs:95,0.00274166045710444)
--(axis cs:94,0.00274166045710444)
--(axis cs:93,0.00274166045710444)
--(axis cs:92,0.00274166045710444)
--(axis cs:91,0.00274166045710444)
--(axis cs:90,0.00274166045710444)
--(axis cs:89,0.00274166045710444)
--(axis cs:88,0.00274166045710444)
--(axis cs:87,0.00274166045710444)
--(axis cs:86,0.00274166045710444)
--(axis cs:85,0.00274166045710444)
--(axis cs:84,0.00274166045710444)
--(axis cs:83,0.00276970909908414)
--(axis cs:82,0.00276970909908414)
--(axis cs:81,0.003140575485304)
--(axis cs:80,0.003140575485304)
--(axis cs:79,0.003140575485304)
--(axis cs:78,0.003140575485304)
--(axis cs:77,0.00370099348947406)
--(axis cs:76,0.00370099348947406)
--(axis cs:75,0.00370099348947406)
--(axis cs:74,0.00370099348947406)
--(axis cs:73,0.00370099348947406)
--(axis cs:72,0.00370099348947406)
--(axis cs:71,0.00370099348947406)
--(axis cs:70,0.00370099348947406)
--(axis cs:69,0.00370099348947406)
--(axis cs:68,0.00370099348947406)
--(axis cs:67,0.00370099348947406)
--(axis cs:66,0.00370099348947406)
--(axis cs:65,0.00370099348947406)
--(axis cs:64,0.00370099348947406)
--(axis cs:63,0.00370734790340066)
--(axis cs:62,0.00370734790340066)
--(axis cs:61,0.00370734790340066)
--(axis cs:60,0.00370734790340066)
--(axis cs:59,0.00370734790340066)
--(axis cs:58,0.00370734790340066)
--(axis cs:57,0.00370734790340066)
--(axis cs:56,0.00370734790340066)
--(axis cs:55,0.00370734790340066)
--(axis cs:54,0.00370734790340066)
--(axis cs:53,0.00370734790340066)
--(axis cs:52,0.00370734790340066)
--(axis cs:51,0.00370734790340066)
--(axis cs:50,0.00370734790340066)
--(axis cs:49,0.00370734790340066)
--(axis cs:48,0.00370734790340066)
--(axis cs:47,0.00370734790340066)
--(axis cs:46,0.00370734790340066)
--(axis cs:45,0.00370734790340066)
--(axis cs:44,0.00394228100776672)
--(axis cs:43,0.00401180051267147)
--(axis cs:42,0.00401180051267147)
--(axis cs:41,0.00401180051267147)
--(axis cs:40,0.00401180051267147)
--(axis cs:39,0.00401180051267147)
--(axis cs:38,0.00401180051267147)
--(axis cs:37,0.00401180051267147)
--(axis cs:36,0.00401180051267147)
--(axis cs:35,0.00401180051267147)
--(axis cs:34,0.00401180051267147)
--(axis cs:33,0.00505579123273492)
--(axis cs:32,0.00505579123273492)
--(axis cs:31,0.00505579123273492)
--(axis cs:30,0.00505579123273492)
--(axis cs:29,0.00505579123273492)
--(axis cs:28,0.00510772038251162)
--(axis cs:27,0.0067138122394681)
--(axis cs:26,0.00705240480601788)
--(axis cs:25,0.00743116298690438)
--(axis cs:24,0.00743116298690438)
--(axis cs:23,0.00774504337459803)
--(axis cs:22,0.00804430339485407)
--(axis cs:21,0.00933472253382206)
--(axis cs:20,0.0128608951345086)
--(axis cs:19,0.0130585394799709)
--(axis cs:18,0.0130585394799709)
--(axis cs:17,0.0151175726205111)
--(axis cs:16,0.0269137583673)
--(axis cs:15,0.0486773326992989)
--(axis cs:14,0.0561866089701653)
--(axis cs:13,0.0561866089701653)
--(axis cs:12,0.0699875503778458)
--(axis cs:11,0.0908456593751907)
--(axis cs:10,0.0908456593751907)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,0.0908456593751907)
--(axis cs:10,0.0479574352502823)
--(axis cs:11,0.0403138771653175)
--(axis cs:12,0.027518454939127)
--(axis cs:13,0.0250665526837111)
--(axis cs:14,0.0250665526837111)
--(axis cs:15,0.02320203371346)
--(axis cs:16,0.0228979475796223)
--(axis cs:17,0.0228979475796223)
--(axis cs:18,0.0228979475796223)
--(axis cs:19,0.0228979475796223)
--(axis cs:20,0.0228979475796223)
--(axis cs:21,0.0207138583064079)
--(axis cs:22,0.0207138583064079)
--(axis cs:23,0.0207138583064079)
--(axis cs:24,0.0186211802065372)
--(axis cs:25,0.0186211802065372)
--(axis cs:26,0.0186211802065372)
--(axis cs:27,0.0186211802065372)
--(axis cs:28,0.0185567326843739)
--(axis cs:29,0.0185567326843739)
--(axis cs:30,0.0185567326843739)
--(axis cs:31,0.0185567326843739)
--(axis cs:32,0.0185567326843739)
--(axis cs:33,0.0185567326843739)
--(axis cs:34,0.0185567326843739)
--(axis cs:35,0.0158864576369524)
--(axis cs:36,0.0158864576369524)
--(axis cs:37,0.0158864576369524)
--(axis cs:38,0.0158864576369524)
--(axis cs:39,0.0158864576369524)
--(axis cs:40,0.0158864576369524)
--(axis cs:41,0.0158864576369524)
--(axis cs:42,0.0153630785644054)
--(axis cs:43,0.0133820530027151)
--(axis cs:44,0.0133820530027151)
--(axis cs:45,0.0133820530027151)
--(axis cs:46,0.0133820530027151)
--(axis cs:47,0.010408733971417)
--(axis cs:48,0.00983917899429798)
--(axis cs:49,0.00983917899429798)
--(axis cs:50,0.00983917899429798)
--(axis cs:51,0.00983917899429798)
--(axis cs:52,0.00983917899429798)
--(axis cs:53,0.00983917899429798)
--(axis cs:54,0.00983917899429798)
--(axis cs:55,0.00983917899429798)
--(axis cs:56,0.00983917899429798)
--(axis cs:57,0.00983917899429798)
--(axis cs:58,0.00983917899429798)
--(axis cs:59,0.00983917899429798)
--(axis cs:60,0.00983917899429798)
--(axis cs:61,0.00983917899429798)
--(axis cs:62,0.00983917899429798)
--(axis cs:63,0.00983917899429798)
--(axis cs:64,0.00983917899429798)
--(axis cs:65,0.00983917899429798)
--(axis cs:66,0.00983917899429798)
--(axis cs:67,0.00983917899429798)
--(axis cs:68,0.00983917899429798)
--(axis cs:69,0.00983917899429798)
--(axis cs:70,0.00983917899429798)
--(axis cs:71,0.00983917899429798)
--(axis cs:72,0.00983917899429798)
--(axis cs:73,0.00943963415920734)
--(axis cs:74,0.00943963415920734)
--(axis cs:75,0.00943963415920734)
--(axis cs:76,0.00943963415920734)
--(axis cs:77,0.00943963415920734)
--(axis cs:78,0.00943963415920734)
--(axis cs:79,0.00856877863407135)
--(axis cs:80,0.00856877863407135)
--(axis cs:81,0.00826802663505077)
--(axis cs:82,0.00826802663505077)
--(axis cs:83,0.00826802663505077)
--(axis cs:84,0.00826802663505077)
--(axis cs:85,0.00775273516774178)
--(axis cs:86,0.00775273516774178)
--(axis cs:87,0.00775273516774178)
--(axis cs:88,0.00775273516774178)
--(axis cs:89,0.00775273516774178)
--(axis cs:90,0.00775273516774178)
--(axis cs:91,0.00775273516774178)
--(axis cs:92,0.00733606889843941)
--(axis cs:93,0.00733606889843941)
--(axis cs:94,0.00733606889843941)
--(axis cs:95,0.00733606889843941)
--(axis cs:96,0.00733606889843941)
--(axis cs:97,0.00733606889843941)
--(axis cs:98,0.00733606889843941)
--(axis cs:99,0.00733606889843941)
--(axis cs:100,0.00733606889843941)
--(axis cs:101,0.00733606889843941)
--(axis cs:102,0.00733606889843941)
--(axis cs:103,0.00733606889843941)
--(axis cs:104,0.00733606889843941)
--(axis cs:105,0.00733606889843941)
--(axis cs:106,0.00733606889843941)
--(axis cs:107,0.00717513915151358)
--(axis cs:108,0.00717513915151358)
--(axis cs:109,0.00717513915151358)
--(axis cs:110,0.00717513915151358)
--(axis cs:111,0.00717513915151358)
--(axis cs:111,0.0115760760381818)
--(axis cs:111,0.0115760760381818)
--(axis cs:110,0.0115760760381818)
--(axis cs:109,0.0115760760381818)
--(axis cs:108,0.0115760760381818)
--(axis cs:107,0.0115760760381818)
--(axis cs:106,0.0116863250732422)
--(axis cs:105,0.0116863250732422)
--(axis cs:104,0.0116863250732422)
--(axis cs:103,0.0116863250732422)
--(axis cs:102,0.0116863250732422)
--(axis cs:101,0.0116863250732422)
--(axis cs:100,0.0116863250732422)
--(axis cs:99,0.0116863250732422)
--(axis cs:98,0.0116863250732422)
--(axis cs:97,0.0116863250732422)
--(axis cs:96,0.0116863250732422)
--(axis cs:95,0.0116863250732422)
--(axis cs:94,0.0116863250732422)
--(axis cs:93,0.0116863250732422)
--(axis cs:92,0.0116863250732422)
--(axis cs:91,0.0137491151690483)
--(axis cs:90,0.0137491151690483)
--(axis cs:89,0.0137491151690483)
--(axis cs:88,0.0137491151690483)
--(axis cs:87,0.0137491151690483)
--(axis cs:86,0.0137491151690483)
--(axis cs:85,0.0137491151690483)
--(axis cs:84,0.0146594475954771)
--(axis cs:83,0.0146594475954771)
--(axis cs:82,0.0146594475954771)
--(axis cs:81,0.0146594475954771)
--(axis cs:80,0.0154487937688828)
--(axis cs:79,0.0154487937688828)
--(axis cs:78,0.0162234548479319)
--(axis cs:77,0.0162234548479319)
--(axis cs:76,0.0162234548479319)
--(axis cs:75,0.0162234548479319)
--(axis cs:74,0.0162234548479319)
--(axis cs:73,0.0162234548479319)
--(axis cs:72,0.0164927467703819)
--(axis cs:71,0.0164927467703819)
--(axis cs:70,0.0164927467703819)
--(axis cs:69,0.0164927467703819)
--(axis cs:68,0.0164927467703819)
--(axis cs:67,0.0164927467703819)
--(axis cs:66,0.0164927467703819)
--(axis cs:65,0.0164927467703819)
--(axis cs:64,0.0164927467703819)
--(axis cs:63,0.0164927467703819)
--(axis cs:62,0.0164927467703819)
--(axis cs:61,0.0164927467703819)
--(axis cs:60,0.0164927467703819)
--(axis cs:59,0.0164927467703819)
--(axis cs:58,0.0164927467703819)
--(axis cs:57,0.0164927467703819)
--(axis cs:56,0.0164927467703819)
--(axis cs:55,0.0164927467703819)
--(axis cs:54,0.0164927467703819)
--(axis cs:53,0.0164927467703819)
--(axis cs:52,0.0164927467703819)
--(axis cs:51,0.0164927467703819)
--(axis cs:50,0.0164927467703819)
--(axis cs:49,0.0164927467703819)
--(axis cs:48,0.0164927467703819)
--(axis cs:47,0.0167715102434158)
--(axis cs:46,0.0228655356913805)
--(axis cs:45,0.0228655356913805)
--(axis cs:44,0.0228655356913805)
--(axis cs:43,0.0228655356913805)
--(axis cs:42,0.024546355009079)
--(axis cs:41,0.0310893561691046)
--(axis cs:40,0.0310893561691046)
--(axis cs:39,0.0310893561691046)
--(axis cs:38,0.0310893561691046)
--(axis cs:37,0.0310893561691046)
--(axis cs:36,0.0310893561691046)
--(axis cs:35,0.0310893561691046)
--(axis cs:34,0.0340884365141392)
--(axis cs:33,0.0340884365141392)
--(axis cs:32,0.0340884365141392)
--(axis cs:31,0.0340884365141392)
--(axis cs:30,0.0340884365141392)
--(axis cs:29,0.0340884365141392)
--(axis cs:28,0.0340884365141392)
--(axis cs:27,0.0349676385521889)
--(axis cs:26,0.0349676385521889)
--(axis cs:25,0.0349676385521889)
--(axis cs:24,0.0349676385521889)
--(axis cs:23,0.0382728166878223)
--(axis cs:22,0.0382728166878223)
--(axis cs:21,0.0382728166878223)
--(axis cs:20,0.0426928289234638)
--(axis cs:19,0.0426928289234638)
--(axis cs:18,0.0426928289234638)
--(axis cs:17,0.0426928289234638)
--(axis cs:16,0.0426928289234638)
--(axis cs:15,0.0428459569811821)
--(axis cs:14,0.0626097768545151)
--(axis cs:13,0.0626097768545151)
--(axis cs:12,0.0644142031669617)
--(axis cs:11,0.0801681950688362)
--(axis cs:10,0.0908456593751907)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,0.0908456899576783)
--(axis cs:10,0.047957469981134)
--(axis cs:11,0.047957469981134)
--(axis cs:12,0.0334048967069641)
--(axis cs:13,0.0280370550050618)
--(axis cs:14,0.0280370550050618)
--(axis cs:15,0.0280370550050618)
--(axis cs:16,0.0268436666901049)
--(axis cs:17,0.0191951492586884)
--(axis cs:18,0.0177607941737131)
--(axis cs:19,0.0170028033484216)
--(axis cs:20,0.0170028033484216)
--(axis cs:21,0.00805198848402728)
--(axis cs:22,0.00588570594217195)
--(axis cs:23,0.00532026228333584)
--(axis cs:24,0.00532026228333584)
--(axis cs:25,0.003609346114042)
--(axis cs:26,0.002999554177328)
--(axis cs:27,0.0017822056198739)
--(axis cs:28,0.00133337678738883)
--(axis cs:29,0.000918641541941523)
--(axis cs:30,0.000871183606799864)
--(axis cs:31,0.000864593255439113)
--(axis cs:32,0.000609892377816602)
--(axis cs:33,0.000532391989700732)
--(axis cs:34,0.000532391989700732)
--(axis cs:35,0.000403392815938907)
--(axis cs:36,0.000403392815938907)
--(axis cs:37,0.000403392815938907)
--(axis cs:38,0.000403392815938907)
--(axis cs:39,0.000339098177587411)
--(axis cs:40,0.000319774926888369)
--(axis cs:41,0.00025866394779369)
--(axis cs:42,0.000248224415215871)
--(axis cs:43,0.000228549718868421)
--(axis cs:44,0.000228549718868421)
--(axis cs:45,0.000228549718868421)
--(axis cs:46,0.000228549718868421)
--(axis cs:47,0.000228549718868421)
--(axis cs:48,0.000228549718868421)
--(axis cs:49,0.000228549718868421)
--(axis cs:50,0.000228549718868421)
--(axis cs:51,0.000228549718868421)
--(axis cs:52,0.000211633451131535)
--(axis cs:53,0.000211633451131535)
--(axis cs:54,0.000211633451131535)
--(axis cs:55,0.000211633451131535)
--(axis cs:56,0.000196971620133761)
--(axis cs:57,0.000196971620133761)
--(axis cs:58,0.000196971620133761)
--(axis cs:59,0.000170043930765768)
--(axis cs:60,0.000170043930765768)
--(axis cs:61,0.000168558301145209)
--(axis cs:62,0.000168558301145209)
--(axis cs:63,0.0001657925187587)
--(axis cs:64,0.0001657925187587)
--(axis cs:65,0.0001657925187587)
--(axis cs:66,0.000163322047305821)
--(axis cs:67,0.000163322047305821)
--(axis cs:68,0.000146980371830544)
--(axis cs:69,0.000146980371830544)
--(axis cs:70,0.000146980371830544)
--(axis cs:71,0.000146980371830544)
--(axis cs:72,0.000146980371830544)
--(axis cs:73,0.000146980371830544)
--(axis cs:74,0.000146980371830544)
--(axis cs:75,0.000146980371830544)
--(axis cs:76,0.000146980371830544)
--(axis cs:77,0.000146980371830544)
--(axis cs:78,0.000146980371830544)
--(axis cs:79,0.000146980371830544)
--(axis cs:80,0.000146980371830544)
--(axis cs:81,0.000146980371830544)
--(axis cs:82,0.000146980371830544)
--(axis cs:83,0.000146980371830544)
--(axis cs:84,0.000146980371830544)
--(axis cs:85,0.000146980371830544)
--(axis cs:86,0.000146529320807903)
--(axis cs:87,0.000146529320807903)
--(axis cs:88,0.000146529320807903)
--(axis cs:89,0.000146529320807903)
--(axis cs:90,0.000146529320807903)
--(axis cs:91,0.000146529320807903)
--(axis cs:92,0.000146529320807903)
--(axis cs:93,0.000146529320807903)
--(axis cs:94,0.000146529320807903)
--(axis cs:95,0.000146529320807903)
--(axis cs:96,0.000146529320807903)
--(axis cs:97,0.000146529320807903)
--(axis cs:98,0.000146529320807903)
--(axis cs:99,0.000146529320807903)
--(axis cs:100,0.000146529320807903)
--(axis cs:101,0.000146529320807903)
--(axis cs:102,0.000146529320807903)
--(axis cs:103,0.000146529320807903)
--(axis cs:104,0.000146529320807903)
--(axis cs:105,0.000141198711782103)
--(axis cs:106,0.000141198711782103)
--(axis cs:107,0.000141198711782103)
--(axis cs:108,0.000141198711782103)
--(axis cs:109,0.000141198711782103)
--(axis cs:110,0.000141198711782103)
--(axis cs:111,0.000141198711782103)
--(axis cs:111,0.000293995201290925)
--(axis cs:111,0.000293995201290925)
--(axis cs:110,0.000293995201290925)
--(axis cs:109,0.000293995201290925)
--(axis cs:108,0.000293995201290925)
--(axis cs:107,0.000293995201290925)
--(axis cs:106,0.000293995201290925)
--(axis cs:105,0.000293995201290925)
--(axis cs:104,0.000321756259031697)
--(axis cs:103,0.000321756259031697)
--(axis cs:102,0.000321756259031697)
--(axis cs:101,0.000321756259031697)
--(axis cs:100,0.000321756259031697)
--(axis cs:99,0.000321756259031697)
--(axis cs:98,0.000321756259031697)
--(axis cs:97,0.000321756259031697)
--(axis cs:96,0.000321756259031697)
--(axis cs:95,0.000321756259031697)
--(axis cs:94,0.000321756259031697)
--(axis cs:93,0.000321756259031697)
--(axis cs:92,0.000321756259031697)
--(axis cs:91,0.000321756259031697)
--(axis cs:90,0.000321756259031697)
--(axis cs:89,0.000321756259031697)
--(axis cs:88,0.000321756259031697)
--(axis cs:87,0.000321756259031697)
--(axis cs:86,0.000321756259031697)
--(axis cs:85,0.000324688060520147)
--(axis cs:84,0.000324688060520147)
--(axis cs:83,0.000324688060520147)
--(axis cs:82,0.000324688060520147)
--(axis cs:81,0.000324688060520147)
--(axis cs:80,0.000324688060520147)
--(axis cs:79,0.000324688060520147)
--(axis cs:78,0.000324688060520147)
--(axis cs:77,0.000324688060520147)
--(axis cs:76,0.000324688060520147)
--(axis cs:75,0.000324688060520147)
--(axis cs:74,0.000324688060520147)
--(axis cs:73,0.000324688060520147)
--(axis cs:72,0.000324688060520147)
--(axis cs:71,0.000324688060520147)
--(axis cs:70,0.000324688060520147)
--(axis cs:69,0.000324688060520147)
--(axis cs:68,0.000324688060520147)
--(axis cs:67,0.000338705248401476)
--(axis cs:66,0.000338705248401476)
--(axis cs:65,0.000340116905449529)
--(axis cs:64,0.000340116905449529)
--(axis cs:63,0.000340116905449529)
--(axis cs:62,0.000341774451522754)
--(axis cs:61,0.000341774451522754)
--(axis cs:60,0.000352034893624981)
--(axis cs:59,0.000352034893624981)
--(axis cs:58,0.000370089618028542)
--(axis cs:57,0.000370089618028542)
--(axis cs:56,0.000370089618028542)
--(axis cs:55,0.000379701352121061)
--(axis cs:54,0.000379701352121061)
--(axis cs:53,0.000379701352121061)
--(axis cs:52,0.000379701352121061)
--(axis cs:51,0.000395235320259856)
--(axis cs:50,0.000395235320259856)
--(axis cs:49,0.000395235320259856)
--(axis cs:48,0.000395235320259856)
--(axis cs:47,0.000395235320259856)
--(axis cs:46,0.000395235320259856)
--(axis cs:45,0.000395235320259856)
--(axis cs:44,0.000395235320259856)
--(axis cs:43,0.000395235320259856)
--(axis cs:42,0.000405353761154613)
--(axis cs:41,0.000423621522528518)
--(axis cs:40,0.000522490169560255)
--(axis cs:39,0.000534293935856383)
--(axis cs:38,0.000624981604297493)
--(axis cs:37,0.000624981604297493)
--(axis cs:36,0.000624981604297493)
--(axis cs:35,0.000624981604297493)
--(axis cs:34,0.00120233149695496)
--(axis cs:33,0.00120233149695496)
--(axis cs:32,0.00127009345603116)
--(axis cs:31,0.00197316673098723)
--(axis cs:30,0.00197698571155246)
--(axis cs:29,0.00200677259446997)
--(axis cs:28,0.00274640575234191)
--(axis cs:27,0.00410559432207293)
--(axis cs:26,0.00662147985625165)
--(axis cs:25,0.00707976706071716)
--(axis cs:24,0.0100702310155936)
--(axis cs:23,0.0100702310155936)
--(axis cs:22,0.0105616702976507)
--(axis cs:21,0.0189915050518448)
--(axis cs:20,0.0295934397015696)
--(axis cs:19,0.0295934397015696)
--(axis cs:18,0.0304487124755545)
--(axis cs:17,0.0314068497391582)
--(axis cs:16,0.0536493138654444)
--(axis cs:15,0.0545622886626074)
--(axis cs:14,0.0545622886626074)
--(axis cs:13,0.0545622886626074)
--(axis cs:12,0.0666953658370787)
--(axis cs:11,0.0908456899576783)
--(axis cs:10,0.0908456899576783)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,0.0908456899576783)
--(axis cs:10,0.047957469981134)
--(axis cs:11,0.0461909206479058)
--(axis cs:12,0.0445515926571799)
--(axis cs:13,0.040629366779363)
--(axis cs:14,0.0372017291900495)
--(axis cs:15,0.0277261526089302)
--(axis cs:16,0.0272832979298264)
--(axis cs:17,0.018909296328129)
--(axis cs:18,0.00889125702582071)
--(axis cs:19,0.00854322851090396)
--(axis cs:20,0.00818537628775614)
--(axis cs:21,0.00566685488428573)
--(axis cs:22,0.00528138366924878)
--(axis cs:23,0.00512870529848644)
--(axis cs:24,0.0050689630603196)
--(axis cs:25,0.00326115844831144)
--(axis cs:26,0.00326115844831144)
--(axis cs:27,0.00301747051731952)
--(axis cs:28,0.00297369516966062)
--(axis cs:29,0.00261834000090908)
--(axis cs:30,0.00248616784380024)
--(axis cs:31,0.00135545372843893)
--(axis cs:32,0.00125288485231195)
--(axis cs:33,0.00103600190696144)
--(axis cs:34,0.0008773646066159)
--(axis cs:35,0.000876716122735147)
--(axis cs:36,0.000709278802179417)
--(axis cs:37,0.000525960823009846)
--(axis cs:38,0.000525960823009846)
--(axis cs:39,0.000420386024965592)
--(axis cs:40,0.000420386024965592)
--(axis cs:41,0.000397853269469812)
--(axis cs:42,0.000269337520564673)
--(axis cs:43,0.000260921066131428)
--(axis cs:44,0.000256950991856029)
--(axis cs:45,0.00021846460820742)
--(axis cs:46,0.00021846460820742)
--(axis cs:47,0.00021846460820742)
--(axis cs:48,0.00021846460820742)
--(axis cs:49,0.000206283546605209)
--(axis cs:50,0.000206283546605209)
--(axis cs:51,0.000186449870252244)
--(axis cs:52,0.000186449870252244)
--(axis cs:53,0.000173178192281344)
--(axis cs:54,0.000164163334595761)
--(axis cs:55,0.000125791049392011)
--(axis cs:56,0.000125791049392011)
--(axis cs:57,0.000125791049392011)
--(axis cs:58,0.000112026999055887)
--(axis cs:59,0.000108614999467447)
--(axis cs:60,0.000103746539337258)
--(axis cs:61,0.00010006583210859)
--(axis cs:62,0.00010006583210859)
--(axis cs:63,0.00010006583210859)
--(axis cs:64,0.00010006583210859)
--(axis cs:65,0.00010006583210859)
--(axis cs:66,0.00010006583210859)
--(axis cs:67,0.00010006583210859)
--(axis cs:68,0.00010006583210859)
--(axis cs:69,0.00010006583210859)
--(axis cs:70,0.00010006583210859)
--(axis cs:71,0.00010006583210859)
--(axis cs:72,8.77659822952998e-05)
--(axis cs:73,7.36211483388146e-05)
--(axis cs:74,7.36211483388146e-05)
--(axis cs:75,7.36211483388146e-05)
--(axis cs:76,7.36211483388146e-05)
--(axis cs:77,7.36211483388146e-05)
--(axis cs:78,7.36211483388146e-05)
--(axis cs:79,7.36211483388146e-05)
--(axis cs:80,7.36211483388146e-05)
--(axis cs:81,6.41867405569457e-05)
--(axis cs:82,6.41867405569457e-05)
--(axis cs:83,6.41867405569457e-05)
--(axis cs:84,6.41867405569457e-05)
--(axis cs:85,6.41867405569457e-05)
--(axis cs:86,5.12911599809085e-05)
--(axis cs:87,5.12911599809085e-05)
--(axis cs:88,5.12911599809085e-05)
--(axis cs:89,4.0501566662618e-05)
--(axis cs:90,3.55569666630517e-05)
--(axis cs:91,3.55569666630517e-05)
--(axis cs:92,3.55569666630517e-05)
--(axis cs:93,3.55569666630517e-05)
--(axis cs:94,3.55569666630517e-05)
--(axis cs:95,3.55569666630517e-05)
--(axis cs:96,3.55569666630517e-05)
--(axis cs:97,3.23648828553331e-05)
--(axis cs:98,3.23648828553331e-05)
--(axis cs:99,3.23648828553331e-05)
--(axis cs:100,2.68600182540479e-05)
--(axis cs:101,2.68600182540479e-05)
--(axis cs:102,2.68600182540479e-05)
--(axis cs:103,2.68600182540479e-05)
--(axis cs:104,2.68600182540479e-05)
--(axis cs:105,2.68600182540479e-05)
--(axis cs:106,1.98852818926752e-05)
--(axis cs:107,1.81205583339939e-05)
--(axis cs:108,1.81205583339939e-05)
--(axis cs:109,1.81205583339939e-05)
--(axis cs:110,1.81205583339939e-05)
--(axis cs:111,1.81205583339939e-05)
--(axis cs:111,4.12799044116685e-05)
--(axis cs:111,4.12799044116685e-05)
--(axis cs:110,4.12799044116685e-05)
--(axis cs:109,4.12799044116685e-05)
--(axis cs:108,4.12799044116685e-05)
--(axis cs:107,4.12799044116685e-05)
--(axis cs:106,4.28069586655845e-05)
--(axis cs:105,5.61754736817977e-05)
--(axis cs:104,5.61754736817977e-05)
--(axis cs:103,5.61754736817977e-05)
--(axis cs:102,5.61754736817977e-05)
--(axis cs:101,5.61754736817977e-05)
--(axis cs:100,5.61754736817977e-05)
--(axis cs:99,6.01565919213858e-05)
--(axis cs:98,6.01565919213858e-05)
--(axis cs:97,6.01565919213858e-05)
--(axis cs:96,6.24663215786148e-05)
--(axis cs:95,6.24663215786148e-05)
--(axis cs:94,6.24663215786148e-05)
--(axis cs:93,6.24663215786148e-05)
--(axis cs:92,6.24663215786148e-05)
--(axis cs:91,6.24663215786148e-05)
--(axis cs:90,6.24663215786148e-05)
--(axis cs:89,6.91650846423002e-05)
--(axis cs:88,8.96792215285335e-05)
--(axis cs:87,8.96792215285335e-05)
--(axis cs:86,8.96792215285335e-05)
--(axis cs:85,0.000121648986176529)
--(axis cs:84,0.000121648986176529)
--(axis cs:83,0.000121648986176529)
--(axis cs:82,0.000121648986176529)
--(axis cs:81,0.000121648986176529)
--(axis cs:80,0.000130640732833271)
--(axis cs:79,0.000130640732833271)
--(axis cs:78,0.000130640732833271)
--(axis cs:77,0.000130640732833271)
--(axis cs:76,0.000130640732833271)
--(axis cs:75,0.000130640732833271)
--(axis cs:74,0.000130640732833271)
--(axis cs:73,0.000130640732833271)
--(axis cs:72,0.000139920138720369)
--(axis cs:71,0.000153539290022717)
--(axis cs:70,0.000153539290022717)
--(axis cs:69,0.000153539290022717)
--(axis cs:68,0.000153539290022717)
--(axis cs:67,0.000153539290022717)
--(axis cs:66,0.000153539290022717)
--(axis cs:65,0.000153539290022717)
--(axis cs:64,0.000153539290022717)
--(axis cs:63,0.000153539290022717)
--(axis cs:62,0.000153539290022717)
--(axis cs:61,0.000153539290022717)
--(axis cs:60,0.000155463587065651)
--(axis cs:59,0.000157216546553975)
--(axis cs:58,0.000176261603682109)
--(axis cs:57,0.000193115574391944)
--(axis cs:56,0.000193115574391944)
--(axis cs:55,0.000193115574391944)
--(axis cs:54,0.000280632925206089)
--(axis cs:53,0.000285077382341612)
--(axis cs:52,0.000299705427919265)
--(axis cs:51,0.000299705427919265)
--(axis cs:50,0.000348288217810636)
--(axis cs:49,0.000348288217810636)
--(axis cs:48,0.000362057056970104)
--(axis cs:47,0.000362057056970104)
--(axis cs:46,0.000362057056970104)
--(axis cs:45,0.000362057056970104)
--(axis cs:44,0.000503725850215033)
--(axis cs:43,0.000551907468177634)
--(axis cs:42,0.000557611002251256)
--(axis cs:41,0.000788630085917634)
--(axis cs:40,0.000802278289848378)
--(axis cs:39,0.000802278289848378)
--(axis cs:38,0.0009052392090036)
--(axis cs:37,0.0009052392090036)
--(axis cs:36,0.00144683237122414)
--(axis cs:35,0.00192024387500964)
--(axis cs:34,0.00192093922060121)
--(axis cs:33,0.00214660148239133)
--(axis cs:32,0.00237488324670702)
--(axis cs:31,0.00247096545662695)
--(axis cs:30,0.00413892533559189)
--(axis cs:29,0.00464464223232999)
--(axis cs:28,0.00546746758111144)
--(axis cs:27,0.0054886516271515)
--(axis cs:26,0.00599248780732277)
--(axis cs:25,0.00599248780732277)
--(axis cs:24,0.00847860276320299)
--(axis cs:23,0.00852316647068996)
--(axis cs:22,0.00880111111076184)
--(axis cs:21,0.015594403385615)
--(axis cs:20,0.0187672818916573)
--(axis cs:19,0.0189920022631506)
--(axis cs:18,0.0191964519956145)
--(axis cs:17,0.037077871051489)
--(axis cs:16,0.0559442581734851)
--(axis cs:15,0.0564983559320345)
--(axis cs:14,0.0778451446372255)
--(axis cs:13,0.0816311364659071)
--(axis cs:12,0.0882772902539164)
--(axis cs:11,0.0891856492205165)
--(axis cs:10,0.0908456899576783)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,0.0908456593751907)
--(axis cs:10,0.0479574352502823)
--(axis cs:11,0.0355434343218803)
--(axis cs:12,0.0353698395192623)
--(axis cs:13,0.0234977975487709)
--(axis cs:14,0.0171814169734716)
--(axis cs:15,0.0171814169734716)
--(axis cs:16,0.0171814169734716)
--(axis cs:17,0.0171814169734716)
--(axis cs:18,0.0129099581390619)
--(axis cs:19,0.0105607965961099)
--(axis cs:20,0.0105607965961099)
--(axis cs:21,0.00686101568862796)
--(axis cs:22,0.00686101568862796)
--(axis cs:23,0.00649784039705992)
--(axis cs:24,0.00649784039705992)
--(axis cs:25,0.00621362309902906)
--(axis cs:26,0.00621362309902906)
--(axis cs:27,0.00621362309902906)
--(axis cs:28,0.00605621933937073)
--(axis cs:29,0.00519687263295054)
--(axis cs:30,0.00519687263295054)
--(axis cs:31,0.00395162776112556)
--(axis cs:32,0.00319060357287526)
--(axis cs:33,0.00314489053562284)
--(axis cs:34,0.00314489053562284)
--(axis cs:35,0.00280964002013206)
--(axis cs:36,0.00280964002013206)
--(axis cs:37,0.00205752765759826)
--(axis cs:38,0.00159844744484872)
--(axis cs:39,0.00148967816494405)
--(axis cs:40,0.00148967816494405)
--(axis cs:41,0.00142306892666966)
--(axis cs:42,0.00127009721472859)
--(axis cs:43,0.00113459990825504)
--(axis cs:44,0.000879992148838937)
--(axis cs:45,0.000839093758258969)
--(axis cs:46,0.000829052238259465)
--(axis cs:47,0.000683458289131522)
--(axis cs:48,0.000683458289131522)
--(axis cs:49,0.000563318491913378)
--(axis cs:50,0.000563318491913378)
--(axis cs:51,0.000496112159453332)
--(axis cs:52,0.000427127728471532)
--(axis cs:53,0.000427127728471532)
--(axis cs:54,0.000257211591815576)
--(axis cs:55,0.000257211591815576)
--(axis cs:56,0.000256174913374707)
--(axis cs:57,0.000256174913374707)
--(axis cs:58,0.000256174913374707)
--(axis cs:59,0.000256174913374707)
--(axis cs:60,0.000256174913374707)
--(axis cs:61,0.00025245692813769)
--(axis cs:62,0.00025245692813769)
--(axis cs:63,0.000229489305638708)
--(axis cs:64,0.000224390896619298)
--(axis cs:65,0.000212764454772696)
--(axis cs:66,0.000212764454772696)
--(axis cs:67,0.000200870068510994)
--(axis cs:68,0.000200870068510994)
--(axis cs:69,0.000169225037097931)
--(axis cs:70,0.000169225037097931)
--(axis cs:71,0.00016675004735589)
--(axis cs:72,0.00016675004735589)
--(axis cs:73,0.00016675004735589)
--(axis cs:74,0.00016675004735589)
--(axis cs:75,0.00016675004735589)
--(axis cs:76,0.00016675004735589)
--(axis cs:77,0.000160679672262631)
--(axis cs:78,0.000147965183714405)
--(axis cs:79,0.000147965183714405)
--(axis cs:80,0.000119725431432016)
--(axis cs:81,0.000119725431432016)
--(axis cs:82,0.000119725431432016)
--(axis cs:83,0.000119725431432016)
--(axis cs:84,0.000119725431432016)
--(axis cs:85,0.000119725431432016)
--(axis cs:86,0.000119725431432016)
--(axis cs:87,0.000119725431432016)
--(axis cs:88,0.000119725431432016)
--(axis cs:89,0.000119725431432016)
--(axis cs:90,0.000119725431432016)
--(axis cs:91,0.000119725431432016)
--(axis cs:92,0.000119725431432016)
--(axis cs:93,0.000100266704976093)
--(axis cs:94,0.000100266704976093)
--(axis cs:95,8.76792037161067e-05)
--(axis cs:96,8.62394881551154e-05)
--(axis cs:97,8.62394881551154e-05)
--(axis cs:98,8.62394881551154e-05)
--(axis cs:99,8.62394881551154e-05)
--(axis cs:100,6.90903325448744e-05)
--(axis cs:101,6.90903325448744e-05)
--(axis cs:102,6.31727671134286e-05)
--(axis cs:103,6.31727671134286e-05)
--(axis cs:104,6.31727671134286e-05)
--(axis cs:105,6.31727671134286e-05)
--(axis cs:106,6.31727671134286e-05)
--(axis cs:107,6.31727671134286e-05)
--(axis cs:108,6.31727671134286e-05)
--(axis cs:109,6.31727671134286e-05)
--(axis cs:110,6.31727671134286e-05)
--(axis cs:111,6.31727671134286e-05)
--(axis cs:111,0.000101073797850404)
--(axis cs:111,0.000101073797850404)
--(axis cs:110,0.000101073797850404)
--(axis cs:109,0.000101073797850404)
--(axis cs:108,0.000101073797850404)
--(axis cs:107,0.000101073797850404)
--(axis cs:106,0.000101073797850404)
--(axis cs:105,0.000101073797850404)
--(axis cs:104,0.000101073797850404)
--(axis cs:103,0.000101073797850404)
--(axis cs:102,0.000101073797850404)
--(axis cs:101,0.000104740647657309)
--(axis cs:100,0.000104740647657309)
--(axis cs:99,0.000139089897857048)
--(axis cs:98,0.000139089897857048)
--(axis cs:97,0.000139089897857048)
--(axis cs:96,0.000139089897857048)
--(axis cs:95,0.000142656979733147)
--(axis cs:94,0.000165403122082353)
--(axis cs:93,0.000165403122082353)
--(axis cs:92,0.000208481578738429)
--(axis cs:91,0.000208481578738429)
--(axis cs:90,0.000208481578738429)
--(axis cs:89,0.000208481578738429)
--(axis cs:88,0.000208481578738429)
--(axis cs:87,0.000208481578738429)
--(axis cs:86,0.000208481578738429)
--(axis cs:85,0.000208481578738429)
--(axis cs:84,0.000208481578738429)
--(axis cs:83,0.000208481578738429)
--(axis cs:82,0.000208481578738429)
--(axis cs:81,0.000208481578738429)
--(axis cs:80,0.000208481578738429)
--(axis cs:79,0.000244400260271505)
--(axis cs:78,0.000244400260271505)
--(axis cs:77,0.000253763340879232)
--(axis cs:76,0.000265812792349607)
--(axis cs:75,0.000265812792349607)
--(axis cs:74,0.000265812792349607)
--(axis cs:73,0.000265812792349607)
--(axis cs:72,0.000265812792349607)
--(axis cs:71,0.000265812792349607)
--(axis cs:70,0.000267128634732217)
--(axis cs:69,0.000267128634732217)
--(axis cs:68,0.000337049918016419)
--(axis cs:67,0.000337049918016419)
--(axis cs:66,0.000458050082670525)
--(axis cs:65,0.000458050082670525)
--(axis cs:64,0.000473722582682967)
--(axis cs:63,0.000479949056170881)
--(axis cs:62,0.000500015972647816)
--(axis cs:61,0.000500015972647816)
--(axis cs:60,0.000503426650539041)
--(axis cs:59,0.000503426650539041)
--(axis cs:58,0.000503426650539041)
--(axis cs:57,0.000503426650539041)
--(axis cs:56,0.000503426650539041)
--(axis cs:55,0.000518340151757002)
--(axis cs:54,0.000518340151757002)
--(axis cs:53,0.000918578240089118)
--(axis cs:52,0.000918578240089118)
--(axis cs:51,0.00100497121457011)
--(axis cs:50,0.00118560099508613)
--(axis cs:49,0.00118560099508613)
--(axis cs:48,0.00152446469292045)
--(axis cs:47,0.00152446469292045)
--(axis cs:46,0.0017882592510432)
--(axis cs:45,0.0018249717541039)
--(axis cs:44,0.00189798965584487)
--(axis cs:43,0.00213135313242674)
--(axis cs:42,0.00243988656438887)
--(axis cs:41,0.00273197097703815)
--(axis cs:40,0.00295787747018039)
--(axis cs:39,0.00295787747018039)
--(axis cs:38,0.00311875948682427)
--(axis cs:37,0.00405109021812677)
--(axis cs:36,0.00524478312581778)
--(axis cs:35,0.00524478312581778)
--(axis cs:34,0.00545653654262424)
--(axis cs:33,0.00545653654262424)
--(axis cs:32,0.00554150110110641)
--(axis cs:31,0.00612572953104973)
--(axis cs:30,0.00891640968620777)
--(axis cs:29,0.00891640968620777)
--(axis cs:28,0.0117329061031342)
--(axis cs:27,0.0138570731505752)
--(axis cs:26,0.0138570731505752)
--(axis cs:25,0.0138570731505752)
--(axis cs:24,0.0141018116846681)
--(axis cs:23,0.0141018116846681)
--(axis cs:22,0.0153171326965094)
--(axis cs:21,0.0153171326965094)
--(axis cs:20,0.0235225111246109)
--(axis cs:19,0.0235225111246109)
--(axis cs:18,0.025734843686223)
--(axis cs:17,0.0436040163040161)
--(axis cs:16,0.0436040163040161)
--(axis cs:15,0.0436040163040161)
--(axis cs:14,0.0436040163040161)
--(axis cs:13,0.0481360629200935)
--(axis cs:12,0.0673041790723801)
--(axis cs:11,0.0679802969098091)
--(axis cs:10,0.0908456593751907)
--cycle;

\addplot [thick, blue]
table {%
10 0.0694015473127365
11 0.0666303709149361
12 0.0666303709149361
13 0.0666303709149361
14 0.0404643528163433
15 0.0404643528163433
16 0.039422620087862
17 0.0345597341656685
18 0.0345597341656685
19 0.0345597341656685
20 0.0326164178550243
21 0.0319799371063709
22 0.0319799371063709
23 0.0319799371063709
24 0.0276262816041708
25 0.00866885203868151
26 0.00866885203868151
27 0.00767508754506707
28 0.00703912973403931
29 0.00703912973403931
30 0.00703912973403931
31 0.00703912973403931
32 0.00703912973403931
33 0.00703912973403931
34 0.00673856725916266
35 0.00673856725916266
36 0.00673856725916266
37 0.00673856725916266
38 0.00673856725916266
39 0.00673856725916266
40 0.00673856725916266
41 0.00673856725916266
42 0.00673856725916266
43 0.0065874457359314
44 0.00620371103286743
45 0.00620371103286743
46 0.00620371103286743
47 0.005807233043015
48 0.005807233043015
49 0.005807233043015
50 0.005807233043015
51 0.005807233043015
52 0.005807233043015
53 0.005807233043015
54 0.005807233043015
55 0.005807233043015
56 0.00559880724176764
57 0.00547591457143426
58 0.00547591457143426
59 0.00547591457143426
60 0.00547591457143426
61 0.00547591457143426
62 0.00547591457143426
63 0.00410468596965075
64 0.00410468596965075
65 0.00410468596965075
66 0.00410468596965075
67 0.00410468596965075
68 0.00410468596965075
69 0.00410468596965075
70 0.00410468596965075
71 0.00410468596965075
72 0.00410468596965075
73 0.00410468596965075
74 0.00410468596965075
75 0.00410468596965075
76 0.00410468596965075
77 0.00410468596965075
78 0.00410468596965075
79 0.00410468596965075
80 0.00410468596965075
81 0.00410468596965075
82 0.00410468596965075
83 0.00410468596965075
84 0.00410468596965075
85 0.00410468596965075
86 0.00410468596965075
87 0.00410468596965075
88 0.00410468596965075
89 0.00410468596965075
90 0.00410468596965075
91 0.00410468596965075
92 0.00410468596965075
93 0.00410468596965075
94 0.00410468596965075
95 0.00410468596965075
96 0.00369600066915154
97 0.00369600066915154
98 0.00369600066915154
99 0.00369600066915154
100 0.00369600066915154
101 0.00369600066915154
102 0.00369600066915154
103 0.00369600066915154
104 0.00369600066915154
105 0.00369600066915154
106 0.00369600066915154
107 0.00369600066915154
108 0.00369600066915154
109 0.00369600066915154
110 0.00369600066915154
111 0.00369600066915154
};
\addplot [thick, blue!54.5098039215686!black, dashed]
table {%
10 0.0694015473127365
11 0.0694015473127365
12 0.0488354340195656
13 0.0404099449515343
14 0.0404099449515343
15 0.0351206362247467
16 0.0201876275241375
17 0.0128460051491857
18 0.0111335637047887
19 0.0111335637047887
20 0.0107592102140188
21 0.00776606798171997
22 0.00673884153366089
23 0.00641343602910638
24 0.00598378200083971
25 0.00598378200083971
26 0.00551066407933831
27 0.00509539851918817
28 0.003635871456936
29 0.00357364420779049
30 0.00357364420779049
31 0.00357364420779049
32 0.00357364420779049
33 0.00357364420779049
34 0.0029561878181994
35 0.0029561878181994
36 0.0029561878181994
37 0.0029561878181994
38 0.0029561878181994
39 0.0029561878181994
40 0.0029561878181994
41 0.0029561878181994
42 0.0029561878181994
43 0.0029561878181994
44 0.00286595826037228
45 0.00272457604296505
46 0.00272457604296505
47 0.00272457604296505
48 0.00272457604296505
49 0.00272457604296505
50 0.00272457604296505
51 0.00272457604296505
52 0.00272457604296505
53 0.00272457604296505
54 0.00272457604296505
55 0.00272457604296505
56 0.00272457604296505
57 0.00272457604296505
58 0.00272457604296505
59 0.00272457604296505
60 0.00272457604296505
61 0.00272457604296505
62 0.00272457604296505
63 0.00272457604296505
64 0.00271629099734128
65 0.00271629099734128
66 0.00271629099734128
67 0.00271629099734128
68 0.00271629099734128
69 0.00271629099734128
70 0.00271629099734128
71 0.00271629099734128
72 0.00271629099734128
73 0.00271629099734128
74 0.00271629099734128
75 0.00271629099734128
76 0.00271629099734128
77 0.00271629099734128
78 0.00233510741963983
79 0.00233510741963983
80 0.00233510741963983
81 0.00233510741963983
82 0.00198925728909671
83 0.00198925728909671
84 0.00195633177645504
85 0.00195633177645504
86 0.00195633177645504
87 0.00195633177645504
88 0.00195633177645504
89 0.00195633177645504
90 0.00195633177645504
91 0.00195633177645504
92 0.00195633177645504
93 0.00195633177645504
94 0.00195633177645504
95 0.00195633177645504
96 0.00195633177645504
97 0.00195633177645504
98 0.00195633177645504
99 0.00195633177645504
100 0.00195633177645504
101 0.00195633177645504
102 0.00195633177645504
103 0.0019492506980896
104 0.0019492506980896
105 0.0019492506980896
106 0.0019492506980896
107 0.0019492506980896
108 0.0019492506980896
109 0.0019492506980896
110 0.0019492506980896
111 0.0019492506980896
};
\addplot [thick, color0, dotted]
table {%
10 0.0694015473127365
11 0.0602410361170769
12 0.0459663271903992
13 0.0438381657004356
14 0.0438381657004356
15 0.0330239944159985
16 0.032795388251543
17 0.032795388251543
18 0.032795388251543
19 0.032795388251543
20 0.032795388251543
21 0.0294933374971151
22 0.0294933374971151
23 0.0294933374971151
24 0.0267944093793631
25 0.0267944093793631
26 0.0267944093793631
27 0.0267944093793631
28 0.0263225845992565
29 0.0263225845992565
30 0.0263225845992565
31 0.0263225845992565
32 0.0263225845992565
33 0.0263225845992565
34 0.0263225845992565
35 0.0234879069030285
36 0.0234879069030285
37 0.0234879069030285
38 0.0234879069030285
39 0.0234879069030285
40 0.0234879069030285
41 0.0234879069030285
42 0.0199547167867422
43 0.0181237943470478
44 0.0181237943470478
45 0.0181237943470478
46 0.0181237943470478
47 0.0135901216417551
48 0.01316596288234
49 0.01316596288234
50 0.01316596288234
51 0.01316596288234
52 0.01316596288234
53 0.01316596288234
54 0.01316596288234
55 0.01316596288234
56 0.01316596288234
57 0.01316596288234
58 0.01316596288234
59 0.01316596288234
60 0.01316596288234
61 0.01316596288234
62 0.01316596288234
63 0.01316596288234
64 0.01316596288234
65 0.01316596288234
66 0.01316596288234
67 0.01316596288234
68 0.01316596288234
69 0.01316596288234
70 0.01316596288234
71 0.01316596288234
72 0.01316596288234
73 0.0128315445035696
74 0.0128315445035696
75 0.0128315445035696
76 0.0128315445035696
77 0.0128315445035696
78 0.0128315445035696
79 0.0120087862014771
80 0.0120087862014771
81 0.0114637371152639
82 0.0114637371152639
83 0.0114637371152639
84 0.0114637371152639
85 0.010750925168395
86 0.010750925168395
87 0.010750925168395
88 0.010750925168395
89 0.010750925168395
90 0.010750925168395
91 0.010750925168395
92 0.0095111969858408
93 0.0095111969858408
94 0.0095111969858408
95 0.0095111969858408
96 0.0095111969858408
97 0.0095111969858408
98 0.0095111969858408
99 0.0095111969858408
100 0.0095111969858408
101 0.0095111969858408
102 0.0095111969858408
103 0.0095111969858408
104 0.0095111969858408
105 0.0095111969858408
106 0.0095111969858408
107 0.00937560759484768
108 0.00937560759484768
109 0.00937560759484768
110 0.00937560759484768
111 0.00937560759484768
};
\addplot [thick, color1, dashed]
table {%
10 0.0694015799694061
11 0.0694015799694061
12 0.0500501312720214
13 0.0412996718338346
14 0.0412996718338346
15 0.0412996718338346
16 0.0402464902777746
17 0.0253009994989233
18 0.0241047533246338
19 0.0232981215249956
20 0.0232981215249956
21 0.013521746767936
22 0.0082236881199113
23 0.0076952466494647
24 0.0076952466494647
25 0.00534455658737958
26 0.00481051701678983
27 0.00294389997097342
28 0.00203989126986537
29 0.00146270706820575
30 0.00142408465917616
31 0.00141887999321317
32 0.000939992916923882
33 0.000867361743327844
34 0.000867361743327844
35 0.0005141872101182
36 0.0005141872101182
37 0.0005141872101182
38 0.0005141872101182
39 0.000436696056721897
40 0.000421132548224312
41 0.000341142735161104
42 0.000326789088185242
43 0.000311892519564139
44 0.000311892519564139
45 0.000311892519564139
46 0.000311892519564139
47 0.000311892519564139
48 0.000311892519564139
49 0.000311892519564139
50 0.000311892519564139
51 0.000311892519564139
52 0.000295667401626298
53 0.000295667401626298
54 0.000295667401626298
55 0.000295667401626298
56 0.000283530619081152
57 0.000283530619081152
58 0.000283530619081152
59 0.000261039412195374
60 0.000261039412195374
61 0.000255166376333982
62 0.000255166376333982
63 0.000252954712104114
64 0.000252954712104114
65 0.000252954712104114
66 0.000251013647853648
67 0.000251013647853648
68 0.000235834216175346
69 0.000235834216175346
70 0.000235834216175346
71 0.000235834216175346
72 0.000235834216175346
73 0.000235834216175346
74 0.000235834216175346
75 0.000235834216175346
76 0.000235834216175346
77 0.000235834216175346
78 0.000235834216175346
79 0.000235834216175346
80 0.000235834216175346
81 0.000235834216175346
82 0.000235834216175346
83 0.000235834216175346
84 0.000235834216175346
85 0.000235834216175346
86 0.0002341427899198
87 0.0002341427899198
88 0.0002341427899198
89 0.0002341427899198
90 0.0002341427899198
91 0.0002341427899198
92 0.0002341427899198
93 0.0002341427899198
94 0.0002341427899198
95 0.0002341427899198
96 0.0002341427899198
97 0.0002341427899198
98 0.0002341427899198
99 0.0002341427899198
100 0.0002341427899198
101 0.0002341427899198
102 0.0002341427899198
103 0.0002341427899198
104 0.0002341427899198
105 0.000217596956536514
106 0.000217596956536514
107 0.000217596956536514
108 0.000217596956536514
109 0.000217596956536514
110 0.000217596956536514
111 0.000217596956536514
};
\addplot [thick, color2]
table {%
10 0.0694015799694061
11 0.0676882849342111
12 0.0664144414555482
13 0.0611302516226351
14 0.0575234369136375
15 0.0421122542704823
16 0.0416137780516558
17 0.027993583689809
18 0.0140438545107176
19 0.0137676153870273
20 0.0134763290897067
21 0.0106306291349504
22 0.00704124739000531
23 0.0068259358845882
24 0.00677378291176129
25 0.0046268231278171
26 0.0046268231278171
27 0.00425306107223551
28 0.00422058137538603
29 0.00363149111661953
30 0.00331254658969606
31 0.00191320959253294
32 0.00181388404950948
33 0.00159130169467638
34 0.00139915191360855
35 0.00139847999887239
36 0.00107805558670178
37 0.000715600016006723
38 0.000715600016006723
39 0.000611332157406985
40 0.000611332157406985
41 0.000593241677693723
42 0.000413474261407964
43 0.000406414267154531
44 0.000380338421035531
45 0.000290260832588762
46 0.000290260832588762
47 0.000290260832588762
48 0.000290260832588762
49 0.000277285882207923
50 0.000277285882207923
51 0.000243077649085754
52 0.000243077649085754
53 0.000229127787311478
54 0.000222398129900925
55 0.000159453311891977
56 0.000159453311891977
57 0.000159453311891977
58 0.000144144301368998
59 0.000132915773010711
60 0.000129605063201454
61 0.000126802561065653
62 0.000126802561065653
63 0.000126802561065653
64 0.000126802561065653
65 0.000126802561065653
66 0.000126802561065653
67 0.000126802561065653
68 0.000126802561065653
69 0.000126802561065653
70 0.000126802561065653
71 0.000126802561065653
72 0.000113843060507834
73 0.000102130940586043
74 0.000102130940586043
75 0.000102130940586043
76 0.000102130940586043
77 0.000102130940586043
78 0.000102130940586043
79 0.000102130940586043
80 0.000102130940586043
81 9.29178633667371e-05
82 9.29178633667371e-05
83 9.29178633667371e-05
84 9.29178633667371e-05
85 9.29178633667371e-05
86 7.0485190754721e-05
87 7.0485190754721e-05
88 7.0485190754721e-05
89 5.48333256524591e-05
90 4.90116441208333e-05
91 4.90116441208333e-05
92 4.90116441208333e-05
93 4.90116441208333e-05
94 4.90116441208333e-05
95 4.90116441208333e-05
96 4.90116441208333e-05
97 4.62607373883595e-05
98 4.62607373883595e-05
99 4.62607373883595e-05
100 4.15177459679228e-05
101 4.15177459679228e-05
102 4.15177459679228e-05
103 4.15177459679228e-05
104 4.15177459679228e-05
105 4.15177459679228e-05
106 3.13461202791299e-05
107 2.97002313728312e-05
108 2.97002313728312e-05
109 2.97002313728312e-05
110 2.97002313728312e-05
111 2.97002313728312e-05
};
\addplot [thick, color3]
table {%
10 0.0694015473127365
11 0.0517618656158447
12 0.0513370111584663
13 0.0358169302344322
14 0.0303927175700665
15 0.0303927175700665
16 0.0303927175700665
17 0.0303927175700665
18 0.0193224009126425
19 0.0170416533946991
20 0.0170416533946991
21 0.0110890744253993
22 0.0110890744253993
23 0.010299826040864
24 0.010299826040864
25 0.0100353481248021
26 0.0100353481248021
27 0.0100353481248021
28 0.00889456272125244
29 0.0070566413924098
30 0.0070566413924098
31 0.00503867864608765
32 0.00436605233699083
33 0.00430071353912354
34 0.00430071353912354
35 0.00402721157297492
36 0.00402721157297492
37 0.00305430893786252
38 0.00235860352404416
39 0.00222377781756222
40 0.00222377781756222
41 0.00207751989364624
42 0.00185499188955873
43 0.00163297657854855
44 0.0013889909023419
45 0.0013320327270776
46 0.0013086557155475
47 0.00110396149102598
48 0.00110396149102598
49 0.000874459743499756
50 0.000874459743499756
51 0.000750541687011719
52 0.00067285296972841
53 0.00067285296972841
54 0.000387775886338204
55 0.000387775886338204
56 0.000379800796508789
57 0.000379800796508789
58 0.000379800796508789
59 0.000379800796508789
60 0.000379800796508789
61 0.000376236450392753
62 0.000376236450392753
63 0.000354719173628837
64 0.000349056732375175
65 0.00033540726872161
66 0.00033540726872161
67 0.000268959993263707
68 0.000268959993263707
69 0.000218176835915074
70 0.000218176835915074
71 0.000216281419852749
72 0.000216281419852749
73 0.000216281419852749
74 0.000216281419852749
75 0.000216281419852749
76 0.000216281419852749
77 0.000207221513846889
78 0.000196182721992955
79 0.000196182721992955
80 0.000164103505085222
81 0.000164103505085222
82 0.000164103505085222
83 0.000164103505085222
84 0.000164103505085222
85 0.000164103505085222
86 0.000164103505085222
87 0.000164103505085222
88 0.000164103505085222
89 0.000164103505085222
90 0.000164103505085222
91 0.000164103505085222
92 0.000164103505085222
93 0.000132834917167202
94 0.000132834917167202
95 0.000115168091724627
96 0.00011266469664406
97 0.00011266469664406
98 0.00011266469664406
99 0.00011266469664406
100 8.69154901010916e-05
101 8.69154901010916e-05
102 8.21232824819162e-05
103 8.21232824819162e-05
104 8.21232824819162e-05
105 8.21232824819162e-05
106 8.21232824819162e-05
107 8.21232824819162e-05
108 8.21232824819162e-05
109 8.21232824819162e-05
110 8.21232824819162e-05
111 8.21232824819162e-05
};
\end{axis}

\end{tikzpicture}

==> figures/bo_2d_dropwave.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098039,0.4666666666666667,0.7058823529411765}  % Blue
\definecolor{color1}{rgb}
{0.5843137254901961,0.38823529411764707,0.9254901960784314} % Purple
\definecolor{color2}{rgb}{1.0000000000000000,0.8431372549019608,0.0000000000000000}  % Yellow
\definecolor{color3}{rgb}
{1.0000000000000000,0.4980392156862745,0.054901960784313725} % Orange

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scale only axis,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
xmajorgrids,
xmin=10, xmax=113,
xtick style={color=black},
xtick={-10,0,10, 25,50,75,100},
xticklabels={\ensuremath{-}10,0,10, 25,50,75,100},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.01, ymax=0.7,
ytick style={color=black},
ytick={0. , 0.23333333, 0.46666667, 0.7},
yticklabels={},
legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Dropwave 2D};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:1,0.866293013095856)
--(axis cs:1,0.74996691942215)
--(axis cs:2,0.704630672931671)
--(axis cs:3,0.704630672931671)
--(axis cs:4,0.704630672931671)
--(axis cs:5,0.704630672931671)
--(axis cs:6,0.694243669509888)
--(axis cs:7,0.541894733905792)
--(axis cs:8,0.530414998531342)
--(axis cs:9,0.530414998531342)
--(axis cs:10,0.530414998531342)
--(axis cs:11,0.524444699287415)
--(axis cs:12,0.467653870582581)
--(axis cs:13,0.467653870582581)
--(axis cs:14,0.445752590894699)
--(axis cs:15,0.382919669151306)
--(axis cs:16,0.378713846206665)
--(axis cs:17,0.378713846206665)
--(axis cs:18,0.302282482385635)
--(axis cs:19,0.302282482385635)
--(axis cs:20,0.293403655290604)
--(axis cs:21,0.286841750144958)
--(axis cs:22,0.28090626001358)
--(axis cs:23,0.267084240913391)
--(axis cs:24,0.240016490221024)
--(axis cs:25,0.239412844181061)
--(axis cs:26,0.239412844181061)
--(axis cs:27,0.239412844181061)
--(axis cs:28,0.220529913902283)
--(axis cs:29,0.212920665740967)
--(axis cs:30,0.212920665740967)
--(axis cs:31,0.208301827311516)
--(axis cs:32,0.208301827311516)
--(axis cs:33,0.203187525272369)
--(axis cs:34,0.203187525272369)
--(axis cs:35,0.203187525272369)
--(axis cs:36,0.183483988046646)
--(axis cs:37,0.183483988046646)
--(axis cs:38,0.183483988046646)
--(axis cs:39,0.176852315664291)
--(axis cs:40,0.176852315664291)
--(axis cs:41,0.176852315664291)
--(axis cs:42,0.167551174759865)
--(axis cs:43,0.167551174759865)
--(axis cs:44,0.167551174759865)
--(axis cs:45,0.167551174759865)
--(axis cs:46,0.167551174759865)
--(axis cs:47,0.164507955312729)
--(axis cs:48,0.164507955312729)
--(axis cs:49,0.159535989165306)
--(axis cs:50,0.134240314364433)
--(axis cs:51,0.134240314364433)
--(axis cs:52,0.134240314364433)
--(axis cs:53,0.134240314364433)
--(axis cs:54,0.134240314364433)
--(axis cs:55,0.134240314364433)
--(axis cs:56,0.134240314364433)
--(axis cs:57,0.134240314364433)
--(axis cs:58,0.134240314364433)
--(axis cs:59,0.134240314364433)
--(axis cs:60,0.131115347146988)
--(axis cs:61,0.131115347146988)
--(axis cs:62,0.131115347146988)
--(axis cs:63,0.131115347146988)
--(axis cs:64,0.131115347146988)
--(axis cs:65,0.125727891921997)
--(axis cs:66,0.125727891921997)
--(axis cs:67,0.125727891921997)
--(axis cs:68,0.125727891921997)
--(axis cs:69,0.115800440311432)
--(axis cs:70,0.115800440311432)
--(axis cs:71,0.115388378500938)
--(axis cs:72,0.115388378500938)
--(axis cs:73,0.115388378500938)
--(axis cs:74,0.115388378500938)
--(axis cs:75,0.115388378500938)
--(axis cs:76,0.115388378500938)
--(axis cs:77,0.115388378500938)
--(axis cs:78,0.115388378500938)
--(axis cs:79,0.113665767014027)
--(axis cs:80,0.109312169253826)
--(axis cs:81,0.109312169253826)
--(axis cs:82,0.109312169253826)
--(axis cs:83,0.109312169253826)
--(axis cs:84,0.109312169253826)
--(axis cs:85,0.106270350515842)
--(axis cs:86,0.106270350515842)
--(axis cs:87,0.106270350515842)
--(axis cs:88,0.106270350515842)
--(axis cs:89,0.106270350515842)
--(axis cs:90,0.106270350515842)
--(axis cs:91,0.106270350515842)
--(axis cs:92,0.106270350515842)
--(axis cs:93,0.106270350515842)
--(axis cs:94,0.0956361517310143)
--(axis cs:95,0.0956361517310143)
--(axis cs:96,0.0956361517310143)
--(axis cs:97,0.0956361368298531)
--(axis cs:98,0.0956361368298531)
--(axis cs:99,0.0956361368298531)
--(axis cs:100,0.0956361368298531)
--(axis cs:101,0.0956361368298531)
--(axis cs:102,0.0956361368298531)
--(axis cs:103,0.0956361368298531)
--(axis cs:104,0.0956361368298531)
--(axis cs:105,0.0956361368298531)
--(axis cs:106,0.0956361368298531)
--(axis cs:107,0.0956361368298531)
--(axis cs:108,0.0956361368298531)
--(axis cs:109,0.0956361368298531)
--(axis cs:110,0.0956361368298531)
--(axis cs:110,0.132489413022995)
--(axis cs:110,0.132489413022995)
--(axis cs:109,0.132489413022995)
--(axis cs:108,0.132489413022995)
--(axis cs:107,0.132489413022995)
--(axis cs:106,0.132489413022995)
--(axis cs:105,0.132489413022995)
--(axis cs:104,0.132489413022995)
--(axis cs:103,0.132489413022995)
--(axis cs:102,0.132489413022995)
--(axis cs:101,0.132489413022995)
--(axis cs:100,0.132489413022995)
--(axis cs:99,0.132489413022995)
--(axis cs:98,0.132489413022995)
--(axis cs:97,0.132489413022995)
--(axis cs:96,0.132489413022995)
--(axis cs:95,0.132489413022995)
--(axis cs:94,0.132489413022995)
--(axis cs:93,0.150899529457092)
--(axis cs:92,0.150899529457092)
--(axis cs:91,0.150899529457092)
--(axis cs:90,0.150899529457092)
--(axis cs:89,0.150899529457092)
--(axis cs:88,0.150899529457092)
--(axis cs:87,0.150899529457092)
--(axis cs:86,0.150899529457092)
--(axis cs:85,0.150899529457092)
--(axis cs:84,0.160879984498024)
--(axis cs:83,0.160879984498024)
--(axis cs:82,0.160879984498024)
--(axis cs:81,0.160879984498024)
--(axis cs:80,0.160879984498024)
--(axis cs:79,0.181722790002823)
--(axis cs:78,0.182816341519356)
--(axis cs:77,0.182816341519356)
--(axis cs:76,0.182816341519356)
--(axis cs:75,0.182816341519356)
--(axis cs:74,0.182816341519356)
--(axis cs:73,0.182816341519356)
--(axis cs:72,0.182816341519356)
--(axis cs:71,0.182816341519356)
--(axis cs:70,0.183195531368256)
--(axis cs:69,0.183195531368256)
--(axis cs:68,0.193719059228897)
--(axis cs:67,0.193719059228897)
--(axis cs:66,0.193719059228897)
--(axis cs:65,0.193719059228897)
--(axis cs:64,0.199230194091797)
--(axis cs:63,0.199230194091797)
--(axis cs:62,0.199230194091797)
--(axis cs:61,0.199230194091797)
--(axis cs:60,0.199230194091797)
--(axis cs:59,0.225101605057716)
--(axis cs:58,0.225101605057716)
--(axis cs:57,0.225101605057716)
--(axis cs:56,0.225101605057716)
--(axis cs:55,0.225101605057716)
--(axis cs:54,0.225101605057716)
--(axis cs:53,0.225101605057716)
--(axis cs:52,0.225101605057716)
--(axis cs:51,0.225101605057716)
--(axis cs:50,0.225101605057716)
--(axis cs:49,0.250406175851822)
--(axis cs:48,0.258715242147446)
--(axis cs:47,0.258715242147446)
--(axis cs:46,0.261801898479462)
--(axis cs:45,0.261801898479462)
--(axis cs:44,0.261801898479462)
--(axis cs:43,0.261801898479462)
--(axis cs:42,0.261801898479462)
--(axis cs:41,0.268167018890381)
--(axis cs:40,0.268167018890381)
--(axis cs:39,0.268167018890381)
--(axis cs:38,0.276302427053452)
--(axis cs:37,0.276302427053452)
--(axis cs:36,0.276302427053452)
--(axis cs:35,0.288529753684998)
--(axis cs:34,0.288529753684998)
--(axis cs:33,0.288529753684998)
--(axis cs:32,0.298948228359222)
--(axis cs:31,0.298948228359222)
--(axis cs:30,0.335483431816101)
--(axis cs:29,0.335483431816101)
--(axis cs:28,0.342752039432526)
--(axis cs:27,0.361353039741516)
--(axis cs:26,0.361353039741516)
--(axis cs:25,0.361353039741516)
--(axis cs:24,0.36703696846962)
--(axis cs:23,0.39683997631073)
--(axis cs:22,0.409673035144806)
--(axis cs:21,0.414364516735077)
--(axis cs:20,0.420595973730087)
--(axis cs:19,0.431881457567215)
--(axis cs:18,0.431881457567215)
--(axis cs:17,0.524320840835571)
--(axis cs:16,0.524320840835571)
--(axis cs:15,0.531090378761292)
--(axis cs:14,0.598265171051025)
--(axis cs:13,0.634030699729919)
--(axis cs:12,0.634030699729919)
--(axis cs:11,0.671737790107727)
--(axis cs:10,0.683003723621368)
--(axis cs:9,0.683003723621368)
--(axis cs:8,0.683003723621368)
--(axis cs:7,0.698767840862274)
--(axis cs:6,0.797221183776855)
--(axis cs:5,0.814406335353851)
--(axis cs:4,0.814406335353851)
--(axis cs:3,0.814406335353851)
--(axis cs:2,0.814406335353851)
--(axis cs:1,0.866293013095856)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:1,0.866293013095856)
--(axis cs:1,0.74996691942215)
--(axis cs:2,0.704630672931671)
--(axis cs:3,0.704630672931671)
--(axis cs:4,0.704630672931671)
--(axis cs:5,0.704630672931671)
--(axis cs:6,0.694243669509888)
--(axis cs:7,0.541894733905792)
--(axis cs:8,0.530414998531342)
--(axis cs:9,0.530414998531342)
--(axis cs:10,0.530414998531342)
--(axis cs:11,0.492327749729156)
--(axis cs:12,0.480910539627075)
--(axis cs:13,0.480910539627075)
--(axis cs:14,0.480910539627075)
--(axis cs:15,0.480910539627075)
--(axis cs:16,0.480910539627075)
--(axis cs:17,0.448440700769424)
--(axis cs:18,0.448440700769424)
--(axis cs:19,0.448341846466064)
--(axis cs:20,0.410698235034943)
--(axis cs:21,0.408909052610397)
--(axis cs:22,0.408909052610397)
--(axis cs:23,0.338212162256241)
--(axis cs:24,0.338212162256241)
--(axis cs:25,0.338212162256241)
--(axis cs:26,0.292529165744781)
--(axis cs:27,0.24728325009346)
--(axis cs:28,0.24728325009346)
--(axis cs:29,0.24728325009346)
--(axis cs:30,0.241986095905304)
--(axis cs:31,0.241986095905304)
--(axis cs:32,0.241986095905304)
--(axis cs:33,0.241986095905304)
--(axis cs:34,0.241986095905304)
--(axis cs:35,0.241986095905304)
--(axis cs:36,0.235614642500877)
--(axis cs:37,0.235614642500877)
--(axis cs:38,0.235614642500877)
--(axis cs:39,0.235614642500877)
--(axis cs:40,0.235614642500877)
--(axis cs:41,0.2319216132164)
--(axis cs:42,0.196224212646484)
--(axis cs:43,0.196224212646484)
--(axis cs:44,0.196224212646484)
--(axis cs:45,0.196224212646484)
--(axis cs:46,0.196224212646484)
--(axis cs:47,0.196224212646484)
--(axis cs:48,0.196224212646484)
--(axis cs:49,0.196224212646484)
--(axis cs:50,0.195931747555733)
--(axis cs:51,0.195931747555733)
--(axis cs:52,0.195931747555733)
--(axis cs:53,0.195931747555733)
--(axis cs:54,0.195931747555733)
--(axis cs:55,0.195931747555733)
--(axis cs:56,0.195931747555733)
--(axis cs:57,0.195931747555733)
--(axis cs:58,0.195931747555733)
--(axis cs:59,0.195931747555733)
--(axis cs:60,0.195931747555733)
--(axis cs:61,0.195931747555733)
--(axis cs:62,0.191929176449776)
--(axis cs:63,0.182892695069313)
--(axis cs:64,0.182892695069313)
--(axis cs:65,0.182892695069313)
--(axis cs:66,0.173319190740585)
--(axis cs:67,0.173319190740585)
--(axis cs:68,0.173319190740585)
--(axis cs:69,0.173319190740585)
--(axis cs:70,0.173319190740585)
--(axis cs:71,0.173319190740585)
--(axis cs:72,0.173319190740585)
--(axis cs:73,0.173319190740585)
--(axis cs:74,0.173319190740585)
--(axis cs:75,0.173319190740585)
--(axis cs:76,0.173319190740585)
--(axis cs:77,0.173319190740585)
--(axis cs:78,0.173319190740585)
--(axis cs:79,0.173319190740585)
--(axis cs:80,0.161891207098961)
--(axis cs:81,0.161891207098961)
--(axis cs:82,0.161891207098961)
--(axis cs:83,0.161891207098961)
--(axis cs:84,0.161891207098961)
--(axis cs:85,0.161891207098961)
--(axis cs:86,0.161891207098961)
--(axis cs:87,0.161891207098961)
--(axis cs:88,0.157394498586655)
--(axis cs:89,0.157394498586655)
--(axis cs:90,0.157394498586655)
--(axis cs:91,0.157394498586655)
--(axis cs:92,0.157394498586655)
--(axis cs:93,0.157394498586655)
--(axis cs:94,0.157394498586655)
--(axis cs:95,0.157394498586655)
--(axis cs:96,0.157394498586655)
--(axis cs:97,0.148774906992912)
--(axis cs:98,0.148774906992912)
--(axis cs:99,0.148774906992912)
--(axis cs:100,0.148774906992912)
--(axis cs:101,0.148774906992912)
--(axis cs:102,0.148774906992912)
--(axis cs:103,0.148774906992912)
--(axis cs:104,0.148774906992912)
--(axis cs:105,0.148774906992912)
--(axis cs:106,0.148774906992912)
--(axis cs:107,0.148774906992912)
--(axis cs:108,0.148774906992912)
--(axis cs:109,0.148774906992912)
--(axis cs:110,0.148774906992912)
--(axis cs:110,0.221070066094398)
--(axis cs:110,0.221070066094398)
--(axis cs:109,0.221070066094398)
--(axis cs:108,0.221070066094398)
--(axis cs:107,0.221070066094398)
--(axis cs:106,0.221070066094398)
--(axis cs:105,0.221070066094398)
--(axis cs:104,0.221070066094398)
--(axis cs:103,0.221070066094398)
--(axis cs:102,0.221070066094398)
--(axis cs:101,0.221070066094398)
--(axis cs:100,0.221070066094398)
--(axis cs:99,0.221070066094398)
--(axis cs:98,0.221070066094398)
--(axis cs:97,0.221070066094398)
--(axis cs:96,0.235403656959534)
--(axis cs:95,0.235403656959534)
--(axis cs:94,0.235403656959534)
--(axis cs:93,0.235403656959534)
--(axis cs:92,0.235403656959534)
--(axis cs:91,0.235403656959534)
--(axis cs:90,0.235403656959534)
--(axis cs:89,0.235403656959534)
--(axis cs:88,0.235403656959534)
--(axis cs:87,0.254554808139801)
--(axis cs:86,0.254554808139801)
--(axis cs:85,0.254554808139801)
--(axis cs:84,0.254554808139801)
--(axis cs:83,0.254554808139801)
--(axis cs:82,0.254554808139801)
--(axis cs:81,0.254554808139801)
--(axis cs:80,0.254554808139801)
--(axis cs:79,0.283925831317902)
--(axis cs:78,0.283925831317902)
--(axis cs:77,0.283925831317902)
--(axis cs:76,0.283925831317902)
--(axis cs:75,0.283925831317902)
--(axis cs:74,0.283925831317902)
--(axis cs:73,0.283925831317902)
--(axis cs:72,0.283925831317902)
--(axis cs:71,0.283925831317902)
--(axis cs:70,0.283925831317902)
--(axis cs:69,0.283925831317902)
--(axis cs:68,0.283925831317902)
--(axis cs:67,0.283925831317902)
--(axis cs:66,0.283925831317902)
--(axis cs:65,0.29753178358078)
--(axis cs:64,0.29753178358078)
--(axis cs:63,0.29753178358078)
--(axis cs:62,0.31768524646759)
--(axis cs:61,0.329056680202484)
--(axis cs:60,0.329056680202484)
--(axis cs:59,0.329056680202484)
--(axis cs:58,0.329056680202484)
--(axis cs:57,0.329056680202484)
--(axis cs:56,0.329056680202484)
--(axis cs:55,0.329056680202484)
--(axis cs:54,0.329056680202484)
--(axis cs:53,0.329056680202484)
--(axis cs:52,0.329056680202484)
--(axis cs:51,0.329056680202484)
--(axis cs:50,0.329056680202484)
--(axis cs:49,0.329204142093658)
--(axis cs:48,0.329204142093658)
--(axis cs:47,0.329204142093658)
--(axis cs:46,0.329204142093658)
--(axis cs:45,0.329204142093658)
--(axis cs:44,0.329204142093658)
--(axis cs:43,0.329204142093658)
--(axis cs:42,0.329204142093658)
--(axis cs:41,0.357499122619629)
--(axis cs:40,0.367087841033936)
--(axis cs:39,0.367087841033936)
--(axis cs:38,0.367087841033936)
--(axis cs:37,0.367087841033936)
--(axis cs:36,0.367087841033936)
--(axis cs:35,0.388375222682953)
--(axis cs:34,0.388375222682953)
--(axis cs:33,0.388375222682953)
--(axis cs:32,0.388375222682953)
--(axis cs:31,0.388375222682953)
--(axis cs:30,0.388375222682953)
--(axis cs:29,0.402962058782578)
--(axis cs:28,0.402962058782578)
--(axis cs:27,0.402962058782578)
--(axis cs:26,0.452706038951874)
--(axis cs:25,0.490560561418533)
--(axis cs:24,0.490560561418533)
--(axis cs:23,0.490560561418533)
--(axis cs:22,0.550333499908447)
--(axis cs:21,0.550333499908447)
--(axis cs:20,0.551630675792694)
--(axis cs:19,0.577784776687622)
--(axis cs:18,0.577988684177399)
--(axis cs:17,0.577988684177399)
--(axis cs:16,0.613530158996582)
--(axis cs:15,0.613530158996582)
--(axis cs:14,0.613530158996582)
--(axis cs:13,0.613530158996582)
--(axis cs:12,0.613530158996582)
--(axis cs:11,0.626784145832062)
--(axis cs:10,0.683003723621368)
--(axis cs:9,0.683003723621368)
--(axis cs:8,0.683003723621368)
--(axis cs:7,0.698767840862274)
--(axis cs:6,0.797221183776855)
--(axis cs:5,0.814406335353851)
--(axis cs:4,0.814406335353851)
--(axis cs:3,0.814406335353851)
--(axis cs:2,0.814406335353851)
--(axis cs:1,0.866293013095856)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:1,0.866293013095856)
--(axis cs:1,0.74996691942215)
--(axis cs:2,0.704630672931671)
--(axis cs:3,0.704630672931671)
--(axis cs:4,0.704630672931671)
--(axis cs:5,0.704630672931671)
--(axis cs:6,0.694243669509888)
--(axis cs:7,0.541894733905792)
--(axis cs:8,0.530414998531342)
--(axis cs:9,0.530414998531342)
--(axis cs:10,0.530414998531342)
--(axis cs:11,0.394526332616806)
--(axis cs:12,0.39386385679245)
--(axis cs:13,0.39386385679245)
--(axis cs:14,0.385251343250275)
--(axis cs:15,0.378169417381287)
--(axis cs:16,0.378169417381287)
--(axis cs:17,0.336897313594818)
--(axis cs:18,0.285066604614258)
--(axis cs:19,0.285066604614258)
--(axis cs:20,0.285066604614258)
--(axis cs:21,0.264556616544724)
--(axis cs:22,0.264556616544724)
--(axis cs:23,0.264556616544724)
--(axis cs:24,0.262443333864212)
--(axis cs:25,0.262443333864212)
--(axis cs:26,0.262443333864212)
--(axis cs:27,0.262443333864212)
--(axis cs:28,0.262443333864212)
--(axis cs:29,0.247662305831909)
--(axis cs:30,0.247662305831909)
--(axis cs:31,0.247662305831909)
--(axis cs:32,0.247662305831909)
--(axis cs:33,0.247662305831909)
--(axis cs:34,0.236913099884987)
--(axis cs:35,0.236913099884987)
--(axis cs:36,0.236913099884987)
--(axis cs:37,0.236913099884987)
--(axis cs:38,0.236913099884987)
--(axis cs:39,0.236572027206421)
--(axis cs:40,0.222240254282951)
--(axis cs:41,0.222240254282951)
--(axis cs:42,0.222240254282951)
--(axis cs:43,0.222240254282951)
--(axis cs:44,0.221762970089912)
--(axis cs:45,0.210098952054977)
--(axis cs:46,0.210098952054977)
--(axis cs:47,0.210098952054977)
--(axis cs:48,0.210098952054977)
--(axis cs:49,0.210098952054977)
--(axis cs:50,0.208010256290436)
--(axis cs:51,0.208010256290436)
--(axis cs:52,0.208010256290436)
--(axis cs:53,0.190645068883896)
--(axis cs:54,0.190645068883896)
--(axis cs:55,0.190645068883896)
--(axis cs:56,0.190645068883896)
--(axis cs:57,0.184819057583809)
--(axis cs:58,0.184819057583809)
--(axis cs:59,0.184819057583809)
--(axis cs:60,0.184819057583809)
--(axis cs:61,0.184819057583809)
--(axis cs:62,0.164331823587418)
--(axis cs:63,0.164331823587418)
--(axis cs:64,0.164331823587418)
--(axis cs:65,0.155484616756439)
--(axis cs:66,0.155484616756439)
--(axis cs:67,0.155484616756439)
--(axis cs:68,0.155484616756439)
--(axis cs:69,0.152650728821754)
--(axis cs:70,0.152650728821754)
--(axis cs:71,0.152650728821754)
--(axis cs:72,0.142727583646774)
--(axis cs:73,0.134278386831284)
--(axis cs:74,0.134278386831284)
--(axis cs:75,0.134278386831284)
--(axis cs:76,0.134278386831284)
--(axis cs:77,0.134278386831284)
--(axis cs:78,0.134278386831284)
--(axis cs:79,0.134278386831284)
--(axis cs:80,0.134278386831284)
--(axis cs:81,0.134278386831284)
--(axis cs:82,0.134278386831284)
--(axis cs:83,0.134278386831284)
--(axis cs:84,0.121399596333504)
--(axis cs:85,0.121399596333504)
--(axis cs:86,0.120974846184254)
--(axis cs:87,0.120974846184254)
--(axis cs:88,0.120974846184254)
--(axis cs:89,0.120974846184254)
--(axis cs:90,0.120974846184254)
--(axis cs:91,0.120974846184254)
--(axis cs:92,0.120974846184254)
--(axis cs:93,0.120974846184254)
--(axis cs:94,0.120974846184254)
--(axis cs:95,0.120974846184254)
--(axis cs:96,0.114633433520794)
--(axis cs:97,0.114633433520794)
--(axis cs:98,0.113577291369438)
--(axis cs:99,0.113336302340031)
--(axis cs:100,0.107313171029091)
--(axis cs:101,0.107313171029091)
--(axis cs:102,0.107313171029091)
--(axis cs:103,0.107313171029091)
--(axis cs:104,0.107313171029091)
--(axis cs:105,0.107313171029091)
--(axis cs:106,0.107313171029091)
--(axis cs:107,0.107313171029091)
--(axis cs:108,0.107313171029091)
--(axis cs:109,0.107313171029091)
--(axis cs:110,0.107313171029091)
--(axis cs:110,0.150024101138115)
--(axis cs:110,0.150024101138115)
--(axis cs:109,0.150024101138115)
--(axis cs:108,0.150024101138115)
--(axis cs:107,0.150024101138115)
--(axis cs:106,0.150024101138115)
--(axis cs:105,0.150024101138115)
--(axis cs:104,0.150024101138115)
--(axis cs:103,0.150024101138115)
--(axis cs:102,0.150024101138115)
--(axis cs:101,0.150024101138115)
--(axis cs:100,0.150024101138115)
--(axis cs:99,0.154804855585098)
--(axis cs:98,0.155031308531761)
--(axis cs:97,0.158047497272491)
--(axis cs:96,0.158047497272491)
--(axis cs:95,0.167034715414047)
--(axis cs:94,0.167034715414047)
--(axis cs:93,0.167034715414047)
--(axis cs:92,0.167034715414047)
--(axis cs:91,0.167034715414047)
--(axis cs:90,0.167034715414047)
--(axis cs:89,0.167034715414047)
--(axis cs:88,0.167034715414047)
--(axis cs:87,0.167034715414047)
--(axis cs:86,0.167034715414047)
--(axis cs:85,0.16819529235363)
--(axis cs:84,0.16819529235363)
--(axis cs:83,0.181116729974747)
--(axis cs:82,0.181116729974747)
--(axis cs:81,0.181116729974747)
--(axis cs:80,0.181116729974747)
--(axis cs:79,0.181116729974747)
--(axis cs:78,0.181116729974747)
--(axis cs:77,0.181116729974747)
--(axis cs:76,0.181116729974747)
--(axis cs:75,0.181116729974747)
--(axis cs:74,0.181116729974747)
--(axis cs:73,0.181116729974747)
--(axis cs:72,0.210911691188812)
--(axis cs:71,0.220639154314995)
--(axis cs:70,0.220639154314995)
--(axis cs:69,0.220639154314995)
--(axis cs:68,0.222060590982437)
--(axis cs:67,0.222060590982437)
--(axis cs:66,0.222060590982437)
--(axis cs:65,0.222060590982437)
--(axis cs:64,0.241344124078751)
--(axis cs:63,0.241344124078751)
--(axis cs:62,0.241344124078751)
--(axis cs:61,0.300834596157074)
--(axis cs:60,0.300834596157074)
--(axis cs:59,0.300834596157074)
--(axis cs:58,0.300834596157074)
--(axis cs:57,0.300834596157074)
--(axis cs:56,0.306929796934128)
--(axis cs:55,0.306929796934128)
--(axis cs:54,0.306929796934128)
--(axis cs:53,0.306929796934128)
--(axis cs:52,0.327970325946808)
--(axis cs:51,0.327970325946808)
--(axis cs:50,0.327970325946808)
--(axis cs:49,0.328964680433273)
--(axis cs:48,0.328964680433273)
--(axis cs:47,0.328964680433273)
--(axis cs:46,0.328964680433273)
--(axis cs:45,0.328964680433273)
--(axis cs:44,0.344612777233124)
--(axis cs:43,0.344988524913788)
--(axis cs:42,0.344988524913788)
--(axis cs:41,0.344988524913788)
--(axis cs:40,0.344988524913788)
--(axis cs:39,0.37732070684433)
--(axis cs:38,0.377473175525665)
--(axis cs:37,0.377473175525665)
--(axis cs:36,0.377473175525665)
--(axis cs:35,0.377473175525665)
--(axis cs:34,0.377473175525665)
--(axis cs:33,0.3942049741745)
--(axis cs:32,0.3942049741745)
--(axis cs:31,0.3942049741745)
--(axis cs:30,0.3942049741745)
--(axis cs:29,0.3942049741745)
--(axis cs:28,0.420825213193893)
--(axis cs:27,0.420825213193893)
--(axis cs:26,0.420825213193893)
--(axis cs:25,0.420825213193893)
--(axis cs:24,0.420825213193893)
--(axis cs:23,0.423429161310196)
--(axis cs:22,0.423429161310196)
--(axis cs:21,0.423429161310196)
--(axis cs:20,0.460252404212952)
--(axis cs:19,0.460252404212952)
--(axis cs:18,0.460252404212952)
--(axis cs:17,0.491793513298035)
--(axis cs:16,0.533490121364594)
--(axis cs:15,0.533490121364594)
--(axis cs:14,0.551290392875671)
--(axis cs:13,0.566081166267395)
--(axis cs:12,0.566081166267395)
--(axis cs:11,0.567893862724304)
--(axis cs:10,0.683003723621368)
--(axis cs:9,0.683003723621368)
--(axis cs:8,0.683003723621368)
--(axis cs:7,0.698767840862274)
--(axis cs:6,0.797221183776855)
--(axis cs:5,0.814406335353851)
--(axis cs:4,0.814406335353851)
--(axis cs:3,0.814406335353851)
--(axis cs:2,0.814406335353851)
--(axis cs:1,0.866293013095856)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:1,0.866293057277327)
--(axis cs:1,0.749966991469736)
--(axis cs:2,0.704630713934635)
--(axis cs:3,0.704630713934635)
--(axis cs:4,0.704630713934635)
--(axis cs:5,0.704630713934635)
--(axis cs:6,0.694243668348174)
--(axis cs:7,0.54189473592743)
--(axis cs:8,0.53041506846123)
--(axis cs:9,0.53041506846123)
--(axis cs:10,0.53041506846123)
--(axis cs:11,0.444501883761411)
--(axis cs:12,0.442579734459473)
--(axis cs:13,0.388709687918116)
--(axis cs:14,0.335683114272228)
--(axis cs:15,0.318354042486143)
--(axis cs:16,0.261576843121591)
--(axis cs:17,0.236218280292672)
--(axis cs:18,0.21825712589661)
--(axis cs:19,0.21825712589661)
--(axis cs:20,0.181306375838686)
--(axis cs:21,0.181306375838686)
--(axis cs:22,0.181154172642398)
--(axis cs:23,0.181154172642398)
--(axis cs:24,0.178569155332337)
--(axis cs:25,0.178569155332337)
--(axis cs:26,0.178569155332337)
--(axis cs:27,0.172188802689257)
--(axis cs:28,0.171799650241357)
--(axis cs:29,0.171798776392646)
--(axis cs:30,0.162887612339904)
--(axis cs:31,0.160774922609941)
--(axis cs:32,0.160774922609941)
--(axis cs:33,0.160774922609941)
--(axis cs:34,0.145248702857853)
--(axis cs:35,0.144533530077104)
--(axis cs:36,0.144533530077104)
--(axis cs:37,0.144533530077104)
--(axis cs:38,0.130730396771638)
--(axis cs:39,0.126737954232095)
--(axis cs:40,0.126737954232095)
--(axis cs:41,0.122660210434836)
--(axis cs:42,0.113879410694427)
--(axis cs:43,0.110696860499974)
--(axis cs:44,0.101488698242674)
--(axis cs:45,0.0959036268568461)
--(axis cs:46,0.092426388073537)
--(axis cs:47,0.092426388073537)
--(axis cs:48,0.0792972870437405)
--(axis cs:49,0.0787114677102268)
--(axis cs:50,0.0787114677102268)
--(axis cs:51,0.0787114677102268)
--(axis cs:52,0.0787114677102268)
--(axis cs:53,0.0787114677102268)
--(axis cs:54,0.0787114677102268)
--(axis cs:55,0.0772716204374212)
--(axis cs:56,0.0765236453457072)
--(axis cs:57,0.0765236453457072)
--(axis cs:58,0.0765236453457072)
--(axis cs:59,0.0765236453457072)
--(axis cs:60,0.0747520909371303)
--(axis cs:61,0.0747122783802054)
--(axis cs:62,0.0730291656031997)
--(axis cs:63,0.0730291656031997)
--(axis cs:64,0.0730291656031997)
--(axis cs:65,0.0730291656031997)
--(axis cs:66,0.0730291656031997)
--(axis cs:67,0.0726087796953846)
--(axis cs:68,0.0726087796953846)
--(axis cs:69,0.0726087796953846)
--(axis cs:70,0.0726087796953846)
--(axis cs:71,0.0725837434827186)
--(axis cs:72,0.0725837434827186)
--(axis cs:73,0.0725837434827186)
--(axis cs:74,0.0725837434827186)
--(axis cs:75,0.0725183044620994)
--(axis cs:76,0.0725183044620994)
--(axis cs:77,0.0725183044620994)
--(axis cs:78,0.0725173447182824)
--(axis cs:79,0.0725173447182824)
--(axis cs:80,0.0724175712631965)
--(axis cs:81,0.072009045348106)
--(axis cs:82,0.071908514662483)
--(axis cs:83,0.0718357495468531)
--(axis cs:84,0.0718357495468531)
--(axis cs:85,0.0718354431120565)
--(axis cs:86,0.0718354431120565)
--(axis cs:87,0.0690174474345641)
--(axis cs:88,0.0690174474345641)
--(axis cs:89,0.0690174474345641)
--(axis cs:90,0.0690066187536865)
--(axis cs:91,0.0690066187536865)
--(axis cs:92,0.0689787529898788)
--(axis cs:93,0.0689787529898788)
--(axis cs:94,0.0689787529898788)
--(axis cs:95,0.0689787529898788)
--(axis cs:96,0.0689787529898788)
--(axis cs:97,0.0689787529898788)
--(axis cs:98,0.0689245121068479)
--(axis cs:99,0.0689233651596637)
--(axis cs:100,0.0689233651596637)
--(axis cs:101,0.0689233651596637)
--(axis cs:102,0.0689233651596637)
--(axis cs:103,0.0689233651596637)
--(axis cs:104,0.0689233651596637)
--(axis cs:105,0.0689233651596637)
--(axis cs:106,0.0689233651596637)
--(axis cs:107,0.0622213898049594)
--(axis cs:108,0.0622213898049594)
--(axis cs:109,0.0622213898049594)
--(axis cs:110,0.0622213898049594)
--(axis cs:110,0.107292237344626)
--(axis cs:110,0.107292237344626)
--(axis cs:109,0.107292237344626)
--(axis cs:108,0.107292237344626)
--(axis cs:107,0.107292237344626)
--(axis cs:106,0.11077478150844)
--(axis cs:105,0.11077478150844)
--(axis cs:104,0.11077478150844)
--(axis cs:103,0.11077478150844)
--(axis cs:102,0.11077478150844)
--(axis cs:101,0.11077478150844)
--(axis cs:100,0.11077478150844)
--(axis cs:99,0.11077478150844)
--(axis cs:98,0.110775649348048)
--(axis cs:97,0.110816827221552)
--(axis cs:96,0.110816827221552)
--(axis cs:95,0.110816827221552)
--(axis cs:94,0.110816827221552)
--(axis cs:93,0.110816827221552)
--(axis cs:92,0.110816827221552)
--(axis cs:91,0.110953666886158)
--(axis cs:90,0.110953666886158)
--(axis cs:89,0.111001245896167)
--(axis cs:88,0.111001245896167)
--(axis cs:87,0.111001245896167)
--(axis cs:86,0.11275428346679)
--(axis cs:85,0.11275428346679)
--(axis cs:84,0.112754507716833)
--(axis cs:83,0.112754507716833)
--(axis cs:82,0.112807947674146)
--(axis cs:81,0.11332119086925)
--(axis cs:80,0.113625123805413)
--(axis cs:79,0.11369856702714)
--(axis cs:78,0.11369856702714)
--(axis cs:77,0.113699264530317)
--(axis cs:76,0.113699264530317)
--(axis cs:75,0.113699264530317)
--(axis cs:74,0.11374694969271)
--(axis cs:73,0.11374694969271)
--(axis cs:72,0.11374694969271)
--(axis cs:71,0.11374694969271)
--(axis cs:70,0.113765145657486)
--(axis cs:69,0.113765145657486)
--(axis cs:68,0.113765145657486)
--(axis cs:67,0.113765145657486)
--(axis cs:66,0.114076491208962)
--(axis cs:65,0.114076491208962)
--(axis cs:64,0.114076491208962)
--(axis cs:63,0.114076491208962)
--(axis cs:62,0.114076491208962)
--(axis cs:61,0.115203721483218)
--(axis cs:60,0.115231950258141)
--(axis cs:59,0.116595369625621)
--(axis cs:58,0.116595369625621)
--(axis cs:57,0.116595369625621)
--(axis cs:56,0.116595369625621)
--(axis cs:55,0.117137711675899)
--(axis cs:54,0.118288672753547)
--(axis cs:53,0.118288672753547)
--(axis cs:52,0.118288672753547)
--(axis cs:51,0.118288672753547)
--(axis cs:50,0.118288672753547)
--(axis cs:49,0.118288672753547)
--(axis cs:48,0.121161384637216)
--(axis cs:47,0.139225956141372)
--(axis cs:46,0.139225956141372)
--(axis cs:45,0.141733247678217)
--(axis cs:44,0.147623669445661)
--(axis cs:43,0.161010092367219)
--(axis cs:42,0.169452760609583)
--(axis cs:41,0.178812328833186)
--(axis cs:40,0.195713122101663)
--(axis cs:39,0.195713122101663)
--(axis cs:38,0.197933783061271)
--(axis cs:37,0.244636922424171)
--(axis cs:36,0.244636922424171)
--(axis cs:35,0.244636922424171)
--(axis cs:34,0.245090290643618)
--(axis cs:33,0.258461509669415)
--(axis cs:32,0.258461509669415)
--(axis cs:31,0.258461509669415)
--(axis cs:30,0.263627231320082)
--(axis cs:29,0.273712315688083)
--(axis cs:28,0.273716933616016)
--(axis cs:27,0.274690315624034)
--(axis cs:26,0.295276932285297)
--(axis cs:25,0.295276932285297)
--(axis cs:24,0.295276932285297)
--(axis cs:23,0.307392683625959)
--(axis cs:22,0.307392683625959)
--(axis cs:21,0.307543767162444)
--(axis cs:20,0.307543767162444)
--(axis cs:19,0.342610789854204)
--(axis cs:18,0.342610789854204)
--(axis cs:17,0.39326510230367)
--(axis cs:16,0.419556489376188)
--(axis cs:15,0.476246356315173)
--(axis cs:14,0.511055571721871)
--(axis cs:13,0.567814038972647)
--(axis cs:12,0.60925950997687)
--(axis cs:11,0.613397751774912)
--(axis cs:10,0.68300374607868)
--(axis cs:9,0.68300374607868)
--(axis cs:8,0.68300374607868)
--(axis cs:7,0.698767832880172)
--(axis cs:6,0.79722119238915)
--(axis cs:5,0.814406327133443)
--(axis cs:4,0.814406327133443)
--(axis cs:3,0.814406327133443)
--(axis cs:2,0.814406327133443)
--(axis cs:1,0.866293057277327)
--cycle;

\addplot [semithick, color0]
table {%
1 0.808129966259003
2 0.759518504142761
3 0.759518504142761
4 0.759518504142761
5 0.759518504142761
6 0.745732426643372
7 0.620331287384033
8 0.606709361076355
9 0.606709361076355
10 0.606709361076355
11 0.598091244697571
12 0.55084228515625
13 0.55084228515625
14 0.522008895874023
15 0.457005023956299
16 0.451517343521118
17 0.451517343521118
18 0.367081969976425
19 0.367081969976425
20 0.356999814510345
21 0.350603133440018
22 0.345289647579193
23 0.331962108612061
24 0.303526729345322
25 0.300382941961288
26 0.300382941961288
27 0.300382941961288
28 0.281640976667404
29 0.274202048778534
30 0.274202048778534
31 0.25362503528595
32 0.25362503528595
33 0.245858639478683
34 0.245858639478683
35 0.245858639478683
36 0.229893207550049
37 0.229893207550049
38 0.229893207550049
39 0.222509667277336
40 0.222509667277336
41 0.222509667277336
42 0.214676529169083
43 0.214676529169083
44 0.214676529169083
45 0.214676529169083
46 0.214676529169083
47 0.211611598730087
48 0.211611598730087
49 0.204971075057983
50 0.179670959711075
51 0.179670959711075
52 0.179670959711075
53 0.179670959711075
54 0.179670959711075
55 0.179670959711075
56 0.179670959711075
57 0.179670959711075
58 0.179670959711075
59 0.179670959711075
60 0.165172770619392
61 0.165172770619392
62 0.165172770619392
63 0.165172770619392
64 0.165172770619392
65 0.159723475575447
66 0.159723475575447
67 0.159723475575447
68 0.159723475575447
69 0.149497985839844
70 0.149497985839844
71 0.149102360010147
72 0.149102360010147
73 0.149102360010147
74 0.149102360010147
75 0.149102360010147
76 0.149102360010147
77 0.149102360010147
78 0.149102360010147
79 0.147694274783134
80 0.135096073150635
81 0.135096073150635
82 0.135096073150635
83 0.135096073150635
84 0.135096073150635
85 0.128584936261177
86 0.128584936261177
87 0.128584936261177
88 0.128584936261177
89 0.128584936261177
90 0.128584936261177
91 0.128584936261177
92 0.128584936261177
93 0.128584936261177
94 0.114062786102295
95 0.114062786102295
96 0.114062786102295
97 0.114062771201134
98 0.114062771201134
99 0.114062771201134
100 0.114062771201134
101 0.114062771201134
102 0.114062771201134
103 0.114062771201134
104 0.114062771201134
105 0.114062771201134
106 0.114062771201134
107 0.114062771201134
108 0.114062771201134
109 0.114062771201134
110 0.114062771201134
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
10 0.0220178064313411
10 0.906496640650945
};
\addplot [semithick, color1]
table {%
1 0.808129966259003
2 0.759518504142761
3 0.759518504142761
4 0.759518504142761
5 0.759518504142761
6 0.745732426643372
7 0.620331287384033
8 0.606709361076355
9 0.606709361076355
10 0.606709361076355
11 0.559555947780609
12 0.547220349311829
13 0.547220349311829
14 0.547220349311829
15 0.547220349311829
16 0.547220349311829
17 0.513214707374573
18 0.513214707374573
19 0.513063311576843
20 0.481164455413818
21 0.479621261358261
22 0.479621261358261
23 0.414386361837387
24 0.414386361837387
25 0.414386361837387
26 0.372617602348328
27 0.325122654438019
28 0.325122654438019
29 0.325122654438019
30 0.315180659294128
31 0.315180659294128
32 0.315180659294128
33 0.315180659294128
34 0.315180659294128
35 0.315180659294128
36 0.301351249217987
37 0.301351249217987
38 0.301351249217987
39 0.301351249217987
40 0.301351249217987
41 0.294710367918015
42 0.262714177370071
43 0.262714177370071
44 0.262714177370071
45 0.262714177370071
46 0.262714177370071
47 0.262714177370071
48 0.262714177370071
49 0.262714177370071
50 0.262494206428528
51 0.262494206428528
52 0.262494206428528
53 0.262494206428528
54 0.262494206428528
55 0.262494206428528
56 0.262494206428528
57 0.262494206428528
58 0.262494206428528
59 0.262494206428528
60 0.262494206428528
61 0.262494206428528
62 0.254807204008102
63 0.240212231874466
64 0.240212231874466
65 0.240212231874466
66 0.228622511029243
67 0.228622511029243
68 0.228622511029243
69 0.228622511029243
70 0.228622511029243
71 0.228622511029243
72 0.228622511029243
73 0.228622511029243
74 0.228622511029243
75 0.228622511029243
76 0.228622511029243
77 0.228622511029243
78 0.228622511029243
79 0.228622511029243
80 0.208223015069962
81 0.208223015069962
82 0.208223015069962
83 0.208223015069962
84 0.208223015069962
85 0.208223015069962
86 0.208223015069962
87 0.208223015069962
88 0.196399077773094
89 0.196399077773094
90 0.196399077773094
91 0.196399077773094
92 0.196399077773094
93 0.196399077773094
94 0.196399077773094
95 0.196399077773094
96 0.196399077773094
97 0.184922486543655
98 0.184922486543655
99 0.184922486543655
100 0.184922486543655
101 0.184922486543655
102 0.184922486543655
103 0.184922486543655
104 0.184922486543655
105 0.184922486543655
106 0.184922486543655
107 0.184922486543655
108 0.184922486543655
109 0.184922486543655
110 0.184922486543655
};
\addplot [semithick, color2]
table {%
1 0.808129966259003
2 0.759518504142761
3 0.759518504142761
4 0.759518504142761
5 0.759518504142761
6 0.745732426643372
7 0.620331287384033
8 0.606709361076355
9 0.606709361076355
10 0.606709361076355
11 0.481210082769394
12 0.479972511529922
13 0.479972511529922
14 0.468270868062973
15 0.45582976937294
16 0.45582976937294
17 0.414345413446426
18 0.372659504413605
19 0.372659504413605
20 0.372659504413605
21 0.34399288892746
22 0.34399288892746
23 0.34399288892746
24 0.341634273529053
25 0.341634273529053
26 0.341634273529053
27 0.341634273529053
28 0.341634273529053
29 0.320933640003204
30 0.320933640003204
31 0.320933640003204
32 0.320933640003204
33 0.320933640003204
34 0.307193130254745
35 0.307193130254745
36 0.307193130254745
37 0.307193130254745
38 0.307193130254745
39 0.306946367025375
40 0.28361439704895
41 0.28361439704895
42 0.28361439704895
43 0.28361439704895
44 0.283187866210938
45 0.269531816244125
46 0.269531816244125
47 0.269531816244125
48 0.269531816244125
49 0.269531816244125
50 0.267990291118622
51 0.267990291118622
52 0.267990291118622
53 0.248787432909012
54 0.248787432909012
55 0.248787432909012
56 0.248787432909012
57 0.242826819419861
58 0.242826819419861
59 0.242826819419861
60 0.242826819419861
61 0.242826819419861
62 0.202837973833084
63 0.202837973833084
64 0.202837973833084
65 0.188772603869438
66 0.188772603869438
67 0.188772603869438
68 0.188772603869438
69 0.186644941568375
70 0.186644941568375
71 0.186644941568375
72 0.176819637417793
73 0.157697558403015
74 0.157697558403015
75 0.157697558403015
76 0.157697558403015
77 0.157697558403015
78 0.157697558403015
79 0.157697558403015
80 0.157697558403015
81 0.157697558403015
82 0.157697558403015
83 0.157697558403015
84 0.144797444343567
85 0.144797444343567
86 0.14400477707386
87 0.14400477707386
88 0.14400477707386
89 0.14400477707386
90 0.14400477707386
91 0.14400477707386
92 0.14400477707386
93 0.14400477707386
94 0.14400477707386
95 0.14400477707386
96 0.136340469121933
97 0.136340469121933
98 0.1343042999506
99 0.134070575237274
100 0.128668636083603
101 0.128668636083603
102 0.128668636083603
103 0.128668636083603
104 0.128668636083603
105 0.128668636083603
106 0.128668636083603
107 0.128668636083603
108 0.128668636083603
109 0.128668636083603
110 0.128668636083603
};
\addplot [semithick, color3]
table {%
1 0.808130024373531
2 0.759518520534039
3 0.759518520534039
4 0.759518520534039
5 0.759518520534039
6 0.745732430368662
7 0.620331284403801
8 0.606709407269955
9 0.606709407269955
10 0.606709407269955
11 0.528949817768161
12 0.525919622218171
13 0.478261863445381
14 0.423369342997049
15 0.397300199400658
16 0.340566666248889
17 0.314741691298171
18 0.280433957875407
19 0.280433957875407
20 0.244425071500565
21 0.244425071500565
22 0.244273428134178
23 0.244273428134178
24 0.236923043808817
25 0.236923043808817
26 0.236923043808817
27 0.223439559156646
28 0.222758291928686
29 0.222755546040364
30 0.213257421829993
31 0.209618216139678
32 0.209618216139678
33 0.209618216139678
34 0.195169496750736
35 0.194585226250638
36 0.194585226250638
37 0.194585226250638
38 0.164332089916454
39 0.161225538166879
40 0.161225538166879
41 0.150736269634011
42 0.141666085652005
43 0.135853476433596
44 0.124556183844168
45 0.118818437267532
46 0.115826172107455
47 0.115826172107455
48 0.100229335840478
49 0.0985000702318867
50 0.0985000702318867
51 0.0985000702318867
52 0.0985000702318867
53 0.0985000702318867
54 0.0985000702318867
55 0.0972046660566599
56 0.0965595074856642
57 0.0965595074856642
58 0.0965595074856642
59 0.0965595074856642
60 0.0949920205976358
61 0.0949579999317117
62 0.0935528284060808
63 0.0935528284060808
64 0.0935528284060808
65 0.0935528284060808
66 0.0935528284060808
67 0.0931869626764352
68 0.0931869626764352
69 0.0931869626764352
70 0.0931869626764352
71 0.0931653465877145
72 0.0931653465877145
73 0.0931653465877145
74 0.0931653465877145
75 0.0931087844962082
76 0.0931087844962082
77 0.0931087844962082
78 0.0931079558727111
79 0.0931079558727111
80 0.093021347534305
81 0.0926651181086778
82 0.0923582311683147
83 0.0922951286318432
84 0.0922951286318432
85 0.0922948632894232
86 0.0922948632894232
87 0.0900093466653656
88 0.0900093466653656
89 0.0900093466653656
90 0.0899801428199221
91 0.0899801428199221
92 0.0898977901057152
93 0.0898977901057152
94 0.0898977901057152
95 0.0898977901057152
96 0.0898977901057152
97 0.0898977901057152
98 0.0898500807274478
99 0.0898490733340519
100 0.0898490733340519
101 0.0898490733340519
102 0.0898490733340519
103 0.0898490733340519
104 0.0898490733340519
105 0.0898490733340519
106 0.0898490733340519
107 0.0847568135747925
108 0.0847568135747925
109 0.0847568135747925
110 0.0847568135747925
};
\end{axis}

\end{tikzpicture}

==> figures/bo_2d_michalewicz2d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=75,
restrict x to domain=3:75,
xtick style={color=black},
xtick={-10,0, 25,50,75,100},
xticklabels={\ensuremath{-}10,0, 25,50,75,100},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.05, ymax=1.2,
ytick style={color=black},
ytick={0, 1.2   },
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Michalewicz 2D};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.09938514232635)
--(axis cs:10,0.900793671607971)
--(axis cs:11,0.869841873645782)
--(axis cs:12,0.838925659656525)
--(axis cs:13,0.802624404430389)
--(axis cs:14,0.779525995254517)
--(axis cs:15,0.762912511825562)
--(axis cs:16,0.729189455509186)
--(axis cs:17,0.729189455509186)
--(axis cs:18,0.729189455509186)
--(axis cs:19,0.726923763751984)
--(axis cs:20,0.685981333255768)
--(axis cs:21,0.653065085411072)
--(axis cs:22,0.579287588596344)
--(axis cs:23,0.579287588596344)
--(axis cs:24,0.579287588596344)
--(axis cs:25,0.505719125270844)
--(axis cs:26,0.505719125270844)
--(axis cs:27,0.505719125270844)
--(axis cs:28,0.504979908466339)
--(axis cs:29,0.387532889842987)
--(axis cs:30,0.386746168136597)
--(axis cs:31,0.369888305664062)
--(axis cs:32,0.36807644367218)
--(axis cs:33,0.317359298467636)
--(axis cs:34,0.28744438290596)
--(axis cs:35,0.28744438290596)
--(axis cs:36,0.281859278678894)
--(axis cs:37,0.281205058097839)
--(axis cs:38,0.281205058097839)
--(axis cs:39,0.258580237627029)
--(axis cs:40,0.257382243871689)
--(axis cs:41,0.257382243871689)
--(axis cs:42,0.25397202372551)
--(axis cs:43,0.251151472330093)
--(axis cs:44,0.175688669085503)
--(axis cs:45,0.170467257499695)
--(axis cs:46,0.139138147234917)
--(axis cs:47,0.136053830385208)
--(axis cs:48,0.13403183221817)
--(axis cs:49,0.109386138617992)
--(axis cs:50,0.109386138617992)
--(axis cs:51,0.102569282054901)
--(axis cs:52,0.102569282054901)
--(axis cs:53,0.102569282054901)
--(axis cs:54,0.0926238149404526)
--(axis cs:55,0.0901466533541679)
--(axis cs:56,0.0901466533541679)
--(axis cs:57,0.0901466533541679)
--(axis cs:58,0.0901466533541679)
--(axis cs:59,0.0851816013455391)
--(axis cs:60,0.0851816013455391)
--(axis cs:61,0.0841547250747681)
--(axis cs:62,0.0814188197255135)
--(axis cs:63,0.0794395580887794)
--(axis cs:64,0.0794395580887794)
--(axis cs:65,0.0784597843885422)
--(axis cs:66,0.0347345396876335)
--(axis cs:67,0.0304521471261978)
--(axis cs:68,0.0273392871022224)
--(axis cs:69,0.0273392871022224)
--(axis cs:70,0.0248285382986069)
--(axis cs:71,0.0248285382986069)
--(axis cs:72,0.0248285382986069)
--(axis cs:73,0.0248285382986069)
--(axis cs:74,0.0248285382986069)
--(axis cs:75,0.0248285382986069)
--(axis cs:76,0.0248285382986069)
--(axis cs:77,0.0248285382986069)
--(axis cs:78,0.0248285382986069)
--(axis cs:79,0.0223035141825676)
--(axis cs:80,0.0223035141825676)
--(axis cs:81,0.0223035141825676)
--(axis cs:82,0.0215419307351112)
--(axis cs:83,0.0215208306908607)
--(axis cs:84,0.0215208306908607)
--(axis cs:85,0.0213112346827984)
--(axis cs:86,0.0177000798285007)
--(axis cs:87,0.0177000798285007)
--(axis cs:88,0.0177000798285007)
--(axis cs:89,0.0177000798285007)
--(axis cs:90,0.0177000798285007)
--(axis cs:91,0.0177000798285007)
--(axis cs:92,0.0177000798285007)
--(axis cs:93,0.0177000798285007)
--(axis cs:94,0.0173990800976753)
--(axis cs:95,0.0173990800976753)
--(axis cs:96,0.0124287456274033)
--(axis cs:97,0.0124287456274033)
--(axis cs:98,0.0124287456274033)
--(axis cs:99,0.0124287456274033)
--(axis cs:100,0.0124287456274033)
--(axis cs:101,0.0124287456274033)
--(axis cs:102,0.0124287456274033)
--(axis cs:103,0.0124287456274033)
--(axis cs:104,0.0124287456274033)
--(axis cs:105,0.0124287456274033)
--(axis cs:106,0.012378160841763)
--(axis cs:107,0.012378160841763)
--(axis cs:108,0.012378160841763)
--(axis cs:109,0.012378160841763)
--(axis cs:110,0.012378160841763)
--(axis cs:111,0.00974446441978216)
--(axis cs:111,0.0350086316466331)
--(axis cs:111,0.0350086316466331)
--(axis cs:110,0.0372050367295742)
--(axis cs:109,0.0372050367295742)
--(axis cs:108,0.0372050367295742)
--(axis cs:107,0.0372050367295742)
--(axis cs:106,0.0372050367295742)
--(axis cs:105,0.0440224558115005)
--(axis cs:104,0.0440224558115005)
--(axis cs:103,0.0440224558115005)
--(axis cs:102,0.0440224558115005)
--(axis cs:101,0.0440224558115005)
--(axis cs:100,0.0440224558115005)
--(axis cs:99,0.0440224558115005)
--(axis cs:98,0.0440224558115005)
--(axis cs:97,0.0440224558115005)
--(axis cs:96,0.0440224558115005)
--(axis cs:95,0.0487794801592827)
--(axis cs:94,0.0487794801592827)
--(axis cs:93,0.0781539678573608)
--(axis cs:92,0.0781539678573608)
--(axis cs:91,0.0781539678573608)
--(axis cs:90,0.0781539678573608)
--(axis cs:89,0.0781539678573608)
--(axis cs:88,0.0781539678573608)
--(axis cs:87,0.0781539678573608)
--(axis cs:86,0.0781539678573608)
--(axis cs:85,0.0811736285686493)
--(axis cs:84,0.15109458565712)
--(axis cs:83,0.15109458565712)
--(axis cs:82,0.168462306261063)
--(axis cs:81,0.178450495004654)
--(axis cs:80,0.178450495004654)
--(axis cs:79,0.178450495004654)
--(axis cs:78,0.180530846118927)
--(axis cs:77,0.180530846118927)
--(axis cs:76,0.180530846118927)
--(axis cs:75,0.180530846118927)
--(axis cs:74,0.180530846118927)
--(axis cs:73,0.180530846118927)
--(axis cs:72,0.180530846118927)
--(axis cs:71,0.180530846118927)
--(axis cs:70,0.180530846118927)
--(axis cs:69,0.182488590478897)
--(axis cs:68,0.182488590478897)
--(axis cs:67,0.184970393776894)
--(axis cs:66,0.188813239336014)
--(axis cs:65,0.281177878379822)
--(axis cs:64,0.28593122959137)
--(axis cs:63,0.28593122959137)
--(axis cs:62,0.287370502948761)
--(axis cs:61,0.289254158735275)
--(axis cs:60,0.289961338043213)
--(axis cs:59,0.289961338043213)
--(axis cs:58,0.293533802032471)
--(axis cs:57,0.293533802032471)
--(axis cs:56,0.293533802032471)
--(axis cs:55,0.293533802032471)
--(axis cs:54,0.295325338840485)
--(axis cs:53,0.303146421909332)
--(axis cs:52,0.303146421909332)
--(axis cs:51,0.303146421909332)
--(axis cs:50,0.307856857776642)
--(axis cs:49,0.307856857776642)
--(axis cs:48,0.328504413366318)
--(axis cs:47,0.330659985542297)
--(axis cs:46,0.332707166671753)
--(axis cs:45,0.382571995258331)
--(axis cs:44,0.385916173458099)
--(axis cs:43,0.470856815576553)
--(axis cs:42,0.478811174631119)
--(axis cs:41,0.480679243803024)
--(axis cs:40,0.480679243803024)
--(axis cs:39,0.48136493563652)
--(axis cs:38,0.496388792991638)
--(axis cs:37,0.496388792991638)
--(axis cs:36,0.498032629489899)
--(axis cs:35,0.50097382068634)
--(axis cs:34,0.50097382068634)
--(axis cs:33,0.520828247070312)
--(axis cs:32,0.559845209121704)
--(axis cs:31,0.562105357646942)
--(axis cs:30,0.58893609046936)
--(axis cs:29,0.590518653392792)
--(axis cs:28,0.674882233142853)
--(axis cs:27,0.676166117191315)
--(axis cs:26,0.676166117191315)
--(axis cs:25,0.676166117191315)
--(axis cs:24,0.731409966945648)
--(axis cs:23,0.731409966945648)
--(axis cs:22,0.731409966945648)
--(axis cs:21,0.752469182014465)
--(axis cs:20,0.773130595684052)
--(axis cs:19,0.830210149288177)
--(axis cs:18,0.833230078220367)
--(axis cs:17,0.833230078220367)
--(axis cs:16,0.833230078220367)
--(axis cs:15,0.947679042816162)
--(axis cs:14,0.961052417755127)
--(axis cs:13,0.976632058620453)
--(axis cs:12,1.01443135738373)
--(axis cs:11,1.05397176742554)
--(axis cs:10,1.09938514232635)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,1.09938514232635)
--(axis cs:10,0.900793671607971)
--(axis cs:11,0.816700518131256)
--(axis cs:12,0.768852949142456)
--(axis cs:13,0.669644951820374)
--(axis cs:14,0.628808259963989)
--(axis cs:15,0.599405109882355)
--(axis cs:16,0.58017510175705)
--(axis cs:17,0.544452488422394)
--(axis cs:18,0.42416849732399)
--(axis cs:19,0.421635448932648)
--(axis cs:20,0.421635448932648)
--(axis cs:21,0.395800948143005)
--(axis cs:22,0.39377573132515)
--(axis cs:23,0.320928037166595)
--(axis cs:24,0.296941518783569)
--(axis cs:25,0.291967451572418)
--(axis cs:26,0.291967451572418)
--(axis cs:27,0.291967451572418)
--(axis cs:28,0.25965079665184)
--(axis cs:29,0.21279576420784)
--(axis cs:30,0.121822908520699)
--(axis cs:31,0.120837457478046)
--(axis cs:32,0.0959891527891159)
--(axis cs:33,0.0579854547977448)
--(axis cs:34,0.0490011870861053)
--(axis cs:35,0.026865690946579)
--(axis cs:36,0.0202735811471939)
--(axis cs:37,0.0172183606773615)
--(axis cs:38,0.0172183606773615)
--(axis cs:39,0.0172183606773615)
--(axis cs:40,0.0170872714370489)
--(axis cs:41,0.0170872714370489)
--(axis cs:42,0.0170872714370489)
--(axis cs:43,0.0170872714370489)
--(axis cs:44,0.0170872714370489)
--(axis cs:45,0.0170872714370489)
--(axis cs:46,0.0169593412429094)
--(axis cs:47,0.0166843272745609)
--(axis cs:48,0.0166843272745609)
--(axis cs:49,0.0166843272745609)
--(axis cs:50,0.0150081869214773)
--(axis cs:51,0.0150081869214773)
--(axis cs:52,0.0150081869214773)
--(axis cs:53,0.0150081869214773)
--(axis cs:54,0.0150081869214773)
--(axis cs:55,0.0130303893238306)
--(axis cs:56,0.0130303893238306)
--(axis cs:57,0.0130303893238306)
--(axis cs:58,0.0130303893238306)
--(axis cs:59,0.0110453590750694)
--(axis cs:60,0.0110453590750694)
--(axis cs:61,0.00727613270282745)
--(axis cs:62,0.00727613270282745)
--(axis cs:63,0.00727613270282745)
--(axis cs:64,0.00727613270282745)
--(axis cs:65,0.00727613270282745)
--(axis cs:66,0.00727613270282745)
--(axis cs:67,0.00696448422968388)
--(axis cs:68,0.00658404175192118)
--(axis cs:69,0.00658404175192118)
--(axis cs:70,0.00658404175192118)
--(axis cs:71,0.00658404175192118)
--(axis cs:72,0.00658404175192118)
--(axis cs:73,0.00658404175192118)
--(axis cs:74,0.00601648865267634)
--(axis cs:75,0.00601648865267634)
--(axis cs:76,0.00601648865267634)
--(axis cs:77,0.00601648865267634)
--(axis cs:78,0.00532788038253784)
--(axis cs:79,0.00402290560305119)
--(axis cs:80,0.00402290560305119)
--(axis cs:81,0.00402290560305119)
--(axis cs:82,0.00402290560305119)
--(axis cs:83,0.0036775222979486)
--(axis cs:84,0.0036775222979486)
--(axis cs:85,0.0036775222979486)
--(axis cs:86,0.0036775222979486)
--(axis cs:87,0.0036775222979486)
--(axis cs:88,0.0036775222979486)
--(axis cs:89,0.0036775222979486)
--(axis cs:90,0.0036775222979486)
--(axis cs:91,0.0036775222979486)
--(axis cs:92,0.0036775222979486)
--(axis cs:93,0.0036775222979486)
--(axis cs:94,0.0036775222979486)
--(axis cs:95,0.0036775222979486)
--(axis cs:96,0.00286817667074502)
--(axis cs:97,0.0021118214353919)
--(axis cs:98,0.0021118214353919)
--(axis cs:99,0.0021118214353919)
--(axis cs:100,0.0021118214353919)
--(axis cs:101,0.0021118214353919)
--(axis cs:102,0.0021118214353919)
--(axis cs:103,0.0021118214353919)
--(axis cs:104,0.00189603283070028)
--(axis cs:105,0.00189603283070028)
--(axis cs:106,0.0018168882234022)
--(axis cs:107,0.0018168882234022)
--(axis cs:108,0.0018168882234022)
--(axis cs:109,0.0018168882234022)
--(axis cs:110,0.0018168882234022)
--(axis cs:111,0.0018168882234022)
--(axis cs:111,0.00344801368191838)
--(axis cs:111,0.00344801368191838)
--(axis cs:110,0.00344801368191838)
--(axis cs:109,0.00344801368191838)
--(axis cs:108,0.00344801368191838)
--(axis cs:107,0.00344801368191838)
--(axis cs:106,0.00344801368191838)
--(axis cs:105,0.004380002617836)
--(axis cs:104,0.004380002617836)
--(axis cs:103,0.00452715856954455)
--(axis cs:102,0.00452715856954455)
--(axis cs:101,0.00452715856954455)
--(axis cs:100,0.00452715856954455)
--(axis cs:99,0.00452715856954455)
--(axis cs:98,0.00452715856954455)
--(axis cs:97,0.00452715856954455)
--(axis cs:96,0.00543634779751301)
--(axis cs:95,0.00629428727552295)
--(axis cs:94,0.00629428727552295)
--(axis cs:93,0.00629428727552295)
--(axis cs:92,0.00629428727552295)
--(axis cs:91,0.00629428727552295)
--(axis cs:90,0.00629428727552295)
--(axis cs:89,0.00629428727552295)
--(axis cs:88,0.00629428727552295)
--(axis cs:87,0.00629428727552295)
--(axis cs:86,0.00629428727552295)
--(axis cs:85,0.00629428727552295)
--(axis cs:84,0.00629428727552295)
--(axis cs:83,0.00629428727552295)
--(axis cs:82,0.00652163289487362)
--(axis cs:81,0.00652163289487362)
--(axis cs:80,0.00652163289487362)
--(axis cs:79,0.00652163289487362)
--(axis cs:78,0.00771209038794041)
--(axis cs:77,0.00831334944814444)
--(axis cs:76,0.00831334944814444)
--(axis cs:75,0.00831334944814444)
--(axis cs:74,0.00831334944814444)
--(axis cs:73,0.0108336983248591)
--(axis cs:72,0.0108336983248591)
--(axis cs:71,0.0108336983248591)
--(axis cs:70,0.0108336983248591)
--(axis cs:69,0.0108336983248591)
--(axis cs:68,0.0108336983248591)
--(axis cs:67,0.0110487304627895)
--(axis cs:66,0.0114196036010981)
--(axis cs:65,0.0114196036010981)
--(axis cs:64,0.0114196036010981)
--(axis cs:63,0.0114196036010981)
--(axis cs:62,0.0114196036010981)
--(axis cs:61,0.0114196036010981)
--(axis cs:60,0.0173974055796862)
--(axis cs:59,0.0173974055796862)
--(axis cs:58,0.0191719960421324)
--(axis cs:57,0.0191719960421324)
--(axis cs:56,0.0191719960421324)
--(axis cs:55,0.0191719960421324)
--(axis cs:54,0.0213247295469046)
--(axis cs:53,0.0213247295469046)
--(axis cs:52,0.0213247295469046)
--(axis cs:51,0.0213247295469046)
--(axis cs:50,0.0213247295469046)
--(axis cs:49,0.0223035477101803)
--(axis cs:48,0.0223035477101803)
--(axis cs:47,0.0223035477101803)
--(axis cs:46,0.0224299598485231)
--(axis cs:45,0.0224817264825106)
--(axis cs:44,0.0224817264825106)
--(axis cs:43,0.0224817264825106)
--(axis cs:42,0.0224817264825106)
--(axis cs:41,0.0224817264825106)
--(axis cs:40,0.0224817264825106)
--(axis cs:39,0.02253851108253)
--(axis cs:38,0.02253851108253)
--(axis cs:37,0.02253851108253)
--(axis cs:36,0.176549673080444)
--(axis cs:35,0.18240974843502)
--(axis cs:34,0.20322373509407)
--(axis cs:33,0.212941408157349)
--(axis cs:32,0.263488292694092)
--(axis cs:31,0.316729694604874)
--(axis cs:30,0.321319043636322)
--(axis cs:29,0.447062641382217)
--(axis cs:28,0.476757138967514)
--(axis cs:27,0.503918707370758)
--(axis cs:26,0.503918707370758)
--(axis cs:25,0.503918707370758)
--(axis cs:24,0.507410883903503)
--(axis cs:23,0.55765289068222)
--(axis cs:22,0.627804696559906)
--(axis cs:21,0.631259799003601)
--(axis cs:20,0.642338573932648)
--(axis cs:19,0.642338573932648)
--(axis cs:18,0.646846115589142)
--(axis cs:17,0.725005805492401)
--(axis cs:16,0.742156565189362)
--(axis cs:15,0.77571302652359)
--(axis cs:14,0.834574699401855)
--(axis cs:13,0.890343546867371)
--(axis cs:12,1.02174091339111)
--(axis cs:11,1.0528085231781)
--(axis cs:10,1.09938514232635)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,1.09938514232635)
--(axis cs:10,0.900793671607971)
--(axis cs:11,0.889425098896027)
--(axis cs:12,0.889425098896027)
--(axis cs:13,0.860790729522705)
--(axis cs:14,0.837541401386261)
--(axis cs:15,0.837541401386261)
--(axis cs:16,0.837541401386261)
--(axis cs:17,0.822754502296448)
--(axis cs:18,0.822754502296448)
--(axis cs:19,0.802247166633606)
--(axis cs:20,0.802247166633606)
--(axis cs:21,0.718310296535492)
--(axis cs:22,0.704034626483917)
--(axis cs:23,0.704034626483917)
--(axis cs:24,0.658741295337677)
--(axis cs:25,0.658741295337677)
--(axis cs:26,0.610700726509094)
--(axis cs:27,0.610221028327942)
--(axis cs:28,0.610221028327942)
--(axis cs:29,0.610221028327942)
--(axis cs:30,0.594021320343018)
--(axis cs:31,0.578389048576355)
--(axis cs:32,0.56440943479538)
--(axis cs:33,0.56440943479538)
--(axis cs:34,0.56440943479538)
--(axis cs:35,0.56440943479538)
--(axis cs:36,0.56440943479538)
--(axis cs:37,0.56440943479538)
--(axis cs:38,0.56440943479538)
--(axis cs:39,0.56440943479538)
--(axis cs:40,0.56440943479538)
--(axis cs:41,0.56440943479538)
--(axis cs:42,0.56440943479538)
--(axis cs:43,0.56440943479538)
--(axis cs:44,0.56440943479538)
--(axis cs:45,0.56440943479538)
--(axis cs:46,0.56440943479538)
--(axis cs:47,0.511249244213104)
--(axis cs:48,0.511249244213104)
--(axis cs:49,0.511249244213104)
--(axis cs:50,0.511249244213104)
--(axis cs:51,0.511249244213104)
--(axis cs:52,0.511249244213104)
--(axis cs:53,0.511249244213104)
--(axis cs:54,0.511249244213104)
--(axis cs:55,0.511249244213104)
--(axis cs:56,0.460286557674408)
--(axis cs:57,0.460286557674408)
--(axis cs:58,0.460286557674408)
--(axis cs:59,0.460286557674408)
--(axis cs:60,0.460286557674408)
--(axis cs:61,0.460286557674408)
--(axis cs:62,0.460286557674408)
--(axis cs:63,0.460286557674408)
--(axis cs:64,0.425114721059799)
--(axis cs:65,0.425114721059799)
--(axis cs:66,0.425114721059799)
--(axis cs:67,0.425114721059799)
--(axis cs:68,0.425114721059799)
--(axis cs:69,0.425114721059799)
--(axis cs:70,0.425114721059799)
--(axis cs:71,0.425114721059799)
--(axis cs:72,0.425114721059799)
--(axis cs:73,0.423570841550827)
--(axis cs:74,0.423570841550827)
--(axis cs:75,0.423570841550827)
--(axis cs:76,0.423570841550827)
--(axis cs:77,0.423570841550827)
--(axis cs:78,0.423570841550827)
--(axis cs:79,0.423570841550827)
--(axis cs:80,0.423570841550827)
--(axis cs:81,0.376256674528122)
--(axis cs:82,0.376256674528122)
--(axis cs:83,0.376256674528122)
--(axis cs:84,0.376256674528122)
--(axis cs:85,0.376256674528122)
--(axis cs:86,0.360351383686066)
--(axis cs:87,0.360351383686066)
--(axis cs:88,0.360351383686066)
--(axis cs:89,0.360351383686066)
--(axis cs:90,0.360351383686066)
--(axis cs:91,0.360351383686066)
--(axis cs:92,0.360351383686066)
--(axis cs:93,0.360351383686066)
--(axis cs:94,0.360351383686066)
--(axis cs:95,0.360351383686066)
--(axis cs:96,0.360351383686066)
--(axis cs:97,0.353209614753723)
--(axis cs:98,0.353209614753723)
--(axis cs:99,0.353209614753723)
--(axis cs:100,0.353209614753723)
--(axis cs:101,0.353209614753723)
--(axis cs:102,0.34846755862236)
--(axis cs:103,0.346741616725922)
--(axis cs:104,0.346741616725922)
--(axis cs:105,0.346741616725922)
--(axis cs:106,0.346741616725922)
--(axis cs:107,0.346741616725922)
--(axis cs:108,0.346741616725922)
--(axis cs:109,0.346741616725922)
--(axis cs:110,0.346741616725922)
--(axis cs:111,0.346741616725922)
--(axis cs:111,0.513866484165192)
--(axis cs:111,0.513866484165192)
--(axis cs:110,0.513866484165192)
--(axis cs:109,0.513866484165192)
--(axis cs:108,0.513866484165192)
--(axis cs:107,0.513866484165192)
--(axis cs:106,0.513866484165192)
--(axis cs:105,0.513866484165192)
--(axis cs:104,0.513866484165192)
--(axis cs:103,0.513866484165192)
--(axis cs:102,0.521754503250122)
--(axis cs:101,0.528520822525024)
--(axis cs:100,0.528520822525024)
--(axis cs:99,0.528520822525024)
--(axis cs:98,0.528520822525024)
--(axis cs:97,0.528520822525024)
--(axis cs:96,0.541691839694977)
--(axis cs:95,0.541691839694977)
--(axis cs:94,0.541691839694977)
--(axis cs:93,0.541691839694977)
--(axis cs:92,0.541691839694977)
--(axis cs:91,0.541691839694977)
--(axis cs:90,0.541691839694977)
--(axis cs:89,0.541691839694977)
--(axis cs:88,0.541691839694977)
--(axis cs:87,0.541691839694977)
--(axis cs:86,0.541691839694977)
--(axis cs:85,0.550586044788361)
--(axis cs:84,0.550586044788361)
--(axis cs:83,0.550586044788361)
--(axis cs:82,0.550586044788361)
--(axis cs:81,0.550586044788361)
--(axis cs:80,0.605495750904083)
--(axis cs:79,0.605495750904083)
--(axis cs:78,0.605495750904083)
--(axis cs:77,0.605495750904083)
--(axis cs:76,0.605495750904083)
--(axis cs:75,0.605495750904083)
--(axis cs:74,0.605495750904083)
--(axis cs:73,0.605495750904083)
--(axis cs:72,0.610696196556091)
--(axis cs:71,0.610696196556091)
--(axis cs:70,0.610696196556091)
--(axis cs:69,0.610696196556091)
--(axis cs:68,0.610696196556091)
--(axis cs:67,0.610696196556091)
--(axis cs:66,0.610696196556091)
--(axis cs:65,0.610696196556091)
--(axis cs:64,0.610696196556091)
--(axis cs:63,0.643064796924591)
--(axis cs:62,0.643064796924591)
--(axis cs:61,0.643064796924591)
--(axis cs:60,0.643064796924591)
--(axis cs:59,0.643064796924591)
--(axis cs:58,0.643064796924591)
--(axis cs:57,0.643064796924591)
--(axis cs:56,0.643064796924591)
--(axis cs:55,0.658891260623932)
--(axis cs:54,0.658891260623932)
--(axis cs:53,0.658891260623932)
--(axis cs:52,0.658891260623932)
--(axis cs:51,0.658891260623932)
--(axis cs:50,0.658891260623932)
--(axis cs:49,0.658891260623932)
--(axis cs:48,0.658891260623932)
--(axis cs:47,0.658891260623932)
--(axis cs:46,0.690338432788849)
--(axis cs:45,0.690338432788849)
--(axis cs:44,0.690338432788849)
--(axis cs:43,0.690338432788849)
--(axis cs:42,0.690338432788849)
--(axis cs:41,0.690338432788849)
--(axis cs:40,0.690338432788849)
--(axis cs:39,0.690338432788849)
--(axis cs:38,0.690338432788849)
--(axis cs:37,0.690338432788849)
--(axis cs:36,0.690338432788849)
--(axis cs:35,0.690338432788849)
--(axis cs:34,0.690338432788849)
--(axis cs:33,0.690338432788849)
--(axis cs:32,0.690338432788849)
--(axis cs:31,0.706746101379395)
--(axis cs:30,0.728900194168091)
--(axis cs:29,0.750697612762451)
--(axis cs:28,0.750697612762451)
--(axis cs:27,0.750697612762451)
--(axis cs:26,0.751416683197021)
--(axis cs:25,0.780154645442963)
--(axis cs:24,0.780154645442963)
--(axis cs:23,0.844201266765594)
--(axis cs:22,0.844201266765594)
--(axis cs:21,0.868513643741608)
--(axis cs:20,0.919998407363892)
--(axis cs:19,0.919998407363892)
--(axis cs:18,0.948489785194397)
--(axis cs:17,0.948489785194397)
--(axis cs:16,0.967536151409149)
--(axis cs:15,0.967536151409149)
--(axis cs:14,0.967536151409149)
--(axis cs:13,1.04260873794556)
--(axis cs:12,1.07825767993927)
--(axis cs:11,1.07825767993927)
--(axis cs:10,1.09938514232635)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.09938514524801)
--(axis cs:10,0.900793707230786)
--(axis cs:11,0.684889200628733)
--(axis cs:12,0.639733302081104)
--(axis cs:13,0.605135605108676)
--(axis cs:14,0.459480337326849)
--(axis cs:15,0.402332703967042)
--(axis cs:16,0.193709620714148)
--(axis cs:17,0.168377471619026)
--(axis cs:18,0.159148095140756)
--(axis cs:19,0.129852653481872)
--(axis cs:20,0.0860934289611372)
--(axis cs:21,0.056016229050166)
--(axis cs:22,0.0277371179540957)
--(axis cs:23,0.00657233742508999)
--(axis cs:24,0.0032469346109395)
--(axis cs:25,0.00279110317994277)
--(axis cs:26,0.00254758848721057)
--(axis cs:27,0.00233154099317442)
--(axis cs:28,0.00219986550129517)
--(axis cs:29,0.00186352181964399)
--(axis cs:30,0.00150432216660489)
--(axis cs:31,0.00111270706935266)
--(axis cs:32,0.0010443161993374)
--(axis cs:33,0.00098864868086098)
--(axis cs:34,0.000734636450900792)
--(axis cs:35,0.000734636450900792)
--(axis cs:36,0.000445044313540783)
--(axis cs:37,0.000361582273382404)
--(axis cs:38,0.000361582273382404)
--(axis cs:39,0.000361582273382404)
--(axis cs:40,0.000310858836870404)
--(axis cs:41,0.000301718365892938)
--(axis cs:42,0.000291227734147296)
--(axis cs:43,0.000289686313331391)
--(axis cs:44,0.000258190809835446)
--(axis cs:45,0.000256054037971684)
--(axis cs:46,0.000253174490305718)
--(axis cs:47,0.000243831804533596)
--(axis cs:48,0.000243831804533596)
--(axis cs:49,0.000243831804533596)
--(axis cs:50,0.000243831804533596)
--(axis cs:51,0.00022109968139134)
--(axis cs:52,0.000219190911652219)
--(axis cs:53,0.000209332548319695)
--(axis cs:54,0.000208468435671128)
--(axis cs:55,0.000208468435671128)
--(axis cs:56,0.000208468435671128)
--(axis cs:57,0.000200869353876138)
--(axis cs:58,0.000200869353876138)
--(axis cs:59,0.00019977688996838)
--(axis cs:60,0.000198694902878627)
--(axis cs:61,0.00019444252200456)
--(axis cs:62,0.000145583095222007)
--(axis cs:63,0.00013923621562352)
--(axis cs:64,0.00013923621562352)
--(axis cs:65,0.00013923621562352)
--(axis cs:66,0.00013923621562352)
--(axis cs:67,0.00013923621562352)
--(axis cs:68,0.00013923621562352)
--(axis cs:69,0.000113184930796811)
--(axis cs:70,0.000113184930796811)
--(axis cs:71,0.000113184930796811)
--(axis cs:72,0.000113184930796811)
--(axis cs:73,0.000113184930796811)
--(axis cs:74,0.000113184930796811)
--(axis cs:75,0.000112425573355462)
--(axis cs:76,0.000112011195826295)
--(axis cs:77,0.000103088909504419)
--(axis cs:78,7.28164946147773e-05)
--(axis cs:79,7.28164946147773e-05)
--(axis cs:80,7.28164946147773e-05)
--(axis cs:81,7.28164946147773e-05)
--(axis cs:82,7.28164946147773e-05)
--(axis cs:83,7.28164946147773e-05)
--(axis cs:84,7.28164946147773e-05)
--(axis cs:85,7.28164946147773e-05)
--(axis cs:86,7.28164946147773e-05)
--(axis cs:87,7.28164946147773e-05)
--(axis cs:88,6.30107333538369e-05)
--(axis cs:89,6.30107333538369e-05)
--(axis cs:90,6.30107333538369e-05)
--(axis cs:91,6.30107333538369e-05)
--(axis cs:92,6.30107333538369e-05)
--(axis cs:93,6.30107333538369e-05)
--(axis cs:94,5.97995299754057e-05)
--(axis cs:95,5.97995299754057e-05)
--(axis cs:96,5.97995299754057e-05)
--(axis cs:97,5.97995299754057e-05)
--(axis cs:98,5.97995299754057e-05)
--(axis cs:99,5.97995299754057e-05)
--(axis cs:100,4.50428669293658e-05)
--(axis cs:101,4.50428669293658e-05)
--(axis cs:102,4.50428669293658e-05)
--(axis cs:103,4.50428669293658e-05)
--(axis cs:104,4.50428669293658e-05)
--(axis cs:105,4.50428669293658e-05)
--(axis cs:106,4.50428669293658e-05)
--(axis cs:107,4.49924565426857e-05)
--(axis cs:108,4.49924565426857e-05)
--(axis cs:109,4.02671210884914e-05)
--(axis cs:110,2.90558676085749e-05)
--(axis cs:111,2.90558676085749e-05)
--(axis cs:111,9.88685628400478e-05)
--(axis cs:111,9.88685628400478e-05)
--(axis cs:110,9.88685628400478e-05)
--(axis cs:109,0.000115014436829727)
--(axis cs:108,0.000127441729217609)
--(axis cs:107,0.000127441729217609)
--(axis cs:106,0.000127473172684669)
--(axis cs:105,0.000127473172684669)
--(axis cs:104,0.000127473172684669)
--(axis cs:103,0.000127473172684669)
--(axis cs:102,0.000127473172684669)
--(axis cs:101,0.000127473172684669)
--(axis cs:100,0.000127473172684669)
--(axis cs:99,0.00014063642673406)
--(axis cs:98,0.00014063642673406)
--(axis cs:97,0.00014063642673406)
--(axis cs:96,0.00014063642673406)
--(axis cs:95,0.00014063642673406)
--(axis cs:94,0.00014063642673406)
--(axis cs:93,0.000160480485119167)
--(axis cs:92,0.000160480485119167)
--(axis cs:91,0.000160480485119167)
--(axis cs:90,0.000160480485119167)
--(axis cs:89,0.000160480485119167)
--(axis cs:88,0.000160480485119167)
--(axis cs:87,0.000174848684037846)
--(axis cs:86,0.000174848684037846)
--(axis cs:85,0.000174848684037846)
--(axis cs:84,0.000174848684037846)
--(axis cs:83,0.000174848684037846)
--(axis cs:82,0.000174848684037846)
--(axis cs:81,0.000174848684037846)
--(axis cs:80,0.000174848684037846)
--(axis cs:79,0.000174848684037846)
--(axis cs:78,0.000174848684037846)
--(axis cs:77,0.000208978126658381)
--(axis cs:76,0.000230133599810495)
--(axis cs:75,0.00023034894596466)
--(axis cs:74,0.000230749612570442)
--(axis cs:73,0.000230749612570442)
--(axis cs:72,0.000230749612570442)
--(axis cs:71,0.000230749612570442)
--(axis cs:70,0.000230749612570442)
--(axis cs:69,0.000230749612570442)
--(axis cs:68,0.000310081106072299)
--(axis cs:67,0.000310081106072299)
--(axis cs:66,0.000310081106072299)
--(axis cs:65,0.000310081106072299)
--(axis cs:64,0.000310081106072299)
--(axis cs:63,0.000310081106072299)
--(axis cs:62,0.000319153704437342)
--(axis cs:61,0.000353535165781534)
--(axis cs:60,0.000355581024016116)
--(axis cs:59,0.000357592605409389)
--(axis cs:58,0.000358145048131291)
--(axis cs:57,0.000358145048131291)
--(axis cs:56,0.000362333938986924)
--(axis cs:55,0.000362333938986924)
--(axis cs:54,0.000362333938986924)
--(axis cs:53,0.000362852426746386)
--(axis cs:52,0.000385694859040401)
--(axis cs:51,0.000386865491299654)
--(axis cs:50,0.000419382048076283)
--(axis cs:49,0.000419382048076283)
--(axis cs:48,0.000419382048076283)
--(axis cs:47,0.000419382048076283)
--(axis cs:46,0.000426348547135737)
--(axis cs:45,0.000428779947147454)
--(axis cs:44,0.000429633842404487)
--(axis cs:43,0.000468995157816824)
--(axis cs:42,0.000469616807488401)
--(axis cs:41,0.000496265168957584)
--(axis cs:40,0.00050473426506668)
--(axis cs:39,0.000566773083729905)
--(axis cs:38,0.000566773083729905)
--(axis cs:37,0.000566773083729905)
--(axis cs:36,0.000714004194461808)
--(axis cs:35,0.00192799603002092)
--(axis cs:34,0.00192799603002092)
--(axis cs:33,0.00258351472290465)
--(axis cs:32,0.00284890952128058)
--(axis cs:31,0.00290483217891567)
--(axis cs:30,0.00327195561592358)
--(axis cs:29,0.0119157590158054)
--(axis cs:28,0.012182460497383)
--(axis cs:27,0.0122866362913695)
--(axis cs:26,0.0124533288636789)
--(axis cs:25,0.0126488605809246)
--(axis cs:24,0.0130234624784453)
--(axis cs:23,0.0197853524797397)
--(axis cs:22,0.203014428599719)
--(axis cs:21,0.231762619942964)
--(axis cs:20,0.258470733577698)
--(axis cs:19,0.339204231132261)
--(axis cs:18,0.380644212483122)
--(axis cs:17,0.404533342909349)
--(axis cs:16,0.440766116266232)
--(axis cs:15,0.647030961161883)
--(axis cs:14,0.690792649524784)
--(axis cs:13,0.795401486541906)
--(axis cs:12,0.854570622588081)
--(axis cs:11,0.962264327963732)
--(axis cs:10,1.09938514524801)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,1.09938514524801)
--(axis cs:10,0.900793707230786)
--(axis cs:11,0.867302887867587)
--(axis cs:12,0.867302887867587)
--(axis cs:13,0.718447317316659)
--(axis cs:14,0.605506400326825)
--(axis cs:15,0.600570888102167)
--(axis cs:16,0.534268588952278)
--(axis cs:17,0.504588415750534)
--(axis cs:18,0.386565742227896)
--(axis cs:19,0.37710733925663)
--(axis cs:20,0.365747209317868)
--(axis cs:21,0.244584159332667)
--(axis cs:22,0.146513100389171)
--(axis cs:23,0.137608834885147)
--(axis cs:24,0.106512193794242)
--(axis cs:25,0.0928246654649508)
--(axis cs:26,0.0916795504657697)
--(axis cs:27,0.0799416555388408)
--(axis cs:28,0.0797627179827235)
--(axis cs:29,0.0797627179827235)
--(axis cs:30,0.0797627179827235)
--(axis cs:31,0.0718217334510768)
--(axis cs:32,0.0711973742624416)
--(axis cs:33,0.0157848262474893)
--(axis cs:34,0.0157848262474893)
--(axis cs:35,0.0157848262474893)
--(axis cs:36,0.0157848262474893)
--(axis cs:37,0.0157848258711851)
--(axis cs:38,0.00872002805563303)
--(axis cs:39,0.00851530517246135)
--(axis cs:40,0.00820104007495377)
--(axis cs:41,0.00648713770403318)
--(axis cs:42,0.00648541554186657)
--(axis cs:43,0.00530544740133021)
--(axis cs:44,0.00317217124464188)
--(axis cs:45,0.00271533625384938)
--(axis cs:46,0.00253249509175943)
--(axis cs:47,0.00253249509175943)
--(axis cs:48,0.00253249509175943)
--(axis cs:49,0.0024673522939715)
--(axis cs:50,0.0024673522939715)
--(axis cs:51,0.00230537927344062)
--(axis cs:52,0.00230537927344062)
--(axis cs:53,0.00204983097931538)
--(axis cs:54,0.00204983097931538)
--(axis cs:55,0.00204983097931538)
--(axis cs:56,0.00204983097931538)
--(axis cs:57,0.00204983097931538)
--(axis cs:58,0.00204983097931538)
--(axis cs:59,0.00204983097931538)
--(axis cs:60,0.00204983097931538)
--(axis cs:61,0.00196840556659832)
--(axis cs:62,0.00185015865247516)
--(axis cs:63,0.00185015865247516)
--(axis cs:64,0.00185015865247516)
--(axis cs:65,0.00185015865247516)
--(axis cs:66,0.00185015865247516)
--(axis cs:67,0.00185015865247516)
--(axis cs:68,0.00185015865247516)
--(axis cs:69,0.0016497950930968)
--(axis cs:70,0.00120387815696612)
--(axis cs:71,0.00120387815696612)
--(axis cs:72,0.00120387815696612)
--(axis cs:73,0.00120387815696612)
--(axis cs:74,0.00118758996697937)
--(axis cs:75,0.00104732478644763)
--(axis cs:76,0.00104732478644763)
--(axis cs:77,0.00104732478644763)
--(axis cs:78,0.00104732478644763)
--(axis cs:79,0.00104732478644763)
--(axis cs:80,0.00104732478644763)
--(axis cs:81,0.00104732478644763)
--(axis cs:82,0.00104732478644763)
--(axis cs:83,0.00104732478644763)
--(axis cs:84,0.00104732478644763)
--(axis cs:85,0.00104732478644763)
--(axis cs:86,0.00104732478644763)
--(axis cs:87,0.00104732478644763)
--(axis cs:88,0.00104732478644763)
--(axis cs:89,0.00104732478644763)
--(axis cs:90,0.00104732478644763)
--(axis cs:91,0.00104732478644763)
--(axis cs:92,0.00104732478644763)
--(axis cs:93,0.00104732478644763)
--(axis cs:94,0.000874182574306724)
--(axis cs:95,0.000666986688838405)
--(axis cs:96,0.000626094082608284)
--(axis cs:97,0.000626094082608284)
--(axis cs:98,0.000626094082608284)
--(axis cs:99,0.000626094082608284)
--(axis cs:100,0.000626094082608284)
--(axis cs:101,0.000626094082608284)
--(axis cs:102,0.000626094082608284)
--(axis cs:103,0.000626094082608284)
--(axis cs:104,0.000626094082608284)
--(axis cs:105,0.000626094082608284)
--(axis cs:106,0.000626094082608284)
--(axis cs:107,0.000626094082608284)
--(axis cs:108,0.000626094082608284)
--(axis cs:109,0.000626094082608284)
--(axis cs:110,0.000626094082608284)
--(axis cs:111,0.000626094082608284)
--(axis cs:111,0.00144092805430495)
--(axis cs:111,0.00144092805430495)
--(axis cs:110,0.00144092805430495)
--(axis cs:109,0.00144092805430495)
--(axis cs:108,0.00144092805430495)
--(axis cs:107,0.00144092805430495)
--(axis cs:106,0.00144092805430495)
--(axis cs:105,0.00144092805430495)
--(axis cs:104,0.00144092805430495)
--(axis cs:103,0.00144092805430495)
--(axis cs:102,0.00144092805430495)
--(axis cs:101,0.00144092805430495)
--(axis cs:100,0.00144092805430495)
--(axis cs:99,0.00144092805430495)
--(axis cs:98,0.00144092805430495)
--(axis cs:97,0.00144092805430495)
--(axis cs:96,0.00144092805430495)
--(axis cs:95,0.00176370129363998)
--(axis cs:94,0.00194460686866728)
--(axis cs:93,0.00208900521208206)
--(axis cs:92,0.00208900521208206)
--(axis cs:91,0.00208900521208206)
--(axis cs:90,0.00208900521208206)
--(axis cs:89,0.00208900521208206)
--(axis cs:88,0.00208900521208206)
--(axis cs:87,0.00208900521208206)
--(axis cs:86,0.00208900521208206)
--(axis cs:85,0.00208900521208206)
--(axis cs:84,0.00208900521208206)
--(axis cs:83,0.00208900521208206)
--(axis cs:82,0.00208900521208206)
--(axis cs:81,0.00208900521208206)
--(axis cs:80,0.00208900521208206)
--(axis cs:79,0.00208900521208206)
--(axis cs:78,0.00208900521208206)
--(axis cs:77,0.00208900521208206)
--(axis cs:76,0.00208900521208206)
--(axis cs:75,0.00208900521208206)
--(axis cs:74,0.00220324525901611)
--(axis cs:73,0.00224289055563831)
--(axis cs:72,0.00224289055563831)
--(axis cs:71,0.00224289055563831)
--(axis cs:70,0.00224289055563831)
--(axis cs:69,0.00367589269680212)
--(axis cs:68,0.00382958337034065)
--(axis cs:67,0.00382958337034065)
--(axis cs:66,0.00382958337034065)
--(axis cs:65,0.00382958337034065)
--(axis cs:64,0.00382958337034065)
--(axis cs:63,0.00382958337034065)
--(axis cs:62,0.00382958337034065)
--(axis cs:61,0.00409665532510539)
--(axis cs:60,0.00416636800273826)
--(axis cs:59,0.00416636800273826)
--(axis cs:58,0.00416636800273826)
--(axis cs:57,0.00416636800273826)
--(axis cs:56,0.00416636800273826)
--(axis cs:55,0.00416636800273826)
--(axis cs:54,0.00416636800273826)
--(axis cs:53,0.00416636800273826)
--(axis cs:52,0.00431487493701436)
--(axis cs:51,0.00431487493701436)
--(axis cs:50,0.0044186991589918)
--(axis cs:49,0.0044186991589918)
--(axis cs:48,0.00446313644380583)
--(axis cs:47,0.00446313644380583)
--(axis cs:46,0.00446313644380583)
--(axis cs:45,0.00462895711246872)
--(axis cs:44,0.00515758351851195)
--(axis cs:43,0.130597982093527)
--(axis cs:42,0.185395173795815)
--(axis cs:41,0.205217691130351)
--(axis cs:40,0.206622943031865)
--(axis cs:39,0.206880626233486)
--(axis cs:38,0.207041885845999)
--(axis cs:37,0.21296025972636)
--(axis cs:36,0.212960661152277)
--(axis cs:35,0.212960661152277)
--(axis cs:34,0.212960661152277)
--(axis cs:33,0.212960661152277)
--(axis cs:32,0.309967013178216)
--(axis cs:31,0.310407485872958)
--(axis cs:30,0.316551988579532)
--(axis cs:29,0.316551988579532)
--(axis cs:28,0.316551988579532)
--(axis cs:27,0.31667561493517)
--(axis cs:26,0.326687784398473)
--(axis cs:25,0.327536119844358)
--(axis cs:24,0.3389228464807)
--(axis cs:23,0.361292350473198)
--(axis cs:22,0.367060957964005)
--(axis cs:21,0.497189803917109)
--(axis cs:20,0.645450805135265)
--(axis cs:19,0.656095214452449)
--(axis cs:18,0.668373919060728)
--(axis cs:17,0.821467034113361)
--(axis cs:16,0.835516925181231)
--(axis cs:15,0.890004083366575)
--(axis cs:14,0.901104830406169)
--(axis cs:13,0.972596761632795)
--(axis cs:12,1.07445130209425)
--(axis cs:11,1.07445130209425)
--(axis cs:10,1.09938514524801)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,1.09938514232635)
--(axis cs:10,0.900793671607971)
--(axis cs:11,0.899946689605713)
--(axis cs:12,0.899333298206329)
--(axis cs:13,0.879414856433868)
--(axis cs:14,0.826013088226318)
--(axis cs:15,0.685892403125763)
--(axis cs:16,0.644680857658386)
--(axis cs:17,0.609889388084412)
--(axis cs:18,0.550596117973328)
--(axis cs:19,0.490734398365021)
--(axis cs:20,0.473668783903122)
--(axis cs:21,0.338143020868301)
--(axis cs:22,0.247229844331741)
--(axis cs:23,0.247229844331741)
--(axis cs:24,0.247229844331741)
--(axis cs:25,0.233059257268906)
--(axis cs:26,0.177428930997849)
--(axis cs:27,0.177428930997849)
--(axis cs:28,0.147942215204239)
--(axis cs:29,0.14567269384861)
--(axis cs:30,0.105879105627537)
--(axis cs:31,0.105877600610256)
--(axis cs:32,0.103115871548653)
--(axis cs:33,0.0901418402791023)
--(axis cs:34,0.0689746960997581)
--(axis cs:35,0.0523770749568939)
--(axis cs:36,0.0523770749568939)
--(axis cs:37,0.0513452403247356)
--(axis cs:38,0.0478428974747658)
--(axis cs:39,0.0251677148044109)
--(axis cs:40,0.0229800418019295)
--(axis cs:41,0.0218690112233162)
--(axis cs:42,0.0205021891742945)
--(axis cs:43,0.0205021891742945)
--(axis cs:44,0.0205021891742945)
--(axis cs:45,0.0205021891742945)
--(axis cs:46,0.0185364596545696)
--(axis cs:47,0.0184656865894794)
--(axis cs:48,0.0184656865894794)
--(axis cs:49,0.018162414431572)
--(axis cs:50,0.018162414431572)
--(axis cs:51,0.018162414431572)
--(axis cs:52,0.0166568979620934)
--(axis cs:53,0.0166568979620934)
--(axis cs:54,0.0155267436057329)
--(axis cs:55,0.0155267436057329)
--(axis cs:56,0.0155267436057329)
--(axis cs:57,0.0150567870587111)
--(axis cs:58,0.0150567870587111)
--(axis cs:59,0.0150567870587111)
--(axis cs:60,0.0150567870587111)
--(axis cs:61,0.0150567870587111)
--(axis cs:62,0.0150567870587111)
--(axis cs:63,0.0150567870587111)
--(axis cs:64,0.0150567870587111)
--(axis cs:65,0.0150567870587111)
--(axis cs:66,0.0150567870587111)
--(axis cs:67,0.0150077966973186)
--(axis cs:68,0.0150077966973186)
--(axis cs:69,0.0150077966973186)
--(axis cs:70,0.0140698095783591)
--(axis cs:71,0.0131927719339728)
--(axis cs:72,0.010254293680191)
--(axis cs:73,0.010254293680191)
--(axis cs:74,0.00754889659583569)
--(axis cs:75,0.00754889659583569)
--(axis cs:76,0.00754889659583569)
--(axis cs:77,0.00754889659583569)
--(axis cs:78,0.00754889659583569)
--(axis cs:79,0.00754889659583569)
--(axis cs:80,0.00754889659583569)
--(axis cs:81,0.00754889659583569)
--(axis cs:82,0.00754889659583569)
--(axis cs:83,0.00754889659583569)
--(axis cs:84,0.00754889659583569)
--(axis cs:85,0.00754889659583569)
--(axis cs:86,0.00754889659583569)
--(axis cs:87,0.00754889659583569)
--(axis cs:88,0.00622024293988943)
--(axis cs:89,0.00514379888772964)
--(axis cs:90,0.00514379888772964)
--(axis cs:91,0.00514379888772964)
--(axis cs:92,0.00514379888772964)
--(axis cs:93,0.00392418308183551)
--(axis cs:94,0.00392418308183551)
--(axis cs:95,0.00392418308183551)
--(axis cs:96,0.00392192602157593)
--(axis cs:97,0.00392192602157593)
--(axis cs:98,0.00392192602157593)
--(axis cs:99,0.00392192602157593)
--(axis cs:100,0.00343066174536943)
--(axis cs:101,0.00343066174536943)
--(axis cs:102,0.00343066174536943)
--(axis cs:103,0.0031647093128413)
--(axis cs:104,0.0031647093128413)
--(axis cs:105,0.0031647093128413)
--(axis cs:106,0.0031647093128413)
--(axis cs:107,0.0031647093128413)
--(axis cs:108,0.0031647093128413)
--(axis cs:109,0.00255564833059907)
--(axis cs:110,0.00255564833059907)
--(axis cs:111,0.00255564833059907)
--(axis cs:111,0.0047877156175673)
--(axis cs:111,0.0047877156175673)
--(axis cs:110,0.0047877156175673)
--(axis cs:109,0.0047877156175673)
--(axis cs:108,0.00805746205151081)
--(axis cs:107,0.00805746205151081)
--(axis cs:106,0.00805746205151081)
--(axis cs:105,0.00805746205151081)
--(axis cs:104,0.00805746205151081)
--(axis cs:103,0.00805746205151081)
--(axis cs:102,0.00825382769107819)
--(axis cs:101,0.00825382769107819)
--(axis cs:100,0.00825382769107819)
--(axis cs:99,0.00863310135900974)
--(axis cs:98,0.00863310135900974)
--(axis cs:97,0.00863310135900974)
--(axis cs:96,0.00863310135900974)
--(axis cs:95,0.00867590494453907)
--(axis cs:94,0.00867590494453907)
--(axis cs:93,0.00867590494453907)
--(axis cs:92,0.0102942334488034)
--(axis cs:91,0.0102942334488034)
--(axis cs:90,0.0102942334488034)
--(axis cs:89,0.0102942334488034)
--(axis cs:88,0.0119345923885703)
--(axis cs:87,0.0136272981762886)
--(axis cs:86,0.0136272981762886)
--(axis cs:85,0.0136272981762886)
--(axis cs:84,0.0136272981762886)
--(axis cs:83,0.0136272981762886)
--(axis cs:82,0.0136272981762886)
--(axis cs:81,0.0136272981762886)
--(axis cs:80,0.0136272981762886)
--(axis cs:79,0.0136272981762886)
--(axis cs:78,0.0136272981762886)
--(axis cs:77,0.0136272981762886)
--(axis cs:76,0.0136272981762886)
--(axis cs:75,0.0136272981762886)
--(axis cs:74,0.0136272981762886)
--(axis cs:73,0.0191344209015369)
--(axis cs:72,0.0191344209015369)
--(axis cs:71,0.021991491317749)
--(axis cs:70,0.0230649076402187)
--(axis cs:69,0.0252197347581387)
--(axis cs:68,0.0252197347581387)
--(axis cs:67,0.0252197347581387)
--(axis cs:66,0.0252867136150599)
--(axis cs:65,0.0252867136150599)
--(axis cs:64,0.0252867136150599)
--(axis cs:63,0.0252867136150599)
--(axis cs:62,0.0252867136150599)
--(axis cs:61,0.0252867136150599)
--(axis cs:60,0.0252867136150599)
--(axis cs:59,0.0252867136150599)
--(axis cs:58,0.0252867136150599)
--(axis cs:57,0.0252867136150599)
--(axis cs:56,0.0258140359073877)
--(axis cs:55,0.0258140359073877)
--(axis cs:54,0.0258140359073877)
--(axis cs:53,0.0263414643704891)
--(axis cs:52,0.0263414643704891)
--(axis cs:51,0.0274349227547646)
--(axis cs:50,0.0274349227547646)
--(axis cs:49,0.0274349227547646)
--(axis cs:48,0.0277450308203697)
--(axis cs:47,0.0277450308203697)
--(axis cs:46,0.0278342626988888)
--(axis cs:45,0.0316637717187405)
--(axis cs:44,0.0316637717187405)
--(axis cs:43,0.0316637717187405)
--(axis cs:42,0.0316637717187405)
--(axis cs:41,0.0322257578372955)
--(axis cs:40,0.0358368903398514)
--(axis cs:39,0.038648996502161)
--(axis cs:38,0.0887945964932442)
--(axis cs:37,0.0989886075258255)
--(axis cs:36,0.102094054222107)
--(axis cs:35,0.102094054222107)
--(axis cs:34,0.223394125699997)
--(axis cs:33,0.258113175630569)
--(axis cs:32,0.298770010471344)
--(axis cs:31,0.301328033208847)
--(axis cs:30,0.301335960626602)
--(axis cs:29,0.341229319572449)
--(axis cs:28,0.342935085296631)
--(axis cs:27,0.370048135519028)
--(axis cs:26,0.370048135519028)
--(axis cs:25,0.476632565259933)
--(axis cs:24,0.484892576932907)
--(axis cs:23,0.484892576932907)
--(axis cs:22,0.484892576932907)
--(axis cs:21,0.585806369781494)
--(axis cs:20,0.72317773103714)
--(axis cs:19,0.733507812023163)
--(axis cs:18,0.755773901939392)
--(axis cs:17,0.806272864341736)
--(axis cs:16,0.901306867599487)
--(axis cs:15,0.917392432689667)
--(axis cs:14,1.00515472888947)
--(axis cs:13,1.08088111877441)
--(axis cs:12,1.09750282764435)
--(axis cs:11,1.09883892536163)
--(axis cs:10,1.09938514232635)
--cycle;

\addplot [thick, blue]
table {%
10 1.00008940696716
11 0.961906790733337
12 0.926678478717804
13 0.889628231525421
14 0.870289206504822
15 0.855295777320862
16 0.781209766864777
17 0.781209766864777
18 0.781209766864777
19 0.778566956520081
20 0.72955596446991
21 0.702767133712769
22 0.655348777770996
23 0.655348777770996
24 0.655348777770996
25 0.590942621231079
26 0.590942621231079
27 0.590942621231079
28 0.589931070804596
29 0.489025771617889
30 0.487841129302979
31 0.465996831655502
32 0.463960826396942
33 0.419093787670135
34 0.394209086894989
35 0.394209086894989
36 0.389945954084396
37 0.388796925544739
38 0.388796925544739
39 0.369972586631775
40 0.369030743837357
41 0.369030743837357
42 0.366391599178314
43 0.361004143953323
44 0.280802428722382
45 0.276519626379013
46 0.235922664403915
47 0.233356907963753
48 0.231268122792244
49 0.208621501922607
50 0.208621501922607
51 0.202857851982117
52 0.202857851982117
53 0.202857851982117
54 0.193974584341049
55 0.19184023141861
56 0.19184023141861
57 0.19184023141861
58 0.19184023141861
59 0.187571465969086
60 0.187571465969086
61 0.186704441905022
62 0.184394657611847
63 0.182685390114784
64 0.182685390114784
65 0.179818823933601
66 0.111773893237114
67 0.107711270451546
68 0.104913935065269
69 0.104913935065269
70 0.102679692208767
71 0.102679692208767
72 0.102679692208767
73 0.102679692208767
74 0.102679692208767
75 0.102679692208767
76 0.102679692208767
77 0.102679692208767
78 0.102679692208767
79 0.10037700086832
80 0.10037700086832
81 0.10037700086832
82 0.0950021147727966
83 0.0863077044487
84 0.0863077044487
85 0.051242433488369
86 0.0479270219802856
87 0.0479270219802856
88 0.0479270219802856
89 0.0479270219802856
90 0.0479270219802856
91 0.0479270219802856
92 0.0479270219802856
93 0.0479270219802856
94 0.033089280128479
95 0.033089280128479
96 0.0282256007194519
97 0.0282256007194519
98 0.0282256007194519
99 0.0282256007194519
100 0.0282256007194519
101 0.0282256007194519
102 0.0282256007194519
103 0.0282256007194519
104 0.0282256007194519
105 0.0282256007194519
106 0.0247915983200073
107 0.0247915983200073
108 0.0247915983200073
109 0.0247915983200073
110 0.0247915983200073
111 0.0223765484988689
};
\addplot [thick, blue!54.5098039215686!black, dashed]
table {%
10 1.00008940696716
11 0.934754490852356
12 0.895296931266785
13 0.779994249343872
14 0.731691479682922
15 0.687559068202972
16 0.661165833473206
17 0.634729146957397
18 0.535507321357727
19 0.531987011432648
20 0.531987011432648
21 0.513530373573303
22 0.510790228843689
23 0.439290463924408
24 0.402176201343536
25 0.397943079471588
26 0.397943079471588
27 0.397943079471588
28 0.368203967809677
29 0.329929202795029
30 0.22157096862793
31 0.21878357231617
32 0.179738730192184
33 0.135463431477547
34 0.126112461090088
35 0.1046377196908
36 0.0984116271138191
37 0.0198784358799458
38 0.0198784358799458
39 0.0198784358799458
40 0.0197844989597797
41 0.0197844989597797
42 0.0197844989597797
43 0.0197844989597797
44 0.0197844989597797
45 0.0197844989597797
46 0.0196946505457163
47 0.0194939374923706
48 0.0194939374923706
49 0.0194939374923706
50 0.0181664582341909
51 0.0181664582341909
52 0.0181664582341909
53 0.0181664582341909
54 0.0181664582341909
55 0.0161011926829815
56 0.0161011926829815
57 0.0161011926829815
58 0.0161011926829815
59 0.0142213823273778
60 0.0142213823273778
61 0.00934786815196276
62 0.00934786815196276
63 0.00934786815196276
64 0.00934786815196276
65 0.00934786815196276
66 0.00934786815196276
67 0.00900660734623671
68 0.00870887003839016
69 0.00870887003839016
70 0.00870887003839016
71 0.00870887003839016
72 0.00870887003839016
73 0.00870887003839016
74 0.00716491928324103
75 0.00716491928324103
76 0.00716491928324103
77 0.00716491928324103
78 0.00651998538523912
79 0.0052722692489624
80 0.0052722692489624
81 0.0052722692489624
82 0.0052722692489624
83 0.00498590478673577
84 0.00498590478673577
85 0.00498590478673577
86 0.00498590478673577
87 0.00498590478673577
88 0.00498590478673577
89 0.00498590478673577
90 0.00498590478673577
91 0.00498590478673577
92 0.00498590478673577
93 0.00498590478673577
94 0.00498590478673577
95 0.00498590478673577
96 0.00415226211771369
97 0.00331949000246823
98 0.00331949000246823
99 0.00331949000246823
100 0.00331949000246823
101 0.00331949000246823
102 0.00331949000246823
103 0.00331949000246823
104 0.00313801760785282
105 0.00313801760785282
106 0.00263245101086795
107 0.00263245101086795
108 0.00263245101086795
109 0.00263245101086795
110 0.00263245101086795
111 0.00263245101086795
};
\addplot [thick, color0, dotted]
table {%
10 1.00008940696716
11 0.983841419219971
12 0.983841419219971
13 0.951699733734131
14 0.902538776397705
15 0.902538776397705
16 0.902538776397705
17 0.885622143745422
18 0.885622143745422
19 0.861122786998749
20 0.861122786998749
21 0.79341197013855
22 0.774117946624756
23 0.774117946624756
24 0.71944797039032
25 0.71944797039032
26 0.681058704853058
27 0.680459320545197
28 0.680459320545197
29 0.680459320545197
30 0.661460757255554
31 0.642567574977875
32 0.627373933792114
33 0.627373933792114
34 0.627373933792114
35 0.627373933792114
36 0.627373933792114
37 0.627373933792114
38 0.627373933792114
39 0.627373933792114
40 0.627373933792114
41 0.627373933792114
42 0.627373933792114
43 0.627373933792114
44 0.627373933792114
45 0.627373933792114
46 0.627373933792114
47 0.585070252418518
48 0.585070252418518
49 0.585070252418518
50 0.585070252418518
51 0.585070252418518
52 0.585070252418518
53 0.585070252418518
54 0.585070252418518
55 0.585070252418518
56 0.5516756772995
57 0.5516756772995
58 0.5516756772995
59 0.5516756772995
60 0.5516756772995
61 0.5516756772995
62 0.5516756772995
63 0.5516756772995
64 0.517905473709106
65 0.517905473709106
66 0.517905473709106
67 0.517905473709106
68 0.517905473709106
69 0.517905473709106
70 0.517905473709106
71 0.517905473709106
72 0.517905473709106
73 0.514533281326294
74 0.514533281326294
75 0.514533281326294
76 0.514533281326294
77 0.514533281326294
78 0.514533281326294
79 0.514533281326294
80 0.514533281326294
81 0.46342134475708
82 0.46342134475708
83 0.46342134475708
84 0.46342134475708
85 0.46342134475708
86 0.451021611690521
87 0.451021611690521
88 0.451021611690521
89 0.451021611690521
90 0.451021611690521
91 0.451021611690521
92 0.451021611690521
93 0.451021611690521
94 0.451021611690521
95 0.451021611690521
96 0.451021611690521
97 0.440865218639374
98 0.440865218639374
99 0.440865218639374
100 0.440865218639374
101 0.440865218639374
102 0.435111045837402
103 0.430304050445557
104 0.430304050445557
105 0.430304050445557
106 0.430304050445557
107 0.430304050445557
108 0.430304050445557
109 0.430304050445557
110 0.430304050445557
111 0.430304050445557
};
\addplot [thick, color1, dashed]
table {%
10 1.0000894262394
11 0.823576764296233
12 0.747151962334592
13 0.700268545825291
14 0.575136493425816
15 0.524681832564463
16 0.31723786849019
17 0.286455407264187
18 0.269896153811939
19 0.234528442307066
20 0.172282081269418
21 0.143889424496565
22 0.115375773276907
23 0.0131788449524149
24 0.00813519854469238
25 0.0077199818804337
26 0.00750045867544475
27 0.00730908864227198
28 0.00719116299933906
29 0.00688964041772471
30 0.00238813889126424
31 0.00200876962413417
32 0.00194661286030899
33 0.00178608170188281
34 0.00133131624046086
35 0.00133131624046086
36 0.000579524254001296
37 0.000464177678556155
38 0.000464177678556155
39 0.000464177678556155
40 0.000407796550968542
41 0.000398991767425261
42 0.000380422270817848
43 0.000379340735574107
44 0.000343912326119966
45 0.000342416992559569
46 0.000339761518720727
47 0.000331606926304939
48 0.000331606926304939
49 0.000331606926304939
50 0.000331606926304939
51 0.000303982586345497
52 0.00030244288534631
53 0.000286092487533041
54 0.000285401187329026
55 0.000285401187329026
56 0.000285401187329026
57 0.000279507201003715
58 0.000279507201003715
59 0.000278684747688884
60 0.000277137963447371
61 0.000273988843893047
62 0.000232368399829674
63 0.00022465866084791
64 0.00022465866084791
65 0.00022465866084791
66 0.00022465866084791
67 0.00022465866084791
68 0.00022465866084791
69 0.000171967271683626
70 0.000171967271683626
71 0.000171967271683626
72 0.000171967271683626
73 0.000171967271683626
74 0.000171967271683626
75 0.000171387259660061
76 0.000171072397818395
77 0.0001560335180814
78 0.000123832589326311
79 0.000123832589326311
80 0.000123832589326311
81 0.000123832589326311
82 0.000123832589326311
83 0.000123832589326311
84 0.000123832589326311
85 0.000123832589326311
86 0.000123832589326311
87 0.000123832589326311
88 0.000111745609236502
89 0.000111745609236502
90 0.000111745609236502
91 0.000111745609236502
92 0.000111745609236502
93 0.000111745609236502
94 0.000100217978354733
95 0.000100217978354733
96 0.000100217978354733
97 0.000100217978354733
98 0.000100217978354733
99 0.000100217978354733
100 8.62580198070173e-05
101 8.62580198070173e-05
102 8.62580198070173e-05
103 8.62580198070173e-05
104 8.62580198070173e-05
105 8.62580198070173e-05
106 8.62580198070173e-05
107 8.62170928801476e-05
108 8.62170928801476e-05
109 7.76407789591094e-05
110 6.39622152243113e-05
111 6.39622152243113e-05
};
\addplot [thick, color2]
table {%
10 1.0000894262394
11 0.970877094980919
12 0.970877094980919
13 0.845522039474727
14 0.753305615366497
15 0.745287485734371
16 0.684892757066754
17 0.663027724931948
18 0.527469830644312
19 0.516601276854539
20 0.505599007226566
21 0.370886981624888
22 0.256787029176588
23 0.249450592679172
24 0.222717520137471
25 0.210180392654654
26 0.209183667432122
27 0.198308635237005
28 0.198157353281128
29 0.198157353281128
30 0.198157353281128
31 0.191114609662017
32 0.190582193720329
33 0.114372743699883
34 0.114372743699883
35 0.114372743699883
36 0.114372743699883
37 0.114372542798773
38 0.107880956950816
39 0.107697965702974
40 0.107411991553409
41 0.105852414417192
42 0.095940294668841
43 0.0679517147474284
44 0.00416487738157692
45 0.00367214668315905
46 0.00349781576778263
47 0.00349781576778263
48 0.00349781576778263
49 0.00344302572648165
50 0.00344302572648165
51 0.00331012710522749
52 0.00331012710522749
53 0.00310809949102682
54 0.00310809949102682
55 0.00310809949102682
56 0.00310809949102682
57 0.00310809949102682
58 0.00310809949102682
59 0.00310809949102682
60 0.00310809949102682
61 0.00303253044585186
62 0.0028398710114079
63 0.0028398710114079
64 0.0028398710114079
65 0.0028398710114079
66 0.0028398710114079
67 0.0028398710114079
68 0.0028398710114079
69 0.00266284389494946
70 0.00172338435630222
71 0.00172338435630222
72 0.00172338435630222
73 0.00172338435630222
74 0.00169541761299774
75 0.00156816499926484
76 0.00156816499926484
77 0.00156816499926484
78 0.00156816499926484
79 0.00156816499926484
80 0.00156816499926484
81 0.00156816499926484
82 0.00156816499926484
83 0.00156816499926484
84 0.00156816499926484
85 0.00156816499926484
86 0.00156816499926484
87 0.00156816499926484
88 0.00156816499926484
89 0.00156816499926484
90 0.00156816499926484
91 0.00156816499926484
92 0.00156816499926484
93 0.00156816499926484
94 0.001409394721487
95 0.00121534399123919
96 0.00103351106845662
97 0.00103351106845662
98 0.00103351106845662
99 0.00103351106845662
100 0.00103351106845662
101 0.00103351106845662
102 0.00103351106845662
103 0.00103351106845662
104 0.00103351106845662
105 0.00103351106845662
106 0.00103351106845662
107 0.00103351106845662
108 0.00103351106845662
109 0.00103351106845662
110 0.00103351106845662
111 0.00103351106845662
};
\addplot [thick, color3]
table {%
10 1.00008940696716
11 0.999392807483673
12 0.998418033123016
13 0.980148017406464
14 0.915583908557892
15 0.801642417907715
16 0.772993862628937
17 0.708081126213074
18 0.65318500995636
19 0.612121105194092
20 0.59842324256897
21 0.461974710226059
22 0.366061210632324
23 0.366061210632324
24 0.366061210632324
25 0.35484591126442
26 0.273738533258438
27 0.273738533258438
28 0.245438650250435
29 0.243450999259949
30 0.203607529401779
31 0.203602820634842
32 0.200942948460579
33 0.174127504229546
34 0.146184414625168
35 0.0772355645895004
36 0.0772355645895004
37 0.0751669257879257
38 0.068318746984005
39 0.031908355653286
40 0.0294084660708904
41 0.0270473845303059
42 0.02608298137784
43 0.02608298137784
44 0.02608298137784
45 0.02608298137784
46 0.0231853611767292
47 0.0231053587049246
48 0.0231053587049246
49 0.0227986685931683
50 0.0227986685931683
51 0.0227986685931683
52 0.0214991811662912
53 0.0214991811662912
54 0.0206703897565603
55 0.0206703897565603
56 0.0206703897565603
57 0.0201717503368855
58 0.0201717503368855
59 0.0201717503368855
60 0.0201717503368855
61 0.0201717503368855
62 0.0201717503368855
63 0.0201717503368855
64 0.0201717503368855
65 0.0201717503368855
66 0.0201717503368855
67 0.0201137661933899
68 0.0201137661933899
69 0.0201137661933899
70 0.0185673590749502
71 0.0175921320915222
72 0.014694357290864
73 0.014694357290864
74 0.0105880973860621
75 0.0105880973860621
76 0.0105880973860621
77 0.0105880973860621
78 0.0105880973860621
79 0.0105880973860621
80 0.0105880973860621
81 0.0105880973860621
82 0.0105880973860621
83 0.0105880973860621
84 0.0105880973860621
85 0.0105880973860621
86 0.0105880973860621
87 0.0105880973860621
88 0.00907741766422987
89 0.00771901616826653
90 0.00771901616826653
91 0.00771901616826653
92 0.00771901616826653
93 0.00630004424601793
94 0.00630004424601793
95 0.00630004424601793
96 0.00627751369029284
97 0.00627751369029284
98 0.00627751369029284
99 0.00627751369029284
100 0.00584224471822381
101 0.00584224471822381
102 0.00584224471822381
103 0.00561108579859138
104 0.00561108579859138
105 0.00561108579859138
106 0.00561108579859138
107 0.00561108579859138
108 0.00561108579859138
109 0.00367168197408319
110 0.00367168197408319
111 0.00367168197408319
};
\end{axis}
%\node[] at (0,-0.4) {Iteration};
\end{tikzpicture}


==> figures/bo_3d_hartmann3.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}




\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=50,
restrict x to domain=3:50,
xtick style={color=black},
xtick={-10,0,10, 25,50,75,100},
xticklabels={\ensuremath{-}10,0,10, 25,50,75,100},
%y grid style={white!69.0196078431373!black},
ylabel={},
%ymajorgrids,
ymin=-0.05, ymax=1.5,
%ytick style={color=black},
ytick={0. , 1.5},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Hartmann 3D};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.31703174114227)
--(axis cs:10,0.850008130073547)
--(axis cs:11,0.773136675357819)
--(axis cs:12,0.76684033870697)
--(axis cs:13,0.617707014083862)
--(axis cs:14,0.5934237241745)
--(axis cs:15,0.504014372825623)
--(axis cs:16,0.468383371829987)
--(axis cs:17,0.30734920501709)
--(axis cs:18,0.235151350498199)
--(axis cs:19,0.195537433028221)
--(axis cs:20,0.174535244703293)
--(axis cs:21,0.147541105747223)
--(axis cs:22,0.145374983549118)
--(axis cs:23,0.141029193997383)
--(axis cs:24,0.141029193997383)
--(axis cs:25,0.127069741487503)
--(axis cs:26,0.120640434324741)
--(axis cs:27,0.084924079477787)
--(axis cs:28,0.084924079477787)
--(axis cs:29,0.076117604970932)
--(axis cs:30,0.076117604970932)
--(axis cs:31,0.0723736211657524)
--(axis cs:32,0.0723736211657524)
--(axis cs:33,0.061445876955986)
--(axis cs:34,0.0574860423803329)
--(axis cs:35,0.0498690977692604)
--(axis cs:36,0.0498690977692604)
--(axis cs:37,0.0498690977692604)
--(axis cs:38,0.0498690977692604)
--(axis cs:39,0.0498690977692604)
--(axis cs:40,0.0465810671448708)
--(axis cs:41,0.0460169911384583)
--(axis cs:42,0.0460169911384583)
--(axis cs:43,0.0365251749753952)
--(axis cs:44,0.0311372019350529)
--(axis cs:45,0.0311372019350529)
--(axis cs:46,0.0263770464807749)
--(axis cs:47,0.0263770464807749)
--(axis cs:48,0.0227061286568642)
--(axis cs:49,0.0227061286568642)
--(axis cs:50,0.0227061286568642)
--(axis cs:51,0.0227061286568642)
--(axis cs:52,0.0178081691265106)
--(axis cs:53,0.0178081691265106)
--(axis cs:54,0.0167496725916862)
--(axis cs:55,0.0164616256952286)
--(axis cs:56,0.0164616256952286)
--(axis cs:57,0.0142804197967052)
--(axis cs:58,0.0142804197967052)
--(axis cs:59,0.0142804197967052)
--(axis cs:60,0.0132480747997761)
--(axis cs:61,0.0132480747997761)
--(axis cs:62,0.0132480747997761)
--(axis cs:63,0.0113250426948071)
--(axis cs:64,0.0113250426948071)
--(axis cs:65,0.0113250426948071)
--(axis cs:66,0.0113250426948071)
--(axis cs:67,0.00923521816730499)
--(axis cs:68,0.00923521816730499)
--(axis cs:69,0.00923521816730499)
--(axis cs:70,0.00923521816730499)
--(axis cs:71,0.00923521816730499)
--(axis cs:72,0.00923521816730499)
--(axis cs:73,0.00923521816730499)
--(axis cs:74,0.0088119488209486)
--(axis cs:75,0.0088119488209486)
--(axis cs:76,0.0088119488209486)
--(axis cs:77,0.00801359862089157)
--(axis cs:78,0.00801359862089157)
--(axis cs:79,0.00720021827146411)
--(axis cs:80,0.0069319293834269)
--(axis cs:81,0.0069319293834269)
--(axis cs:82,0.0069319293834269)
--(axis cs:83,0.0069319293834269)
--(axis cs:84,0.0069319293834269)
--(axis cs:85,0.00690327724441886)
--(axis cs:86,0.00690327724441886)
--(axis cs:87,0.00690327724441886)
--(axis cs:88,0.00690327724441886)
--(axis cs:89,0.00690327724441886)
--(axis cs:90,0.00690327724441886)
--(axis cs:91,0.00690327724441886)
--(axis cs:92,0.00690327724441886)
--(axis cs:93,0.00515020079910755)
--(axis cs:94,0.00515020079910755)
--(axis cs:95,0.00515020079910755)
--(axis cs:96,0.00515020079910755)
--(axis cs:97,0.00515020079910755)
--(axis cs:98,0.00515020079910755)
--(axis cs:99,0.00515020079910755)
--(axis cs:100,0.00515020079910755)
--(axis cs:101,0.00515020079910755)
--(axis cs:102,0.00515020079910755)
--(axis cs:103,0.00504054501652718)
--(axis cs:104,0.00504054501652718)
--(axis cs:105,0.00504054501652718)
--(axis cs:106,0.00504054501652718)
--(axis cs:107,0.00504054501652718)
--(axis cs:108,0.00504054501652718)
--(axis cs:109,0.00467511219903827)
--(axis cs:110,0.00467511219903827)
--(axis cs:111,0.00467511219903827)
--(axis cs:111,0.0110276117920876)
--(axis cs:111,0.0110276117920876)
--(axis cs:110,0.0110276117920876)
--(axis cs:109,0.0110276117920876)
--(axis cs:108,0.0112773478031158)
--(axis cs:107,0.0112773478031158)
--(axis cs:106,0.0112773478031158)
--(axis cs:105,0.0112773478031158)
--(axis cs:104,0.0112773478031158)
--(axis cs:103,0.0112773478031158)
--(axis cs:102,0.0113542769104242)
--(axis cs:101,0.0113542769104242)
--(axis cs:100,0.0113542769104242)
--(axis cs:99,0.0113542769104242)
--(axis cs:98,0.0113542769104242)
--(axis cs:97,0.0113542769104242)
--(axis cs:96,0.0113542769104242)
--(axis cs:95,0.0113542769104242)
--(axis cs:94,0.0113542769104242)
--(axis cs:93,0.0113542769104242)
--(axis cs:92,0.0204730406403542)
--(axis cs:91,0.0204730406403542)
--(axis cs:90,0.0204730406403542)
--(axis cs:89,0.0204730406403542)
--(axis cs:88,0.0204730406403542)
--(axis cs:87,0.0204730406403542)
--(axis cs:86,0.0204730406403542)
--(axis cs:85,0.0204730406403542)
--(axis cs:84,0.0204940754920244)
--(axis cs:83,0.0204940754920244)
--(axis cs:82,0.0204940754920244)
--(axis cs:81,0.0204940754920244)
--(axis cs:80,0.0204940754920244)
--(axis cs:79,0.0207019560039043)
--(axis cs:78,0.021391661837697)
--(axis cs:77,0.021391661837697)
--(axis cs:76,0.0224135890603065)
--(axis cs:75,0.0224135890603065)
--(axis cs:74,0.0224135890603065)
--(axis cs:73,0.0228843912482262)
--(axis cs:72,0.0228843912482262)
--(axis cs:71,0.0228843912482262)
--(axis cs:70,0.0228843912482262)
--(axis cs:69,0.0228843912482262)
--(axis cs:68,0.0228843912482262)
--(axis cs:67,0.0228843912482262)
--(axis cs:66,0.0251472778618336)
--(axis cs:65,0.0251472778618336)
--(axis cs:64,0.0251472778618336)
--(axis cs:63,0.0251472778618336)
--(axis cs:62,0.028950534760952)
--(axis cs:61,0.028950534760952)
--(axis cs:60,0.028950534760952)
--(axis cs:59,0.0330282151699066)
--(axis cs:58,0.0330282151699066)
--(axis cs:57,0.0330282151699066)
--(axis cs:56,0.0346968024969101)
--(axis cs:55,0.0346968024969101)
--(axis cs:54,0.0349769555032253)
--(axis cs:53,0.0435318276286125)
--(axis cs:52,0.0435318276286125)
--(axis cs:51,0.0482964962720871)
--(axis cs:50,0.0482964962720871)
--(axis cs:49,0.0482964962720871)
--(axis cs:48,0.0482964962720871)
--(axis cs:47,0.0510254502296448)
--(axis cs:46,0.0510254502296448)
--(axis cs:45,0.0568846948444843)
--(axis cs:44,0.0568846948444843)
--(axis cs:43,0.0674840211868286)
--(axis cs:42,0.0761745348572731)
--(axis cs:41,0.0761745348572731)
--(axis cs:40,0.0771527364850044)
--(axis cs:39,0.0887589976191521)
--(axis cs:38,0.0887589976191521)
--(axis cs:37,0.0887589976191521)
--(axis cs:36,0.0887589976191521)
--(axis cs:35,0.0887589976191521)
--(axis cs:34,0.100909158587456)
--(axis cs:33,0.103894591331482)
--(axis cs:32,0.111871533095837)
--(axis cs:31,0.111871533095837)
--(axis cs:30,0.122343018651009)
--(axis cs:29,0.122343018651009)
--(axis cs:28,0.133691772818565)
--(axis cs:27,0.133691772818565)
--(axis cs:26,0.167940601706505)
--(axis cs:25,0.176895588636398)
--(axis cs:24,0.191804006695747)
--(axis cs:23,0.191804006695747)
--(axis cs:22,0.208746701478958)
--(axis cs:21,0.209383726119995)
--(axis cs:20,0.253836959600449)
--(axis cs:19,0.27951318025589)
--(axis cs:18,0.337627470493317)
--(axis cs:17,0.426125645637512)
--(axis cs:16,0.715002119541168)
--(axis cs:15,0.787543058395386)
--(axis cs:14,0.967639327049255)
--(axis cs:13,0.980699062347412)
--(axis cs:12,1.12277066707611)
--(axis cs:11,1.24888801574707)
--(axis cs:10,1.31703174114227)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,1.31703174114227)
--(axis cs:10,0.850008130073547)
--(axis cs:11,0.655660569667816)
--(axis cs:12,0.376048535108566)
--(axis cs:13,0.285724997520447)
--(axis cs:14,0.220542162656784)
--(axis cs:15,0.188615754246712)
--(axis cs:16,0.15863998234272)
--(axis cs:17,0.0954304784536362)
--(axis cs:18,0.0847101509571075)
--(axis cs:19,0.0831360220909119)
--(axis cs:20,0.06526929885149)
--(axis cs:21,0.0649503916501999)
--(axis cs:22,0.0594847649335861)
--(axis cs:23,0.0571476817131042)
--(axis cs:24,0.0446138083934784)
--(axis cs:25,0.0418661497533321)
--(axis cs:26,0.0418661497533321)
--(axis cs:27,0.0418661497533321)
--(axis cs:28,0.0370286256074905)
--(axis cs:29,0.0342061072587967)
--(axis cs:30,0.0342061072587967)
--(axis cs:31,0.0252825170755386)
--(axis cs:32,0.0252825170755386)
--(axis cs:33,0.0252825170755386)
--(axis cs:34,0.0239130388945341)
--(axis cs:35,0.0239130388945341)
--(axis cs:36,0.0184984728693962)
--(axis cs:37,0.0168701503425837)
--(axis cs:38,0.0168701503425837)
--(axis cs:39,0.0166431553661823)
--(axis cs:40,0.0166431553661823)
--(axis cs:41,0.0166431553661823)
--(axis cs:42,0.0166431553661823)
--(axis cs:43,0.0166431553661823)
--(axis cs:44,0.0159466546028852)
--(axis cs:45,0.0159466546028852)
--(axis cs:46,0.0159466546028852)
--(axis cs:47,0.0148646309971809)
--(axis cs:48,0.0148646309971809)
--(axis cs:49,0.0146026555448771)
--(axis cs:50,0.0141568630933762)
--(axis cs:51,0.0141568630933762)
--(axis cs:52,0.0138891208916903)
--(axis cs:53,0.0127426907420158)
--(axis cs:54,0.0127426907420158)
--(axis cs:55,0.0127426907420158)
--(axis cs:56,0.0126573052257299)
--(axis cs:57,0.011744337156415)
--(axis cs:58,0.0113936811685562)
--(axis cs:59,0.0113936811685562)
--(axis cs:60,0.0113936811685562)
--(axis cs:61,0.0107202399522066)
--(axis cs:62,0.0107202399522066)
--(axis cs:63,0.0100186932832003)
--(axis cs:64,0.00844660028815269)
--(axis cs:65,0.00844660028815269)
--(axis cs:66,0.00844660028815269)
--(axis cs:67,0.00844660028815269)
--(axis cs:68,0.00844660028815269)
--(axis cs:69,0.00844660028815269)
--(axis cs:70,0.00844660028815269)
--(axis cs:71,0.00649015791714191)
--(axis cs:72,0.00649015791714191)
--(axis cs:73,0.00649015791714191)
--(axis cs:74,0.00649015791714191)
--(axis cs:75,0.00645333901047707)
--(axis cs:76,0.00645333901047707)
--(axis cs:77,0.00645333901047707)
--(axis cs:78,0.00645333901047707)
--(axis cs:79,0.00645333901047707)
--(axis cs:80,0.00645333901047707)
--(axis cs:81,0.00645333901047707)
--(axis cs:82,0.00645333901047707)
--(axis cs:83,0.00645333901047707)
--(axis cs:84,0.00645333901047707)
--(axis cs:85,0.00645333901047707)
--(axis cs:86,0.00645032338798046)
--(axis cs:87,0.00645032338798046)
--(axis cs:88,0.00645032338798046)
--(axis cs:89,0.00645032338798046)
--(axis cs:90,0.00645032338798046)
--(axis cs:91,0.00637838430702686)
--(axis cs:92,0.00630696676671505)
--(axis cs:93,0.00629273615777493)
--(axis cs:94,0.00579936988651752)
--(axis cs:95,0.00579936988651752)
--(axis cs:96,0.00579936988651752)
--(axis cs:97,0.00579936988651752)
--(axis cs:98,0.00579743087291718)
--(axis cs:99,0.00579743087291718)
--(axis cs:100,0.00579743087291718)
--(axis cs:101,0.00579743087291718)
--(axis cs:102,0.00579743087291718)
--(axis cs:103,0.00579743087291718)
--(axis cs:104,0.00439901649951935)
--(axis cs:105,0.00439901649951935)
--(axis cs:106,0.00439901649951935)
--(axis cs:107,0.00439901649951935)
--(axis cs:108,0.00439901649951935)
--(axis cs:109,0.00407179724425077)
--(axis cs:110,0.0040688794106245)
--(axis cs:111,0.0040688794106245)
--(axis cs:111,0.0351376757025719)
--(axis cs:111,0.0351376757025719)
--(axis cs:110,0.0351376757025719)
--(axis cs:109,0.0351399518549442)
--(axis cs:108,0.0354005321860313)
--(axis cs:107,0.0354005321860313)
--(axis cs:106,0.0354005321860313)
--(axis cs:105,0.0354005321860313)
--(axis cs:104,0.0354005321860313)
--(axis cs:103,0.0366292521357536)
--(axis cs:102,0.0366292521357536)
--(axis cs:101,0.0366292521357536)
--(axis cs:100,0.0366292521357536)
--(axis cs:99,0.0366292521357536)
--(axis cs:98,0.0366292521357536)
--(axis cs:97,0.0374213382601738)
--(axis cs:96,0.0374213382601738)
--(axis cs:95,0.0374213382601738)
--(axis cs:94,0.0374213382601738)
--(axis cs:93,0.0378048270940781)
--(axis cs:92,0.0459566712379456)
--(axis cs:91,0.0460151508450508)
--(axis cs:90,0.0460727661848068)
--(axis cs:89,0.0460727661848068)
--(axis cs:88,0.0460727661848068)
--(axis cs:87,0.0460727661848068)
--(axis cs:86,0.0460727661848068)
--(axis cs:85,0.0483383983373642)
--(axis cs:84,0.0483383983373642)
--(axis cs:83,0.0483383983373642)
--(axis cs:82,0.0483383983373642)
--(axis cs:81,0.0483383983373642)
--(axis cs:80,0.0483383983373642)
--(axis cs:79,0.0483383983373642)
--(axis cs:78,0.0483383983373642)
--(axis cs:77,0.0483383983373642)
--(axis cs:76,0.0483383983373642)
--(axis cs:75,0.0483383983373642)
--(axis cs:74,0.0483686253428459)
--(axis cs:73,0.0483686253428459)
--(axis cs:72,0.0483686253428459)
--(axis cs:71,0.0483686253428459)
--(axis cs:70,0.0500210262835026)
--(axis cs:69,0.0500210262835026)
--(axis cs:68,0.0500210262835026)
--(axis cs:67,0.0500210262835026)
--(axis cs:66,0.0500210262835026)
--(axis cs:65,0.0500210262835026)
--(axis cs:64,0.0500210262835026)
--(axis cs:63,0.0513417646288872)
--(axis cs:62,0.051896870136261)
--(axis cs:61,0.051896870136261)
--(axis cs:60,0.0525184720754623)
--(axis cs:59,0.0525184720754623)
--(axis cs:58,0.0525184720754623)
--(axis cs:57,0.0528068765997887)
--(axis cs:56,0.0534864440560341)
--(axis cs:55,0.0535670965909958)
--(axis cs:54,0.0535670965909958)
--(axis cs:53,0.0535670965909958)
--(axis cs:52,0.0544911921024323)
--(axis cs:51,0.0547210723161697)
--(axis cs:50,0.0547210723161697)
--(axis cs:49,0.0551014468073845)
--(axis cs:48,0.0552884638309479)
--(axis cs:47,0.0552884638309479)
--(axis cs:46,0.0561491698026657)
--(axis cs:45,0.0561491698026657)
--(axis cs:44,0.0561491698026657)
--(axis cs:43,0.0567669756710529)
--(axis cs:42,0.0567669756710529)
--(axis cs:41,0.0567669756710529)
--(axis cs:40,0.0567669756710529)
--(axis cs:39,0.0567669756710529)
--(axis cs:38,0.0569289848208427)
--(axis cs:37,0.0569289848208427)
--(axis cs:36,0.0585435852408409)
--(axis cs:35,0.0658776834607124)
--(axis cs:34,0.0658776834607124)
--(axis cs:33,0.066936694085598)
--(axis cs:32,0.066936694085598)
--(axis cs:31,0.066936694085598)
--(axis cs:30,0.0747247636318207)
--(axis cs:29,0.0747247636318207)
--(axis cs:28,0.0797815546393394)
--(axis cs:27,0.0835918486118317)
--(axis cs:26,0.0835918486118317)
--(axis cs:25,0.0835918486118317)
--(axis cs:24,0.0879227519035339)
--(axis cs:23,0.104359731078148)
--(axis cs:22,0.112736329436302)
--(axis cs:21,0.129559591412544)
--(axis cs:20,0.129756242036819)
--(axis cs:19,0.150404274463654)
--(axis cs:18,0.151993572711945)
--(axis cs:17,0.175613954663277)
--(axis cs:16,0.296382427215576)
--(axis cs:15,0.327135741710663)
--(axis cs:14,0.353162854909897)
--(axis cs:13,0.442239105701447)
--(axis cs:12,0.515382349491119)
--(axis cs:11,1.04359829425812)
--(axis cs:10,1.31703174114227)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,1.31703174114227)
--(axis cs:10,0.850008130073547)
--(axis cs:11,0.850008130073547)
--(axis cs:12,0.660568058490753)
--(axis cs:13,0.649371147155762)
--(axis cs:14,0.641860008239746)
--(axis cs:15,0.641860008239746)
--(axis cs:16,0.641860008239746)
--(axis cs:17,0.61032772064209)
--(axis cs:18,0.61032772064209)
--(axis cs:19,0.61032772064209)
--(axis cs:20,0.602465629577637)
--(axis cs:21,0.602465629577637)
--(axis cs:22,0.602465629577637)
--(axis cs:23,0.602465629577637)
--(axis cs:24,0.561975657939911)
--(axis cs:25,0.561975657939911)
--(axis cs:26,0.561975657939911)
--(axis cs:27,0.561975657939911)
--(axis cs:28,0.561975657939911)
--(axis cs:29,0.561975657939911)
--(axis cs:30,0.561975657939911)
--(axis cs:31,0.561975657939911)
--(axis cs:32,0.561975657939911)
--(axis cs:33,0.442848742008209)
--(axis cs:34,0.442848742008209)
--(axis cs:35,0.442848742008209)
--(axis cs:36,0.442848742008209)
--(axis cs:37,0.392333120107651)
--(axis cs:38,0.392333120107651)
--(axis cs:39,0.373500287532806)
--(axis cs:40,0.373500287532806)
--(axis cs:41,0.373500287532806)
--(axis cs:42,0.373500287532806)
--(axis cs:43,0.373500287532806)
--(axis cs:44,0.373500287532806)
--(axis cs:45,0.373500287532806)
--(axis cs:46,0.373500287532806)
--(axis cs:47,0.373500287532806)
--(axis cs:48,0.373500287532806)
--(axis cs:49,0.373500287532806)
--(axis cs:50,0.364108383655548)
--(axis cs:51,0.364108383655548)
--(axis cs:52,0.364108383655548)
--(axis cs:53,0.364108383655548)
--(axis cs:54,0.364108383655548)
--(axis cs:55,0.364108383655548)
--(axis cs:56,0.364108383655548)
--(axis cs:57,0.364108383655548)
--(axis cs:58,0.303388059139252)
--(axis cs:59,0.303388059139252)
--(axis cs:60,0.303388059139252)
--(axis cs:61,0.303388059139252)
--(axis cs:62,0.303388059139252)
--(axis cs:63,0.303388059139252)
--(axis cs:64,0.303388059139252)
--(axis cs:65,0.303388059139252)
--(axis cs:66,0.303388059139252)
--(axis cs:67,0.303388059139252)
--(axis cs:68,0.303388059139252)
--(axis cs:69,0.303388059139252)
--(axis cs:70,0.303388059139252)
--(axis cs:71,0.288182139396667)
--(axis cs:72,0.288182139396667)
--(axis cs:73,0.288182139396667)
--(axis cs:74,0.288182139396667)
--(axis cs:75,0.288182139396667)
--(axis cs:76,0.280997812747955)
--(axis cs:77,0.235762894153595)
--(axis cs:78,0.235762894153595)
--(axis cs:79,0.235762894153595)
--(axis cs:80,0.235762894153595)
--(axis cs:81,0.235762894153595)
--(axis cs:82,0.235762894153595)
--(axis cs:83,0.235762894153595)
--(axis cs:84,0.235762894153595)
--(axis cs:85,0.235762894153595)
--(axis cs:86,0.235762894153595)
--(axis cs:87,0.235762894153595)
--(axis cs:88,0.235762894153595)
--(axis cs:89,0.235762894153595)
--(axis cs:90,0.235762894153595)
--(axis cs:91,0.201139807701111)
--(axis cs:92,0.201139807701111)
--(axis cs:93,0.201139807701111)
--(axis cs:94,0.201139807701111)
--(axis cs:95,0.172429591417313)
--(axis cs:96,0.172429591417313)
--(axis cs:97,0.172429591417313)
--(axis cs:98,0.172429591417313)
--(axis cs:99,0.172429591417313)
--(axis cs:100,0.164134204387665)
--(axis cs:101,0.164134204387665)
--(axis cs:102,0.164134204387665)
--(axis cs:103,0.164134204387665)
--(axis cs:104,0.164134204387665)
--(axis cs:105,0.164134204387665)
--(axis cs:106,0.164134204387665)
--(axis cs:107,0.164134204387665)
--(axis cs:108,0.164134204387665)
--(axis cs:109,0.164134204387665)
--(axis cs:110,0.164134204387665)
--(axis cs:111,0.164134204387665)
--(axis cs:111,0.331149071455002)
--(axis cs:111,0.331149071455002)
--(axis cs:110,0.331149071455002)
--(axis cs:109,0.331149071455002)
--(axis cs:108,0.331149071455002)
--(axis cs:107,0.331149071455002)
--(axis cs:106,0.331149071455002)
--(axis cs:105,0.331149071455002)
--(axis cs:104,0.331149071455002)
--(axis cs:103,0.331149071455002)
--(axis cs:102,0.331149071455002)
--(axis cs:101,0.331149071455002)
--(axis cs:100,0.331149071455002)
--(axis cs:99,0.343866020441055)
--(axis cs:98,0.343866020441055)
--(axis cs:97,0.343866020441055)
--(axis cs:96,0.343866020441055)
--(axis cs:95,0.343866020441055)
--(axis cs:94,0.376446068286896)
--(axis cs:93,0.376446068286896)
--(axis cs:92,0.376446068286896)
--(axis cs:91,0.376446068286896)
--(axis cs:90,0.426034033298492)
--(axis cs:89,0.426034033298492)
--(axis cs:88,0.426034033298492)
--(axis cs:87,0.426034033298492)
--(axis cs:86,0.426034033298492)
--(axis cs:85,0.426034033298492)
--(axis cs:84,0.426034033298492)
--(axis cs:83,0.426034033298492)
--(axis cs:82,0.426034033298492)
--(axis cs:81,0.426034033298492)
--(axis cs:80,0.426034033298492)
--(axis cs:79,0.426034033298492)
--(axis cs:78,0.426034033298492)
--(axis cs:77,0.426034033298492)
--(axis cs:76,0.4569051861763)
--(axis cs:75,0.467319011688232)
--(axis cs:74,0.467319011688232)
--(axis cs:73,0.467319011688232)
--(axis cs:72,0.467319011688232)
--(axis cs:71,0.467319011688232)
--(axis cs:70,0.511078715324402)
--(axis cs:69,0.511078715324402)
--(axis cs:68,0.511078715324402)
--(axis cs:67,0.511078715324402)
--(axis cs:66,0.511078715324402)
--(axis cs:65,0.511078715324402)
--(axis cs:64,0.511078715324402)
--(axis cs:63,0.511078715324402)
--(axis cs:62,0.511078715324402)
--(axis cs:61,0.511078715324402)
--(axis cs:60,0.511078715324402)
--(axis cs:59,0.511078715324402)
--(axis cs:58,0.511078715324402)
--(axis cs:57,0.572107672691345)
--(axis cs:56,0.572107672691345)
--(axis cs:55,0.572107672691345)
--(axis cs:54,0.572107672691345)
--(axis cs:53,0.572107672691345)
--(axis cs:52,0.572107672691345)
--(axis cs:51,0.572107672691345)
--(axis cs:50,0.572107672691345)
--(axis cs:49,0.591903567314148)
--(axis cs:48,0.591903567314148)
--(axis cs:47,0.591903567314148)
--(axis cs:46,0.591903567314148)
--(axis cs:45,0.591903567314148)
--(axis cs:44,0.591903567314148)
--(axis cs:43,0.591903567314148)
--(axis cs:42,0.591903567314148)
--(axis cs:41,0.591903567314148)
--(axis cs:40,0.591903567314148)
--(axis cs:39,0.591903567314148)
--(axis cs:38,0.645133256912231)
--(axis cs:37,0.645133256912231)
--(axis cs:36,0.738823235034943)
--(axis cs:35,0.738823235034943)
--(axis cs:34,0.738823235034943)
--(axis cs:33,0.738823235034943)
--(axis cs:32,0.834397494792938)
--(axis cs:31,0.834397494792938)
--(axis cs:30,0.834397494792938)
--(axis cs:29,0.834397494792938)
--(axis cs:28,0.834397494792938)
--(axis cs:27,0.834397494792938)
--(axis cs:26,0.834397494792938)
--(axis cs:25,0.834397494792938)
--(axis cs:24,0.834397494792938)
--(axis cs:23,0.857173204421997)
--(axis cs:22,0.857173204421997)
--(axis cs:21,0.857173204421997)
--(axis cs:20,0.857173204421997)
--(axis cs:19,0.8689124584198)
--(axis cs:18,0.8689124584198)
--(axis cs:17,0.8689124584198)
--(axis cs:16,1.05419027805328)
--(axis cs:15,1.05419027805328)
--(axis cs:14,1.05419027805328)
--(axis cs:13,1.16586935520172)
--(axis cs:12,1.17882776260376)
--(axis cs:11,1.31703174114227)
--(axis cs:10,1.31703174114227)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.31703172851628)
--(axis cs:10,0.850008133220023)
--(axis cs:11,0.618041919228115)
--(axis cs:12,0.437998403461922)
--(axis cs:13,0.373411283496407)
--(axis cs:14,0.259038335584223)
--(axis cs:15,0.189076076656896)
--(axis cs:16,0.146785609765202)
--(axis cs:17,0.130691851907737)
--(axis cs:18,0.122810160372454)
--(axis cs:19,0.103547726737743)
--(axis cs:20,0.0677247626035691)
--(axis cs:21,0.0481342571118571)
--(axis cs:22,0.0395416307868891)
--(axis cs:23,0.0288600051672483)
--(axis cs:24,0.0177517388050547)
--(axis cs:25,0.0097688750739062)
--(axis cs:26,0.00620640145526177)
--(axis cs:27,0.00395788960702548)
--(axis cs:28,0.00231047668817648)
--(axis cs:29,0.00229695468254867)
--(axis cs:30,0.00229695468254867)
--(axis cs:31,0.0014230870982239)
--(axis cs:32,0.00140259633286649)
--(axis cs:33,0.00115981146666298)
--(axis cs:34,0.000818479843736976)
--(axis cs:35,0.000564535197828521)
--(axis cs:36,0.000284261487149241)
--(axis cs:37,0.000284261487149241)
--(axis cs:38,0.000236730461995038)
--(axis cs:39,0.000232711713258847)
--(axis cs:40,0.0002075525971157)
--(axis cs:41,0.000203696320647212)
--(axis cs:42,0.000203696320647212)
--(axis cs:43,0.000186264721155929)
--(axis cs:44,0.000186264721155929)
--(axis cs:45,0.000186264721155929)
--(axis cs:46,0.000186264721155929)
--(axis cs:47,0.000183073090833899)
--(axis cs:48,0.000180841763163484)
--(axis cs:49,0.000155777906731747)
--(axis cs:50,0.000155777906731747)
--(axis cs:51,0.000155777906731747)
--(axis cs:52,0.000155777906731747)
--(axis cs:53,0.000155777906731747)
--(axis cs:54,0.000155777906731747)
--(axis cs:55,0.000155777906731747)
--(axis cs:56,0.000155777906731747)
--(axis cs:57,0.000155777906731747)
--(axis cs:58,0.000155777906731747)
--(axis cs:59,0.000155777906731747)
--(axis cs:60,0.000155777906731747)
--(axis cs:61,0.000155777906731747)
--(axis cs:62,0.000155777906731747)
--(axis cs:63,0.000152040876144817)
--(axis cs:64,0.000152040876144817)
--(axis cs:65,0.000152040876144817)
--(axis cs:66,0.000152040876144817)
--(axis cs:67,0.000152040876144817)
--(axis cs:68,0.000152040876144817)
--(axis cs:69,0.000152040876144817)
--(axis cs:70,0.000152040876144817)
--(axis cs:71,0.000151104415348264)
--(axis cs:72,0.000151104415348264)
--(axis cs:73,0.000151104415348264)
--(axis cs:74,0.000151104415348264)
--(axis cs:75,0.000151104415348264)
--(axis cs:76,0.000151104415348264)
--(axis cs:77,0.000151104415348264)
--(axis cs:78,0.000151104415348264)
--(axis cs:79,0.000151104415348264)
--(axis cs:80,0.000151104415348264)
--(axis cs:81,0.000151104415348264)
--(axis cs:82,0.000151104415348264)
--(axis cs:83,0.000151104415348264)
--(axis cs:84,0.000151104415348264)
--(axis cs:85,0.000151104415348264)
--(axis cs:86,0.000151104415348264)
--(axis cs:87,0.000151104415348264)
--(axis cs:88,0.000151104415348264)
--(axis cs:89,0.000151104415348264)
--(axis cs:90,0.000151104415348264)
--(axis cs:91,0.000151104415348264)
--(axis cs:92,0.000151104415348264)
--(axis cs:93,0.000151104415348264)
--(axis cs:94,0.000151104415348264)
--(axis cs:95,0.000151104415348264)
--(axis cs:96,0.000151104415348264)
--(axis cs:97,0.000151104415348264)
--(axis cs:98,0.000151104415348264)
--(axis cs:99,0.000151104415348264)
--(axis cs:100,0.000151104415348264)
--(axis cs:101,0.000151104415348264)
--(axis cs:102,0.000151104415348264)
--(axis cs:103,0.000151104415348264)
--(axis cs:104,0.000151104415348264)
--(axis cs:105,0.000151104415348264)
--(axis cs:106,0.000151104415348264)
--(axis cs:107,0.000151104415348264)
--(axis cs:108,0.000151104415348264)
--(axis cs:109,0.000151104415348264)
--(axis cs:110,0.000151104415348264)
--(axis cs:111,0.000143978504742953)
--(axis cs:111,0.000231023562265936)
--(axis cs:111,0.000231023562265936)
--(axis cs:110,0.000256895260796225)
--(axis cs:109,0.000256895260796225)
--(axis cs:108,0.000256895260796225)
--(axis cs:107,0.000256895260796225)
--(axis cs:106,0.000256895260796225)
--(axis cs:105,0.000256895260796225)
--(axis cs:104,0.000256895260796225)
--(axis cs:103,0.000256895260796225)
--(axis cs:102,0.000256895260796225)
--(axis cs:101,0.000256895260796225)
--(axis cs:100,0.000256895260796225)
--(axis cs:99,0.000256895260796225)
--(axis cs:98,0.000256895260796225)
--(axis cs:97,0.000256895260796225)
--(axis cs:96,0.000256895260796225)
--(axis cs:95,0.000256895260796225)
--(axis cs:94,0.000256895260796225)
--(axis cs:93,0.000256895260796225)
--(axis cs:92,0.000256895260796225)
--(axis cs:91,0.000256895260796225)
--(axis cs:90,0.000256895260796225)
--(axis cs:89,0.000256895260796225)
--(axis cs:88,0.000256895260796225)
--(axis cs:87,0.000256895260796225)
--(axis cs:86,0.000256895260796225)
--(axis cs:85,0.000256895260796225)
--(axis cs:84,0.000256895260796225)
--(axis cs:83,0.000256895260796225)
--(axis cs:82,0.000256895260796225)
--(axis cs:81,0.000256895260796225)
--(axis cs:80,0.000256895260796225)
--(axis cs:79,0.000256895260796225)
--(axis cs:78,0.000256895260796225)
--(axis cs:77,0.000256895260796225)
--(axis cs:76,0.000256895260796225)
--(axis cs:75,0.000256895260796225)
--(axis cs:74,0.000256895260796225)
--(axis cs:73,0.000256895260796225)
--(axis cs:72,0.000256895260796225)
--(axis cs:71,0.000256895260796225)
--(axis cs:70,0.000261974632825961)
--(axis cs:69,0.000261974632825961)
--(axis cs:68,0.000261974632825961)
--(axis cs:67,0.000261974632825961)
--(axis cs:66,0.000261974632825961)
--(axis cs:65,0.000261974632825961)
--(axis cs:64,0.000261974632825961)
--(axis cs:63,0.000261974632825961)
--(axis cs:62,0.000270355239078135)
--(axis cs:61,0.000270355239078135)
--(axis cs:60,0.000270355239078135)
--(axis cs:59,0.000270355239078135)
--(axis cs:58,0.000270355239078135)
--(axis cs:57,0.000270355239078135)
--(axis cs:56,0.000270355239078135)
--(axis cs:55,0.000270355239078135)
--(axis cs:54,0.000270355239078135)
--(axis cs:53,0.000270355239078135)
--(axis cs:52,0.000270355239078135)
--(axis cs:51,0.000270355239078135)
--(axis cs:50,0.000270355239078135)
--(axis cs:49,0.000270355239078135)
--(axis cs:48,0.000299877163382225)
--(axis cs:47,0.000304350944046946)
--(axis cs:46,0.000317630999473614)
--(axis cs:45,0.000317630999473614)
--(axis cs:44,0.000317630999473614)
--(axis cs:43,0.000317630999473614)
--(axis cs:42,0.000347057604974682)
--(axis cs:41,0.000347057604974682)
--(axis cs:40,0.000350558496677323)
--(axis cs:39,0.000382613406504518)
--(axis cs:38,0.000384345608248338)
--(axis cs:37,0.000483826668378051)
--(axis cs:36,0.000483826668378051)
--(axis cs:35,0.00115280759283464)
--(axis cs:34,0.00202053093095651)
--(axis cs:33,0.00236333714096263)
--(axis cs:32,0.00263322565699947)
--(axis cs:31,0.00264298669034868)
--(axis cs:30,0.00489193410997821)
--(axis cs:29,0.00489193410997821)
--(axis cs:28,0.00521939188818882)
--(axis cs:27,0.00965876723619356)
--(axis cs:26,0.017059458154385)
--(axis cs:25,0.0228442014019732)
--(axis cs:24,0.0333419653788749)
--(axis cs:23,0.0498887146288839)
--(axis cs:22,0.0646936954896916)
--(axis cs:21,0.0802920854586379)
--(axis cs:20,0.106141813804878)
--(axis cs:19,0.180597128168936)
--(axis cs:18,0.19978202106461)
--(axis cs:17,0.208182413741802)
--(axis cs:16,0.249247359376692)
--(axis cs:15,0.463833615504197)
--(axis cs:14,0.52688474930061)
--(axis cs:13,0.744381511998112)
--(axis cs:12,0.968294420970176)
--(axis cs:11,1.12381580814051)
--(axis cs:10,1.31703172851628)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,1.31703172851628)
--(axis cs:10,0.850008133220023)
--(axis cs:11,0.750609797784114)
--(axis cs:12,0.750609797784114)
--(axis cs:13,0.750609797784114)
--(axis cs:14,0.746061316302235)
--(axis cs:15,0.610102775519673)
--(axis cs:16,0.594410628906575)
--(axis cs:17,0.389806613667548)
--(axis cs:18,0.305586542891113)
--(axis cs:19,0.1799094242641)
--(axis cs:20,0.163877053321335)
--(axis cs:21,0.1555350729099)
--(axis cs:22,0.141821466458342)
--(axis cs:23,0.11177343487094)
--(axis cs:24,0.104545794895561)
--(axis cs:25,0.090169884330296)
--(axis cs:26,0.0690949631563553)
--(axis cs:27,0.0581276283765249)
--(axis cs:28,0.0546018892281165)
--(axis cs:29,0.0511123355331006)
--(axis cs:30,0.0498370231878949)
--(axis cs:31,0.0373004979187149)
--(axis cs:32,0.0322899809427232)
--(axis cs:33,0.0236189749081908)
--(axis cs:34,0.0229977070972713)
--(axis cs:35,0.0181834043432142)
--(axis cs:36,0.0152846870578122)
--(axis cs:37,0.0101573816207249)
--(axis cs:38,0.0101573816207249)
--(axis cs:39,0.00698606315581194)
--(axis cs:40,0.00694521799140166)
--(axis cs:41,0.00509908092408897)
--(axis cs:42,0.00509908092408897)
--(axis cs:43,0.00509908092408897)
--(axis cs:44,0.00504410698600851)
--(axis cs:45,0.00494292712695256)
--(axis cs:46,0.0035172131116288)
--(axis cs:47,0.0035172131116288)
--(axis cs:48,0.00325397317379026)
--(axis cs:49,0.00325397317379026)
--(axis cs:50,0.00325397317379026)
--(axis cs:51,0.00324410014304149)
--(axis cs:52,0.00324410014304149)
--(axis cs:53,0.00324410014304149)
--(axis cs:54,0.00324410014304149)
--(axis cs:55,0.00324410014304149)
--(axis cs:56,0.00324410014304149)
--(axis cs:57,0.00324410014304149)
--(axis cs:58,0.00324410014304149)
--(axis cs:59,0.00324410014304149)
--(axis cs:60,0.0031758175802052)
--(axis cs:61,0.0031758175802052)
--(axis cs:62,0.0031758175802052)
--(axis cs:63,0.0031758175802052)
--(axis cs:64,0.0031758175802052)
--(axis cs:65,0.0031758175802052)
--(axis cs:66,0.0031758175802052)
--(axis cs:67,0.0031758175802052)
--(axis cs:68,0.0031758175802052)
--(axis cs:69,0.00308647225385171)
--(axis cs:70,0.00301800511294502)
--(axis cs:71,0.00301800511294502)
--(axis cs:72,0.00301800511294502)
--(axis cs:73,0.00301800511294502)
--(axis cs:74,0.00301800511294502)
--(axis cs:75,0.00301800511294502)
--(axis cs:76,0.00301800511294502)
--(axis cs:77,0.00301800511294502)
--(axis cs:78,0.00265472921429589)
--(axis cs:79,0.0025101835415117)
--(axis cs:80,0.0025101835415117)
--(axis cs:81,0.0025101835415117)
--(axis cs:82,0.0025101835415117)
--(axis cs:83,0.0025101835415117)
--(axis cs:84,0.0025101835415117)
--(axis cs:85,0.0025101835415117)
--(axis cs:86,0.0025101835415117)
--(axis cs:87,0.0025101835415117)
--(axis cs:88,0.0025101835415117)
--(axis cs:89,0.0025101835415117)
--(axis cs:90,0.0023629303143809)
--(axis cs:91,0.00185934169140067)
--(axis cs:92,0.00185934169140067)
--(axis cs:93,0.00185934169140067)
--(axis cs:94,0.00185934169140067)
--(axis cs:95,0.00185934169140067)
--(axis cs:96,0.00185934169140067)
--(axis cs:97,0.00185934169140067)
--(axis cs:98,0.00185934169140067)
--(axis cs:99,0.00185934169140067)
--(axis cs:100,0.00185934169140067)
--(axis cs:101,0.00185934169140067)
--(axis cs:102,0.00185934169140067)
--(axis cs:103,0.00185934169140067)
--(axis cs:104,0.00169403430333042)
--(axis cs:105,0.00169403430333042)
--(axis cs:106,0.00169403430333042)
--(axis cs:107,0.00162162756720802)
--(axis cs:108,0.00147039125839081)
--(axis cs:109,0.00147039125839081)
--(axis cs:110,0.00147039125839081)
--(axis cs:111,0.00147039125839081)
--(axis cs:111,0.00248900335831468)
--(axis cs:111,0.00248900335831468)
--(axis cs:110,0.00248900335831468)
--(axis cs:109,0.00248900335831468)
--(axis cs:108,0.00248900335831468)
--(axis cs:107,0.00259476960341228)
--(axis cs:106,0.00270316900646239)
--(axis cs:105,0.00270316900646239)
--(axis cs:104,0.00270316900646239)
--(axis cs:103,0.00325171103239625)
--(axis cs:102,0.00325171103239625)
--(axis cs:101,0.00325171103239625)
--(axis cs:100,0.00325171103239625)
--(axis cs:99,0.00325171103239625)
--(axis cs:98,0.00325171103239625)
--(axis cs:97,0.00325171103239625)
--(axis cs:96,0.00325171103239625)
--(axis cs:95,0.00325171103239625)
--(axis cs:94,0.00325171103239625)
--(axis cs:93,0.00325171103239625)
--(axis cs:92,0.00325171103239625)
--(axis cs:91,0.00325171103239625)
--(axis cs:90,0.00404700379452517)
--(axis cs:89,0.00412332123857188)
--(axis cs:88,0.00412332123857188)
--(axis cs:87,0.00412332123857188)
--(axis cs:86,0.00412332123857188)
--(axis cs:85,0.00412332123857188)
--(axis cs:84,0.00412332123857188)
--(axis cs:83,0.00412332123857188)
--(axis cs:82,0.00412332123857188)
--(axis cs:81,0.00412332123857188)
--(axis cs:80,0.00412332123857188)
--(axis cs:79,0.00412332123857188)
--(axis cs:78,0.00432256882503263)
--(axis cs:77,0.00536882982789976)
--(axis cs:76,0.00536882982789976)
--(axis cs:75,0.00536882982789976)
--(axis cs:74,0.00536882982789976)
--(axis cs:73,0.00536882982789976)
--(axis cs:72,0.00536882982789976)
--(axis cs:71,0.00536882982789976)
--(axis cs:70,0.00536882982789976)
--(axis cs:69,0.00541505511552184)
--(axis cs:68,0.00548562179800234)
--(axis cs:67,0.00548562179800234)
--(axis cs:66,0.00548562179800234)
--(axis cs:65,0.00548562179800234)
--(axis cs:64,0.00548562179800234)
--(axis cs:63,0.00548562179800234)
--(axis cs:62,0.00548562179800234)
--(axis cs:61,0.00548562179800234)
--(axis cs:60,0.00548562179800234)
--(axis cs:59,0.00557615748768464)
--(axis cs:58,0.00557615748768464)
--(axis cs:57,0.00557615748768464)
--(axis cs:56,0.00557615748768464)
--(axis cs:55,0.00557615748768464)
--(axis cs:54,0.00557615748768464)
--(axis cs:53,0.00557615748768464)
--(axis cs:52,0.00557615748768464)
--(axis cs:51,0.00557615748768464)
--(axis cs:50,0.00558446355378695)
--(axis cs:49,0.00558446355378695)
--(axis cs:48,0.00558446355378695)
--(axis cs:47,0.00584833947283421)
--(axis cs:46,0.00584833947283421)
--(axis cs:45,0.00836487521104437)
--(axis cs:44,0.00890746945975644)
--(axis cs:43,0.00930086573286613)
--(axis cs:42,0.00930086573286613)
--(axis cs:41,0.00930086573286613)
--(axis cs:40,0.0131416026080111)
--(axis cs:39,0.0131838792523294)
--(axis cs:38,0.0171183973407054)
--(axis cs:37,0.0171183973407054)
--(axis cs:36,0.0258376069544499)
--(axis cs:35,0.0296445794039115)
--(axis cs:34,0.041606857218463)
--(axis cs:33,0.0426213478063243)
--(axis cs:32,0.0523143587746693)
--(axis cs:31,0.0560230710311161)
--(axis cs:30,0.0736391735572713)
--(axis cs:29,0.0801012958524961)
--(axis cs:28,0.0880689785829633)
--(axis cs:27,0.108134272761468)
--(axis cs:26,0.127485901679715)
--(axis cs:25,0.147715864615987)
--(axis cs:24,0.166206151236873)
--(axis cs:23,0.174213730711785)
--(axis cs:22,0.205653143746652)
--(axis cs:21,0.212305621332549)
--(axis cs:20,0.222060788876759)
--(axis cs:19,0.277780669746962)
--(axis cs:18,0.488212961263943)
--(axis cs:17,0.679833007563047)
--(axis cs:16,0.923316213871818)
--(axis cs:15,1.07572644440445)
--(axis cs:14,1.1760844161988)
--(axis cs:13,1.22899629836785)
--(axis cs:12,1.22899629836785)
--(axis cs:11,1.22899629836785)
--(axis cs:10,1.31703172851628)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,1.31703174114227)
--(axis cs:10,0.850008130073547)
--(axis cs:11,0.765023589134216)
--(axis cs:12,0.592760443687439)
--(axis cs:13,0.520478248596191)
--(axis cs:14,0.440598249435425)
--(axis cs:15,0.375354737043381)
--(axis cs:16,0.267723649740219)
--(axis cs:17,0.185979247093201)
--(axis cs:18,0.137030154466629)
--(axis cs:19,0.127995952963829)
--(axis cs:20,0.0694199576973915)
--(axis cs:21,0.0694199576973915)
--(axis cs:22,0.0635740906000137)
--(axis cs:23,0.0494371578097343)
--(axis cs:24,0.0428159534931183)
--(axis cs:25,0.0423005633056164)
--(axis cs:26,0.0423005633056164)
--(axis cs:27,0.0298894122242928)
--(axis cs:28,0.0217994935810566)
--(axis cs:29,0.0217994935810566)
--(axis cs:30,0.0217994935810566)
--(axis cs:31,0.0209949351847172)
--(axis cs:32,0.0186871737241745)
--(axis cs:33,0.0163214951753616)
--(axis cs:34,0.0150506133213639)
--(axis cs:35,0.0145170725882053)
--(axis cs:36,0.0129476692527533)
--(axis cs:37,0.0129476692527533)
--(axis cs:38,0.0129476692527533)
--(axis cs:39,0.0129476692527533)
--(axis cs:40,0.0126287620514631)
--(axis cs:41,0.010364992544055)
--(axis cs:42,0.010364992544055)
--(axis cs:43,0.010364992544055)
--(axis cs:44,0.00950754154473543)
--(axis cs:45,0.00917594041675329)
--(axis cs:46,0.00917594041675329)
--(axis cs:47,0.00917594041675329)
--(axis cs:48,0.00917594041675329)
--(axis cs:49,0.00917594041675329)
--(axis cs:50,0.00885970890522003)
--(axis cs:51,0.00885970890522003)
--(axis cs:52,0.00885970890522003)
--(axis cs:53,0.00818766094744205)
--(axis cs:54,0.0071015739813447)
--(axis cs:55,0.00646892935037613)
--(axis cs:56,0.00646892935037613)
--(axis cs:57,0.00646892935037613)
--(axis cs:58,0.00618786085397005)
--(axis cs:59,0.00618786085397005)
--(axis cs:60,0.00618786085397005)
--(axis cs:61,0.00618786085397005)
--(axis cs:62,0.00618786085397005)
--(axis cs:63,0.00618786085397005)
--(axis cs:64,0.00618786085397005)
--(axis cs:65,0.00618786085397005)
--(axis cs:66,0.00618786085397005)
--(axis cs:67,0.00572154670953751)
--(axis cs:68,0.00572154670953751)
--(axis cs:69,0.00572154670953751)
--(axis cs:70,0.00572154670953751)
--(axis cs:71,0.00572154670953751)
--(axis cs:72,0.00572154670953751)
--(axis cs:73,0.00572154670953751)
--(axis cs:74,0.00572154670953751)
--(axis cs:75,0.00572154670953751)
--(axis cs:76,0.00498116528615355)
--(axis cs:77,0.00498116528615355)
--(axis cs:78,0.00498116528615355)
--(axis cs:79,0.00455567287281156)
--(axis cs:80,0.00393507350236177)
--(axis cs:81,0.00356099917553365)
--(axis cs:82,0.00327157601714134)
--(axis cs:83,0.00327157601714134)
--(axis cs:84,0.00327157601714134)
--(axis cs:85,0.00327157601714134)
--(axis cs:86,0.00327157601714134)
--(axis cs:87,0.00327157601714134)
--(axis cs:88,0.00303777167573571)
--(axis cs:89,0.00303777167573571)
--(axis cs:90,0.00303777167573571)
--(axis cs:91,0.00303777167573571)
--(axis cs:92,0.00303777167573571)
--(axis cs:93,0.00303777167573571)
--(axis cs:94,0.00303777167573571)
--(axis cs:95,0.00303777167573571)
--(axis cs:96,0.00303777167573571)
--(axis cs:97,0.00303777167573571)
--(axis cs:98,0.00303777167573571)
--(axis cs:99,0.00303777167573571)
--(axis cs:100,0.00282969907857478)
--(axis cs:101,0.00282969907857478)
--(axis cs:102,0.00282969907857478)
--(axis cs:103,0.00282969907857478)
--(axis cs:104,0.00282969907857478)
--(axis cs:105,0.00282969907857478)
--(axis cs:106,0.00282969907857478)
--(axis cs:107,0.00254111969843507)
--(axis cs:108,0.00254111969843507)
--(axis cs:109,0.00254111969843507)
--(axis cs:110,0.00254111969843507)
--(axis cs:111,0.00254111969843507)
--(axis cs:111,0.00495394971221685)
--(axis cs:111,0.00495394971221685)
--(axis cs:110,0.00495394971221685)
--(axis cs:109,0.00495394971221685)
--(axis cs:108,0.00495394971221685)
--(axis cs:107,0.00495394971221685)
--(axis cs:106,0.00521673727780581)
--(axis cs:105,0.00521673727780581)
--(axis cs:104,0.00521673727780581)
--(axis cs:103,0.00521673727780581)
--(axis cs:102,0.00521673727780581)
--(axis cs:101,0.00521673727780581)
--(axis cs:100,0.00521673727780581)
--(axis cs:99,0.00539480755105615)
--(axis cs:98,0.00539480755105615)
--(axis cs:97,0.00539480755105615)
--(axis cs:96,0.00539480755105615)
--(axis cs:95,0.00539480755105615)
--(axis cs:94,0.00539480755105615)
--(axis cs:93,0.00539480755105615)
--(axis cs:92,0.00539480755105615)
--(axis cs:91,0.00539480755105615)
--(axis cs:90,0.00539480755105615)
--(axis cs:89,0.00539480755105615)
--(axis cs:88,0.00539480755105615)
--(axis cs:87,0.00684132985770702)
--(axis cs:86,0.00684132985770702)
--(axis cs:85,0.00684132985770702)
--(axis cs:84,0.00684132985770702)
--(axis cs:83,0.00684132985770702)
--(axis cs:82,0.00684132985770702)
--(axis cs:81,0.0070898262783885)
--(axis cs:80,0.00737416837364435)
--(axis cs:79,0.00829322822391987)
--(axis cs:78,0.00985099747776985)
--(axis cs:77,0.00985099747776985)
--(axis cs:76,0.00985099747776985)
--(axis cs:75,0.0103741865605116)
--(axis cs:74,0.0103741865605116)
--(axis cs:73,0.0103741865605116)
--(axis cs:72,0.0103741865605116)
--(axis cs:71,0.0103741865605116)
--(axis cs:70,0.0103741865605116)
--(axis cs:69,0.0103741865605116)
--(axis cs:68,0.0103741865605116)
--(axis cs:67,0.0103741865605116)
--(axis cs:66,0.0128758503124118)
--(axis cs:65,0.0128758503124118)
--(axis cs:64,0.0128758503124118)
--(axis cs:63,0.0128758503124118)
--(axis cs:62,0.0128758503124118)
--(axis cs:61,0.0128758503124118)
--(axis cs:60,0.0128758503124118)
--(axis cs:59,0.0128758503124118)
--(axis cs:58,0.0128758503124118)
--(axis cs:57,0.0130773894488811)
--(axis cs:56,0.0130773894488811)
--(axis cs:55,0.0130773894488811)
--(axis cs:54,0.0138110732659698)
--(axis cs:53,0.0150476116687059)
--(axis cs:52,0.0158057902008295)
--(axis cs:51,0.0158057902008295)
--(axis cs:50,0.0158057902008295)
--(axis cs:49,0.016298608854413)
--(axis cs:48,0.016298608854413)
--(axis cs:47,0.016298608854413)
--(axis cs:46,0.016298608854413)
--(axis cs:45,0.016298608854413)
--(axis cs:44,0.0193795412778854)
--(axis cs:43,0.0208256896585226)
--(axis cs:42,0.0208256896585226)
--(axis cs:41,0.0208256896585226)
--(axis cs:40,0.0229641739279032)
--(axis cs:39,0.0231241565197706)
--(axis cs:38,0.0231241565197706)
--(axis cs:37,0.0231241565197706)
--(axis cs:36,0.0231241565197706)
--(axis cs:35,0.0258322693407536)
--(axis cs:34,0.0261765383183956)
--(axis cs:33,0.027270432561636)
--(axis cs:32,0.033609464764595)
--(axis cs:31,0.0351136811077595)
--(axis cs:30,0.0459175370633602)
--(axis cs:29,0.0459175370633602)
--(axis cs:28,0.0459175370633602)
--(axis cs:27,0.0611788108944893)
--(axis cs:26,0.0736392885446548)
--(axis cs:25,0.0736392885446548)
--(axis cs:24,0.0746282786130905)
--(axis cs:23,0.0828645601868629)
--(axis cs:22,0.104392901062965)
--(axis cs:21,0.112749330699444)
--(axis cs:20,0.112749330699444)
--(axis cs:19,0.201452925801277)
--(axis cs:18,0.220812112092972)
--(axis cs:17,0.320443391799927)
--(axis cs:16,0.430169612169266)
--(axis cs:15,0.585997462272644)
--(axis cs:14,0.655236482620239)
--(axis cs:13,0.801385283470154)
--(axis cs:12,0.854642748832703)
--(axis cs:11,0.981678605079651)
--(axis cs:10,1.31703174114227)
--cycle;

\addplot [thick, blue]
table {%
10 1.08351993560791
11 1.01101231575012
12 0.944805502891541
13 0.799203038215637
14 0.780531525611877
15 0.645778715610504
16 0.591692745685577
17 0.366737425327301
18 0.286389410495758
19 0.237525299191475
20 0.214186102151871
21 0.178462415933609
22 0.177060842514038
23 0.166416600346565
24 0.166416600346565
25 0.151982665061951
26 0.144290521740913
27 0.109307929873466
28 0.109307929873466
29 0.0992303118109703
30 0.0992303118109703
31 0.0921225771307945
32 0.0921225771307945
33 0.082670234143734
34 0.0791976004838943
35 0.0693140476942062
36 0.0693140476942062
37 0.0693140476942062
38 0.0693140476942062
39 0.0693140476942062
40 0.0618669018149376
41 0.0610957629978657
42 0.0610957629978657
43 0.0520045980811119
44 0.0440109483897686
45 0.0440109483897686
46 0.0387012474238873
47 0.0387012474238873
48 0.0355013124644756
49 0.0355013124644756
50 0.0355013124644756
51 0.0355013124644756
52 0.0306699983775616
53 0.0306699983775616
54 0.0258633140474558
55 0.0255792140960693
56 0.0255792140960693
57 0.0236543174833059
58 0.0236543174833059
59 0.0236543174833059
60 0.021099304780364
61 0.021099304780364
62 0.021099304780364
63 0.0182361602783203
64 0.0182361602783203
65 0.0182361602783203
66 0.0182361602783203
67 0.0160598047077656
68 0.0160598047077656
69 0.0160598047077656
70 0.0160598047077656
71 0.0160598047077656
72 0.0160598047077656
73 0.0160598047077656
74 0.0156127689406276
75 0.0156127689406276
76 0.0156127689406276
77 0.0147026302292943
78 0.0147026302292943
79 0.0139510873705149
80 0.013713002204895
81 0.013713002204895
82 0.013713002204895
83 0.013713002204895
84 0.013713002204895
85 0.0136881591752172
86 0.0136881591752172
87 0.0136881591752172
88 0.0136881591752172
89 0.0136881591752172
90 0.0136881591752172
91 0.0136881591752172
92 0.0136881591752172
93 0.00825223885476589
94 0.00825223885476589
95 0.00825223885476589
96 0.00825223885476589
97 0.00825223885476589
98 0.00825223885476589
99 0.00825223885476589
100 0.00825223885476589
101 0.00825223885476589
102 0.00825223885476589
103 0.00815894640982151
104 0.00815894640982151
105 0.00815894640982151
106 0.00815894640982151
107 0.00815894640982151
108 0.00815894640982151
109 0.00785136222839355
110 0.00785136222839355
111 0.00785136222839355
};
\addplot [thick, blue!54.5098039215686!black, dashed]
table {%
10 1.08351993560791
11 0.849629402160645
12 0.445715427398682
13 0.363982051610947
14 0.28685250878334
15 0.257875740528107
16 0.227511197328568
17 0.135522216558456
18 0.118351861834526
19 0.116770148277283
20 0.0975127667188644
21 0.0972549915313721
22 0.0861105471849442
23 0.0807537063956261
24 0.0662682801485062
25 0.0627290010452271
26 0.0627290010452271
27 0.0627290010452271
28 0.058405090123415
29 0.0544654354453087
30 0.0544654354453087
31 0.0461096055805683
32 0.0461096055805683
33 0.0461096055805683
34 0.0448953621089458
35 0.0448953621089458
36 0.0385210290551186
37 0.0368995666503906
38 0.0368995666503906
39 0.0367050655186176
40 0.0367050655186176
41 0.0367050655186176
42 0.0367050655186176
43 0.0367050655186176
44 0.0360479131340981
45 0.0360479131340981
46 0.0360479131340981
47 0.0350765474140644
48 0.0350765474140644
49 0.0348520502448082
50 0.0344389677047729
51 0.0344389677047729
52 0.0341901555657387
53 0.0331548936665058
54 0.0331548936665058
55 0.0331548936665058
56 0.0330718755722046
57 0.0322756059467793
58 0.0319560766220093
59 0.0319560766220093
60 0.0319560766220093
61 0.0313085541129112
62 0.0313085541129112
63 0.0306802280247211
64 0.0292338132858276
65 0.0292338132858276
66 0.0292338132858276
67 0.0292338132858276
68 0.0292338132858276
69 0.0292338132858276
70 0.0292338132858276
71 0.0274293906986713
72 0.0274293906986713
73 0.0274293906986713
74 0.0274293906986713
75 0.0273958686739206
76 0.0273958686739206
77 0.0273958686739206
78 0.0273958686739206
79 0.0273958686739206
80 0.0273958686739206
81 0.0273958686739206
82 0.0273958686739206
83 0.0273958686739206
84 0.0273958686739206
85 0.0273958686739206
86 0.0262615438550711
87 0.0262615438550711
88 0.0262615438550711
89 0.0262615438550711
90 0.0262615438550711
91 0.0261967666447163
92 0.0261318199336529
93 0.0220487825572491
94 0.0216103550046682
95 0.0216103550046682
96 0.0216103550046682
97 0.0216103550046682
98 0.0212133415043354
99 0.0212133415043354
100 0.0212133415043354
101 0.0212133415043354
102 0.0212133415043354
103 0.0212133415043354
104 0.0198997743427753
105 0.0198997743427753
106 0.0198997743427753
107 0.0198997743427753
108 0.0198997743427753
109 0.0196058750152588
110 0.0196032766252756
111 0.0196032766252756
};
\addplot [thick, color0, dotted]
table {%
10 1.08351993560791
11 1.08351993560791
12 0.919697940349579
13 0.907620251178741
14 0.848025143146515
15 0.848025143146515
16 0.848025143146515
17 0.739620089530945
18 0.739620089530945
19 0.739620089530945
20 0.729819416999817
21 0.729819416999817
22 0.729819416999817
23 0.729819416999817
24 0.698186576366425
25 0.698186576366425
26 0.698186576366425
27 0.698186576366425
28 0.698186576366425
29 0.698186576366425
30 0.698186576366425
31 0.698186576366425
32 0.698186576366425
33 0.590835988521576
34 0.590835988521576
35 0.590835988521576
36 0.590835988521576
37 0.518733203411102
38 0.518733203411102
39 0.482701927423477
40 0.482701927423477
41 0.482701927423477
42 0.482701927423477
43 0.482701927423477
44 0.482701927423477
45 0.482701927423477
46 0.482701927423477
47 0.482701927423477
48 0.482701927423477
49 0.482701927423477
50 0.468108028173447
51 0.468108028173447
52 0.468108028173447
53 0.468108028173447
54 0.468108028173447
55 0.468108028173447
56 0.468108028173447
57 0.468108028173447
58 0.407233387231827
59 0.407233387231827
60 0.407233387231827
61 0.407233387231827
62 0.407233387231827
63 0.407233387231827
64 0.407233387231827
65 0.407233387231827
66 0.407233387231827
67 0.407233387231827
68 0.407233387231827
69 0.407233387231827
70 0.407233387231827
71 0.37775057554245
72 0.37775057554245
73 0.37775057554245
74 0.37775057554245
75 0.37775057554245
76 0.368951499462128
77 0.330898463726044
78 0.330898463726044
79 0.330898463726044
80 0.330898463726044
81 0.330898463726044
82 0.330898463726044
83 0.330898463726044
84 0.330898463726044
85 0.330898463726044
86 0.330898463726044
87 0.330898463726044
88 0.330898463726044
89 0.330898463726044
90 0.330898463726044
91 0.288792937994003
92 0.288792937994003
93 0.288792937994003
94 0.288792937994003
95 0.258147805929184
96 0.258147805929184
97 0.258147805929184
98 0.258147805929184
99 0.258147805929184
100 0.247641637921333
101 0.247641637921333
102 0.247641637921333
103 0.247641637921333
104 0.247641637921333
105 0.247641637921333
106 0.247641637921333
107 0.247641637921333
108 0.247641637921333
109 0.247641637921333
110 0.247641637921333
111 0.247641637921333
};
\addplot [thick, color1, dashed]
table {%
10 1.08351993086815
11 0.870928863684315
12 0.703146412216049
13 0.55889639774726
14 0.392961542442416
15 0.326454846080547
16 0.198016484570947
17 0.169437132824769
18 0.161296090718532
19 0.14207242745334
20 0.0869332882042234
21 0.0642131712852475
22 0.0521176631382904
23 0.0393743598980661
24 0.0255468520919648
25 0.0163065382379397
26 0.0116329298048234
27 0.00680832842160952
28 0.00376493428818265
29 0.00359444439626344
30 0.00359444439626344
31 0.00203303689428629
32 0.00201791099493298
33 0.00176157430381281
34 0.00141950538734674
35 0.000858671395331578
36 0.000384044077763646
37 0.000384044077763646
38 0.000310538035121688
39 0.000307662559881683
40 0.000279055546896512
41 0.000275376962810947
42 0.000275376962810947
43 0.000251947860314772
44 0.000251947860314772
45 0.000251947860314772
46 0.000251947860314772
47 0.000243712017440423
48 0.000240359463272855
49 0.000213066572904941
50 0.000213066572904941
51 0.000213066572904941
52 0.000213066572904941
53 0.000213066572904941
54 0.000213066572904941
55 0.000213066572904941
56 0.000213066572904941
57 0.000213066572904941
58 0.000213066572904941
59 0.000213066572904941
60 0.000213066572904941
61 0.000213066572904941
62 0.000213066572904941
63 0.000207007754485389
64 0.000207007754485389
65 0.000207007754485389
66 0.000207007754485389
67 0.000207007754485389
68 0.000207007754485389
69 0.000207007754485389
70 0.000207007754485389
71 0.000203999838072244
72 0.000203999838072244
73 0.000203999838072244
74 0.000203999838072244
75 0.000203999838072244
76 0.000203999838072244
77 0.000203999838072244
78 0.000203999838072244
79 0.000203999838072244
80 0.000203999838072244
81 0.000203999838072244
82 0.000203999838072244
83 0.000203999838072244
84 0.000203999838072244
85 0.000203999838072244
86 0.000203999838072244
87 0.000203999838072244
88 0.000203999838072244
89 0.000203999838072244
90 0.000203999838072244
91 0.000203999838072244
92 0.000203999838072244
93 0.000203999838072244
94 0.000203999838072244
95 0.000203999838072244
96 0.000203999838072244
97 0.000203999838072244
98 0.000203999838072244
99 0.000203999838072244
100 0.000203999838072244
101 0.000203999838072244
102 0.000203999838072244
103 0.000203999838072244
104 0.000203999838072244
105 0.000203999838072244
106 0.000203999838072244
107 0.000203999838072244
108 0.000203999838072244
109 0.000203999838072244
110 0.000203999838072244
111 0.000187501033504445
};
\addplot [thick, color2]
table {%
10 1.08351993086815
11 0.989803048075983
12 0.989803048075983
13 0.989803048075983
14 0.961072866250516
15 0.84291460996206
16 0.758863421389196
17 0.534819810615297
18 0.396899752077528
19 0.228845047005531
20 0.192968921099047
21 0.183920347121225
22 0.173737305102497
23 0.142993582791362
24 0.135375973066217
25 0.118942874473141
26 0.098290432418035
27 0.0831309505689966
28 0.0713354339055399
29 0.0656068156927984
30 0.0617380983725831
31 0.0466617844749155
32 0.0423021698586962
33 0.0331201613572576
34 0.0323022821578672
35 0.0239139918735628
36 0.0205611470061311
37 0.0136378894807151
38 0.0136378894807151
39 0.0100849712040707
40 0.0100434102997064
41 0.00719997332847755
42 0.00719997332847755
43 0.00719997332847755
44 0.00697578822288247
45 0.00665390116899847
46 0.00468277629223151
47 0.00468277629223151
48 0.0044192183637886
49 0.0044192183637886
50 0.0044192183637886
51 0.00441012881536307
52 0.00441012881536307
53 0.00441012881536307
54 0.00441012881536307
55 0.00441012881536307
56 0.00441012881536307
57 0.00441012881536307
58 0.00441012881536307
59 0.00441012881536307
60 0.00433071968910377
61 0.00433071968910377
62 0.00433071968910377
63 0.00433071968910377
64 0.00433071968910377
65 0.00433071968910377
66 0.00433071968910377
67 0.00433071968910377
68 0.00433071968910377
69 0.00425076368468678
70 0.00419341747042239
71 0.00419341747042239
72 0.00419341747042239
73 0.00419341747042239
74 0.00419341747042239
75 0.00419341747042239
76 0.00419341747042239
77 0.00419341747042239
78 0.00348864901966426
79 0.00331675239004179
80 0.00331675239004179
81 0.00331675239004179
82 0.00331675239004179
83 0.00331675239004179
84 0.00331675239004179
85 0.00331675239004179
86 0.00331675239004179
87 0.00331675239004179
88 0.00331675239004179
89 0.00331675239004179
90 0.00320496705445303
91 0.00255552636189846
92 0.00255552636189846
93 0.00255552636189846
94 0.00255552636189846
95 0.00255552636189846
96 0.00255552636189846
97 0.00255552636189846
98 0.00255552636189846
99 0.00255552636189846
100 0.00255552636189846
101 0.00255552636189846
102 0.00255552636189846
103 0.00255552636189846
104 0.0021986016548964
105 0.0021986016548964
106 0.0021986016548964
107 0.00210819858531015
108 0.00197969730835275
109 0.00197969730835275
110 0.00197969730835275
111 0.00197969730835275
};
\addplot [thick, color3]
table {%
10 1.08351993560791
11 0.873351097106934
12 0.723701596260071
13 0.660931766033173
14 0.547917366027832
15 0.480676084756851
16 0.348946630954742
17 0.253211319446564
18 0.1789211332798
19 0.164724439382553
20 0.0910846441984177
21 0.0910846441984177
22 0.0839834958314896
23 0.0661508589982986
24 0.0587221160531044
25 0.0579699277877808
26 0.0579699277877808
27 0.045534111559391
28 0.0338585153222084
29 0.0338585153222084
30 0.0338585153222084
31 0.0280543081462383
32 0.0261483192443848
33 0.0217959638684988
34 0.0206135753542185
35 0.0201746709644794
36 0.0180359128862619
37 0.0180359128862619
38 0.0180359128862619
39 0.0180359128862619
40 0.0177964679896832
41 0.0155953411012888
42 0.0155953411012888
43 0.0155953411012888
44 0.0144435409456491
45 0.0127372741699219
46 0.0127372741699219
47 0.0127372741699219
48 0.0127372741699219
49 0.0127372741699219
50 0.0123327495530248
51 0.0123327495530248
52 0.0123327495530248
53 0.011617636308074
54 0.0104563236236572
55 0.00977315939962864
56 0.00977315939962864
57 0.00977315939962864
58 0.00953185558319092
59 0.00953185558319092
60 0.00953185558319092
61 0.00953185558319092
62 0.00953185558319092
63 0.00953185558319092
64 0.00953185558319092
65 0.00953185558319092
66 0.00953185558319092
67 0.00804786663502455
68 0.00804786663502455
69 0.00804786663502455
70 0.00804786663502455
71 0.00804786663502455
72 0.00804786663502455
73 0.00804786663502455
74 0.00804786663502455
75 0.00804786663502455
76 0.00741608161479235
77 0.00741608161479235
78 0.00741608161479235
79 0.00642445078119636
80 0.00565462093800306
81 0.0053254128433764
82 0.00505645293742418
83 0.00505645293742418
84 0.00505645293742418
85 0.00505645293742418
86 0.00505645293742418
87 0.00505645293742418
88 0.00421628961339593
89 0.00421628961339593
90 0.00421628961339593
91 0.00421628961339593
92 0.00421628961339593
93 0.00421628961339593
94 0.00421628961339593
95 0.00421628961339593
96 0.00421628961339593
97 0.00421628961339593
98 0.00421628961339593
99 0.00421628961339593
100 0.00402321806177497
101 0.00402321806177497
102 0.00402321806177497
103 0.00402321806177497
104 0.00402321806177497
105 0.00402321806177497
106 0.00402321806177497
107 0.00374753470532596
108 0.00374753470532596
109 0.00374753470532596
110 0.00374753470532596
111 0.00374753470532596
};
\end{axis}

\end{tikzpicture}


==> figures/bo_3d_levy.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=101,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.1, ymax=1.8,
ytick style={color=black},
ytick={0.   ,  1.8},
%yticklabels={},
ylabel={Regret},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Levy 3D};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.67774319648743)
--(axis cs:10,1.19525957107544)
--(axis cs:11,1.12454438209534)
--(axis cs:12,0.942977845668793)
--(axis cs:13,0.796534478664398)
--(axis cs:14,0.736483573913574)
--(axis cs:15,0.643233060836792)
--(axis cs:16,0.643233060836792)
--(axis cs:17,0.643233060836792)
--(axis cs:18,0.543938398361206)
--(axis cs:19,0.504948496818542)
--(axis cs:20,0.472342520952225)
--(axis cs:21,0.429471850395203)
--(axis cs:22,0.410006284713745)
--(axis cs:23,0.384133040904999)
--(axis cs:24,0.384133040904999)
--(axis cs:25,0.333336889743805)
--(axis cs:26,0.278767138719559)
--(axis cs:27,0.255924552679062)
--(axis cs:28,0.195470422506332)
--(axis cs:29,0.194644212722778)
--(axis cs:30,0.180103927850723)
--(axis cs:31,0.180103927850723)
--(axis cs:32,0.180103927850723)
--(axis cs:33,0.17802295088768)
--(axis cs:34,0.151259243488312)
--(axis cs:35,0.143668711185455)
--(axis cs:36,0.128858715295792)
--(axis cs:37,0.0947210937738419)
--(axis cs:38,0.0947210937738419)
--(axis cs:39,0.0947210937738419)
--(axis cs:40,0.0835467576980591)
--(axis cs:41,0.0835467576980591)
--(axis cs:42,0.0835467576980591)
--(axis cs:43,0.0835467576980591)
--(axis cs:44,0.0651663690805435)
--(axis cs:45,0.0627011805772781)
--(axis cs:46,0.0627011805772781)
--(axis cs:47,0.0627011805772781)
--(axis cs:48,0.0627011805772781)
--(axis cs:49,0.0627011805772781)
--(axis cs:50,0.0627011805772781)
--(axis cs:51,0.0627011805772781)
--(axis cs:52,0.0582907237112522)
--(axis cs:53,0.0569839328527451)
--(axis cs:54,0.0467612780630589)
--(axis cs:55,0.0467612780630589)
--(axis cs:56,0.0467612780630589)
--(axis cs:57,0.0425101406872272)
--(axis cs:58,0.0425101406872272)
--(axis cs:59,0.0425101406872272)
--(axis cs:60,0.0425101406872272)
--(axis cs:61,0.0425101406872272)
--(axis cs:62,0.0425101406872272)
--(axis cs:63,0.0425101406872272)
--(axis cs:64,0.0425101406872272)
--(axis cs:65,0.0425101406872272)
--(axis cs:66,0.0378062650561333)
--(axis cs:67,0.0378062650561333)
--(axis cs:68,0.0338104441761971)
--(axis cs:69,0.0338104441761971)
--(axis cs:70,0.0338104441761971)
--(axis cs:71,0.0338104441761971)
--(axis cs:72,0.0338104441761971)
--(axis cs:73,0.0338104441761971)
--(axis cs:74,0.0338104441761971)
--(axis cs:75,0.0338104441761971)
--(axis cs:76,0.0338104441761971)
--(axis cs:77,0.0338104441761971)
--(axis cs:78,0.0338104441761971)
--(axis cs:79,0.0338104441761971)
--(axis cs:80,0.0338104441761971)
--(axis cs:81,0.0338104441761971)
--(axis cs:82,0.0307253617793322)
--(axis cs:83,0.0307253617793322)
--(axis cs:84,0.0307253617793322)
--(axis cs:85,0.0307253617793322)
--(axis cs:86,0.0307253617793322)
--(axis cs:87,0.0280171148478985)
--(axis cs:88,0.0280171148478985)
--(axis cs:89,0.0280171148478985)
--(axis cs:90,0.0258206427097321)
--(axis cs:91,0.0258206427097321)
--(axis cs:92,0.0258206427097321)
--(axis cs:93,0.0258206427097321)
--(axis cs:94,0.0237191282212734)
--(axis cs:95,0.0183065943419933)
--(axis cs:96,0.0183065943419933)
--(axis cs:97,0.0183065962046385)
--(axis cs:98,0.0183065962046385)
--(axis cs:99,0.0183065962046385)
--(axis cs:100,0.0183065962046385)
--(axis cs:101,0.0183065962046385)
--(axis cs:102,0.0183065962046385)
--(axis cs:103,0.0183065962046385)
--(axis cs:104,0.0183065962046385)
--(axis cs:105,0.0183065962046385)
--(axis cs:106,0.0183065962046385)
--(axis cs:107,0.0183065962046385)
--(axis cs:108,0.0183065962046385)
--(axis cs:109,0.0166436098515987)
--(axis cs:110,0.0166436098515987)
--(axis cs:111,0.0166436098515987)
--(axis cs:111,0.0264559388160706)
--(axis cs:111,0.0264559388160706)
--(axis cs:110,0.0264559388160706)
--(axis cs:109,0.0264559388160706)
--(axis cs:108,0.0357072055339813)
--(axis cs:107,0.0357072055339813)
--(axis cs:106,0.0357072055339813)
--(axis cs:105,0.0357072055339813)
--(axis cs:104,0.0357072055339813)
--(axis cs:103,0.0357072055339813)
--(axis cs:102,0.0357072055339813)
--(axis cs:101,0.0357072055339813)
--(axis cs:100,0.0357072055339813)
--(axis cs:99,0.0357072055339813)
--(axis cs:98,0.0357072055339813)
--(axis cs:97,0.0357072055339813)
--(axis cs:96,0.035707201808691)
--(axis cs:95,0.035707201808691)
--(axis cs:94,0.0422705002129078)
--(axis cs:93,0.0441013649106026)
--(axis cs:92,0.0441013649106026)
--(axis cs:91,0.0441013649106026)
--(axis cs:90,0.0441013649106026)
--(axis cs:89,0.0525952018797398)
--(axis cs:88,0.0525952018797398)
--(axis cs:87,0.0525952018797398)
--(axis cs:86,0.0545689687132835)
--(axis cs:85,0.0545689687132835)
--(axis cs:84,0.0545689687132835)
--(axis cs:83,0.0545689687132835)
--(axis cs:82,0.0545689687132835)
--(axis cs:81,0.0580886006355286)
--(axis cs:80,0.0580886006355286)
--(axis cs:79,0.0580886006355286)
--(axis cs:78,0.0580886006355286)
--(axis cs:77,0.0580886006355286)
--(axis cs:76,0.0580886006355286)
--(axis cs:75,0.0580886006355286)
--(axis cs:74,0.0580886006355286)
--(axis cs:73,0.0580886006355286)
--(axis cs:72,0.0580886006355286)
--(axis cs:71,0.0580886006355286)
--(axis cs:70,0.0580886006355286)
--(axis cs:69,0.0580886006355286)
--(axis cs:68,0.0580886006355286)
--(axis cs:67,0.083147369325161)
--(axis cs:66,0.083147369325161)
--(axis cs:65,0.0877896994352341)
--(axis cs:64,0.0877896994352341)
--(axis cs:63,0.0877896994352341)
--(axis cs:62,0.0877896994352341)
--(axis cs:61,0.0877896994352341)
--(axis cs:60,0.0877896994352341)
--(axis cs:59,0.0877896994352341)
--(axis cs:58,0.0877896994352341)
--(axis cs:57,0.0877896994352341)
--(axis cs:56,0.0907569378614426)
--(axis cs:55,0.0907569378614426)
--(axis cs:54,0.0907569378614426)
--(axis cs:53,0.115909859538078)
--(axis cs:52,0.116957694292068)
--(axis cs:51,0.119521290063858)
--(axis cs:50,0.119521290063858)
--(axis cs:49,0.119521290063858)
--(axis cs:48,0.119521290063858)
--(axis cs:47,0.119521290063858)
--(axis cs:46,0.119521290063858)
--(axis cs:45,0.119521290063858)
--(axis cs:44,0.140277922153473)
--(axis cs:43,0.167153924703598)
--(axis cs:42,0.167153924703598)
--(axis cs:41,0.167153924703598)
--(axis cs:40,0.167153924703598)
--(axis cs:39,0.174792036414146)
--(axis cs:38,0.174792036414146)
--(axis cs:37,0.174792036414146)
--(axis cs:36,0.2189601957798)
--(axis cs:35,0.227979511022568)
--(axis cs:34,0.239911168813705)
--(axis cs:33,0.269521951675415)
--(axis cs:32,0.270416647195816)
--(axis cs:31,0.270416647195816)
--(axis cs:30,0.270416647195816)
--(axis cs:29,0.27783665060997)
--(axis cs:28,0.278353184461594)
--(axis cs:27,0.338628798723221)
--(axis cs:26,0.479720503091812)
--(axis cs:25,0.555145978927612)
--(axis cs:24,0.589668095111847)
--(axis cs:23,0.589668095111847)
--(axis cs:22,0.607868790626526)
--(axis cs:21,0.63655412197113)
--(axis cs:20,0.694462597370148)
--(axis cs:19,0.800237536430359)
--(axis cs:18,0.84198009967804)
--(axis cs:17,1.01670730113983)
--(axis cs:16,1.01670730113983)
--(axis cs:15,1.01670730113983)
--(axis cs:14,1.10167062282562)
--(axis cs:13,1.18682026863098)
--(axis cs:12,1.41382038593292)
--(axis cs:11,1.55445170402527)
--(axis cs:10,1.67774319648743)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,1.67774319648743)
--(axis cs:10,1.19525957107544)
--(axis cs:11,0.855445206165314)
--(axis cs:12,0.723161339759827)
--(axis cs:13,0.645382344722748)
--(axis cs:14,0.481918096542358)
--(axis cs:15,0.437478631734848)
--(axis cs:16,0.391409337520599)
--(axis cs:17,0.362165689468384)
--(axis cs:18,0.342645019292831)
--(axis cs:19,0.3187136054039)
--(axis cs:20,0.232170954346657)
--(axis cs:21,0.232170954346657)
--(axis cs:22,0.228420972824097)
--(axis cs:23,0.181050673127174)
--(axis cs:24,0.163130447268486)
--(axis cs:25,0.126900598406792)
--(axis cs:26,0.118499130010605)
--(axis cs:27,0.118143007159233)
--(axis cs:28,0.118143007159233)
--(axis cs:29,0.0842094570398331)
--(axis cs:30,0.0842094570398331)
--(axis cs:31,0.0841844379901886)
--(axis cs:32,0.083801195025444)
--(axis cs:33,0.083801195025444)
--(axis cs:34,0.083801195025444)
--(axis cs:35,0.083801195025444)
--(axis cs:36,0.083801195025444)
--(axis cs:37,0.0820837467908859)
--(axis cs:38,0.0820837467908859)
--(axis cs:39,0.0820837467908859)
--(axis cs:40,0.0820837467908859)
--(axis cs:41,0.0727502256631851)
--(axis cs:42,0.0727502256631851)
--(axis cs:43,0.0710390210151672)
--(axis cs:44,0.0710390210151672)
--(axis cs:45,0.0710390210151672)
--(axis cs:46,0.0710390210151672)
--(axis cs:47,0.0710390210151672)
--(axis cs:48,0.0710390210151672)
--(axis cs:49,0.0710390210151672)
--(axis cs:50,0.0710390210151672)
--(axis cs:51,0.0595229864120483)
--(axis cs:52,0.052907221019268)
--(axis cs:53,0.0339297726750374)
--(axis cs:54,0.0313476696610451)
--(axis cs:55,0.0290137156844139)
--(axis cs:56,0.0290137156844139)
--(axis cs:57,0.0290137156844139)
--(axis cs:58,0.0290137156844139)
--(axis cs:59,0.0288412012159824)
--(axis cs:60,0.0288412012159824)
--(axis cs:61,0.0288412012159824)
--(axis cs:62,0.0288412012159824)
--(axis cs:63,0.0288412012159824)
--(axis cs:64,0.0288412012159824)
--(axis cs:65,0.0288412012159824)
--(axis cs:66,0.0253398083150387)
--(axis cs:67,0.0253398083150387)
--(axis cs:68,0.0227416455745697)
--(axis cs:69,0.0220999084413052)
--(axis cs:70,0.0217902194708586)
--(axis cs:71,0.0217902194708586)
--(axis cs:72,0.0217902194708586)
--(axis cs:73,0.0217902194708586)
--(axis cs:74,0.0217902194708586)
--(axis cs:75,0.0217902194708586)
--(axis cs:76,0.0212960336357355)
--(axis cs:77,0.0193098317831755)
--(axis cs:78,0.0193098317831755)
--(axis cs:79,0.0193098317831755)
--(axis cs:80,0.0193098317831755)
--(axis cs:81,0.0193098317831755)
--(axis cs:82,0.0193098317831755)
--(axis cs:83,0.0193098317831755)
--(axis cs:84,0.0193098317831755)
--(axis cs:85,0.0193098317831755)
--(axis cs:86,0.0192641168832779)
--(axis cs:87,0.0192641168832779)
--(axis cs:88,0.0192641168832779)
--(axis cs:89,0.0192641168832779)
--(axis cs:90,0.0142784621566534)
--(axis cs:91,0.0142784621566534)
--(axis cs:92,0.0142784621566534)
--(axis cs:93,0.0142784621566534)
--(axis cs:94,0.0142784621566534)
--(axis cs:95,0.0142784621566534)
--(axis cs:96,0.0142784621566534)
--(axis cs:97,0.0142784621566534)
--(axis cs:98,0.0142784621566534)
--(axis cs:99,0.0142784621566534)
--(axis cs:100,0.0142784621566534)
--(axis cs:101,0.0142784621566534)
--(axis cs:102,0.0142784621566534)
--(axis cs:103,0.0134471263736486)
--(axis cs:104,0.0127944340929389)
--(axis cs:105,0.0127944340929389)
--(axis cs:106,0.0127944340929389)
--(axis cs:107,0.0127944340929389)
--(axis cs:108,0.0127944340929389)
--(axis cs:109,0.0127944340929389)
--(axis cs:110,0.0127944340929389)
--(axis cs:111,0.0127944340929389)
--(axis cs:111,0.0219610929489136)
--(axis cs:111,0.0219610929489136)
--(axis cs:110,0.0219610929489136)
--(axis cs:109,0.0219610929489136)
--(axis cs:108,0.0219610929489136)
--(axis cs:107,0.0219610929489136)
--(axis cs:106,0.0219610929489136)
--(axis cs:105,0.0219610929489136)
--(axis cs:104,0.0219610929489136)
--(axis cs:103,0.0260083880275488)
--(axis cs:102,0.0264905113726854)
--(axis cs:101,0.0264905113726854)
--(axis cs:100,0.0264905113726854)
--(axis cs:99,0.0264905113726854)
--(axis cs:98,0.0264905113726854)
--(axis cs:97,0.0264905113726854)
--(axis cs:96,0.0264905113726854)
--(axis cs:95,0.0264905113726854)
--(axis cs:94,0.0264905113726854)
--(axis cs:93,0.0264905113726854)
--(axis cs:92,0.0264905113726854)
--(axis cs:91,0.0264905113726854)
--(axis cs:90,0.0264905113726854)
--(axis cs:89,0.0660232901573181)
--(axis cs:88,0.0660232901573181)
--(axis cs:87,0.0660232901573181)
--(axis cs:86,0.0660232901573181)
--(axis cs:85,0.068774439394474)
--(axis cs:84,0.068774439394474)
--(axis cs:83,0.068774439394474)
--(axis cs:82,0.068774439394474)
--(axis cs:81,0.068774439394474)
--(axis cs:80,0.068774439394474)
--(axis cs:79,0.068774439394474)
--(axis cs:78,0.068774439394474)
--(axis cs:77,0.068774439394474)
--(axis cs:76,0.0702494010329247)
--(axis cs:75,0.0706023499369621)
--(axis cs:74,0.0706023499369621)
--(axis cs:73,0.0706023499369621)
--(axis cs:72,0.0706023499369621)
--(axis cs:71,0.0706023499369621)
--(axis cs:70,0.0706023499369621)
--(axis cs:69,0.111220166087151)
--(axis cs:68,0.111867859959602)
--(axis cs:67,0.114695191383362)
--(axis cs:66,0.114695191383362)
--(axis cs:65,0.117348656058311)
--(axis cs:64,0.117348656058311)
--(axis cs:63,0.117348656058311)
--(axis cs:62,0.117348656058311)
--(axis cs:61,0.117348656058311)
--(axis cs:60,0.117348656058311)
--(axis cs:59,0.117348656058311)
--(axis cs:58,0.117546193301678)
--(axis cs:57,0.117546193301678)
--(axis cs:56,0.117546193301678)
--(axis cs:55,0.117546193301678)
--(axis cs:54,0.120211772620678)
--(axis cs:53,0.122435592114925)
--(axis cs:52,0.166641861200333)
--(axis cs:51,0.210234999656677)
--(axis cs:50,0.319509655237198)
--(axis cs:49,0.319509655237198)
--(axis cs:48,0.319509655237198)
--(axis cs:47,0.319509655237198)
--(axis cs:46,0.319509655237198)
--(axis cs:45,0.319509655237198)
--(axis cs:44,0.319509655237198)
--(axis cs:43,0.319509655237198)
--(axis cs:42,0.322825014591217)
--(axis cs:41,0.322825014591217)
--(axis cs:40,0.329970002174377)
--(axis cs:39,0.329970002174377)
--(axis cs:38,0.329970002174377)
--(axis cs:37,0.329970002174377)
--(axis cs:36,0.331226229667664)
--(axis cs:35,0.331226229667664)
--(axis cs:34,0.331226229667664)
--(axis cs:33,0.331226229667664)
--(axis cs:32,0.331226229667664)
--(axis cs:31,0.338956892490387)
--(axis cs:30,0.339479029178619)
--(axis cs:29,0.339479029178619)
--(axis cs:28,0.422782182693481)
--(axis cs:27,0.422782182693481)
--(axis cs:26,0.423052042722702)
--(axis cs:25,0.434770286083221)
--(axis cs:24,0.468342840671539)
--(axis cs:23,0.554378390312195)
--(axis cs:22,0.597123205661774)
--(axis cs:21,0.599471390247345)
--(axis cs:20,0.599471390247345)
--(axis cs:19,0.763018429279327)
--(axis cs:18,0.802256464958191)
--(axis cs:17,0.816665172576904)
--(axis cs:16,0.899225771427155)
--(axis cs:15,0.947637796401978)
--(axis cs:14,0.99137282371521)
--(axis cs:13,1.13558351993561)
--(axis cs:12,1.17881166934967)
--(axis cs:11,1.29131996631622)
--(axis cs:10,1.67774319648743)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,1.67774319648743)
--(axis cs:10,1.19525957107544)
--(axis cs:11,1.12704837322235)
--(axis cs:12,1.12704837322235)
--(axis cs:13,1.12704837322235)
--(axis cs:14,1.12704837322235)
--(axis cs:15,1.12704837322235)
--(axis cs:16,1.12704837322235)
--(axis cs:17,1.06020724773407)
--(axis cs:18,1.0356696844101)
--(axis cs:19,0.95464164018631)
--(axis cs:20,0.903601109981537)
--(axis cs:21,0.903601109981537)
--(axis cs:22,0.903601109981537)
--(axis cs:23,0.903601109981537)
--(axis cs:24,0.809842824935913)
--(axis cs:25,0.799692630767822)
--(axis cs:26,0.799692630767822)
--(axis cs:27,0.799692630767822)
--(axis cs:28,0.799692630767822)
--(axis cs:29,0.799692630767822)
--(axis cs:30,0.799692630767822)
--(axis cs:31,0.799692630767822)
--(axis cs:32,0.799692630767822)
--(axis cs:33,0.799692630767822)
--(axis cs:34,0.799692630767822)
--(axis cs:35,0.799692630767822)
--(axis cs:36,0.799692630767822)
--(axis cs:37,0.799692630767822)
--(axis cs:38,0.799692630767822)
--(axis cs:39,0.799692630767822)
--(axis cs:40,0.799692630767822)
--(axis cs:41,0.760995864868164)
--(axis cs:42,0.736895740032196)
--(axis cs:43,0.736895740032196)
--(axis cs:44,0.736895740032196)
--(axis cs:45,0.736895740032196)
--(axis cs:46,0.736895740032196)
--(axis cs:47,0.736895740032196)
--(axis cs:48,0.736895740032196)
--(axis cs:49,0.686710000038147)
--(axis cs:50,0.686710000038147)
--(axis cs:51,0.661288499832153)
--(axis cs:52,0.661288499832153)
--(axis cs:53,0.661288499832153)
--(axis cs:54,0.661288499832153)
--(axis cs:55,0.661288499832153)
--(axis cs:56,0.661288499832153)
--(axis cs:57,0.659562230110168)
--(axis cs:58,0.638356864452362)
--(axis cs:59,0.638356864452362)
--(axis cs:60,0.638356864452362)
--(axis cs:61,0.638356864452362)
--(axis cs:62,0.638356864452362)
--(axis cs:63,0.638356864452362)
--(axis cs:64,0.58370053768158)
--(axis cs:65,0.58370053768158)
--(axis cs:66,0.559880316257477)
--(axis cs:67,0.510829567909241)
--(axis cs:68,0.464420676231384)
--(axis cs:69,0.464420676231384)
--(axis cs:70,0.464420676231384)
--(axis cs:71,0.464420676231384)
--(axis cs:72,0.464420676231384)
--(axis cs:73,0.464420676231384)
--(axis cs:74,0.464420676231384)
--(axis cs:75,0.464420676231384)
--(axis cs:76,0.464420676231384)
--(axis cs:77,0.464420676231384)
--(axis cs:78,0.464420676231384)
--(axis cs:79,0.464420676231384)
--(axis cs:80,0.464420676231384)
--(axis cs:81,0.464420676231384)
--(axis cs:82,0.464420676231384)
--(axis cs:83,0.464420676231384)
--(axis cs:84,0.464420676231384)
--(axis cs:85,0.464420676231384)
--(axis cs:86,0.464420676231384)
--(axis cs:87,0.456750512123108)
--(axis cs:88,0.456750512123108)
--(axis cs:89,0.456750512123108)
--(axis cs:90,0.456750512123108)
--(axis cs:91,0.456750512123108)
--(axis cs:92,0.438224613666534)
--(axis cs:93,0.438224613666534)
--(axis cs:94,0.438224613666534)
--(axis cs:95,0.438224613666534)
--(axis cs:96,0.438224613666534)
--(axis cs:97,0.438224613666534)
--(axis cs:98,0.438224613666534)
--(axis cs:99,0.438224613666534)
--(axis cs:100,0.438224613666534)
--(axis cs:101,0.438224613666534)
--(axis cs:102,0.438224613666534)
--(axis cs:103,0.438224613666534)
--(axis cs:104,0.438224613666534)
--(axis cs:105,0.438224613666534)
--(axis cs:106,0.438224613666534)
--(axis cs:107,0.435156971216202)
--(axis cs:108,0.430771172046661)
--(axis cs:109,0.410847574472427)
--(axis cs:110,0.378148883581161)
--(axis cs:111,0.378148883581161)
--(axis cs:111,0.541431427001953)
--(axis cs:111,0.541431427001953)
--(axis cs:110,0.541431427001953)
--(axis cs:109,0.567875027656555)
--(axis cs:108,0.600207030773163)
--(axis cs:107,0.60457044839859)
--(axis cs:106,0.611092269420624)
--(axis cs:105,0.611092269420624)
--(axis cs:104,0.611092269420624)
--(axis cs:103,0.611092269420624)
--(axis cs:102,0.611092269420624)
--(axis cs:101,0.611092269420624)
--(axis cs:100,0.611092269420624)
--(axis cs:99,0.611092269420624)
--(axis cs:98,0.611092269420624)
--(axis cs:97,0.611092269420624)
--(axis cs:96,0.611092269420624)
--(axis cs:95,0.611092269420624)
--(axis cs:94,0.611092269420624)
--(axis cs:93,0.611092269420624)
--(axis cs:92,0.611092269420624)
--(axis cs:91,0.637244701385498)
--(axis cs:90,0.637244701385498)
--(axis cs:89,0.637244701385498)
--(axis cs:88,0.637244701385498)
--(axis cs:87,0.637244701385498)
--(axis cs:86,0.645426869392395)
--(axis cs:85,0.645426869392395)
--(axis cs:84,0.645426869392395)
--(axis cs:83,0.645426869392395)
--(axis cs:82,0.645426869392395)
--(axis cs:81,0.645426869392395)
--(axis cs:80,0.645426869392395)
--(axis cs:79,0.645426869392395)
--(axis cs:78,0.645426869392395)
--(axis cs:77,0.645426869392395)
--(axis cs:76,0.645426869392395)
--(axis cs:75,0.645426869392395)
--(axis cs:74,0.645426869392395)
--(axis cs:73,0.645426869392395)
--(axis cs:72,0.645426869392395)
--(axis cs:71,0.645426869392395)
--(axis cs:70,0.645426869392395)
--(axis cs:69,0.645426869392395)
--(axis cs:68,0.645426869392395)
--(axis cs:67,0.766878485679626)
--(axis cs:66,0.790478765964508)
--(axis cs:65,0.830810904502869)
--(axis cs:64,0.830810904502869)
--(axis cs:63,0.871571123600006)
--(axis cs:62,0.871571123600006)
--(axis cs:61,0.871571123600006)
--(axis cs:60,0.871571123600006)
--(axis cs:59,0.871571123600006)
--(axis cs:58,0.871571123600006)
--(axis cs:57,0.908859848976135)
--(axis cs:56,0.912822008132935)
--(axis cs:55,0.912822008132935)
--(axis cs:54,0.912822008132935)
--(axis cs:53,0.912822008132935)
--(axis cs:52,0.912822008132935)
--(axis cs:51,0.912822008132935)
--(axis cs:50,0.946328282356262)
--(axis cs:49,0.946328282356262)
--(axis cs:48,1.02228760719299)
--(axis cs:47,1.02228760719299)
--(axis cs:46,1.02228760719299)
--(axis cs:45,1.02228760719299)
--(axis cs:44,1.02228760719299)
--(axis cs:43,1.02228760719299)
--(axis cs:42,1.02228760719299)
--(axis cs:41,1.06565260887146)
--(axis cs:40,1.11022520065308)
--(axis cs:39,1.11022520065308)
--(axis cs:38,1.11022520065308)
--(axis cs:37,1.11022520065308)
--(axis cs:36,1.11022520065308)
--(axis cs:35,1.11022520065308)
--(axis cs:34,1.11022520065308)
--(axis cs:33,1.11022520065308)
--(axis cs:32,1.11022520065308)
--(axis cs:31,1.11022520065308)
--(axis cs:30,1.11022520065308)
--(axis cs:29,1.11022520065308)
--(axis cs:28,1.11022520065308)
--(axis cs:27,1.11022520065308)
--(axis cs:26,1.11022520065308)
--(axis cs:25,1.11022520065308)
--(axis cs:24,1.13367068767548)
--(axis cs:23,1.18245613574982)
--(axis cs:22,1.18245613574982)
--(axis cs:21,1.18245613574982)
--(axis cs:20,1.18245613574982)
--(axis cs:19,1.27875542640686)
--(axis cs:18,1.39252173900604)
--(axis cs:17,1.47446668148041)
--(axis cs:16,1.60226333141327)
--(axis cs:15,1.60226333141327)
--(axis cs:14,1.60226333141327)
--(axis cs:13,1.60226333141327)
--(axis cs:12,1.60226333141327)
--(axis cs:11,1.60226333141327)
--(axis cs:10,1.67774319648743)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.67774323517481)
--(axis cs:10,1.19525968736013)
--(axis cs:11,0.98871707514121)
--(axis cs:12,0.864392202389859)
--(axis cs:13,0.640346826149698)
--(axis cs:14,0.602844816990143)
--(axis cs:15,0.468159154449554)
--(axis cs:16,0.428770279062559)
--(axis cs:17,0.407441282204802)
--(axis cs:18,0.332972073458904)
--(axis cs:19,0.332972073458904)
--(axis cs:20,0.273066225432162)
--(axis cs:21,0.203339404171994)
--(axis cs:22,0.184519472707133)
--(axis cs:23,0.15379748862879)
--(axis cs:24,0.125254242649143)
--(axis cs:25,0.112253594286938)
--(axis cs:26,0.112253594286938)
--(axis cs:27,0.0677084735878573)
--(axis cs:28,0.0677084735878573)
--(axis cs:29,0.0671231126636582)
--(axis cs:30,0.0671231126636582)
--(axis cs:31,0.0671231126636582)
--(axis cs:32,0.0558982783191198)
--(axis cs:33,0.0499257198920802)
--(axis cs:34,0.0499257198920802)
--(axis cs:35,0.0499257198920802)
--(axis cs:36,0.0499257198920802)
--(axis cs:37,0.0499257198920802)
--(axis cs:38,0.0477404612511051)
--(axis cs:39,0.0477404612511051)
--(axis cs:40,0.0440380915861887)
--(axis cs:41,0.0438941983997684)
--(axis cs:42,0.0363097075352949)
--(axis cs:43,0.0290478763920346)
--(axis cs:44,0.0290478763920346)
--(axis cs:45,0.0153137974924446)
--(axis cs:46,0.011968681137007)
--(axis cs:47,0.011968681137007)
--(axis cs:48,0.0099775567165101)
--(axis cs:49,0.0099775567165101)
--(axis cs:50,0.0099775567165101)
--(axis cs:51,0.00927623228216434)
--(axis cs:52,0.00877886991736917)
--(axis cs:53,0.00877886991736917)
--(axis cs:54,0.00792574238342303)
--(axis cs:55,0.00680929741100772)
--(axis cs:56,0.00666548787796069)
--(axis cs:57,0.00666548787796069)
--(axis cs:58,0.00666548787796069)
--(axis cs:59,0.00666548787796069)
--(axis cs:60,0.00666548787796069)
--(axis cs:61,0.00666548787796069)
--(axis cs:62,0.00666548787796069)
--(axis cs:63,0.00666548787796069)
--(axis cs:64,0.00461950621285112)
--(axis cs:65,0.00455536925727713)
--(axis cs:66,0.00420815342681528)
--(axis cs:67,0.00420815342681528)
--(axis cs:68,0.00420815342681528)
--(axis cs:69,0.00412284275969918)
--(axis cs:70,0.00314231385612088)
--(axis cs:71,0.00314231385612088)
--(axis cs:72,0.00314231385612088)
--(axis cs:73,0.00228912908756661)
--(axis cs:74,0.00228912908756661)
--(axis cs:75,0.00206658573565293)
--(axis cs:76,0.00206658573565293)
--(axis cs:77,0.00206658573565293)
--(axis cs:78,0.00206658573565293)
--(axis cs:79,0.00175381831619881)
--(axis cs:80,0.00163821740125615)
--(axis cs:81,0.00163821740125615)
--(axis cs:82,0.00163821740125615)
--(axis cs:83,0.00161114800464382)
--(axis cs:84,0.00161114800464382)
--(axis cs:85,0.00152248172184839)
--(axis cs:86,0.00136982522462213)
--(axis cs:87,0.000854646153937161)
--(axis cs:88,0.000854646153937161)
--(axis cs:89,0.000854646153937161)
--(axis cs:90,0.000854646153937161)
--(axis cs:91,0.000854646153937161)
--(axis cs:92,0.000854646153937161)
--(axis cs:93,0.00083706543193264)
--(axis cs:94,0.000771821669084516)
--(axis cs:95,0.000771821669084516)
--(axis cs:96,0.000771821669084516)
--(axis cs:97,0.000754072690458036)
--(axis cs:98,0.000739989896494142)
--(axis cs:99,0.000739989896494142)
--(axis cs:100,0.000739989896494142)
--(axis cs:101,0.000739989896494142)
--(axis cs:102,0.000697307305201679)
--(axis cs:103,0.000611419565093701)
--(axis cs:104,0.000611419565093701)
--(axis cs:105,0.000611419565093701)
--(axis cs:106,0.000611419565093701)
--(axis cs:107,0.000578896292571617)
--(axis cs:108,0.000438384109671949)
--(axis cs:109,0.000438384109671949)
--(axis cs:110,0.000438384109671949)
--(axis cs:111,0.000438384109671949)
--(axis cs:111,0.000712465532345014)
--(axis cs:111,0.000712465532345014)
--(axis cs:110,0.000712465532345014)
--(axis cs:109,0.000712465532345014)
--(axis cs:108,0.000712465532345014)
--(axis cs:107,0.00370671565144489)
--(axis cs:106,0.00373205488330707)
--(axis cs:105,0.00373205488330707)
--(axis cs:104,0.00373205488330707)
--(axis cs:103,0.00373205488330707)
--(axis cs:102,0.00380548885349797)
--(axis cs:101,0.00383978470700651)
--(axis cs:100,0.00383978470700651)
--(axis cs:99,0.00383978470700651)
--(axis cs:98,0.00383978470700651)
--(axis cs:97,0.00385249346083582)
--(axis cs:96,0.00386792912601215)
--(axis cs:95,0.00386792912601215)
--(axis cs:94,0.00386792912601215)
--(axis cs:93,0.00392355740721236)
--(axis cs:92,0.00393903572688548)
--(axis cs:91,0.00393903572688548)
--(axis cs:90,0.00393903572688548)
--(axis cs:89,0.00393903572688548)
--(axis cs:88,0.00393903572688548)
--(axis cs:87,0.00393903572688548)
--(axis cs:86,0.00461609449912993)
--(axis cs:85,0.00474372407655258)
--(axis cs:84,0.00482906119684332)
--(axis cs:83,0.00482906119684332)
--(axis cs:82,0.00485703576230981)
--(axis cs:81,0.00485703576230981)
--(axis cs:80,0.00485703576230981)
--(axis cs:79,0.00498822794693421)
--(axis cs:78,0.00526205263533681)
--(axis cs:77,0.00526205263533681)
--(axis cs:76,0.00526205263533681)
--(axis cs:75,0.00526205263533681)
--(axis cs:74,0.00553499699583398)
--(axis cs:73,0.00553499699583398)
--(axis cs:72,0.0103694131164857)
--(axis cs:71,0.0103694131164857)
--(axis cs:70,0.0103694131164857)
--(axis cs:69,0.0132467267892371)
--(axis cs:68,0.0133033990328926)
--(axis cs:67,0.0133033990328926)
--(axis cs:66,0.0133033990328926)
--(axis cs:65,0.0135457709536068)
--(axis cs:64,0.0135879450264188)
--(axis cs:63,0.0159963517522169)
--(axis cs:62,0.0159963517522169)
--(axis cs:61,0.0159963517522169)
--(axis cs:60,0.0159963517522169)
--(axis cs:59,0.0159963517522169)
--(axis cs:58,0.0159963517522169)
--(axis cs:57,0.0159963517522169)
--(axis cs:56,0.0159963517522169)
--(axis cs:55,0.0160880950110755)
--(axis cs:54,0.0169169788665973)
--(axis cs:53,0.0228882111495735)
--(axis cs:52,0.0228882111495735)
--(axis cs:51,0.0232356323624022)
--(axis cs:50,0.0236862428476191)
--(axis cs:49,0.0236862428476191)
--(axis cs:48,0.0236862428476191)
--(axis cs:47,0.0252068401933323)
--(axis cs:46,0.0252068401933323)
--(axis cs:45,0.0318940686704227)
--(axis cs:44,0.0534029917877113)
--(axis cs:43,0.0534029917877113)
--(axis cs:42,0.065323815353464)
--(axis cs:41,0.0721699509287546)
--(axis cs:40,0.0726015428174602)
--(axis cs:39,0.0823856916189765)
--(axis cs:38,0.0823856916189765)
--(axis cs:37,0.0836416592330895)
--(axis cs:36,0.0836416592330895)
--(axis cs:35,0.0836416592330895)
--(axis cs:34,0.0836416592330895)
--(axis cs:33,0.0836416592330895)
--(axis cs:32,0.0934360939836641)
--(axis cs:31,0.249239467204833)
--(axis cs:30,0.249239467204833)
--(axis cs:29,0.249239467204833)
--(axis cs:28,0.338480763666862)
--(axis cs:27,0.338480763666862)
--(axis cs:26,0.38679964345073)
--(axis cs:25,0.38679964345073)
--(axis cs:24,0.396283674422281)
--(axis cs:23,0.454840206887801)
--(axis cs:22,0.51056863637411)
--(axis cs:21,0.532999603457477)
--(axis cs:20,0.597395860535283)
--(axis cs:19,0.656689363832459)
--(axis cs:18,0.656689363832459)
--(axis cs:17,0.775477756660791)
--(axis cs:16,0.893676923980107)
--(axis cs:15,0.919021138911197)
--(axis cs:14,1.10681817283346)
--(axis cs:13,1.14628117499632)
--(axis cs:12,1.39758895446595)
--(axis cs:11,1.5008999944838)
--(axis cs:10,1.67774323517481)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,1.67774323517481)
--(axis cs:10,1.19525968736013)
--(axis cs:11,1.168934035251)
--(axis cs:12,1.05502597609477)
--(axis cs:13,0.893110948796458)
--(axis cs:14,0.893110948796458)
--(axis cs:15,0.893110948796458)
--(axis cs:16,0.858077464932001)
--(axis cs:17,0.858077464932001)
--(axis cs:18,0.738065377572991)
--(axis cs:19,0.701506781347366)
--(axis cs:20,0.490657796256318)
--(axis cs:21,0.427203985505131)
--(axis cs:22,0.411087887127427)
--(axis cs:23,0.410420699234724)
--(axis cs:24,0.410420699234724)
--(axis cs:25,0.409222629498583)
--(axis cs:26,0.366235075553367)
--(axis cs:27,0.366235075553367)
--(axis cs:28,0.335495352815853)
--(axis cs:29,0.283994351917687)
--(axis cs:30,0.283196280715915)
--(axis cs:31,0.271790909113993)
--(axis cs:32,0.271790909113993)
--(axis cs:33,0.252477752099946)
--(axis cs:34,0.252477752099946)
--(axis cs:35,0.252477752099946)
--(axis cs:36,0.252477752099946)
--(axis cs:37,0.252477752099946)
--(axis cs:38,0.216015496029904)
--(axis cs:39,0.216015496029904)
--(axis cs:40,0.203215553308356)
--(axis cs:41,0.169900362568221)
--(axis cs:42,0.161718441858048)
--(axis cs:43,0.141790228311644)
--(axis cs:44,0.131006235058973)
--(axis cs:45,0.129571966128043)
--(axis cs:46,0.123490329463289)
--(axis cs:47,0.123490329463289)
--(axis cs:48,0.105702624432676)
--(axis cs:49,0.0929408477428678)
--(axis cs:50,0.0919129884997757)
--(axis cs:51,0.0919129884997757)
--(axis cs:52,0.0919129884997757)
--(axis cs:53,0.0919129884997757)
--(axis cs:54,0.0903010336122967)
--(axis cs:55,0.0788259246501529)
--(axis cs:56,0.0634532395358389)
--(axis cs:57,0.0634532395358389)
--(axis cs:58,0.0634532395358389)
--(axis cs:59,0.0634532395358389)
--(axis cs:60,0.0631858194298569)
--(axis cs:61,0.0631858194298569)
--(axis cs:62,0.0584563546597661)
--(axis cs:63,0.0584563546597661)
--(axis cs:64,0.0515609854845333)
--(axis cs:65,0.0495865800464497)
--(axis cs:66,0.0468256838968011)
--(axis cs:67,0.0333176592357833)
--(axis cs:68,0.0292176234321234)
--(axis cs:69,0.0292176234321234)
--(axis cs:70,0.028726036679183)
--(axis cs:71,0.028726036679183)
--(axis cs:72,0.028726036679183)
--(axis cs:73,0.028726036679183)
--(axis cs:74,0.028726036679183)
--(axis cs:75,0.028726036679183)
--(axis cs:76,0.0279692672018361)
--(axis cs:77,0.0235492989954816)
--(axis cs:78,0.0223721643639042)
--(axis cs:79,0.0223721643639042)
--(axis cs:80,0.0204387539246586)
--(axis cs:81,0.0204130932773398)
--(axis cs:82,0.0204130932773398)
--(axis cs:83,0.0204130932773398)
--(axis cs:84,0.0201371453264128)
--(axis cs:85,0.0201371453264128)
--(axis cs:86,0.0198358001458083)
--(axis cs:87,0.0168072675479678)
--(axis cs:88,0.0168072675479678)
--(axis cs:89,0.0168072675479678)
--(axis cs:90,0.0168072675479678)
--(axis cs:91,0.0168072675479678)
--(axis cs:92,0.0158691527111299)
--(axis cs:93,0.0158691527111299)
--(axis cs:94,0.0154307346103597)
--(axis cs:95,0.0149324502653757)
--(axis cs:96,0.0143768383996078)
--(axis cs:97,0.0121279623066159)
--(axis cs:98,0.0121279623066159)
--(axis cs:99,0.0121279623066159)
--(axis cs:100,0.0121279623066159)
--(axis cs:101,0.0100211741355494)
--(axis cs:102,0.0100211741355494)
--(axis cs:103,0.0100211741355494)
--(axis cs:104,0.00909210299768404)
--(axis cs:105,0.00909210299768404)
--(axis cs:106,0.00909210299768404)
--(axis cs:107,0.00904089132304596)
--(axis cs:108,0.00853705856397438)
--(axis cs:109,0.00853705856397438)
--(axis cs:110,0.00853705856397438)
--(axis cs:111,0.00853705856397438)
--(axis cs:111,0.0131132477103763)
--(axis cs:111,0.0131132477103763)
--(axis cs:110,0.0131132477103763)
--(axis cs:109,0.0131132477103763)
--(axis cs:108,0.0131132477103763)
--(axis cs:107,0.0155090228785827)
--(axis cs:106,0.0159584554854325)
--(axis cs:105,0.0159584554854325)
--(axis cs:104,0.0159584554854325)
--(axis cs:103,0.0182519189577012)
--(axis cs:102,0.0182519189577012)
--(axis cs:101,0.0182519189577012)
--(axis cs:100,0.021329191979753)
--(axis cs:99,0.021329191979753)
--(axis cs:98,0.021329191979753)
--(axis cs:97,0.021329191979753)
--(axis cs:96,0.0238957221716723)
--(axis cs:95,0.0242087455061917)
--(axis cs:94,0.0257487443402414)
--(axis cs:93,0.0260652319522734)
--(axis cs:92,0.0260652319522734)
--(axis cs:91,0.0265168970297451)
--(axis cs:90,0.0265168970297451)
--(axis cs:89,0.0265168970297451)
--(axis cs:88,0.0265168970297451)
--(axis cs:87,0.0265168970297451)
--(axis cs:86,0.0444843500854494)
--(axis cs:85,0.054043478545884)
--(axis cs:84,0.054043478545884)
--(axis cs:83,0.0542660859176682)
--(axis cs:82,0.0542660859176682)
--(axis cs:81,0.0542660859176682)
--(axis cs:80,0.0554469631143483)
--(axis cs:79,0.0569424881477078)
--(axis cs:78,0.0569424881477078)
--(axis cs:77,0.0584280698460444)
--(axis cs:76,0.0624839219599607)
--(axis cs:75,0.0631093023198813)
--(axis cs:74,0.0631093023198813)
--(axis cs:73,0.0631093023198813)
--(axis cs:72,0.0631093023198813)
--(axis cs:71,0.0631093023198813)
--(axis cs:70,0.0631093023198813)
--(axis cs:69,0.0636133883270305)
--(axis cs:68,0.0636133883270305)
--(axis cs:67,0.0699899692999543)
--(axis cs:66,0.0878215262470731)
--(axis cs:65,0.0894745950607178)
--(axis cs:64,0.0909360683541812)
--(axis cs:63,0.110421553596241)
--(axis cs:62,0.110421553596241)
--(axis cs:61,0.114693607246687)
--(axis cs:60,0.114693607246687)
--(axis cs:59,0.116039516218108)
--(axis cs:58,0.116039516218108)
--(axis cs:57,0.116039516218108)
--(axis cs:56,0.116039516218108)
--(axis cs:55,0.138130128680464)
--(axis cs:54,0.171509571675487)
--(axis cs:53,0.181974474338845)
--(axis cs:52,0.181974474338845)
--(axis cs:51,0.181974474338845)
--(axis cs:50,0.181974474338845)
--(axis cs:49,0.182598232550992)
--(axis cs:48,0.191845718513447)
--(axis cs:47,0.251178353642703)
--(axis cs:46,0.251178353642703)
--(axis cs:45,0.270638870051448)
--(axis cs:44,0.271517051246696)
--(axis cs:43,0.280432538048023)
--(axis cs:42,0.401414547980309)
--(axis cs:41,0.408963466539762)
--(axis cs:40,0.46757632817947)
--(axis cs:39,0.491548174938759)
--(axis cs:38,0.491548174938759)
--(axis cs:37,0.534907509498803)
--(axis cs:36,0.534907509498803)
--(axis cs:35,0.534907509498803)
--(axis cs:34,0.534907509498803)
--(axis cs:33,0.534907509498803)
--(axis cs:32,0.600740100837068)
--(axis cs:31,0.600740100837068)
--(axis cs:30,0.607432365960733)
--(axis cs:29,0.607898378517595)
--(axis cs:28,0.656756702165613)
--(axis cs:27,0.704442078769024)
--(axis cs:26,0.704442078769024)
--(axis cs:25,0.732509813160971)
--(axis cs:24,0.734943831434678)
--(axis cs:23,0.734943831434678)
--(axis cs:22,0.735390706692984)
--(axis cs:21,0.743825378815005)
--(axis cs:20,0.807389559070462)
--(axis cs:19,1.08902965320883)
--(axis cs:18,1.14260820075648)
--(axis cs:17,1.27005970728337)
--(axis cs:16,1.27005970728337)
--(axis cs:15,1.3739965647798)
--(axis cs:14,1.3739965647798)
--(axis cs:13,1.3739965647798)
--(axis cs:12,1.48797229806276)
--(axis cs:11,1.66944663291881)
--(axis cs:10,1.67774323517481)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,1.67774319648743)
--(axis cs:10,1.19525957107544)
--(axis cs:11,1.184685587883)
--(axis cs:12,1.00313520431519)
--(axis cs:13,0.758000731468201)
--(axis cs:14,0.612808883190155)
--(axis cs:15,0.587447941303253)
--(axis cs:16,0.524652123451233)
--(axis cs:17,0.487980484962463)
--(axis cs:18,0.459640324115753)
--(axis cs:19,0.418383777141571)
--(axis cs:20,0.361952662467957)
--(axis cs:21,0.340571284294128)
--(axis cs:22,0.336009681224823)
--(axis cs:23,0.336009681224823)
--(axis cs:24,0.309510886669159)
--(axis cs:25,0.307122051715851)
--(axis cs:26,0.248222678899765)
--(axis cs:27,0.248222678899765)
--(axis cs:28,0.21425373852253)
--(axis cs:29,0.21425373852253)
--(axis cs:30,0.152347311377525)
--(axis cs:31,0.152347311377525)
--(axis cs:32,0.12882424890995)
--(axis cs:33,0.119877830147743)
--(axis cs:34,0.119877830147743)
--(axis cs:35,0.0951852202415466)
--(axis cs:36,0.0951852202415466)
--(axis cs:37,0.0938905626535416)
--(axis cs:38,0.0938905626535416)
--(axis cs:39,0.0938905626535416)
--(axis cs:40,0.0923340171575546)
--(axis cs:41,0.0923340171575546)
--(axis cs:42,0.088730052113533)
--(axis cs:43,0.0864105597138405)
--(axis cs:44,0.0864105597138405)
--(axis cs:45,0.0851682797074318)
--(axis cs:46,0.0844504833221436)
--(axis cs:47,0.0813451260328293)
--(axis cs:48,0.0813451260328293)
--(axis cs:49,0.0813451260328293)
--(axis cs:50,0.0762813240289688)
--(axis cs:51,0.0759895220398903)
--(axis cs:52,0.0759895220398903)
--(axis cs:53,0.0759895220398903)
--(axis cs:54,0.0758536383509636)
--(axis cs:55,0.0758536383509636)
--(axis cs:56,0.0758536383509636)
--(axis cs:57,0.0758536383509636)
--(axis cs:58,0.0758536383509636)
--(axis cs:59,0.0758536383509636)
--(axis cs:60,0.0758536383509636)
--(axis cs:61,0.0758536383509636)
--(axis cs:62,0.0744659155607224)
--(axis cs:63,0.0744659155607224)
--(axis cs:64,0.0744659155607224)
--(axis cs:65,0.0744659155607224)
--(axis cs:66,0.0744659155607224)
--(axis cs:67,0.0744659155607224)
--(axis cs:68,0.0737533941864967)
--(axis cs:69,0.0737533941864967)
--(axis cs:70,0.0548621453344822)
--(axis cs:71,0.0548621453344822)
--(axis cs:72,0.0548621453344822)
--(axis cs:73,0.0548621453344822)
--(axis cs:74,0.0548621453344822)
--(axis cs:75,0.0548621453344822)
--(axis cs:76,0.0548621453344822)
--(axis cs:77,0.0548621453344822)
--(axis cs:78,0.0504622794687748)
--(axis cs:79,0.0287686437368393)
--(axis cs:80,0.0284031592309475)
--(axis cs:81,0.0284031592309475)
--(axis cs:82,0.0284031592309475)
--(axis cs:83,0.0284031592309475)
--(axis cs:84,0.0244538597762585)
--(axis cs:85,0.0155829787254333)
--(axis cs:86,0.0155829787254333)
--(axis cs:87,0.0155829787254333)
--(axis cs:88,0.0155829787254333)
--(axis cs:89,0.0155829787254333)
--(axis cs:90,0.0155829787254333)
--(axis cs:91,0.0155829787254333)
--(axis cs:92,0.0155829787254333)
--(axis cs:93,0.0155829787254333)
--(axis cs:94,0.0155829787254333)
--(axis cs:95,0.0155829787254333)
--(axis cs:96,0.0155829787254333)
--(axis cs:97,0.0155829787254333)
--(axis cs:98,0.0155829787254333)
--(axis cs:99,0.0155829787254333)
--(axis cs:100,0.0155829787254333)
--(axis cs:101,0.0155829787254333)
--(axis cs:102,0.0155829787254333)
--(axis cs:103,0.0155829787254333)
--(axis cs:104,0.0155829787254333)
--(axis cs:105,0.0155829787254333)
--(axis cs:106,0.0155829787254333)
--(axis cs:107,0.0155829787254333)
--(axis cs:108,0.0155829787254333)
--(axis cs:109,0.0149677805602551)
--(axis cs:110,0.0149677805602551)
--(axis cs:111,0.0149677805602551)
--(axis cs:111,0.109609037637711)
--(axis cs:111,0.109609037637711)
--(axis cs:110,0.109609037637711)
--(axis cs:109,0.109609037637711)
--(axis cs:108,0.110130175948143)
--(axis cs:107,0.110130175948143)
--(axis cs:106,0.110130175948143)
--(axis cs:105,0.110130175948143)
--(axis cs:104,0.110130175948143)
--(axis cs:103,0.110130175948143)
--(axis cs:102,0.110130175948143)
--(axis cs:101,0.110130175948143)
--(axis cs:100,0.110130175948143)
--(axis cs:99,0.110130175948143)
--(axis cs:98,0.110130175948143)
--(axis cs:97,0.110130175948143)
--(axis cs:96,0.110130175948143)
--(axis cs:95,0.110130175948143)
--(axis cs:94,0.110130175948143)
--(axis cs:93,0.110130175948143)
--(axis cs:92,0.110130175948143)
--(axis cs:91,0.110130175948143)
--(axis cs:90,0.110130175948143)
--(axis cs:89,0.110130175948143)
--(axis cs:88,0.110130175948143)
--(axis cs:87,0.110130175948143)
--(axis cs:86,0.110130175948143)
--(axis cs:85,0.110130175948143)
--(axis cs:84,0.119499579071999)
--(axis cs:83,0.12508861720562)
--(axis cs:82,0.12508861720562)
--(axis cs:81,0.12508861720562)
--(axis cs:80,0.12508861720562)
--(axis cs:79,0.125385463237762)
--(axis cs:78,0.156184911727905)
--(axis cs:77,0.159291669726372)
--(axis cs:76,0.159291669726372)
--(axis cs:75,0.159291669726372)
--(axis cs:74,0.159291669726372)
--(axis cs:73,0.159291669726372)
--(axis cs:72,0.159291669726372)
--(axis cs:71,0.159291669726372)
--(axis cs:70,0.159291669726372)
--(axis cs:69,0.312783747911453)
--(axis cs:68,0.312783747911453)
--(axis cs:67,0.313409328460693)
--(axis cs:66,0.313409328460693)
--(axis cs:65,0.313409328460693)
--(axis cs:64,0.313409328460693)
--(axis cs:63,0.313409328460693)
--(axis cs:62,0.313409328460693)
--(axis cs:61,0.314427733421326)
--(axis cs:60,0.314427733421326)
--(axis cs:59,0.314427733421326)
--(axis cs:58,0.314427733421326)
--(axis cs:57,0.314427733421326)
--(axis cs:56,0.314427733421326)
--(axis cs:55,0.314427733421326)
--(axis cs:54,0.314427733421326)
--(axis cs:53,0.317806959152222)
--(axis cs:52,0.317806959152222)
--(axis cs:51,0.317806959152222)
--(axis cs:50,0.318064153194427)
--(axis cs:49,0.322721421718597)
--(axis cs:48,0.322721421718597)
--(axis cs:47,0.322721421718597)
--(axis cs:46,0.325053781270981)
--(axis cs:45,0.325741529464722)
--(axis cs:44,0.32670333981514)
--(axis cs:43,0.32670333981514)
--(axis cs:42,0.328324735164642)
--(axis cs:41,0.331037700176239)
--(axis cs:40,0.331037700176239)
--(axis cs:39,0.332254230976105)
--(axis cs:38,0.332254230976105)
--(axis cs:37,0.332254230976105)
--(axis cs:36,0.333186209201813)
--(axis cs:35,0.333186209201813)
--(axis cs:34,0.355822682380676)
--(axis cs:33,0.355822682380676)
--(axis cs:32,0.389902114868164)
--(axis cs:31,0.412670969963074)
--(axis cs:30,0.412670969963074)
--(axis cs:29,0.511250138282776)
--(axis cs:28,0.511250138282776)
--(axis cs:27,0.554721832275391)
--(axis cs:26,0.554721832275391)
--(axis cs:25,0.703771650791168)
--(axis cs:24,0.710406363010406)
--(axis cs:23,0.726927578449249)
--(axis cs:22,0.726927578449249)
--(axis cs:21,0.730035066604614)
--(axis cs:20,0.759255647659302)
--(axis cs:19,0.793692886829376)
--(axis cs:18,0.846207559108734)
--(axis cs:17,0.873902797698975)
--(axis cs:16,0.942005395889282)
--(axis cs:15,1.0020580291748)
--(axis cs:14,1.02484345436096)
--(axis cs:13,1.24543297290802)
--(axis cs:12,1.52346539497375)
--(axis cs:11,1.67327582836151)
--(axis cs:10,1.67774319648743)
--cycle;

\addplot [thick, blue]
table {%
10 1.43650138378143
11 1.3394980430603
12 1.17839908599854
13 0.991677403450012
14 0.919077098369598
15 0.829970180988312
16 0.829970180988312
17 0.829970180988312
18 0.692959249019623
19 0.652593016624451
20 0.583402574062347
21 0.533012986183167
22 0.508937537670135
23 0.486900568008423
24 0.486900568008423
25 0.444241434335709
26 0.379243820905685
27 0.297276675701141
28 0.236911803483963
29 0.236240431666374
30 0.22526028752327
31 0.22526028752327
32 0.22526028752327
33 0.223772451281548
34 0.195585206151009
35 0.185824111104012
36 0.173909455537796
37 0.134756565093994
38 0.134756565093994
39 0.134756565093994
40 0.125350341200829
41 0.125350341200829
42 0.125350341200829
43 0.125350341200829
44 0.102722145617008
45 0.0911112353205681
46 0.0911112353205681
47 0.0911112353205681
48 0.0911112353205681
49 0.0911112353205681
50 0.0911112353205681
51 0.0911112353205681
52 0.0876242071390152
53 0.0864468961954117
54 0.0687591060996056
55 0.0687591060996056
56 0.0687591060996056
57 0.0651499181985855
58 0.0651499181985855
59 0.0651499181985855
60 0.0651499181985855
61 0.0651499181985855
62 0.0651499181985855
63 0.0651499181985855
64 0.0651499181985855
65 0.0651499181985855
66 0.0604768171906471
67 0.0604768171906471
68 0.0459495224058628
69 0.0459495224058628
70 0.0459495224058628
71 0.0459495224058628
72 0.0459495224058628
73 0.0459495224058628
74 0.0459495224058628
75 0.0459495224058628
76 0.0459495224058628
77 0.0459495224058628
78 0.0459495224058628
79 0.0459495224058628
80 0.0459495224058628
81 0.0459495224058628
82 0.0426471643149853
83 0.0426471643149853
84 0.0426471643149853
85 0.0426471643149853
86 0.0426471643149853
87 0.0403061583638191
88 0.0403061583638191
89 0.0403061583638191
90 0.0349610038101673
91 0.0349610038101673
92 0.0349610038101673
93 0.0349610038101673
94 0.0329948142170906
95 0.0270068980753422
96 0.0270068980753422
97 0.0270068999379873
98 0.0270068999379873
99 0.0270068999379873
100 0.0270068999379873
101 0.0270068999379873
102 0.0270068999379873
103 0.0270068999379873
104 0.0270068999379873
105 0.0270068999379873
106 0.0270068999379873
107 0.0270068999379873
108 0.0270068999379873
109 0.0215497743338346
110 0.0215497743338346
111 0.0215497743338346
};
\addplot [thick, blue!54.5098039215686!black, dashed]
table {%
10 1.43650138378143
11 1.07338261604309
12 0.950986504554749
13 0.890482902526855
14 0.736645460128784
15 0.692558228969574
16 0.645317554473877
17 0.589415431022644
18 0.572450757026672
19 0.540866017341614
20 0.41582116484642
21 0.41582116484642
22 0.412772089242935
23 0.367714524269104
24 0.315736651420593
25 0.280835449695587
26 0.270775586366653
27 0.270462602376938
28 0.270462602376938
29 0.211844235658646
30 0.211844235658646
31 0.211570665240288
32 0.207513719797134
33 0.207513719797134
34 0.207513719797134
35 0.207513719797134
36 0.207513719797134
37 0.206026881933212
38 0.206026881933212
39 0.206026881933212
40 0.206026881933212
41 0.197787627577782
42 0.197787627577782
43 0.195274338126183
44 0.195274338126183
45 0.195274338126183
46 0.195274338126183
47 0.195274338126183
48 0.195274338126183
49 0.195274338126183
50 0.195274338126183
51 0.134878993034363
52 0.109774544835091
53 0.0781826823949814
54 0.0757797211408615
55 0.0732799544930458
56 0.0732799544930458
57 0.0732799544930458
58 0.0732799544930458
59 0.0730949267745018
60 0.0730949267745018
61 0.0730949267745018
62 0.0730949267745018
63 0.0730949267745018
64 0.0730949267745018
65 0.0730949267745018
66 0.0700175017118454
67 0.0700175017118454
68 0.067304752767086
69 0.066660039126873
70 0.0461962856352329
71 0.0461962856352329
72 0.0461962856352329
73 0.0461962856352329
74 0.0461962856352329
75 0.0461962856352329
76 0.0457727164030075
77 0.0440421365201473
78 0.0440421365201473
79 0.0440421365201473
80 0.0440421365201473
81 0.0440421365201473
82 0.0440421365201473
83 0.0440421365201473
84 0.0440421365201473
85 0.0440421365201473
86 0.042643703520298
87 0.042643703520298
88 0.042643703520298
89 0.042643703520298
90 0.0203844867646694
91 0.0203844867646694
92 0.0203844867646694
93 0.0203844867646694
94 0.0203844867646694
95 0.0203844867646694
96 0.0203844867646694
97 0.0203844867646694
98 0.0203844867646694
99 0.0203844867646694
100 0.0203844867646694
101 0.0203844867646694
102 0.0203844867646694
103 0.0197277572005987
104 0.0173777639865875
105 0.0173777639865875
106 0.0173777639865875
107 0.0173777639865875
108 0.0173777639865875
109 0.0173777639865875
110 0.0173777639865875
111 0.0173777639865875
};
\addplot [thick, color0, dotted]
table {%
10 1.43650138378143
11 1.36465585231781
12 1.36465585231781
13 1.36465585231781
14 1.36465585231781
15 1.36465585231781
16 1.36465585231781
17 1.26733696460724
18 1.21409571170807
19 1.11669850349426
20 1.04302859306335
21 1.04302859306335
22 1.04302859306335
23 1.04302859306335
24 0.971756756305695
25 0.954958915710449
26 0.954958915710449
27 0.954958915710449
28 0.954958915710449
29 0.954958915710449
30 0.954958915710449
31 0.954958915710449
32 0.954958915710449
33 0.954958915710449
34 0.954958915710449
35 0.954958915710449
36 0.954958915710449
37 0.954958915710449
38 0.954958915710449
39 0.954958915710449
40 0.954958915710449
41 0.913324236869812
42 0.879591643810272
43 0.879591643810272
44 0.879591643810272
45 0.879591643810272
46 0.879591643810272
47 0.879591643810272
48 0.879591643810272
49 0.816519141197205
50 0.816519141197205
51 0.787055253982544
52 0.787055253982544
53 0.787055253982544
54 0.787055253982544
55 0.787055253982544
56 0.787055253982544
57 0.784211039543152
58 0.754963994026184
59 0.754963994026184
60 0.754963994026184
61 0.754963994026184
62 0.754963994026184
63 0.754963994026184
64 0.707255721092224
65 0.707255721092224
66 0.675179541110992
67 0.638854026794434
68 0.55492377281189
69 0.55492377281189
70 0.55492377281189
71 0.55492377281189
72 0.55492377281189
73 0.55492377281189
74 0.55492377281189
75 0.55492377281189
76 0.55492377281189
77 0.55492377281189
78 0.55492377281189
79 0.55492377281189
80 0.55492377281189
81 0.55492377281189
82 0.55492377281189
83 0.55492377281189
84 0.55492377281189
85 0.55492377281189
86 0.55492377281189
87 0.546997606754303
88 0.546997606754303
89 0.546997606754303
90 0.546997606754303
91 0.546997606754303
92 0.524658441543579
93 0.524658441543579
94 0.524658441543579
95 0.524658441543579
96 0.524658441543579
97 0.524658441543579
98 0.524658441543579
99 0.524658441543579
100 0.524658441543579
101 0.524658441543579
102 0.524658441543579
103 0.524658441543579
104 0.524658441543579
105 0.524658441543579
106 0.524658441543579
107 0.519863724708557
108 0.515489101409912
109 0.48936128616333
110 0.459790140390396
111 0.459790140390396
};
\addplot [thick, color1, dashed]
table {%
10 1.43650146126747
11 1.24480853481251
12 1.13099057842791
13 0.893314000573011
14 0.854831494911801
15 0.693590146680376
16 0.661223601521333
17 0.591459519432797
18 0.494830718645682
19 0.494830718645682
20 0.435231042983723
21 0.368169503814735
22 0.347544054540622
23 0.304318847758295
24 0.260768958535712
25 0.249526618868834
26 0.249526618868834
27 0.20309461862736
28 0.20309461862736
29 0.158181289934246
30 0.158181289934246
31 0.158181289934246
32 0.074667186151392
33 0.0667836895625848
34 0.0667836895625848
35 0.0667836895625848
36 0.0667836895625848
37 0.0667836895625848
38 0.0650630764350408
39 0.0650630764350408
40 0.0583198172018245
41 0.0580320746642615
42 0.0508167614443795
43 0.0412254340898729
44 0.0412254340898729
45 0.0236039330814337
46 0.0185877606651697
47 0.0185877606651697
48 0.0168318997820646
49 0.0168318997820646
50 0.0168318997820646
51 0.0162559323222833
52 0.0158335405334713
53 0.0158335405334713
54 0.0124213606250102
55 0.0114486962110416
56 0.0113309198150888
57 0.0113309198150888
58 0.0113309198150888
59 0.0113309198150888
60 0.0113309198150888
61 0.0113309198150888
62 0.0113309198150888
63 0.0113309198150888
64 0.00910372561963495
65 0.00905057010544196
66 0.00875577622985392
67 0.00875577622985392
68 0.00875577622985392
69 0.00868478477446813
70 0.00675586348630326
71 0.00675586348630326
72 0.00675586348630326
73 0.00391206304170029
74 0.00391206304170029
75 0.00366431918549487
76 0.00366431918549487
77 0.00366431918549487
78 0.00366431918549487
79 0.00337102313156651
80 0.00324762658178298
81 0.00324762658178298
82 0.00324762658178298
83 0.00322010460074357
84 0.00322010460074357
85 0.00313310289920049
86 0.00299295986187603
87 0.00239684094041132
88 0.00239684094041132
89 0.00239684094041132
90 0.00239684094041132
91 0.00239684094041132
92 0.00239684094041132
93 0.0023803114195725
94 0.00231987539754834
95 0.00231987539754834
96 0.00231987539754834
97 0.00230328307564693
98 0.00228988730175033
99 0.00228988730175033
100 0.00228988730175033
101 0.00228988730175033
102 0.00225139807934982
103 0.00217173722420039
104 0.00217173722420039
105 0.00217173722420039
106 0.00217173722420039
107 0.00214280597200826
108 0.000575424821008482
109 0.000575424821008482
110 0.000575424821008482
111 0.000575424821008482
};
\addplot [thick, color2]
table {%
10 1.43650146126747
11 1.41919033408491
12 1.27149913707876
13 1.13355375678813
14 1.13355375678813
15 1.13355375678813
16 1.06406858610769
17 1.06406858610769
18 0.940336789164737
19 0.895268217278099
20 0.64902367766339
21 0.585514682160068
22 0.573239296910205
23 0.572682265334701
24 0.572682265334701
25 0.570866221329777
26 0.535338577161195
27 0.535338577161195
28 0.496126027490733
29 0.445946365217641
30 0.445314323338324
31 0.43626550497553
32 0.43626550497553
33 0.393692630799375
34 0.393692630799375
35 0.393692630799375
36 0.393692630799375
37 0.393692630799375
38 0.353781835484332
39 0.353781835484332
40 0.335395940743913
41 0.289431914553992
42 0.281566494919178
43 0.211111383179834
44 0.201261643152834
45 0.200105418089746
46 0.187334341552996
47 0.187334341552996
48 0.148774171473061
49 0.13776954014693
50 0.13694373141931
51 0.13694373141931
52 0.13694373141931
53 0.13694373141931
54 0.130905302643892
55 0.108478026665308
56 0.0897463778769732
57 0.0897463778769732
58 0.0897463778769732
59 0.0897463778769732
60 0.0889397133382718
61 0.0889397133382718
62 0.0844389541280038
63 0.0844389541280038
64 0.0712485269193572
65 0.0695305875535838
66 0.0673236050719371
67 0.0516538142678688
68 0.0464155058795769
69 0.0464155058795769
70 0.0459176694995321
71 0.0459176694995321
72 0.0459176694995321
73 0.0459176694995321
74 0.0459176694995321
75 0.0459176694995321
76 0.0452265945808984
77 0.040988684420763
78 0.039657326255806
79 0.039657326255806
80 0.0379428585195034
81 0.037339589597504
82 0.037339589597504
83 0.037339589597504
84 0.0370903119361484
85 0.0370903119361484
86 0.0321600751156289
87 0.0216620822888565
88 0.0216620822888565
89 0.0216620822888565
90 0.0216620822888565
91 0.0216620822888565
92 0.0209671923317016
93 0.0209671923317016
94 0.0205897394753006
95 0.0195705978857837
96 0.01913628028564
97 0.0167285771431845
98 0.0167285771431845
99 0.0167285771431845
100 0.0167285771431845
101 0.0141365465466253
102 0.0141365465466253
103 0.0141365465466253
104 0.0125252792415583
105 0.0125252792415583
106 0.0125252792415583
107 0.0122749571008144
108 0.0108251531371753
109 0.0108251531371753
110 0.0108251531371753
111 0.0108251531371753
};
\addplot [thick, color3]
table {%
10 1.43650138378143
11 1.42898070812225
12 1.26330029964447
13 1.00171685218811
14 0.818826198577881
15 0.794752955436707
16 0.733328759670258
17 0.680941641330719
18 0.652923941612244
19 0.606038331985474
20 0.560604155063629
21 0.535303175449371
22 0.531468629837036
23 0.531468629837036
24 0.509958624839783
25 0.50544685125351
26 0.401472270488739
27 0.401472270488739
28 0.362751930952072
29 0.362751930952072
30 0.28250914812088
31 0.28250914812088
32 0.259363174438477
33 0.23785026371479
34 0.23785026371479
35 0.21418571472168
36 0.21418571472168
37 0.213072389364243
38 0.213072389364243
39 0.213072389364243
40 0.211685851216316
41 0.211685851216316
42 0.208527401089668
43 0.2065569460392
44 0.2065569460392
45 0.205454900860786
46 0.204752132296562
47 0.202033281326294
48 0.202033281326294
49 0.202033281326294
50 0.197172746062279
51 0.196898236870766
52 0.196898236870766
53 0.196898236870766
54 0.195140689611435
55 0.195140689611435
56 0.195140689611435
57 0.195140689611435
58 0.195140689611435
59 0.195140689611435
60 0.195140689611435
61 0.195140689611435
62 0.193937629461288
63 0.193937629461288
64 0.193937629461288
65 0.193937629461288
66 0.193937629461288
67 0.193937629461288
68 0.193268567323685
69 0.193268567323685
70 0.107076905667782
71 0.107076905667782
72 0.107076905667782
73 0.107076905667782
74 0.107076905667782
75 0.107076905667782
76 0.107076905667782
77 0.107076905667782
78 0.103323593735695
79 0.0770770534873009
80 0.0767458900809288
81 0.0767458900809288
82 0.0767458900809288
83 0.0767458900809288
84 0.0719767212867737
85 0.0628565773367882
86 0.0628565773367882
87 0.0628565773367882
88 0.0628565773367882
89 0.0628565773367882
90 0.0628565773367882
91 0.0628565773367882
92 0.0628565773367882
93 0.0628565773367882
94 0.0628565773367882
95 0.0628565773367882
96 0.0628565773367882
97 0.0628565773367882
98 0.0628565773367882
99 0.0628565773367882
100 0.0628565773367882
101 0.0628565773367882
102 0.0628565773367882
103 0.0628565773367882
104 0.0628565773367882
105 0.0628565773367882
106 0.0628565773367882
107 0.0628565773367882
108 0.0628565773367882
109 0.062288410961628
110 0.062288410961628
111 0.062288410961628
};
\end{axis}

\end{tikzpicture}


==> figures/bo_3d_michalewicz3d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098039,0.4666666666666667,0.7058823529411765}  % Blue
\definecolor{color1}{rgb}
{0.5843137254901961,0.38823529411764707,0.9254901960784314} % Purple
\definecolor{color2}{rgb}{1.0000000000000000,0.8431372549019608,0.0000000000000000}  % Yellow
\definecolor{color3}{rgb}
{1.0000000000000000,0.4980392156862745,0.054901960784313725} % Orange

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scale only axis,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
xmajorgrids,
xmin=10, xmax=101,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.01, ymax=2,
ytick style={color=black},
ytick={0., 0.66666667, 1.33333333, 2.},
yticklabels={},
legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Michalewicz 3D};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:1,2.5736985206604)
--(axis cs:1,2.3157901763916)
--(axis cs:2,2.01334547996521)
--(axis cs:3,1.85582721233368)
--(axis cs:4,1.83346116542816)
--(axis cs:5,1.77785992622375)
--(axis cs:6,1.68186140060425)
--(axis cs:7,1.62676572799683)
--(axis cs:8,1.62676572799683)
--(axis cs:9,1.48542737960815)
--(axis cs:10,1.43830382823944)
--(axis cs:11,1.42119526863098)
--(axis cs:12,1.28396248817444)
--(axis cs:13,1.27680706977844)
--(axis cs:14,1.27680706977844)
--(axis cs:15,1.11484634876251)
--(axis cs:16,1.11345839500427)
--(axis cs:17,1.11345839500427)
--(axis cs:18,1.11345839500427)
--(axis cs:19,1.10381197929382)
--(axis cs:20,1.10381197929382)
--(axis cs:21,1.10219132900238)
--(axis cs:22,1.10219132900238)
--(axis cs:23,1.0742574930191)
--(axis cs:24,1.06951749324799)
--(axis cs:25,1.06951749324799)
--(axis cs:26,1.06748521327972)
--(axis cs:27,1.06032204627991)
--(axis cs:28,1.06032204627991)
--(axis cs:29,1.06032204627991)
--(axis cs:30,0.996219396591187)
--(axis cs:31,0.996219396591187)
--(axis cs:32,0.996219396591187)
--(axis cs:33,0.996219396591187)
--(axis cs:34,0.981217741966248)
--(axis cs:35,0.952762246131897)
--(axis cs:36,0.952762246131897)
--(axis cs:37,0.952762246131897)
--(axis cs:38,0.932414293289185)
--(axis cs:39,0.778100728988647)
--(axis cs:40,0.778100728988647)
--(axis cs:41,0.753715336322784)
--(axis cs:42,0.687594592571259)
--(axis cs:43,0.687594592571259)
--(axis cs:44,0.683444380760193)
--(axis cs:45,0.683444380760193)
--(axis cs:46,0.683444380760193)
--(axis cs:47,0.672553598880768)
--(axis cs:48,0.672553598880768)
--(axis cs:49,0.672553598880768)
--(axis cs:50,0.672553598880768)
--(axis cs:51,0.672553598880768)
--(axis cs:52,0.663694262504578)
--(axis cs:53,0.663694262504578)
--(axis cs:54,0.663694262504578)
--(axis cs:55,0.642010867595673)
--(axis cs:56,0.635679304599762)
--(axis cs:57,0.635679304599762)
--(axis cs:58,0.635679304599762)
--(axis cs:59,0.620340824127197)
--(axis cs:60,0.61623203754425)
--(axis cs:61,0.61623203754425)
--(axis cs:62,0.61623203754425)
--(axis cs:63,0.61623203754425)
--(axis cs:64,0.61623203754425)
--(axis cs:65,0.614034414291382)
--(axis cs:66,0.614034414291382)
--(axis cs:67,0.614034414291382)
--(axis cs:68,0.579856216907501)
--(axis cs:69,0.579856216907501)
--(axis cs:70,0.579856216907501)
--(axis cs:71,0.546918988227844)
--(axis cs:72,0.546918988227844)
--(axis cs:73,0.546918988227844)
--(axis cs:74,0.546918988227844)
--(axis cs:75,0.546918988227844)
--(axis cs:76,0.546918988227844)
--(axis cs:77,0.546918988227844)
--(axis cs:78,0.546918988227844)
--(axis cs:79,0.546918988227844)
--(axis cs:80,0.546918988227844)
--(axis cs:81,0.546918988227844)
--(axis cs:82,0.546918988227844)
--(axis cs:83,0.500768661499023)
--(axis cs:84,0.500768661499023)
--(axis cs:85,0.500768661499023)
--(axis cs:86,0.500768661499023)
--(axis cs:87,0.500768661499023)
--(axis cs:88,0.491216897964478)
--(axis cs:89,0.491216897964478)
--(axis cs:90,0.491216897964478)
--(axis cs:91,0.491216897964478)
--(axis cs:92,0.491216897964478)
--(axis cs:93,0.491216897964478)
--(axis cs:94,0.491216897964478)
--(axis cs:95,0.491216897964478)
--(axis cs:96,0.491216897964478)
--(axis cs:97,0.491216897964478)
--(axis cs:98,0.491216897964478)
--(axis cs:99,0.491216897964478)
--(axis cs:100,0.471775770187378)
--(axis cs:101,0.471775770187378)
--(axis cs:102,0.471775770187378)
--(axis cs:103,0.471775770187378)
--(axis cs:104,0.471775770187378)
--(axis cs:105,0.471775770187378)
--(axis cs:106,0.471775770187378)
--(axis cs:107,0.470494002103806)
--(axis cs:108,0.470494002103806)
--(axis cs:109,0.470494002103806)
--(axis cs:110,0.470494002103806)
--(axis cs:110,0.581875860691071)
--(axis cs:110,0.581875860691071)
--(axis cs:109,0.581875860691071)
--(axis cs:108,0.581875860691071)
--(axis cs:107,0.581875860691071)
--(axis cs:106,0.583722352981567)
--(axis cs:105,0.583722352981567)
--(axis cs:104,0.583722352981567)
--(axis cs:103,0.583722352981567)
--(axis cs:102,0.583722352981567)
--(axis cs:101,0.583722352981567)
--(axis cs:100,0.583722352981567)
--(axis cs:99,0.604408025741577)
--(axis cs:98,0.604408025741577)
--(axis cs:97,0.604408025741577)
--(axis cs:96,0.604408025741577)
--(axis cs:95,0.604408025741577)
--(axis cs:94,0.604408025741577)
--(axis cs:93,0.604408025741577)
--(axis cs:92,0.604408025741577)
--(axis cs:91,0.604408025741577)
--(axis cs:90,0.604408025741577)
--(axis cs:89,0.604408025741577)
--(axis cs:88,0.604408025741577)
--(axis cs:87,0.620627999305725)
--(axis cs:86,0.620627999305725)
--(axis cs:85,0.620627999305725)
--(axis cs:84,0.620627999305725)
--(axis cs:83,0.620627999305725)
--(axis cs:82,0.662233948707581)
--(axis cs:81,0.662233948707581)
--(axis cs:80,0.662233948707581)
--(axis cs:79,0.662233948707581)
--(axis cs:78,0.662233948707581)
--(axis cs:77,0.662233948707581)
--(axis cs:76,0.662233948707581)
--(axis cs:75,0.662233948707581)
--(axis cs:74,0.662233948707581)
--(axis cs:73,0.662233948707581)
--(axis cs:72,0.662233948707581)
--(axis cs:71,0.662233948707581)
--(axis cs:70,0.729215681552887)
--(axis cs:69,0.729215681552887)
--(axis cs:68,0.729215681552887)
--(axis cs:67,0.781520366668701)
--(axis cs:66,0.781520366668701)
--(axis cs:65,0.781520366668701)
--(axis cs:64,0.786592960357666)
--(axis cs:63,0.786592960357666)
--(axis cs:62,0.786592960357666)
--(axis cs:61,0.786592960357666)
--(axis cs:60,0.786592960357666)
--(axis cs:59,0.78820526599884)
--(axis cs:58,0.828923761844635)
--(axis cs:57,0.828923761844635)
--(axis cs:56,0.828923761844635)
--(axis cs:55,0.843761503696442)
--(axis cs:54,0.864996075630188)
--(axis cs:53,0.864996075630188)
--(axis cs:52,0.864996075630188)
--(axis cs:51,0.898270070552826)
--(axis cs:50,0.898270070552826)
--(axis cs:49,0.898270070552826)
--(axis cs:48,0.898270070552826)
--(axis cs:47,0.898270070552826)
--(axis cs:46,0.925285935401917)
--(axis cs:45,0.925285935401917)
--(axis cs:44,0.925285935401917)
--(axis cs:43,0.938270747661591)
--(axis cs:42,0.938270747661591)
--(axis cs:41,0.986453950405121)
--(axis cs:40,1.01608657836914)
--(axis cs:39,1.01608657836914)
--(axis cs:38,1.13798546791077)
--(axis cs:37,1.15080225467682)
--(axis cs:36,1.15080225467682)
--(axis cs:35,1.15080225467682)
--(axis cs:34,1.20992887020111)
--(axis cs:33,1.21342611312866)
--(axis cs:32,1.21342611312866)
--(axis cs:31,1.21342611312866)
--(axis cs:30,1.21342611312866)
--(axis cs:29,1.35591125488281)
--(axis cs:28,1.35591125488281)
--(axis cs:27,1.35591125488281)
--(axis cs:26,1.36233580112457)
--(axis cs:25,1.36654913425446)
--(axis cs:24,1.36654913425446)
--(axis cs:23,1.37035667896271)
--(axis cs:22,1.38484680652618)
--(axis cs:21,1.38484680652618)
--(axis cs:20,1.39040613174438)
--(axis cs:19,1.39040613174438)
--(axis cs:18,1.41269755363464)
--(axis cs:17,1.41269755363464)
--(axis cs:16,1.41269755363464)
--(axis cs:15,1.41616380214691)
--(axis cs:14,1.59977984428406)
--(axis cs:13,1.59977984428406)
--(axis cs:12,1.61623501777649)
--(axis cs:11,1.68354845046997)
--(axis cs:10,1.71332991123199)
--(axis cs:9,1.77758884429932)
--(axis cs:8,1.89173674583435)
--(axis cs:7,1.89173674583435)
--(axis cs:6,2.00175976753235)
--(axis cs:5,2.07126045227051)
--(axis cs:4,2.12837290763855)
--(axis cs:3,2.15854740142822)
--(axis cs:2,2.36946129798889)
--(axis cs:1,2.5736985206604)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:1,2.5736985206604)
--(axis cs:1,2.3157901763916)
--(axis cs:2,2.01334547996521)
--(axis cs:3,1.85582721233368)
--(axis cs:4,1.83346116542816)
--(axis cs:5,1.77785992622375)
--(axis cs:6,1.68186140060425)
--(axis cs:7,1.62676572799683)
--(axis cs:8,1.62676572799683)
--(axis cs:9,1.48542737960815)
--(axis cs:10,1.43830382823944)
--(axis cs:11,1.35418057441711)
--(axis cs:12,1.2925021648407)
--(axis cs:13,1.28473520278931)
--(axis cs:14,1.28473520278931)
--(axis cs:15,1.28473520278931)
--(axis cs:16,1.28473520278931)
--(axis cs:17,1.264812707901)
--(axis cs:18,1.264812707901)
--(axis cs:19,1.264812707901)
--(axis cs:20,1.264812707901)
--(axis cs:21,1.2452712059021)
--(axis cs:22,1.2452712059021)
--(axis cs:23,1.2424920797348)
--(axis cs:24,1.2424920797348)
--(axis cs:25,1.185542345047)
--(axis cs:26,1.185542345047)
--(axis cs:27,1.185542345047)
--(axis cs:28,1.185542345047)
--(axis cs:29,1.17378175258636)
--(axis cs:30,1.14433145523071)
--(axis cs:31,1.14433145523071)
--(axis cs:32,1.14433145523071)
--(axis cs:33,1.14433145523071)
--(axis cs:34,1.14433145523071)
--(axis cs:35,1.11318588256836)
--(axis cs:36,1.11318588256836)
--(axis cs:37,1.05390322208405)
--(axis cs:38,1.05390322208405)
--(axis cs:39,1.05390322208405)
--(axis cs:40,1.05104780197144)
--(axis cs:41,1.04011785984039)
--(axis cs:42,1.04011785984039)
--(axis cs:43,1.04011785984039)
--(axis cs:44,1.04011785984039)
--(axis cs:45,1.04011785984039)
--(axis cs:46,1.04011785984039)
--(axis cs:47,1.03611743450165)
--(axis cs:48,0.906515598297119)
--(axis cs:49,0.906515598297119)
--(axis cs:50,0.906515598297119)
--(axis cs:51,0.906515598297119)
--(axis cs:52,0.906515598297119)
--(axis cs:53,0.906515598297119)
--(axis cs:54,0.892261028289795)
--(axis cs:55,0.892261028289795)
--(axis cs:56,0.892261028289795)
--(axis cs:57,0.892261028289795)
--(axis cs:58,0.892261028289795)
--(axis cs:59,0.826232492923737)
--(axis cs:60,0.826232492923737)
--(axis cs:61,0.826232492923737)
--(axis cs:62,0.826232492923737)
--(axis cs:63,0.826232492923737)
--(axis cs:64,0.826232492923737)
--(axis cs:65,0.826232492923737)
--(axis cs:66,0.826232492923737)
--(axis cs:67,0.826232492923737)
--(axis cs:68,0.761251091957092)
--(axis cs:69,0.743371546268463)
--(axis cs:70,0.743371546268463)
--(axis cs:71,0.743371546268463)
--(axis cs:72,0.743371546268463)
--(axis cs:73,0.725985050201416)
--(axis cs:74,0.725985050201416)
--(axis cs:75,0.725985050201416)
--(axis cs:76,0.725985050201416)
--(axis cs:77,0.725985050201416)
--(axis cs:78,0.725985050201416)
--(axis cs:79,0.725985050201416)
--(axis cs:80,0.725985050201416)
--(axis cs:81,0.725985050201416)
--(axis cs:82,0.725985050201416)
--(axis cs:83,0.725985050201416)
--(axis cs:84,0.725985050201416)
--(axis cs:85,0.725985050201416)
--(axis cs:86,0.725985050201416)
--(axis cs:87,0.725985050201416)
--(axis cs:88,0.725985050201416)
--(axis cs:89,0.725985050201416)
--(axis cs:90,0.725985050201416)
--(axis cs:91,0.725985050201416)
--(axis cs:92,0.725985050201416)
--(axis cs:93,0.725985050201416)
--(axis cs:94,0.725985050201416)
--(axis cs:95,0.725985050201416)
--(axis cs:96,0.725985050201416)
--(axis cs:97,0.725984930992126)
--(axis cs:98,0.725984930992126)
--(axis cs:99,0.725984930992126)
--(axis cs:100,0.725984930992126)
--(axis cs:101,0.725984930992126)
--(axis cs:102,0.725984930992126)
--(axis cs:103,0.716616332530975)
--(axis cs:104,0.716616332530975)
--(axis cs:105,0.716616332530975)
--(axis cs:106,0.716616332530975)
--(axis cs:107,0.716616332530975)
--(axis cs:108,0.716616332530975)
--(axis cs:109,0.716616332530975)
--(axis cs:110,0.716616332530975)
--(axis cs:110,0.896621406078339)
--(axis cs:110,0.896621406078339)
--(axis cs:109,0.896621406078339)
--(axis cs:108,0.896621406078339)
--(axis cs:107,0.896621406078339)
--(axis cs:106,0.896621406078339)
--(axis cs:105,0.896621406078339)
--(axis cs:104,0.896621406078339)
--(axis cs:103,0.896621406078339)
--(axis cs:102,0.92462158203125)
--(axis cs:101,0.92462158203125)
--(axis cs:100,0.92462158203125)
--(axis cs:99,0.92462158203125)
--(axis cs:98,0.92462158203125)
--(axis cs:97,0.92462158203125)
--(axis cs:96,0.92462170124054)
--(axis cs:95,0.92462170124054)
--(axis cs:94,0.92462170124054)
--(axis cs:93,0.92462170124054)
--(axis cs:92,0.92462170124054)
--(axis cs:91,0.92462170124054)
--(axis cs:90,0.92462170124054)
--(axis cs:89,0.92462170124054)
--(axis cs:88,0.92462170124054)
--(axis cs:87,0.92462170124054)
--(axis cs:86,0.92462170124054)
--(axis cs:85,0.92462170124054)
--(axis cs:84,0.92462170124054)
--(axis cs:83,0.92462170124054)
--(axis cs:82,0.92462170124054)
--(axis cs:81,0.92462170124054)
--(axis cs:80,0.92462170124054)
--(axis cs:79,0.92462170124054)
--(axis cs:78,0.92462170124054)
--(axis cs:77,0.92462170124054)
--(axis cs:76,0.92462170124054)
--(axis cs:75,0.92462170124054)
--(axis cs:74,0.92462170124054)
--(axis cs:73,0.92462170124054)
--(axis cs:72,0.953004539012909)
--(axis cs:71,0.953004539012909)
--(axis cs:70,0.953004539012909)
--(axis cs:69,0.953004539012909)
--(axis cs:68,0.984925031661987)
--(axis cs:67,1.04967319965363)
--(axis cs:66,1.04967319965363)
--(axis cs:65,1.04967319965363)
--(axis cs:64,1.04967319965363)
--(axis cs:63,1.04967319965363)
--(axis cs:62,1.04967319965363)
--(axis cs:61,1.04967319965363)
--(axis cs:60,1.04967319965363)
--(axis cs:59,1.04967319965363)
--(axis cs:58,1.13323497772217)
--(axis cs:57,1.13323497772217)
--(axis cs:56,1.13323497772217)
--(axis cs:55,1.13323497772217)
--(axis cs:54,1.13323497772217)
--(axis cs:53,1.15824341773987)
--(axis cs:52,1.15824341773987)
--(axis cs:51,1.15824341773987)
--(axis cs:50,1.15824341773987)
--(axis cs:49,1.15824341773987)
--(axis cs:48,1.15824341773987)
--(axis cs:47,1.22272956371307)
--(axis cs:46,1.23297965526581)
--(axis cs:45,1.23297965526581)
--(axis cs:44,1.23297965526581)
--(axis cs:43,1.23297965526581)
--(axis cs:42,1.23297965526581)
--(axis cs:41,1.23297965526581)
--(axis cs:40,1.2713508605957)
--(axis cs:39,1.27539098262787)
--(axis cs:38,1.27539098262787)
--(axis cs:37,1.27539098262787)
--(axis cs:36,1.29473185539246)
--(axis cs:35,1.29473185539246)
--(axis cs:34,1.31942439079285)
--(axis cs:33,1.31942439079285)
--(axis cs:32,1.31942439079285)
--(axis cs:31,1.31942439079285)
--(axis cs:30,1.31942439079285)
--(axis cs:29,1.38175594806671)
--(axis cs:28,1.39743614196777)
--(axis cs:27,1.39743614196777)
--(axis cs:26,1.39743614196777)
--(axis cs:25,1.39743614196777)
--(axis cs:24,1.46215093135834)
--(axis cs:23,1.46215093135834)
--(axis cs:22,1.46801328659058)
--(axis cs:21,1.46801328659058)
--(axis cs:20,1.49989700317383)
--(axis cs:19,1.49989700317383)
--(axis cs:18,1.49989700317383)
--(axis cs:17,1.49989700317383)
--(axis cs:16,1.5582971572876)
--(axis cs:15,1.5582971572876)
--(axis cs:14,1.5582971572876)
--(axis cs:13,1.5582971572876)
--(axis cs:12,1.57271933555603)
--(axis cs:11,1.66836524009705)
--(axis cs:10,1.71332991123199)
--(axis cs:9,1.77758884429932)
--(axis cs:8,1.89173674583435)
--(axis cs:7,1.89173674583435)
--(axis cs:6,2.00175976753235)
--(axis cs:5,2.07126045227051)
--(axis cs:4,2.12837290763855)
--(axis cs:3,2.15854740142822)
--(axis cs:2,2.36946129798889)
--(axis cs:1,2.5736985206604)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:1,2.5736985206604)
--(axis cs:1,2.3157901763916)
--(axis cs:2,2.01334547996521)
--(axis cs:3,1.85582721233368)
--(axis cs:4,1.83346116542816)
--(axis cs:5,1.77785992622375)
--(axis cs:6,1.68186140060425)
--(axis cs:7,1.62676572799683)
--(axis cs:8,1.62676572799683)
--(axis cs:9,1.48542737960815)
--(axis cs:10,1.43830382823944)
--(axis cs:11,1.34631490707397)
--(axis cs:12,1.20189070701599)
--(axis cs:13,1.20189070701599)
--(axis cs:14,1.14673316478729)
--(axis cs:15,1.14673316478729)
--(axis cs:16,1.13071238994598)
--(axis cs:17,1.09245634078979)
--(axis cs:18,1.09245634078979)
--(axis cs:19,1.01128363609314)
--(axis cs:20,0.991882383823395)
--(axis cs:21,0.930993854999542)
--(axis cs:22,0.912967324256897)
--(axis cs:23,0.855858385562897)
--(axis cs:24,0.855858385562897)
--(axis cs:25,0.850274324417114)
--(axis cs:26,0.819024443626404)
--(axis cs:27,0.786043226718903)
--(axis cs:28,0.774102032184601)
--(axis cs:29,0.774102032184601)
--(axis cs:30,0.721390724182129)
--(axis cs:31,0.721390724182129)
--(axis cs:32,0.697063326835632)
--(axis cs:33,0.697063326835632)
--(axis cs:34,0.697063326835632)
--(axis cs:35,0.694498777389526)
--(axis cs:36,0.694498777389526)
--(axis cs:37,0.650716066360474)
--(axis cs:38,0.650716066360474)
--(axis cs:39,0.64399242401123)
--(axis cs:40,0.64399242401123)
--(axis cs:41,0.64399242401123)
--(axis cs:42,0.600903511047363)
--(axis cs:43,0.600903511047363)
--(axis cs:44,0.588319659233093)
--(axis cs:45,0.588319659233093)
--(axis cs:46,0.587449669837952)
--(axis cs:47,0.587449669837952)
--(axis cs:48,0.587449669837952)
--(axis cs:49,0.587449669837952)
--(axis cs:50,0.586577117443085)
--(axis cs:51,0.567552447319031)
--(axis cs:52,0.567552447319031)
--(axis cs:53,0.567552447319031)
--(axis cs:54,0.55476588010788)
--(axis cs:55,0.55476588010788)
--(axis cs:56,0.55476588010788)
--(axis cs:57,0.55476588010788)
--(axis cs:58,0.55476588010788)
--(axis cs:59,0.504991292953491)
--(axis cs:60,0.504991292953491)
--(axis cs:61,0.497301489114761)
--(axis cs:62,0.496111869812012)
--(axis cs:63,0.494303941726685)
--(axis cs:64,0.494303941726685)
--(axis cs:65,0.494303941726685)
--(axis cs:66,0.494303941726685)
--(axis cs:67,0.494303941726685)
--(axis cs:68,0.494303941726685)
--(axis cs:69,0.478413701057434)
--(axis cs:70,0.478413701057434)
--(axis cs:71,0.478413701057434)
--(axis cs:72,0.478413701057434)
--(axis cs:73,0.420104891061783)
--(axis cs:74,0.420104891061783)
--(axis cs:75,0.404511570930481)
--(axis cs:76,0.375030428171158)
--(axis cs:77,0.375030428171158)
--(axis cs:78,0.375030428171158)
--(axis cs:79,0.375030428171158)
--(axis cs:80,0.371799468994141)
--(axis cs:81,0.371799468994141)
--(axis cs:82,0.371799468994141)
--(axis cs:83,0.371799468994141)
--(axis cs:84,0.371799468994141)
--(axis cs:85,0.371799468994141)
--(axis cs:86,0.368735790252686)
--(axis cs:87,0.368735790252686)
--(axis cs:88,0.354974836111069)
--(axis cs:89,0.307821780443192)
--(axis cs:90,0.307821780443192)
--(axis cs:91,0.299085825681686)
--(axis cs:92,0.299085825681686)
--(axis cs:93,0.299085825681686)
--(axis cs:94,0.299085825681686)
--(axis cs:95,0.299085825681686)
--(axis cs:96,0.299085825681686)
--(axis cs:97,0.299085825681686)
--(axis cs:98,0.299085825681686)
--(axis cs:99,0.293690770864487)
--(axis cs:100,0.293690770864487)
--(axis cs:101,0.28682941198349)
--(axis cs:102,0.28682941198349)
--(axis cs:103,0.28682941198349)
--(axis cs:104,0.28682941198349)
--(axis cs:105,0.28682941198349)
--(axis cs:106,0.263292759656906)
--(axis cs:107,0.263292759656906)
--(axis cs:108,0.263292759656906)
--(axis cs:109,0.263292759656906)
--(axis cs:110,0.263292759656906)
--(axis cs:110,0.439749211072922)
--(axis cs:110,0.439749211072922)
--(axis cs:109,0.439749211072922)
--(axis cs:108,0.439749211072922)
--(axis cs:107,0.439749211072922)
--(axis cs:106,0.439749211072922)
--(axis cs:105,0.45539778470993)
--(axis cs:104,0.45539778470993)
--(axis cs:103,0.45539778470993)
--(axis cs:102,0.45539778470993)
--(axis cs:101,0.45539778470993)
--(axis cs:100,0.45789435505867)
--(axis cs:99,0.45789435505867)
--(axis cs:98,0.46058651804924)
--(axis cs:97,0.46058651804924)
--(axis cs:96,0.46058651804924)
--(axis cs:95,0.46058651804924)
--(axis cs:94,0.46058651804924)
--(axis cs:93,0.46058651804924)
--(axis cs:92,0.46058651804924)
--(axis cs:91,0.46058651804924)
--(axis cs:90,0.468365341424942)
--(axis cs:89,0.468365341424942)
--(axis cs:88,0.487625628709793)
--(axis cs:87,0.493728160858154)
--(axis cs:86,0.493728160858154)
--(axis cs:85,0.495468318462372)
--(axis cs:84,0.495468318462372)
--(axis cs:83,0.495468318462372)
--(axis cs:82,0.495468318462372)
--(axis cs:81,0.495468318462372)
--(axis cs:80,0.495468318462372)
--(axis cs:79,0.496440380811691)
--(axis cs:78,0.496440380811691)
--(axis cs:77,0.496440380811691)
--(axis cs:76,0.496440380811691)
--(axis cs:75,0.524155855178833)
--(axis cs:74,0.559600532054901)
--(axis cs:73,0.559600532054901)
--(axis cs:72,0.603159785270691)
--(axis cs:71,0.603159785270691)
--(axis cs:70,0.603159785270691)
--(axis cs:69,0.603159785270691)
--(axis cs:68,0.630591511726379)
--(axis cs:67,0.630591511726379)
--(axis cs:66,0.630591511726379)
--(axis cs:65,0.630591511726379)
--(axis cs:64,0.630591511726379)
--(axis cs:63,0.630591511726379)
--(axis cs:62,0.635454893112183)
--(axis cs:61,0.635696768760681)
--(axis cs:60,0.663447260856628)
--(axis cs:59,0.663447260856628)
--(axis cs:58,0.718140065670013)
--(axis cs:57,0.718140065670013)
--(axis cs:56,0.718140065670013)
--(axis cs:55,0.718140065670013)
--(axis cs:54,0.718140065670013)
--(axis cs:53,0.721099376678467)
--(axis cs:52,0.721099376678467)
--(axis cs:51,0.721099376678467)
--(axis cs:50,0.726859033107758)
--(axis cs:49,0.727174520492554)
--(axis cs:48,0.727174520492554)
--(axis cs:47,0.727174520492554)
--(axis cs:46,0.727174520492554)
--(axis cs:45,0.729222059249878)
--(axis cs:44,0.729222059249878)
--(axis cs:43,0.743665456771851)
--(axis cs:42,0.743665456771851)
--(axis cs:41,0.769314050674438)
--(axis cs:40,0.769314050674438)
--(axis cs:39,0.769314050674438)
--(axis cs:38,0.772944211959839)
--(axis cs:37,0.772944211959839)
--(axis cs:36,0.824506759643555)
--(axis cs:35,0.824506759643555)
--(axis cs:34,0.831710934638977)
--(axis cs:33,0.831710934638977)
--(axis cs:32,0.831710934638977)
--(axis cs:31,0.859060287475586)
--(axis cs:30,0.859060287475586)
--(axis cs:29,0.926810801029205)
--(axis cs:28,0.926810801029205)
--(axis cs:27,0.953845679759979)
--(axis cs:26,0.993466019630432)
--(axis cs:25,1.0361647605896)
--(axis cs:24,1.04254591464996)
--(axis cs:23,1.04254591464996)
--(axis cs:22,1.09933054447174)
--(axis cs:21,1.10933589935303)
--(axis cs:20,1.17844879627228)
--(axis cs:19,1.20866847038269)
--(axis cs:18,1.335862159729)
--(axis cs:17,1.335862159729)
--(axis cs:16,1.38608968257904)
--(axis cs:15,1.40860259532928)
--(axis cs:14,1.40860259532928)
--(axis cs:13,1.52774286270142)
--(axis cs:12,1.52774286270142)
--(axis cs:11,1.63010501861572)
--(axis cs:10,1.71332991123199)
--(axis cs:9,1.77758884429932)
--(axis cs:8,1.89173674583435)
--(axis cs:7,1.89173674583435)
--(axis cs:6,2.00175976753235)
--(axis cs:5,2.07126045227051)
--(axis cs:4,2.12837290763855)
--(axis cs:3,2.15854740142822)
--(axis cs:2,2.36946129798889)
--(axis cs:1,2.5736985206604)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:1,2.57369873125498)
--(axis cs:1,2.31579032021299)
--(axis cs:2,2.01334567138244)
--(axis cs:3,1.85582718809457)
--(axis cs:4,1.83346092272449)
--(axis cs:5,1.77785985674088)
--(axis cs:6,1.68186120793728)
--(axis cs:7,1.62676563408458)
--(axis cs:8,1.62676563408458)
--(axis cs:9,1.48542726162715)
--(axis cs:10,1.43830380640656)
--(axis cs:11,1.23405316743269)
--(axis cs:12,1.21657708828063)
--(axis cs:13,1.17732119726041)
--(axis cs:14,1.08688575094642)
--(axis cs:15,0.941707506293435)
--(axis cs:16,0.889547321862806)
--(axis cs:17,0.769121846225582)
--(axis cs:18,0.728354931225751)
--(axis cs:19,0.65652052231913)
--(axis cs:20,0.610922306946553)
--(axis cs:21,0.577581373581312)
--(axis cs:22,0.507038451759969)
--(axis cs:23,0.500000393517331)
--(axis cs:24,0.489559722986539)
--(axis cs:25,0.480463308229126)
--(axis cs:26,0.479540984681473)
--(axis cs:27,0.477450607090657)
--(axis cs:28,0.469645259108652)
--(axis cs:29,0.446392092148321)
--(axis cs:30,0.397738898423264)
--(axis cs:31,0.371718818792947)
--(axis cs:32,0.340413651937347)
--(axis cs:33,0.339149280755216)
--(axis cs:34,0.240269094708206)
--(axis cs:35,0.186718599847778)
--(axis cs:36,0.177579113165782)
--(axis cs:37,0.177460869899494)
--(axis cs:38,0.174130829626249)
--(axis cs:39,0.131305588155615)
--(axis cs:40,0.126546179382891)
--(axis cs:41,0.124903355603999)
--(axis cs:42,0.123998470334053)
--(axis cs:43,0.123998470334053)
--(axis cs:44,0.123252373756399)
--(axis cs:45,0.123073605313848)
--(axis cs:46,0.113514611013159)
--(axis cs:47,0.111338933305892)
--(axis cs:48,0.111309628424811)
--(axis cs:49,0.1111706571126)
--(axis cs:50,0.111156624483256)
--(axis cs:51,0.111104718601907)
--(axis cs:52,0.110746523336118)
--(axis cs:53,0.110743499201949)
--(axis cs:54,0.110685582204452)
--(axis cs:55,0.0726697396214102)
--(axis cs:56,0.0726697396214102)
--(axis cs:57,0.0711393053048889)
--(axis cs:58,0.0711261623794677)
--(axis cs:59,0.0703781492744306)
--(axis cs:60,0.0703781492744306)
--(axis cs:61,0.0702815008675604)
--(axis cs:62,0.0692308570807198)
--(axis cs:63,0.0692308570807198)
--(axis cs:64,0.066471838042716)
--(axis cs:65,0.066471838042716)
--(axis cs:66,0.0658040719936544)
--(axis cs:67,0.0657754528193602)
--(axis cs:68,0.0657693284101586)
--(axis cs:69,0.0657693284101586)
--(axis cs:70,0.0657358964130994)
--(axis cs:71,0.0657248164811143)
--(axis cs:72,0.0657248164811143)
--(axis cs:73,0.0657248164811143)
--(axis cs:74,0.0657248164811143)
--(axis cs:75,0.0657248164811143)
--(axis cs:76,0.0657226917531449)
--(axis cs:77,0.065721350528331)
--(axis cs:78,0.065721350528331)
--(axis cs:79,0.065721350528331)
--(axis cs:80,0.065721350528331)
--(axis cs:81,0.065721350528331)
--(axis cs:82,0.065721350528331)
--(axis cs:83,0.065721350528331)
--(axis cs:84,0.065721350528331)
--(axis cs:85,0.065721350528331)
--(axis cs:86,0.065721350528331)
--(axis cs:87,0.065721350528331)
--(axis cs:88,0.065721350528331)
--(axis cs:89,0.0587787963944674)
--(axis cs:90,0.0541831026162349)
--(axis cs:91,0.0541727440628777)
--(axis cs:92,0.0478354331952988)
--(axis cs:93,0.0447976947880934)
--(axis cs:94,0.0404537759640422)
--(axis cs:95,0.0400080002778695)
--(axis cs:96,0.0399193446366608)
--(axis cs:97,0.0385334283898767)
--(axis cs:98,0.0385334283898767)
--(axis cs:99,0.0385334283898767)
--(axis cs:100,0.0385334283898767)
--(axis cs:101,0.0385334283898767)
--(axis cs:102,0.0383899731169093)
--(axis cs:103,0.0383899731169093)
--(axis cs:104,0.0382346504248592)
--(axis cs:105,0.0382346504248592)
--(axis cs:106,0.0382346504248592)
--(axis cs:107,0.0382346504248592)
--(axis cs:108,0.0381108102621596)
--(axis cs:109,0.0380714501881977)
--(axis cs:110,0.0380714501881977)
--(axis cs:110,0.0910645036737414)
--(axis cs:110,0.0910645036737414)
--(axis cs:109,0.0910645036737414)
--(axis cs:108,0.0910871561429296)
--(axis cs:107,0.091158775859818)
--(axis cs:106,0.091158775859818)
--(axis cs:105,0.091158775859818)
--(axis cs:104,0.091158775859818)
--(axis cs:103,0.0913109986907709)
--(axis cs:102,0.0913109986907709)
--(axis cs:101,0.0913952345802783)
--(axis cs:100,0.0913952345802783)
--(axis cs:99,0.0913952345802783)
--(axis cs:98,0.0913952345802783)
--(axis cs:97,0.0913952345802783)
--(axis cs:96,0.0950272023070083)
--(axis cs:95,0.0952837834334058)
--(axis cs:94,0.0955503641447278)
--(axis cs:93,0.113853583023169)
--(axis cs:92,0.115891490338569)
--(axis cs:91,0.121344431696069)
--(axis cs:90,0.121350105729325)
--(axis cs:89,0.172780817702895)
--(axis cs:88,0.179925900746868)
--(axis cs:87,0.179925900746868)
--(axis cs:86,0.179925900746868)
--(axis cs:85,0.179925900746868)
--(axis cs:84,0.179925900746868)
--(axis cs:83,0.179925900746868)
--(axis cs:82,0.179925900746868)
--(axis cs:81,0.179925900746868)
--(axis cs:80,0.179925900746868)
--(axis cs:79,0.179925900746868)
--(axis cs:78,0.179925900746868)
--(axis cs:77,0.179925900746868)
--(axis cs:76,0.179950024028729)
--(axis cs:75,0.179951326399305)
--(axis cs:74,0.179951326399305)
--(axis cs:73,0.179951326399305)
--(axis cs:72,0.179951326399305)
--(axis cs:71,0.179951326399305)
--(axis cs:70,0.179958113179209)
--(axis cs:69,0.179997068204939)
--(axis cs:68,0.179997068204939)
--(axis cs:67,0.180000820026314)
--(axis cs:66,0.180018356991765)
--(axis cs:65,0.180431300775903)
--(axis cs:64,0.180431300775903)
--(axis cs:63,0.182224211432081)
--(axis cs:62,0.182224211432081)
--(axis cs:61,0.182946159441807)
--(axis cs:60,0.183057476493791)
--(axis cs:59,0.183057476493791)
--(axis cs:58,0.183582288255203)
--(axis cs:57,0.183590133767321)
--(axis cs:56,0.184719416793591)
--(axis cs:55,0.184719416793591)
--(axis cs:54,0.252955112043048)
--(axis cs:53,0.253010376244602)
--(axis cs:52,0.253013216017137)
--(axis cs:51,0.253356965555154)
--(axis cs:50,0.253405722894549)
--(axis cs:49,0.25341352571317)
--(axis cs:48,0.253508165535865)
--(axis cs:47,0.253535664334476)
--(axis cs:46,0.255697499122266)
--(axis cs:45,0.267042961394557)
--(axis cs:44,0.267204864112109)
--(axis cs:43,0.267922038874901)
--(axis cs:42,0.267922038874901)
--(axis cs:41,0.268411665331169)
--(axis cs:40,0.2695496590807)
--(axis cs:39,0.274574002639915)
--(axis cs:38,0.35409296707309)
--(axis cs:37,0.355905570253527)
--(axis cs:36,0.355975512706686)
--(axis cs:35,0.399988525535486)
--(axis cs:34,0.458974412567336)
--(axis cs:33,0.601171098383211)
--(axis cs:32,0.60575941099478)
--(axis cs:31,0.629444608712991)
--(axis cs:30,0.658807838980552)
--(axis cs:29,0.741718056250478)
--(axis cs:28,0.775663660926503)
--(axis cs:27,0.798469236673422)
--(axis cs:26,0.800429314810177)
--(axis cs:25,0.801174606638209)
--(axis cs:24,0.820284026076206)
--(axis cs:23,0.830210562486391)
--(axis cs:22,0.843909555361558)
--(axis cs:21,0.886452832878361)
--(axis cs:20,0.91121089150093)
--(axis cs:19,0.95508834367287)
--(axis cs:18,0.992276614548638)
--(axis cs:17,1.02920623814089)
--(axis cs:16,1.21613997033646)
--(axis cs:15,1.28328226479027)
--(axis cs:14,1.43276019389951)
--(axis cs:13,1.52311285945124)
--(axis cs:12,1.59488548290422)
--(axis cs:11,1.60877807595101)
--(axis cs:10,1.71332993363708)
--(axis cs:9,1.77758885556417)
--(axis cs:8,1.89173666150486)
--(axis cs:7,1.89173666150486)
--(axis cs:6,2.00175960910411)
--(axis cs:5,2.07126039715583)
--(axis cs:4,2.12837264278483)
--(axis cs:3,2.15854741878896)
--(axis cs:2,2.3694612718017)
--(axis cs:1,2.57369873125498)
--cycle;

\addplot [semithick, color0]
table {%
1 2.444744348526
2 2.19140338897705
3 2.0071873664856
4 1.98091697692871
5 1.92456018924713
6 1.8418105840683
7 1.75925123691559
8 1.75925123691559
9 1.63150811195374
10 1.57581686973572
11 1.55237185955048
12 1.45009875297546
13 1.43829345703125
14 1.43829345703125
15 1.26550507545471
16 1.26307797431946
17 1.26307797431946
18 1.26307797431946
19 1.2471090555191
20 1.2471090555191
21 1.24351906776428
22 1.24351906776428
23 1.22230708599091
24 1.21803331375122
25 1.21803331375122
26 1.21491050720215
27 1.20811665058136
28 1.20811665058136
29 1.20811665058136
30 1.10482275485992
31 1.10482275485992
32 1.10482275485992
33 1.10482275485992
34 1.09557330608368
35 1.05178225040436
36 1.05178225040436
37 1.05178225040436
38 1.03519988059998
39 0.897093653678894
40 0.897093653678894
41 0.870084643363953
42 0.812932670116425
43 0.812932670116425
44 0.804365158081055
45 0.804365158081055
46 0.804365158081055
47 0.785411834716797
48 0.785411834716797
49 0.785411834716797
50 0.785411834716797
51 0.785411834716797
52 0.764345169067383
53 0.764345169067383
54 0.764345169067383
55 0.742886185646057
56 0.732301533222198
57 0.732301533222198
58 0.732301533222198
59 0.704273045063019
60 0.701412498950958
61 0.701412498950958
62 0.701412498950958
63 0.701412498950958
64 0.701412498950958
65 0.697777390480042
66 0.697777390480042
67 0.697777390480042
68 0.654535949230194
69 0.654535949230194
70 0.654535949230194
71 0.604576468467712
72 0.604576468467712
73 0.604576468467712
74 0.604576468467712
75 0.604576468467712
76 0.604576468467712
77 0.604576468467712
78 0.604576468467712
79 0.604576468467712
80 0.604576468467712
81 0.604576468467712
82 0.604576468467712
83 0.560698330402374
84 0.560698330402374
85 0.560698330402374
86 0.560698330402374
87 0.560698330402374
88 0.547812461853027
89 0.547812461853027
90 0.547812461853027
91 0.547812461853027
92 0.547812461853027
93 0.547812461853027
94 0.547812461853027
95 0.547812461853027
96 0.547812461853027
97 0.547812461853027
98 0.547812461853027
99 0.547812461853027
100 0.527749061584473
101 0.527749061584473
102 0.527749061584473
103 0.527749061584473
104 0.527749061584473
105 0.527749061584473
106 0.527749061584473
107 0.526184916496277
108 0.526184916496277
109 0.526184916496277
110 0.526184916496277
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
10 -0.0887099138651416
10 2.70048009530832
};
\addplot [semithick, color1]
table {%
1 2.444744348526
2 2.19140338897705
3 2.0071873664856
4 1.98091697692871
5 1.92456018924713
6 1.8418105840683
7 1.75925123691559
8 1.75925123691559
9 1.63150811195374
10 1.57581686973572
11 1.51127290725708
12 1.43261075019836
13 1.42151618003845
14 1.42151618003845
15 1.42151618003845
16 1.42151618003845
17 1.38235485553741
18 1.38235485553741
19 1.38235485553741
20 1.38235485553741
21 1.35664224624634
22 1.35664224624634
23 1.35232150554657
24 1.35232150554657
25 1.29148924350739
26 1.29148924350739
27 1.29148924350739
28 1.29148924350739
29 1.27776885032654
30 1.23187792301178
31 1.23187792301178
32 1.23187792301178
33 1.23187792301178
34 1.23187792301178
35 1.20395886898041
36 1.20395886898041
37 1.16464710235596
38 1.16464710235596
39 1.16464710235596
40 1.16119933128357
41 1.1365487575531
42 1.1365487575531
43 1.1365487575531
44 1.1365487575531
45 1.1365487575531
46 1.1365487575531
47 1.12942349910736
48 1.03237950801849
49 1.03237950801849
50 1.03237950801849
51 1.03237950801849
52 1.03237950801849
53 1.03237950801849
54 1.01274800300598
55 1.01274800300598
56 1.01274800300598
57 1.01274800300598
58 1.01274800300598
59 0.937952876091003
60 0.937952876091003
61 0.937952876091003
62 0.937952876091003
63 0.937952876091003
64 0.937952876091003
65 0.937952876091003
66 0.937952876091003
67 0.937952876091003
68 0.87308806180954
69 0.848188042640686
70 0.848188042640686
71 0.848188042640686
72 0.848188042640686
73 0.825303375720978
74 0.825303375720978
75 0.825303375720978
76 0.825303375720978
77 0.825303375720978
78 0.825303375720978
79 0.825303375720978
80 0.825303375720978
81 0.825303375720978
82 0.825303375720978
83 0.825303375720978
84 0.825303375720978
85 0.825303375720978
86 0.825303375720978
87 0.825303375720978
88 0.825303375720978
89 0.825303375720978
90 0.825303375720978
91 0.825303375720978
92 0.825303375720978
93 0.825303375720978
94 0.825303375720978
95 0.825303375720978
96 0.825303375720978
97 0.825303256511688
98 0.825303256511688
99 0.825303256511688
100 0.825303256511688
101 0.825303256511688
102 0.825303256511688
103 0.806618869304657
104 0.806618869304657
105 0.806618869304657
106 0.806618869304657
107 0.806618869304657
108 0.806618869304657
109 0.806618869304657
110 0.806618869304657
};
\addplot [semithick, color2]
table {%
1 2.444744348526
2 2.19140338897705
3 2.0071873664856
4 1.98091697692871
5 1.92456018924713
6 1.8418105840683
7 1.75925123691559
8 1.75925123691559
9 1.63150811195374
10 1.57581686973572
11 1.48820996284485
12 1.3648167848587
13 1.3648167848587
14 1.27766788005829
15 1.27766788005829
16 1.25840103626251
17 1.2141592502594
18 1.2141592502594
19 1.10997605323792
20 1.08516561985016
21 1.02016484737396
22 1.00614893436432
23 0.949202179908752
24 0.949202179908752
25 0.943219542503357
26 0.906245231628418
27 0.869944453239441
28 0.850456416606903
29 0.850456416606903
30 0.790225505828857
31 0.790225505828857
32 0.764387130737305
33 0.764387130737305
34 0.764387130737305
35 0.759502768516541
36 0.759502768516541
37 0.711830139160156
38 0.711830139160156
39 0.706653237342834
40 0.706653237342834
41 0.706653237342834
42 0.672284483909607
43 0.672284483909607
44 0.658770859241486
45 0.658770859241486
46 0.657312095165253
47 0.657312095165253
48 0.657312095165253
49 0.657312095165253
50 0.656718075275421
51 0.644325911998749
52 0.644325911998749
53 0.644325911998749
54 0.636452972888947
55 0.636452972888947
56 0.636452972888947
57 0.636452972888947
58 0.636452972888947
59 0.58421927690506
60 0.58421927690506
61 0.56649911403656
62 0.565783381462097
63 0.562447726726532
64 0.562447726726532
65 0.562447726726532
66 0.562447726726532
67 0.562447726726532
68 0.562447726726532
69 0.540786743164062
70 0.540786743164062
71 0.540786743164062
72 0.540786743164062
73 0.489852726459503
74 0.489852726459503
75 0.464333713054657
76 0.435735404491425
77 0.435735404491425
78 0.435735404491425
79 0.435735404491425
80 0.433633893728256
81 0.433633893728256
82 0.433633893728256
83 0.433633893728256
84 0.433633893728256
85 0.433633893728256
86 0.43123197555542
87 0.43123197555542
88 0.421300232410431
89 0.388093560934067
90 0.388093560934067
91 0.379836171865463
92 0.379836171865463
93 0.379836171865463
94 0.379836171865463
95 0.379836171865463
96 0.379836171865463
97 0.379836171865463
98 0.379836171865463
99 0.375792562961578
100 0.375792562961578
101 0.37111359834671
102 0.37111359834671
103 0.37111359834671
104 0.37111359834671
105 0.37111359834671
106 0.351520985364914
107 0.351520985364914
108 0.351520985364914
109 0.351520985364914
110 0.351520985364914
};
\addplot [semithick, color3]
table {%
1 2.44474452573399
2 2.19140347159207
3 2.00718730344176
4 1.98091678275466
5 1.92456012694836
6 1.8418104085207
7 1.75925114779472
8 1.75925114779472
9 1.63150805859566
10 1.57581687002182
11 1.42141562169185
12 1.40573128559243
13 1.35021702835583
14 1.25982297242296
15 1.11249488554185
16 1.05284364609963
17 0.899164042183238
18 0.860315772887195
19 0.805804432996
20 0.761066599223742
21 0.732017103229837
22 0.675474003560763
23 0.665105478001861
24 0.654921874531373
25 0.640818957433667
26 0.639985149745825
27 0.63795992188204
28 0.622654460017578
29 0.5940550741994
30 0.528273368701908
31 0.500581713752969
32 0.473086531466064
33 0.470160189569214
34 0.349621753637771
35 0.293353562691632
36 0.266777312936234
37 0.266683220076511
38 0.26411189834967
39 0.202939795397765
40 0.198047919231796
41 0.196657510467584
42 0.195960254604477
43 0.195960254604477
44 0.195228618934254
45 0.195058283354203
46 0.184606055067712
47 0.182437298820184
48 0.182408896980338
49 0.182292091412885
50 0.182281173688902
51 0.18223084207853
52 0.181879869676627
53 0.181876937723276
54 0.18182034712375
55 0.128694578207501
56 0.128694578207501
57 0.127364719536105
58 0.127354225317335
59 0.126717812884111
60 0.126717812884111
61 0.126613830154684
62 0.1257275342564
63 0.1257275342564
64 0.12345156940931
65 0.12345156940931
66 0.122911214492709
67 0.122888136422837
68 0.122883198307549
69 0.122883198307549
70 0.122847004796154
71 0.122838071440209
72 0.122838071440209
73 0.122838071440209
74 0.122838071440209
75 0.122838071440209
76 0.122836357890937
77 0.122823625637599
78 0.122823625637599
79 0.122823625637599
80 0.122823625637599
81 0.122823625637599
82 0.122823625637599
83 0.122823625637599
84 0.122823625637599
85 0.122823625637599
86 0.122823625637599
87 0.122823625637599
88 0.122823625637599
89 0.115779807048681
90 0.0877666041727798
91 0.0877585878794736
92 0.0818634617669339
93 0.0793256389056312
94 0.068002070054385
95 0.0676458918556377
96 0.0674732734718345
97 0.0649643314850775
98 0.0649643314850775
99 0.0649643314850775
100 0.0649643314850775
101 0.0649643314850775
102 0.0648504859038401
103 0.0648504859038401
104 0.0646967131423386
105 0.0646967131423386
106 0.0646967131423386
107 0.0646967131423386
108 0.0645989832025446
109 0.0645679769309695
110 0.0645679769309695
};
\end{axis}

\end{tikzpicture}

==> figures/bo_4d_ackley4d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color1}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color2}{rgb}{1,0.549019607843137,0}
\definecolor{color3}{rgb}{1,0.647058823529412,0}

\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=110,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.005, ymax=21,
%ytick style={color=black},
%ytick={0.},
yticklabels={},
ylabel={Regret},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Ackley 4D};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,19.3304691314697)
--(axis cs:10,18.0885601043701)
--(axis cs:11,18.0754299163818)
--(axis cs:12,17.2996463775635)
--(axis cs:13,17.0678787231445)
--(axis cs:14,17.0678787231445)
--(axis cs:15,16.9176235198975)
--(axis cs:16,16.6729011535645)
--(axis cs:17,15.6508617401123)
--(axis cs:18,14.1394643783569)
--(axis cs:19,13.7067995071411)
--(axis cs:20,13.3221559524536)
--(axis cs:21,12.2966794967651)
--(axis cs:22,12.2966794967651)
--(axis cs:23,12.2966794967651)
--(axis cs:24,11.5067272186279)
--(axis cs:25,10.9936981201172)
--(axis cs:26,10.9380807876587)
--(axis cs:27,10.5003147125244)
--(axis cs:28,9.95667457580566)
--(axis cs:29,9.29394721984863)
--(axis cs:30,9.29213809967041)
--(axis cs:31,9.29213809967041)
--(axis cs:32,9.2002124786377)
--(axis cs:33,9.2002124786377)
--(axis cs:34,8.71315383911133)
--(axis cs:35,8.66018676757812)
--(axis cs:36,8.63651847839355)
--(axis cs:37,8.47257232666016)
--(axis cs:38,8.47257232666016)
--(axis cs:39,8.47257232666016)
--(axis cs:40,8.47257232666016)
--(axis cs:41,8.47257232666016)
--(axis cs:42,8.32180690765381)
--(axis cs:43,8.1302547454834)
--(axis cs:44,8.1302547454834)
--(axis cs:45,8.1302547454834)
--(axis cs:46,8.07149505615234)
--(axis cs:47,8.07149505615234)
--(axis cs:48,7.97069025039673)
--(axis cs:49,7.97069025039673)
--(axis cs:50,7.97069025039673)
--(axis cs:51,7.97069025039673)
--(axis cs:52,7.97069025039673)
--(axis cs:53,7.8845362663269)
--(axis cs:54,7.8845362663269)
--(axis cs:55,7.8845362663269)
--(axis cs:56,7.45353031158447)
--(axis cs:57,7.45353031158447)
--(axis cs:58,7.45353031158447)
--(axis cs:59,7.34331607818604)
--(axis cs:60,7.34331607818604)
--(axis cs:61,7.34331607818604)
--(axis cs:62,7.34331607818604)
--(axis cs:63,7.34331607818604)
--(axis cs:64,7.18243455886841)
--(axis cs:65,7.12437295913696)
--(axis cs:66,7.12437295913696)
--(axis cs:67,7.12437295913696)
--(axis cs:68,7.04055738449097)
--(axis cs:69,7.04055738449097)
--(axis cs:70,7.04055738449097)
--(axis cs:71,7.04055738449097)
--(axis cs:72,6.89159536361694)
--(axis cs:73,6.89159536361694)
--(axis cs:74,6.89159536361694)
--(axis cs:75,6.87669658660889)
--(axis cs:76,6.87669658660889)
--(axis cs:77,6.77405834197998)
--(axis cs:78,6.77405834197998)
--(axis cs:79,6.77405834197998)
--(axis cs:80,6.77405834197998)
--(axis cs:81,6.77405834197998)
--(axis cs:82,6.77405834197998)
--(axis cs:83,6.77405834197998)
--(axis cs:84,6.77405834197998)
--(axis cs:85,6.77405834197998)
--(axis cs:86,6.77405834197998)
--(axis cs:87,6.77405834197998)
--(axis cs:88,6.77405834197998)
--(axis cs:89,6.77405834197998)
--(axis cs:90,6.77405834197998)
--(axis cs:91,6.77405834197998)
--(axis cs:92,6.77405834197998)
--(axis cs:93,6.77405834197998)
--(axis cs:94,6.77405834197998)
--(axis cs:95,6.77405834197998)
--(axis cs:96,6.77405834197998)
--(axis cs:97,6.77405834197998)
--(axis cs:98,6.77405834197998)
--(axis cs:99,6.77405834197998)
--(axis cs:100,6.7229700088501)
--(axis cs:101,6.7229700088501)
--(axis cs:102,6.7229700088501)
--(axis cs:103,6.7229700088501)
--(axis cs:104,6.69719934463501)
--(axis cs:105,6.69719934463501)
--(axis cs:106,6.69719934463501)
--(axis cs:107,6.69719934463501)
--(axis cs:108,6.69719934463501)
--(axis cs:109,6.69719934463501)
--(axis cs:110,6.59184646606445)
--(axis cs:111,6.5911602973938)
--(axis cs:111,7.05903387069702)
--(axis cs:111,7.05903387069702)
--(axis cs:110,7.0606575012207)
--(axis cs:109,7.28427362442017)
--(axis cs:108,7.28427362442017)
--(axis cs:107,7.28427362442017)
--(axis cs:106,7.28427362442017)
--(axis cs:105,7.28427362442017)
--(axis cs:104,7.28427362442017)
--(axis cs:103,7.31221103668213)
--(axis cs:102,7.31221103668213)
--(axis cs:101,7.31221103668213)
--(axis cs:100,7.31221103668213)
--(axis cs:99,7.37119197845459)
--(axis cs:98,7.37119197845459)
--(axis cs:97,7.37119197845459)
--(axis cs:96,7.37119197845459)
--(axis cs:95,7.37119197845459)
--(axis cs:94,7.37119197845459)
--(axis cs:93,7.37119197845459)
--(axis cs:92,7.37119197845459)
--(axis cs:91,7.37119197845459)
--(axis cs:90,7.37119197845459)
--(axis cs:89,7.37119197845459)
--(axis cs:88,7.37119197845459)
--(axis cs:87,7.37119197845459)
--(axis cs:86,7.37119197845459)
--(axis cs:85,7.37119197845459)
--(axis cs:84,7.37119197845459)
--(axis cs:83,7.37119197845459)
--(axis cs:82,7.37119197845459)
--(axis cs:81,7.37119197845459)
--(axis cs:80,7.37119197845459)
--(axis cs:79,7.37119197845459)
--(axis cs:78,7.37119197845459)
--(axis cs:77,7.37119197845459)
--(axis cs:76,7.53154945373535)
--(axis cs:75,7.53154945373535)
--(axis cs:74,7.57658052444458)
--(axis cs:73,7.57658052444458)
--(axis cs:72,7.57658052444458)
--(axis cs:71,7.84578943252563)
--(axis cs:70,7.84578943252563)
--(axis cs:69,7.84578943252563)
--(axis cs:68,7.84578943252563)
--(axis cs:67,7.96924543380737)
--(axis cs:66,7.96924543380737)
--(axis cs:65,7.96924543380737)
--(axis cs:64,8.10669422149658)
--(axis cs:63,8.28974342346191)
--(axis cs:62,8.28974342346191)
--(axis cs:61,8.28974342346191)
--(axis cs:60,8.28974342346191)
--(axis cs:59,8.28974342346191)
--(axis cs:58,8.55675029754639)
--(axis cs:57,8.55675029754639)
--(axis cs:56,8.55675029754639)
--(axis cs:55,8.78224563598633)
--(axis cs:54,8.78224563598633)
--(axis cs:53,8.78224563598633)
--(axis cs:52,8.89295387268066)
--(axis cs:51,8.89295387268066)
--(axis cs:50,8.89295387268066)
--(axis cs:49,8.89295387268066)
--(axis cs:48,8.89295387268066)
--(axis cs:47,9.05707550048828)
--(axis cs:46,9.05707550048828)
--(axis cs:45,9.15529251098633)
--(axis cs:44,9.15529251098633)
--(axis cs:43,9.15529251098633)
--(axis cs:42,9.5499792098999)
--(axis cs:41,9.71081161499023)
--(axis cs:40,9.71081161499023)
--(axis cs:39,9.71081161499023)
--(axis cs:38,9.71081161499023)
--(axis cs:37,9.71081161499023)
--(axis cs:36,10.6427021026611)
--(axis cs:35,10.9614067077637)
--(axis cs:34,11.0187282562256)
--(axis cs:33,11.3908004760742)
--(axis cs:32,11.3908004760742)
--(axis cs:31,11.4877500534058)
--(axis cs:30,11.4877500534058)
--(axis cs:29,11.5129737854004)
--(axis cs:28,11.9289875030518)
--(axis cs:27,12.3282585144043)
--(axis cs:26,12.8367204666138)
--(axis cs:25,12.9324283599854)
--(axis cs:24,13.6615982055664)
--(axis cs:23,14.5264101028442)
--(axis cs:22,14.5264101028442)
--(axis cs:21,14.5264101028442)
--(axis cs:20,15.9793004989624)
--(axis cs:19,16.2143745422363)
--(axis cs:18,16.5863094329834)
--(axis cs:17,17.1713199615479)
--(axis cs:16,18.0286445617676)
--(axis cs:15,18.2406597137451)
--(axis cs:14,18.3385620117188)
--(axis cs:13,18.3385620117188)
--(axis cs:12,18.5603923797607)
--(axis cs:11,19.3112201690674)
--(axis cs:10,19.3304691314697)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,19.3304691314697)
--(axis cs:10,18.0885601043701)
--(axis cs:11,15.9788379669189)
--(axis cs:12,15.2214756011963)
--(axis cs:13,15.2214756011963)
--(axis cs:14,13.8737020492554)
--(axis cs:15,13.726245880127)
--(axis cs:16,13.2689018249512)
--(axis cs:17,13.2481174468994)
--(axis cs:18,11.341944694519)
--(axis cs:19,11.2023334503174)
--(axis cs:20,10.8939952850342)
--(axis cs:21,10.8425998687744)
--(axis cs:22,10.6462230682373)
--(axis cs:23,10.3565435409546)
--(axis cs:24,9.39126205444336)
--(axis cs:25,9.32695960998535)
--(axis cs:26,9.32695960998535)
--(axis cs:27,9.13478088378906)
--(axis cs:28,8.94478321075439)
--(axis cs:29,8.5869607925415)
--(axis cs:30,8.05055904388428)
--(axis cs:31,8.05055904388428)
--(axis cs:32,8.05055904388428)
--(axis cs:33,8.05055904388428)
--(axis cs:34,7.70052862167358)
--(axis cs:35,7.41781091690063)
--(axis cs:36,7.41781091690063)
--(axis cs:37,7.14691686630249)
--(axis cs:38,7.14691686630249)
--(axis cs:39,7.14691686630249)
--(axis cs:40,7.14691686630249)
--(axis cs:41,6.91183710098267)
--(axis cs:42,6.91183710098267)
--(axis cs:43,6.91183710098267)
--(axis cs:44,6.91183710098267)
--(axis cs:45,6.78571271896362)
--(axis cs:46,6.78571271896362)
--(axis cs:47,6.78571271896362)
--(axis cs:48,6.75178575515747)
--(axis cs:49,6.75178575515747)
--(axis cs:50,6.67461729049683)
--(axis cs:51,6.67461729049683)
--(axis cs:52,6.67461729049683)
--(axis cs:53,6.67461729049683)
--(axis cs:54,6.67461729049683)
--(axis cs:55,6.67461729049683)
--(axis cs:56,6.67461729049683)
--(axis cs:57,6.66752910614014)
--(axis cs:58,6.66752910614014)
--(axis cs:59,6.66752910614014)
--(axis cs:60,6.64623260498047)
--(axis cs:61,6.64623260498047)
--(axis cs:62,6.64088726043701)
--(axis cs:63,6.55535745620728)
--(axis cs:64,6.36246299743652)
--(axis cs:65,6.36246299743652)
--(axis cs:66,6.36246299743652)
--(axis cs:67,6.36246299743652)
--(axis cs:68,6.36246299743652)
--(axis cs:69,6.36246299743652)
--(axis cs:70,6.36246299743652)
--(axis cs:71,6.36246299743652)
--(axis cs:72,6.36246299743652)
--(axis cs:73,6.36246299743652)
--(axis cs:74,6.09505462646484)
--(axis cs:75,6.09505462646484)
--(axis cs:76,6.09505462646484)
--(axis cs:77,6.09505462646484)
--(axis cs:78,6.09505462646484)
--(axis cs:79,6.0763578414917)
--(axis cs:80,6.0763578414917)
--(axis cs:81,6.0763578414917)
--(axis cs:82,6.0763578414917)
--(axis cs:83,6.0763578414917)
--(axis cs:84,6.0763578414917)
--(axis cs:85,6.0763578414917)
--(axis cs:86,6.0763578414917)
--(axis cs:87,6.0763578414917)
--(axis cs:88,6.0763578414917)
--(axis cs:89,6.0763578414917)
--(axis cs:90,5.80974149703979)
--(axis cs:91,5.79499864578247)
--(axis cs:92,5.79499864578247)
--(axis cs:93,5.79499864578247)
--(axis cs:94,5.79499864578247)
--(axis cs:95,5.79499864578247)
--(axis cs:96,5.79499864578247)
--(axis cs:97,5.79499864578247)
--(axis cs:98,5.79499864578247)
--(axis cs:99,5.79499864578247)
--(axis cs:100,5.79499864578247)
--(axis cs:101,5.79499864578247)
--(axis cs:102,5.79499864578247)
--(axis cs:103,5.79499864578247)
--(axis cs:104,5.79499864578247)
--(axis cs:105,5.64419031143188)
--(axis cs:106,5.64419031143188)
--(axis cs:107,5.64419031143188)
--(axis cs:108,5.64419031143188)
--(axis cs:109,5.64419031143188)
--(axis cs:110,5.64419031143188)
--(axis cs:111,5.64419031143188)
--(axis cs:111,6.31693601608276)
--(axis cs:111,6.31693601608276)
--(axis cs:110,6.31693601608276)
--(axis cs:109,6.31693601608276)
--(axis cs:108,6.31693601608276)
--(axis cs:107,6.31693601608276)
--(axis cs:106,6.31693601608276)
--(axis cs:105,6.31693601608276)
--(axis cs:104,6.54041051864624)
--(axis cs:103,6.54041051864624)
--(axis cs:102,6.54041051864624)
--(axis cs:101,6.54041051864624)
--(axis cs:100,6.54041051864624)
--(axis cs:99,6.54041051864624)
--(axis cs:98,6.54041051864624)
--(axis cs:97,6.54041051864624)
--(axis cs:96,6.54041051864624)
--(axis cs:95,6.54041051864624)
--(axis cs:94,6.54041051864624)
--(axis cs:93,6.54041051864624)
--(axis cs:92,6.54041051864624)
--(axis cs:91,6.54041051864624)
--(axis cs:90,6.63023233413696)
--(axis cs:89,6.81436157226562)
--(axis cs:88,6.81436157226562)
--(axis cs:87,6.81436157226562)
--(axis cs:86,6.81436157226562)
--(axis cs:85,6.81436157226562)
--(axis cs:84,6.81436157226562)
--(axis cs:83,6.81436157226562)
--(axis cs:82,6.81436157226562)
--(axis cs:81,6.81436157226562)
--(axis cs:80,6.81436157226562)
--(axis cs:79,6.81436157226562)
--(axis cs:78,6.85714435577393)
--(axis cs:77,6.85714435577393)
--(axis cs:76,6.85714435577393)
--(axis cs:75,6.85714435577393)
--(axis cs:74,6.85714435577393)
--(axis cs:73,7.32256317138672)
--(axis cs:72,7.32256317138672)
--(axis cs:71,7.32256317138672)
--(axis cs:70,7.32256317138672)
--(axis cs:69,7.32256317138672)
--(axis cs:68,7.32256317138672)
--(axis cs:67,7.32256317138672)
--(axis cs:66,7.32256317138672)
--(axis cs:65,7.32256317138672)
--(axis cs:64,7.32256317138672)
--(axis cs:63,7.58764600753784)
--(axis cs:62,7.6691198348999)
--(axis cs:61,7.68618583679199)
--(axis cs:60,7.68618583679199)
--(axis cs:59,7.69785785675049)
--(axis cs:58,7.69785785675049)
--(axis cs:57,7.69785785675049)
--(axis cs:56,7.71292066574097)
--(axis cs:55,7.71292066574097)
--(axis cs:54,7.71292066574097)
--(axis cs:53,7.71292066574097)
--(axis cs:52,7.71292066574097)
--(axis cs:51,7.71292066574097)
--(axis cs:50,7.71292066574097)
--(axis cs:49,7.76357698440552)
--(axis cs:48,7.76357698440552)
--(axis cs:47,7.79037714004517)
--(axis cs:46,7.79037714004517)
--(axis cs:45,7.79037714004517)
--(axis cs:44,7.92795610427856)
--(axis cs:43,7.92795610427856)
--(axis cs:42,7.92795610427856)
--(axis cs:41,7.92795610427856)
--(axis cs:40,8.23046493530273)
--(axis cs:39,8.23046493530273)
--(axis cs:38,8.23046493530273)
--(axis cs:37,8.23046493530273)
--(axis cs:36,8.99371528625488)
--(axis cs:35,8.99371528625488)
--(axis cs:34,9.15109348297119)
--(axis cs:33,9.38019275665283)
--(axis cs:32,9.38019275665283)
--(axis cs:31,9.38019275665283)
--(axis cs:30,9.38019275665283)
--(axis cs:29,9.90686511993408)
--(axis cs:28,10.2302961349487)
--(axis cs:27,10.6720294952393)
--(axis cs:26,11.4996452331543)
--(axis cs:25,11.4996452331543)
--(axis cs:24,11.5574645996094)
--(axis cs:23,12.4332323074341)
--(axis cs:22,12.8284492492676)
--(axis cs:21,13.1092376708984)
--(axis cs:20,13.1434154510498)
--(axis cs:19,13.5916213989258)
--(axis cs:18,13.6930856704712)
--(axis cs:17,14.7458610534668)
--(axis cs:16,14.7638034820557)
--(axis cs:15,15.3979549407959)
--(axis cs:14,15.7678937911987)
--(axis cs:13,17.1129627227783)
--(axis cs:12,17.1129627227783)
--(axis cs:11,17.6493663787842)
--(axis cs:10,19.3304691314697)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,19.3304691314697)
--(axis cs:10,18.0885601043701)
--(axis cs:11,18.0868511199951)
--(axis cs:12,18.0433101654053)
--(axis cs:13,17.9954681396484)
--(axis cs:14,17.9954681396484)
--(axis cs:15,17.9954681396484)
--(axis cs:16,17.9954681396484)
--(axis cs:17,17.9351444244385)
--(axis cs:18,17.9351444244385)
--(axis cs:19,17.9351444244385)
--(axis cs:20,17.9094200134277)
--(axis cs:21,17.2779426574707)
--(axis cs:22,17.2779426574707)
--(axis cs:23,17.2608318328857)
--(axis cs:24,17.232328414917)
--(axis cs:25,17.232328414917)
--(axis cs:26,17.232328414917)
--(axis cs:27,16.800989151001)
--(axis cs:28,16.800989151001)
--(axis cs:29,16.686393737793)
--(axis cs:30,16.5291328430176)
--(axis cs:31,16.1477928161621)
--(axis cs:32,15.6248149871826)
--(axis cs:33,15.6248149871826)
--(axis cs:34,15.6248149871826)
--(axis cs:35,15.5793943405151)
--(axis cs:36,15.5338258743286)
--(axis cs:37,15.5338258743286)
--(axis cs:38,15.4851150512695)
--(axis cs:39,15.4851150512695)
--(axis cs:40,15.4851150512695)
--(axis cs:41,15.4851150512695)
--(axis cs:42,15.4851150512695)
--(axis cs:43,15.4851150512695)
--(axis cs:44,15.2242889404297)
--(axis cs:45,15.2242889404297)
--(axis cs:46,15.2242889404297)
--(axis cs:47,15.2242889404297)
--(axis cs:48,15.1809406280518)
--(axis cs:49,14.3188753128052)
--(axis cs:50,14.3188753128052)
--(axis cs:51,14.3188753128052)
--(axis cs:52,14.3188753128052)
--(axis cs:53,14.3188753128052)
--(axis cs:54,14.3188753128052)
--(axis cs:55,14.3188753128052)
--(axis cs:56,14.3188753128052)
--(axis cs:57,14.3188753128052)
--(axis cs:58,14.3188753128052)
--(axis cs:59,14.3188753128052)
--(axis cs:60,14.3188753128052)
--(axis cs:61,14.3188753128052)
--(axis cs:62,14.3188753128052)
--(axis cs:63,14.3188753128052)
--(axis cs:64,14.3188753128052)
--(axis cs:65,14.3188753128052)
--(axis cs:66,14.3188753128052)
--(axis cs:67,14.1855211257935)
--(axis cs:68,14.1855211257935)
--(axis cs:69,14.1855211257935)
--(axis cs:70,14.1855211257935)
--(axis cs:71,14.1855211257935)
--(axis cs:72,14.1855211257935)
--(axis cs:73,14.1855211257935)
--(axis cs:74,14.1855211257935)
--(axis cs:75,14.1855211257935)
--(axis cs:76,14.1855211257935)
--(axis cs:77,14.1855211257935)
--(axis cs:78,14.1855211257935)
--(axis cs:79,14.1855211257935)
--(axis cs:80,14.1855211257935)
--(axis cs:81,14.1855211257935)
--(axis cs:82,14.1855211257935)
--(axis cs:83,14.1855211257935)
--(axis cs:84,14.1855211257935)
--(axis cs:85,14.1855211257935)
--(axis cs:86,14.1855211257935)
--(axis cs:87,14.1855211257935)
--(axis cs:88,14.118839263916)
--(axis cs:89,14.118839263916)
--(axis cs:90,14.118839263916)
--(axis cs:91,14.118839263916)
--(axis cs:92,14.118839263916)
--(axis cs:93,14.118839263916)
--(axis cs:94,14.118839263916)
--(axis cs:95,14.118839263916)
--(axis cs:96,14.118839263916)
--(axis cs:97,13.9204597473145)
--(axis cs:98,13.9204597473145)
--(axis cs:99,13.9204597473145)
--(axis cs:100,13.9204597473145)
--(axis cs:101,13.8371362686157)
--(axis cs:102,13.8371362686157)
--(axis cs:103,13.8371362686157)
--(axis cs:104,13.8371362686157)
--(axis cs:105,13.8371362686157)
--(axis cs:106,13.8371362686157)
--(axis cs:107,13.8371362686157)
--(axis cs:108,13.8371362686157)
--(axis cs:109,13.8371362686157)
--(axis cs:110,13.8371362686157)
--(axis cs:111,13.8371362686157)
--(axis cs:111,15.4730443954468)
--(axis cs:111,15.4730443954468)
--(axis cs:110,15.4730443954468)
--(axis cs:109,15.4730443954468)
--(axis cs:108,15.4730443954468)
--(axis cs:107,15.4730443954468)
--(axis cs:106,15.4730443954468)
--(axis cs:105,15.4730443954468)
--(axis cs:104,15.4730443954468)
--(axis cs:103,15.4730443954468)
--(axis cs:102,15.4730443954468)
--(axis cs:101,15.4730443954468)
--(axis cs:100,15.5485687255859)
--(axis cs:99,15.5485687255859)
--(axis cs:98,15.5485687255859)
--(axis cs:97,15.5485687255859)
--(axis cs:96,15.9193134307861)
--(axis cs:95,15.9193134307861)
--(axis cs:94,15.9193134307861)
--(axis cs:93,15.9193134307861)
--(axis cs:92,15.9193134307861)
--(axis cs:91,15.9193134307861)
--(axis cs:90,15.9193134307861)
--(axis cs:89,15.9193134307861)
--(axis cs:88,15.9193134307861)
--(axis cs:87,16.0644378662109)
--(axis cs:86,16.0644378662109)
--(axis cs:85,16.0644378662109)
--(axis cs:84,16.0644378662109)
--(axis cs:83,16.0644378662109)
--(axis cs:82,16.0644378662109)
--(axis cs:81,16.0644378662109)
--(axis cs:80,16.0644378662109)
--(axis cs:79,16.0644378662109)
--(axis cs:78,16.0644378662109)
--(axis cs:77,16.0644378662109)
--(axis cs:76,16.0644378662109)
--(axis cs:75,16.0644378662109)
--(axis cs:74,16.0644378662109)
--(axis cs:73,16.0644378662109)
--(axis cs:72,16.0644378662109)
--(axis cs:71,16.0644378662109)
--(axis cs:70,16.0644378662109)
--(axis cs:69,16.0644378662109)
--(axis cs:68,16.0644378662109)
--(axis cs:67,16.0644378662109)
--(axis cs:66,16.2049922943115)
--(axis cs:65,16.2049922943115)
--(axis cs:64,16.2049922943115)
--(axis cs:63,16.2049922943115)
--(axis cs:62,16.2049922943115)
--(axis cs:61,16.2049922943115)
--(axis cs:60,16.2049922943115)
--(axis cs:59,16.2049922943115)
--(axis cs:58,16.2049922943115)
--(axis cs:57,16.2049922943115)
--(axis cs:56,16.2049922943115)
--(axis cs:55,16.2049922943115)
--(axis cs:54,16.2049922943115)
--(axis cs:53,16.2049922943115)
--(axis cs:52,16.2049922943115)
--(axis cs:51,16.2049922943115)
--(axis cs:50,16.2049922943115)
--(axis cs:49,16.2049922943115)
--(axis cs:48,16.5161361694336)
--(axis cs:47,16.6508235931396)
--(axis cs:46,16.6508235931396)
--(axis cs:45,16.6508235931396)
--(axis cs:44,16.6508235931396)
--(axis cs:43,17.0001373291016)
--(axis cs:42,17.0001373291016)
--(axis cs:41,17.0001373291016)
--(axis cs:40,17.0001373291016)
--(axis cs:39,17.0001373291016)
--(axis cs:38,17.0001373291016)
--(axis cs:37,17.0826206207275)
--(axis cs:36,17.0826206207275)
--(axis cs:35,17.1296787261963)
--(axis cs:34,17.1539134979248)
--(axis cs:33,17.1539134979248)
--(axis cs:32,17.1539134979248)
--(axis cs:31,17.4527778625488)
--(axis cs:30,17.7316131591797)
--(axis cs:29,17.9252700805664)
--(axis cs:28,18.0928287506104)
--(axis cs:27,18.0928287506104)
--(axis cs:26,18.5969715118408)
--(axis cs:25,18.5969715118408)
--(axis cs:24,18.5969715118408)
--(axis cs:23,18.6340847015381)
--(axis cs:22,18.6595726013184)
--(axis cs:21,18.6595726013184)
--(axis cs:20,19.064266204834)
--(axis cs:19,19.1018047332764)
--(axis cs:18,19.1018047332764)
--(axis cs:17,19.1018047332764)
--(axis cs:16,19.1938400268555)
--(axis cs:15,19.1938400268555)
--(axis cs:14,19.1938400268555)
--(axis cs:13,19.1938400268555)
--(axis cs:12,19.2689037322998)
--(axis cs:11,19.3276767730713)
--(axis cs:10,19.3304691314697)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,19.3304691314697)
--(axis cs:10,18.0885601043701)
--(axis cs:11,16.3200664520264)
--(axis cs:12,14.3897476196289)
--(axis cs:13,13.2139759063721)
--(axis cs:14,11.8590040206909)
--(axis cs:15,11.8590040206909)
--(axis cs:16,10.2870140075684)
--(axis cs:17,9.7497615814209)
--(axis cs:18,9.56856346130371)
--(axis cs:19,9.56856346130371)
--(axis cs:20,9.29668521881104)
--(axis cs:21,9.0513162612915)
--(axis cs:22,7.827064037323)
--(axis cs:23,7.7294659614563)
--(axis cs:24,7.71505641937256)
--(axis cs:25,7.71505641937256)
--(axis cs:26,7.16394901275635)
--(axis cs:27,7.16394901275635)
--(axis cs:28,7.16394901275635)
--(axis cs:29,7.13792610168457)
--(axis cs:30,6.97378444671631)
--(axis cs:31,6.97378444671631)
--(axis cs:32,6.93213129043579)
--(axis cs:33,6.93213129043579)
--(axis cs:34,6.93213129043579)
--(axis cs:35,6.8181939125061)
--(axis cs:36,6.8181939125061)
--(axis cs:37,6.8181939125061)
--(axis cs:38,6.77205419540405)
--(axis cs:39,6.77205419540405)
--(axis cs:40,6.77205419540405)
--(axis cs:41,6.77205419540405)
--(axis cs:42,6.77205419540405)
--(axis cs:43,6.75330448150635)
--(axis cs:44,6.75330448150635)
--(axis cs:45,6.74605894088745)
--(axis cs:46,6.74605894088745)
--(axis cs:47,6.74605894088745)
--(axis cs:48,6.70002222061157)
--(axis cs:49,6.70002222061157)
--(axis cs:50,6.70002222061157)
--(axis cs:51,6.70002222061157)
--(axis cs:52,6.70002222061157)
--(axis cs:53,6.70002222061157)
--(axis cs:54,6.70002222061157)
--(axis cs:55,6.70002222061157)
--(axis cs:56,6.70002222061157)
--(axis cs:57,6.70002222061157)
--(axis cs:58,6.59945917129517)
--(axis cs:59,6.59945917129517)
--(axis cs:60,6.59945917129517)
--(axis cs:61,6.5599946975708)
--(axis cs:62,6.53738307952881)
--(axis cs:63,6.53738307952881)
--(axis cs:64,6.53738307952881)
--(axis cs:65,6.35643720626831)
--(axis cs:66,6.35643720626831)
--(axis cs:67,6.35643720626831)
--(axis cs:68,6.35643720626831)
--(axis cs:69,6.35643720626831)
--(axis cs:70,6.35643720626831)
--(axis cs:71,6.35643720626831)
--(axis cs:72,6.35643720626831)
--(axis cs:73,6.35643720626831)
--(axis cs:74,6.35643720626831)
--(axis cs:75,6.35643720626831)
--(axis cs:76,6.2429723739624)
--(axis cs:77,6.2429723739624)
--(axis cs:78,5.82793521881104)
--(axis cs:79,5.65925168991089)
--(axis cs:80,5.64599084854126)
--(axis cs:81,5.64599084854126)
--(axis cs:82,5.62440824508667)
--(axis cs:83,5.62440824508667)
--(axis cs:84,5.62440824508667)
--(axis cs:85,5.62440824508667)
--(axis cs:86,5.49414443969727)
--(axis cs:87,5.49414443969727)
--(axis cs:88,5.49414443969727)
--(axis cs:89,5.49414443969727)
--(axis cs:90,5.49414443969727)
--(axis cs:91,5.49414443969727)
--(axis cs:92,5.49414443969727)
--(axis cs:93,5.45051336288452)
--(axis cs:94,5.45051336288452)
--(axis cs:95,5.45051336288452)
--(axis cs:96,5.45051336288452)
--(axis cs:97,5.45051336288452)
--(axis cs:98,5.45051336288452)
--(axis cs:99,5.45051336288452)
--(axis cs:100,5.45051336288452)
--(axis cs:101,5.45051336288452)
--(axis cs:102,5.45051336288452)
--(axis cs:103,5.45051336288452)
--(axis cs:104,5.45051336288452)
--(axis cs:105,5.45051336288452)
--(axis cs:106,5.28870105743408)
--(axis cs:107,5.28870105743408)
--(axis cs:108,5.28870105743408)
--(axis cs:109,5.28870105743408)
--(axis cs:110,5.28870105743408)
--(axis cs:111,5.28870105743408)
--(axis cs:111,6.37245273590088)
--(axis cs:111,6.37245273590088)
--(axis cs:110,6.37245273590088)
--(axis cs:109,6.37245273590088)
--(axis cs:108,6.37245273590088)
--(axis cs:107,6.37245273590088)
--(axis cs:106,6.37245273590088)
--(axis cs:105,6.47379064559937)
--(axis cs:104,6.47379064559937)
--(axis cs:103,6.47379064559937)
--(axis cs:102,6.47379064559937)
--(axis cs:101,6.47379064559937)
--(axis cs:100,6.47379064559937)
--(axis cs:99,6.47379064559937)
--(axis cs:98,6.47379064559937)
--(axis cs:97,6.47379064559937)
--(axis cs:96,6.47379064559937)
--(axis cs:95,6.47379064559937)
--(axis cs:94,6.47379064559937)
--(axis cs:93,6.47379064559937)
--(axis cs:92,6.48705005645752)
--(axis cs:91,6.48705005645752)
--(axis cs:90,6.48705005645752)
--(axis cs:89,6.48705005645752)
--(axis cs:88,6.48705005645752)
--(axis cs:87,6.48705005645752)
--(axis cs:86,6.48705005645752)
--(axis cs:85,6.59038782119751)
--(axis cs:84,6.59038782119751)
--(axis cs:83,6.59038782119751)
--(axis cs:82,6.59038782119751)
--(axis cs:81,6.68406438827515)
--(axis cs:80,6.68406438827515)
--(axis cs:79,6.75388383865356)
--(axis cs:78,6.99374294281006)
--(axis cs:77,7.43814754486084)
--(axis cs:76,7.43814754486084)
--(axis cs:75,7.55818510055542)
--(axis cs:74,7.55818510055542)
--(axis cs:73,7.55818510055542)
--(axis cs:72,7.55818510055542)
--(axis cs:71,7.55818510055542)
--(axis cs:70,7.55818510055542)
--(axis cs:69,7.55818510055542)
--(axis cs:68,7.55818510055542)
--(axis cs:67,7.55818510055542)
--(axis cs:66,7.55818510055542)
--(axis cs:65,7.55818510055542)
--(axis cs:64,7.69256973266602)
--(axis cs:63,7.69256973266602)
--(axis cs:62,7.69256973266602)
--(axis cs:61,7.74303531646729)
--(axis cs:60,7.7835488319397)
--(axis cs:59,7.7835488319397)
--(axis cs:58,7.7835488319397)
--(axis cs:57,7.87817430496216)
--(axis cs:56,7.87817430496216)
--(axis cs:55,7.87817430496216)
--(axis cs:54,7.87817430496216)
--(axis cs:53,7.87817430496216)
--(axis cs:52,7.87817430496216)
--(axis cs:51,7.87817430496216)
--(axis cs:50,7.87817430496216)
--(axis cs:49,7.87817430496216)
--(axis cs:48,7.87817430496216)
--(axis cs:47,7.9526515007019)
--(axis cs:46,7.9526515007019)
--(axis cs:45,7.9526515007019)
--(axis cs:44,7.97101783752441)
--(axis cs:43,7.97101783752441)
--(axis cs:42,7.99096441268921)
--(axis cs:41,7.99096441268921)
--(axis cs:40,7.99096441268921)
--(axis cs:39,7.99096441268921)
--(axis cs:38,7.99096441268921)
--(axis cs:37,8.04600524902344)
--(axis cs:36,8.04600524902344)
--(axis cs:35,8.04600524902344)
--(axis cs:34,8.25821113586426)
--(axis cs:33,8.25821113586426)
--(axis cs:32,8.25821113586426)
--(axis cs:31,8.31422710418701)
--(axis cs:30,8.31422710418701)
--(axis cs:29,8.65337753295898)
--(axis cs:28,8.6805362701416)
--(axis cs:27,8.6805362701416)
--(axis cs:26,8.6805362701416)
--(axis cs:25,9.13517284393311)
--(axis cs:24,9.13517284393311)
--(axis cs:23,9.1740140914917)
--(axis cs:22,9.37075805664062)
--(axis cs:21,10.7606229782104)
--(axis cs:20,11.1975145339966)
--(axis cs:19,11.7591304779053)
--(axis cs:18,11.7591304779053)
--(axis cs:17,12.0888118743896)
--(axis cs:16,12.6652793884277)
--(axis cs:15,13.3618021011353)
--(axis cs:14,13.3618021011353)
--(axis cs:13,14.949146270752)
--(axis cs:12,16.4216785430908)
--(axis cs:11,17.8259525299072)
--(axis cs:10,19.3304691314697)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,19.3304704287844)
--(axis cs:10,18.0885601421995)
--(axis cs:11,16.3905303889971)
--(axis cs:12,16.3805008474964)
--(axis cs:13,15.1658340088025)
--(axis cs:14,14.142376380911)
--(axis cs:15,11.0130062692341)
--(axis cs:16,9.56790694296315)
--(axis cs:17,8.33263587892349)
--(axis cs:18,6.99498721004026)
--(axis cs:19,6.78988507759177)
--(axis cs:20,5.95826879711183)
--(axis cs:21,5.50291311667991)
--(axis cs:22,5.25195339939463)
--(axis cs:23,5.08341261516736)
--(axis cs:24,4.91732381260637)
--(axis cs:25,4.82062391106542)
--(axis cs:26,4.58937890233039)
--(axis cs:27,4.43383892854712)
--(axis cs:28,4.13004795965397)
--(axis cs:29,3.70114622487461)
--(axis cs:30,3.32473123480952)
--(axis cs:31,3.1698874609609)
--(axis cs:32,3.13141926034554)
--(axis cs:33,3.07635262975669)
--(axis cs:34,3.06792083989349)
--(axis cs:35,2.82781414335039)
--(axis cs:36,2.78919025932971)
--(axis cs:37,2.78919025932971)
--(axis cs:38,2.77425085369874)
--(axis cs:39,2.76876739911786)
--(axis cs:40,2.76876739911786)
--(axis cs:41,2.7309359684266)
--(axis cs:42,2.63229070268336)
--(axis cs:43,2.5278585266977)
--(axis cs:44,2.27923481125752)
--(axis cs:45,2.27111039520752)
--(axis cs:46,2.24845329816682)
--(axis cs:47,2.11672978204089)
--(axis cs:48,2.01929439737554)
--(axis cs:49,1.97632491272333)
--(axis cs:50,1.70946623263452)
--(axis cs:51,1.68346860295297)
--(axis cs:52,1.67636949123958)
--(axis cs:53,1.67636949123958)
--(axis cs:54,1.59668122118143)
--(axis cs:55,1.59668122118143)
--(axis cs:56,1.59668122118143)
--(axis cs:57,1.59668122118143)
--(axis cs:58,1.4712640427078)
--(axis cs:59,1.4712640427078)
--(axis cs:60,1.33641135766954)
--(axis cs:61,1.33641135766954)
--(axis cs:62,1.28373234633945)
--(axis cs:63,1.28373234633945)
--(axis cs:64,1.28373234633945)
--(axis cs:65,1.28373234633945)
--(axis cs:66,1.28373234633945)
--(axis cs:67,1.28373234633945)
--(axis cs:68,1.28373234633945)
--(axis cs:69,1.28373234633945)
--(axis cs:70,1.28373234633945)
--(axis cs:71,1.28373234633945)
--(axis cs:72,1.28035701752391)
--(axis cs:73,1.28035701752391)
--(axis cs:74,1.25844863291624)
--(axis cs:75,1.25844863291624)
--(axis cs:76,1.25844863291624)
--(axis cs:77,1.25844863291624)
--(axis cs:78,1.25713240077951)
--(axis cs:79,1.2243133113109)
--(axis cs:80,1.2201849385329)
--(axis cs:81,1.21844194817223)
--(axis cs:82,1.2151913368271)
--(axis cs:83,1.17863188538585)
--(axis cs:84,1.17575660041716)
--(axis cs:85,0.99887081393678)
--(axis cs:86,0.99887081393678)
--(axis cs:87,0.996546517021429)
--(axis cs:88,0.913551915170723)
--(axis cs:89,0.913551915170723)
--(axis cs:90,0.913551915170723)
--(axis cs:91,0.908769285381929)
--(axis cs:92,0.908769285381929)
--(axis cs:93,0.908769285381929)
--(axis cs:94,0.901728273404573)
--(axis cs:95,0.832513936217397)
--(axis cs:96,0.782180373488474)
--(axis cs:97,0.782180373488474)
--(axis cs:98,0.782180373488474)
--(axis cs:99,0.754381917819719)
--(axis cs:100,0.754381917819719)
--(axis cs:101,0.737824013336629)
--(axis cs:102,0.737824013336629)
--(axis cs:103,0.737824013336629)
--(axis cs:104,0.737824013336629)
--(axis cs:105,0.656324949865338)
--(axis cs:106,0.633201275237376)
--(axis cs:107,0.633201275237376)
--(axis cs:108,0.633201275237376)
--(axis cs:109,0.588561868909984)
--(axis cs:110,0.579724382793737)
--(axis cs:111,0.579724382793737)
--(axis cs:111,0.809658595495632)
--(axis cs:111,0.809658595495632)
--(axis cs:110,0.809658595495632)
--(axis cs:109,0.82326915884515)
--(axis cs:108,0.875208506444886)
--(axis cs:107,0.875208506444886)
--(axis cs:106,0.875208506444886)
--(axis cs:105,0.924253598334517)
--(axis cs:104,0.961423605611258)
--(axis cs:103,0.961423605611258)
--(axis cs:102,0.961423605611258)
--(axis cs:101,0.961423605611258)
--(axis cs:100,0.988739673187358)
--(axis cs:99,0.988739673187358)
--(axis cs:98,1.12699665426742)
--(axis cs:97,1.12699665426742)
--(axis cs:96,1.12699665426742)
--(axis cs:95,1.24322759309636)
--(axis cs:94,1.62331832994396)
--(axis cs:93,1.63545475207336)
--(axis cs:92,1.63545475207336)
--(axis cs:91,1.63545475207336)
--(axis cs:90,1.64014063400523)
--(axis cs:89,1.64014063400523)
--(axis cs:88,1.64014063400523)
--(axis cs:87,1.70732683134353)
--(axis cs:86,1.75123548177605)
--(axis cs:85,1.75123548177605)
--(axis cs:84,2.09626409002236)
--(axis cs:83,2.13354547999236)
--(axis cs:82,2.22170645239781)
--(axis cs:81,2.25751856217888)
--(axis cs:80,2.27789420951745)
--(axis cs:79,2.32980588275361)
--(axis cs:78,2.35589424623513)
--(axis cs:77,2.37353299696923)
--(axis cs:76,2.37353299696923)
--(axis cs:75,2.37353299696923)
--(axis cs:74,2.37353299696923)
--(axis cs:73,2.79270275709013)
--(axis cs:72,2.79270275709013)
--(axis cs:71,2.88934688035569)
--(axis cs:70,2.88934688035569)
--(axis cs:69,2.88934688035569)
--(axis cs:68,2.88934688035569)
--(axis cs:67,2.88934688035569)
--(axis cs:66,2.88934688035569)
--(axis cs:65,2.88934688035569)
--(axis cs:64,2.88934688035569)
--(axis cs:63,2.88934688035569)
--(axis cs:62,2.88934688035569)
--(axis cs:61,2.9252538656484)
--(axis cs:60,2.9252538656484)
--(axis cs:59,3.03902969777192)
--(axis cs:58,3.03902969777192)
--(axis cs:57,3.12249020204899)
--(axis cs:56,3.12249020204899)
--(axis cs:55,3.12249020204899)
--(axis cs:54,3.12249020204899)
--(axis cs:53,3.20670051651631)
--(axis cs:52,3.20670051651631)
--(axis cs:51,3.4366071292915)
--(axis cs:50,3.4666185719058)
--(axis cs:49,3.65699911440221)
--(axis cs:48,3.86630689727582)
--(axis cs:47,3.98033436514628)
--(axis cs:46,4.19607255758834)
--(axis cs:45,4.63706207401441)
--(axis cs:44,4.85182912344749)
--(axis cs:43,5.07370251085213)
--(axis cs:42,5.18872424554279)
--(axis cs:41,5.25567082245634)
--(axis cs:40,5.30231148864689)
--(axis cs:39,5.30231148864689)
--(axis cs:38,5.41933429761987)
--(axis cs:37,5.44585502154734)
--(axis cs:36,5.44585502154734)
--(axis cs:35,5.803408895591)
--(axis cs:34,5.99254346804388)
--(axis cs:33,6.2400206303563)
--(axis cs:32,6.28733980907173)
--(axis cs:31,6.58298968333262)
--(axis cs:30,6.78517460744824)
--(axis cs:29,7.10718405817677)
--(axis cs:28,7.48239734917091)
--(axis cs:27,7.98758672941153)
--(axis cs:26,8.1149181180267)
--(axis cs:25,8.31337997965049)
--(axis cs:24,8.40511210641605)
--(axis cs:23,8.51333714963048)
--(axis cs:22,8.65196823567834)
--(axis cs:21,8.96432084919979)
--(axis cs:20,9.27579312014377)
--(axis cs:19,10.0030938263526)
--(axis cs:18,10.3376624207329)
--(axis cs:17,11.5821148190902)
--(axis cs:16,13.0386028853986)
--(axis cs:15,14.2651153525057)
--(axis cs:14,16.2460709198192)
--(axis cs:13,17.0501037943025)
--(axis cs:12,18.1245429735402)
--(axis cs:11,18.1443654527123)
--(axis cs:10,19.3304704287844)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,19.3304704287844)
--(axis cs:10,18.0885601421995)
--(axis cs:11,17.9247826430279)
--(axis cs:12,17.9247826430279)
--(axis cs:13,17.9247826430279)
--(axis cs:14,17.9247826430279)
--(axis cs:15,17.9247826430279)
--(axis cs:16,17.2414368940995)
--(axis cs:17,17.2033692051727)
--(axis cs:18,16.7171265427102)
--(axis cs:19,16.7171265427102)
--(axis cs:20,15.5342781857414)
--(axis cs:21,15.3646628448534)
--(axis cs:22,15.2549799819585)
--(axis cs:23,15.0109515054243)
--(axis cs:24,14.1844055982191)
--(axis cs:25,13.1557147147349)
--(axis cs:26,12.4164930284975)
--(axis cs:27,11.7217985157209)
--(axis cs:28,10.3837863661877)
--(axis cs:29,10.3311508844797)
--(axis cs:30,9.81690192040048)
--(axis cs:31,9.244854442261)
--(axis cs:32,9.03087715505139)
--(axis cs:33,9.03087715505139)
--(axis cs:34,8.78164567397343)
--(axis cs:35,8.51178217863887)
--(axis cs:36,8.26928126454276)
--(axis cs:37,8.1967893659619)
--(axis cs:38,7.81184797586283)
--(axis cs:39,7.30317406083351)
--(axis cs:40,7.1028318247292)
--(axis cs:41,7.10180479559633)
--(axis cs:42,7.10180479559633)
--(axis cs:43,6.94447146469193)
--(axis cs:44,6.68886786865891)
--(axis cs:45,6.57251866076092)
--(axis cs:46,6.57251866076092)
--(axis cs:47,6.12055886716592)
--(axis cs:48,6.08461275664589)
--(axis cs:49,6.08461275664589)
--(axis cs:50,6.06902723468571)
--(axis cs:51,5.90839824183482)
--(axis cs:52,5.69010370343687)
--(axis cs:53,5.69010370343687)
--(axis cs:54,5.67796668128128)
--(axis cs:55,5.67796668128128)
--(axis cs:56,5.67796668128128)
--(axis cs:57,5.67142337288233)
--(axis cs:58,5.60025987230799)
--(axis cs:59,5.5128533298155)
--(axis cs:60,5.5128533298155)
--(axis cs:61,5.49816801055868)
--(axis cs:62,5.38987273159939)
--(axis cs:63,5.31000222566359)
--(axis cs:64,5.28475279628315)
--(axis cs:65,5.28475279628315)
--(axis cs:66,5.28475279628315)
--(axis cs:67,5.28475279628315)
--(axis cs:68,5.28475279628315)
--(axis cs:69,5.28475279628315)
--(axis cs:70,5.17983092777732)
--(axis cs:71,5.09615526730926)
--(axis cs:72,4.84100977291466)
--(axis cs:73,4.76161557585862)
--(axis cs:74,4.76161557585862)
--(axis cs:75,4.76161557585862)
--(axis cs:76,4.76161557585862)
--(axis cs:77,4.76161557585862)
--(axis cs:78,4.76161557585862)
--(axis cs:79,4.76161557585862)
--(axis cs:80,4.76161557585862)
--(axis cs:81,4.76161557585862)
--(axis cs:82,4.76161557585862)
--(axis cs:83,4.76161557585862)
--(axis cs:84,4.76161557585862)
--(axis cs:85,4.76161557585862)
--(axis cs:86,4.76161557585862)
--(axis cs:87,4.76161557585862)
--(axis cs:88,4.76161557585862)
--(axis cs:89,4.76161557585862)
--(axis cs:90,4.55782100775208)
--(axis cs:91,4.55782100775208)
--(axis cs:92,4.55782100775208)
--(axis cs:93,4.55782100775208)
--(axis cs:94,4.55782100775208)
--(axis cs:95,4.55782100775208)
--(axis cs:96,4.55782100775208)
--(axis cs:97,4.55782100775208)
--(axis cs:98,4.55782100775208)
--(axis cs:99,4.51784336802559)
--(axis cs:100,4.51784336802559)
--(axis cs:101,4.51784336802559)
--(axis cs:102,4.51784336802559)
--(axis cs:103,4.51784336802559)
--(axis cs:104,4.51784336802559)
--(axis cs:105,4.51784336802559)
--(axis cs:106,4.51784336802559)
--(axis cs:107,4.51784336802559)
--(axis cs:108,4.51784336802559)
--(axis cs:109,4.51784336802559)
--(axis cs:110,4.51784336802559)
--(axis cs:111,4.51784336802559)
--(axis cs:111,4.93800882437667)
--(axis cs:111,4.93800882437667)
--(axis cs:110,4.93800882437667)
--(axis cs:109,4.93800882437667)
--(axis cs:108,4.93800882437667)
--(axis cs:107,4.93800882437667)
--(axis cs:106,4.93800882437667)
--(axis cs:105,4.93800882437667)
--(axis cs:104,4.93800882437667)
--(axis cs:103,4.93800882437667)
--(axis cs:102,4.93800882437667)
--(axis cs:101,4.93800882437667)
--(axis cs:100,4.93800882437667)
--(axis cs:99,4.93800882437667)
--(axis cs:98,5.01486391005198)
--(axis cs:97,5.01486391005198)
--(axis cs:96,5.01486391005198)
--(axis cs:95,5.01486391005198)
--(axis cs:94,5.01486391005198)
--(axis cs:93,5.01486391005198)
--(axis cs:92,5.01486391005198)
--(axis cs:91,5.01486391005198)
--(axis cs:90,5.01486391005198)
--(axis cs:89,5.18741669094368)
--(axis cs:88,5.18741669094368)
--(axis cs:87,5.18741669094368)
--(axis cs:86,5.18741669094368)
--(axis cs:85,5.18741669094368)
--(axis cs:84,5.18741669094368)
--(axis cs:83,5.18741669094368)
--(axis cs:82,5.18741669094368)
--(axis cs:81,5.18741669094368)
--(axis cs:80,5.18741669094368)
--(axis cs:79,5.18741669094368)
--(axis cs:78,5.18741669094368)
--(axis cs:77,5.18741669094368)
--(axis cs:76,5.18741669094368)
--(axis cs:75,5.18741669094368)
--(axis cs:74,5.18741669094368)
--(axis cs:73,5.18741669094368)
--(axis cs:72,5.59927219155237)
--(axis cs:71,5.86326590885482)
--(axis cs:70,5.99808254313159)
--(axis cs:69,6.11218235693378)
--(axis cs:68,6.11218235693378)
--(axis cs:67,6.11218235693378)
--(axis cs:66,6.11218235693378)
--(axis cs:65,6.11218235693378)
--(axis cs:64,6.11218235693378)
--(axis cs:63,6.34641867136728)
--(axis cs:62,6.42750947615333)
--(axis cs:61,6.5359021855499)
--(axis cs:60,6.55334766682684)
--(axis cs:59,6.55334766682684)
--(axis cs:58,6.62414127670702)
--(axis cs:57,7.08393197591566)
--(axis cs:56,7.20917569743924)
--(axis cs:55,7.20917569743924)
--(axis cs:54,7.20917569743924)
--(axis cs:53,7.22173809857707)
--(axis cs:52,7.22173809857707)
--(axis cs:51,7.81213303073085)
--(axis cs:50,8.08326696318742)
--(axis cs:49,8.28356700393622)
--(axis cs:48,8.28356700393622)
--(axis cs:47,8.43896916970178)
--(axis cs:46,8.99897163313193)
--(axis cs:45,8.99897163313193)
--(axis cs:44,9.1808682505584)
--(axis cs:43,9.3167173293146)
--(axis cs:42,9.69669233035573)
--(axis cs:41,9.69669233035573)
--(axis cs:40,9.70580807511151)
--(axis cs:39,10.1666683546401)
--(axis cs:38,10.6932131652917)
--(axis cs:37,11.0544884110269)
--(axis cs:36,11.2343550839875)
--(axis cs:35,11.5858812144217)
--(axis cs:34,11.9379298935684)
--(axis cs:33,12.2321502705726)
--(axis cs:32,12.2321502705726)
--(axis cs:31,12.3966667733758)
--(axis cs:30,12.8189458874683)
--(axis cs:29,13.480130071789)
--(axis cs:28,13.627988672286)
--(axis cs:27,14.6289337464424)
--(axis cs:26,15.434858429532)
--(axis cs:25,15.9638715576918)
--(axis cs:24,16.6595741899498)
--(axis cs:23,17.3923577821788)
--(axis cs:22,17.5797232955323)
--(axis cs:21,17.6538232708325)
--(axis cs:20,17.7383398877684)
--(axis cs:19,18.2556075625438)
--(axis cs:18,18.2556075625438)
--(axis cs:17,18.6686406093848)
--(axis cs:16,18.7392626868278)
--(axis cs:15,19.1487406448939)
--(axis cs:14,19.1487406448939)
--(axis cs:13,19.1487406448939)
--(axis cs:12,19.1487406448939)
--(axis cs:11,19.1487406448939)
--(axis cs:10,19.3304704287844)
--cycle;

\addplot [line width=0.5pt, color0]
table {%
10 18.7095146179199
11 18.6933250427246
12 17.9300193786621
13 17.7032203674316
14 17.7032203674316
15 17.5791416168213
16 17.350772857666
17 16.4110908508301
18 15.3628873825073
19 14.9605865478516
20 14.650728225708
21 13.4115447998047
22 13.4115447998047
23 13.4115447998047
24 12.5841627120972
25 11.9630632400513
26 11.8874006271362
27 11.4142866134644
28 10.9428310394287
29 10.4034605026245
30 10.3899440765381
31 10.3899440765381
32 10.295506477356
33 10.295506477356
34 9.86594104766846
35 9.8107967376709
36 9.63961029052734
37 9.0916919708252
38 9.0916919708252
39 9.0916919708252
40 9.0916919708252
41 9.0916919708252
42 8.93589305877686
43 8.64277362823486
44 8.64277362823486
45 8.64277362823486
46 8.56428527832031
47 8.56428527832031
48 8.43182182312012
49 8.43182182312012
50 8.43182182312012
51 8.43182182312012
52 8.43182182312012
53 8.3333911895752
54 8.3333911895752
55 8.3333911895752
56 8.00514030456543
57 8.00514030456543
58 8.00514030456543
59 7.81652975082397
60 7.81652975082397
61 7.81652975082397
62 7.81652975082397
63 7.81652975082397
64 7.64456462860107
65 7.54680919647217
66 7.54680919647217
67 7.54680919647217
68 7.4431734085083
69 7.4431734085083
70 7.4431734085083
71 7.4431734085083
72 7.23408794403076
73 7.23408794403076
74 7.23408794403076
75 7.20412302017212
76 7.20412302017212
77 7.07262516021729
78 7.07262516021729
79 7.07262516021729
80 7.07262516021729
81 7.07262516021729
82 7.07262516021729
83 7.07262516021729
84 7.07262516021729
85 7.07262516021729
86 7.07262516021729
87 7.07262516021729
88 7.07262516021729
89 7.07262516021729
90 7.07262516021729
91 7.07262516021729
92 7.07262516021729
93 7.07262516021729
94 7.07262516021729
95 7.07262516021729
96 7.07262516021729
97 7.07262516021729
98 7.07262516021729
99 7.07262516021729
100 7.01759052276611
101 7.01759052276611
102 7.01759052276611
103 7.01759052276611
104 6.99073648452759
105 6.99073648452759
106 6.99073648452759
107 6.99073648452759
108 6.99073648452759
109 6.99073648452759
110 6.82625198364258
111 6.82509708404541
};
\addplot [line width=0.5pt, blue]
table {%
10 18.7095146179199
11 16.8141021728516
12 16.1672191619873
13 16.1672191619873
14 14.8207979202271
15 14.5621004104614
16 14.0163526535034
17 13.9969892501831
18 12.5175151824951
19 12.3969774246216
20 12.018705368042
21 11.9759187698364
22 11.7373361587524
23 11.3948879241943
24 10.4743633270264
25 10.4133024215698
26 10.4133024215698
27 9.90340518951416
28 9.58753967285156
29 9.24691295623779
30 8.71537590026855
31 8.71537590026855
32 8.71537590026855
33 8.71537590026855
34 8.42581081390381
35 8.20576286315918
36 8.20576286315918
37 7.68869113922119
38 7.68869113922119
39 7.68869113922119
40 7.68869113922119
41 7.41989660263062
42 7.41989660263062
43 7.41989660263062
44 7.41989660263062
45 7.28804492950439
46 7.28804492950439
47 7.28804492950439
48 7.25768136978149
49 7.25768136978149
50 7.1937689781189
51 7.1937689781189
52 7.1937689781189
53 7.1937689781189
54 7.1937689781189
55 7.1937689781189
56 7.1937689781189
57 7.18269348144531
58 7.18269348144531
59 7.18269348144531
60 7.16620922088623
61 7.16620922088623
62 7.15500354766846
63 7.07150173187256
64 6.84251308441162
65 6.84251308441162
66 6.84251308441162
67 6.84251308441162
68 6.84251308441162
69 6.84251308441162
70 6.84251308441162
71 6.84251308441162
72 6.84251308441162
73 6.84251308441162
74 6.47609949111938
75 6.47609949111938
76 6.47609949111938
77 6.47609949111938
78 6.47609949111938
79 6.44535970687866
80 6.44535970687866
81 6.44535970687866
82 6.44535970687866
83 6.44535970687866
84 6.44535970687866
85 6.44535970687866
86 6.44535970687866
87 6.44535970687866
88 6.44535970687866
89 6.44535970687866
90 6.21998691558838
91 6.16770458221436
92 6.16770458221436
93 6.16770458221436
94 6.16770458221436
95 6.16770458221436
96 6.16770458221436
97 6.16770458221436
98 6.16770458221436
99 6.16770458221436
100 6.16770458221436
101 6.16770458221436
102 6.16770458221436
103 6.16770458221436
104 6.16770458221436
105 5.98056316375732
106 5.98056316375732
107 5.98056316375732
108 5.98056316375732
109 5.98056316375732
110 5.98056316375732
111 5.98056316375732
};
\addplot [line width=0.5pt, color1, dotted]
table {%
10 18.7095146179199
11 18.7072639465332
12 18.6561069488525
13 18.594654083252
14 18.594654083252
15 18.594654083252
16 18.594654083252
17 18.5184745788574
18 18.5184745788574
19 18.5184745788574
20 18.4868431091309
21 17.9687576293945
22 17.9687576293945
23 17.9474582672119
24 17.9146499633789
25 17.9146499633789
26 17.9146499633789
27 17.4469089508057
28 17.4469089508057
29 17.3058319091797
30 17.1303730010986
31 16.8002853393555
32 16.3893642425537
33 16.3893642425537
34 16.3893642425537
35 16.3545360565186
36 16.3082237243652
37 16.3082237243652
38 16.2426261901855
39 16.2426261901855
40 16.2426261901855
41 16.2426261901855
42 16.2426261901855
43 16.2426261901855
44 15.9375562667847
45 15.9375562667847
46 15.9375562667847
47 15.9375562667847
48 15.8485383987427
49 15.2619342803955
50 15.2619342803955
51 15.2619342803955
52 15.2619342803955
53 15.2619342803955
54 15.2619342803955
55 15.2619342803955
56 15.2619342803955
57 15.2619342803955
58 15.2619342803955
59 15.2619342803955
60 15.2619342803955
61 15.2619342803955
62 15.2619342803955
63 15.2619342803955
64 15.2619342803955
65 15.2619342803955
66 15.2619342803955
67 15.124979019165
68 15.124979019165
69 15.124979019165
70 15.124979019165
71 15.124979019165
72 15.124979019165
73 15.124979019165
74 15.124979019165
75 15.124979019165
76 15.124979019165
77 15.124979019165
78 15.124979019165
79 15.124979019165
80 15.124979019165
81 15.124979019165
82 15.124979019165
83 15.124979019165
84 15.124979019165
85 15.124979019165
86 15.124979019165
87 15.124979019165
88 15.0190763473511
89 15.0190763473511
90 15.0190763473511
91 15.0190763473511
92 15.0190763473511
93 15.0190763473511
94 15.0190763473511
95 15.0190763473511
96 15.0190763473511
97 14.7345142364502
98 14.7345142364502
99 14.7345142364502
100 14.7345142364502
101 14.6550903320312
102 14.6550903320312
103 14.6550903320312
104 14.6550903320312
105 14.6550903320312
106 14.6550903320312
107 14.6550903320312
108 14.6550903320312
109 14.6550903320312
110 14.6550903320312
111 14.6550903320312
};
\addplot [line width=0.5pt, blue!54.5098039215686!black, dashed]
table {%
10 18.7095146179199
11 17.0730094909668
12 15.4057130813599
13 14.081561088562
14 12.6104030609131
15 12.6104030609131
16 11.476146697998
17 10.9192867279053
18 10.6638469696045
19 10.6638469696045
20 10.2470998764038
21 9.90596961975098
22 8.59891128540039
23 8.45174026489258
24 8.42511463165283
25 8.42511463165283
26 7.92224264144897
27 7.92224264144897
28 7.92224264144897
29 7.89565181732178
30 7.64400577545166
31 7.64400577545166
32 7.5951714515686
33 7.5951714515686
34 7.5951714515686
35 7.43209981918335
36 7.43209981918335
37 7.43209981918335
38 7.38150930404663
39 7.38150930404663
40 7.38150930404663
41 7.38150930404663
42 7.38150930404663
43 7.36216115951538
44 7.36216115951538
45 7.34935522079468
46 7.34935522079468
47 7.34935522079468
48 7.28909826278687
49 7.28909826278687
50 7.28909826278687
51 7.28909826278687
52 7.28909826278687
53 7.28909826278687
54 7.28909826278687
55 7.28909826278687
56 7.28909826278687
57 7.28909826278687
58 7.19150400161743
59 7.19150400161743
60 7.19150400161743
61 7.15151500701904
62 7.11497640609741
63 7.11497640609741
64 7.11497640609741
65 6.95731115341187
66 6.95731115341187
67 6.95731115341187
68 6.95731115341187
69 6.95731115341187
70 6.95731115341187
71 6.95731115341187
72 6.95731115341187
73 6.95731115341187
74 6.95731115341187
75 6.95731115341187
76 6.84055995941162
77 6.84055995941162
78 6.41083908081055
79 6.20656776428223
80 6.1650276184082
81 6.1650276184082
82 6.10739803314209
83 6.10739803314209
84 6.10739803314209
85 6.10739803314209
86 5.99059724807739
87 5.99059724807739
88 5.99059724807739
89 5.99059724807739
90 5.99059724807739
91 5.99059724807739
92 5.99059724807739
93 5.96215200424194
94 5.96215200424194
95 5.96215200424194
96 5.96215200424194
97 5.96215200424194
98 5.96215200424194
99 5.96215200424194
100 5.96215200424194
101 5.96215200424194
102 5.96215200424194
103 5.96215200424194
104 5.96215200424194
105 5.96215200424194
106 5.83057689666748
107 5.83057689666748
108 5.83057689666748
109 5.83057689666748
110 5.83057689666748
111 5.83057689666748
};
\addplot [line width=0.5pt, color2, dashed]
table {%
10 18.7095152854919
11 17.2674479208547
12 17.2525219105183
13 16.1079689015525
14 15.1942236503651
15 12.6390608108699
16 11.3032549141809
17 9.95737534900684
18 8.66632481538656
19 8.39648945197217
20 7.6170309586278
21 7.23361698293985
22 6.95196081753649
23 6.79837488239892
24 6.66121795951121
25 6.56700194535796
26 6.35214851017855
27 6.21071282897932
28 5.80622265441244
29 5.40416514152569
30 5.05495292112888
31 4.87643857214676
32 4.70937953470863
33 4.6581866300565
34 4.53023215396869
35 4.31561151947069
36 4.11752264043853
37 4.11752264043853
38 4.09679257565931
39 4.03553944388237
40 4.03553944388237
41 3.99330339544147
42 3.91050747411307
43 3.80078051877492
44 3.5655319673525
45 3.45408623461096
46 3.22226292787758
47 3.04853207359358
48 2.94280064732568
49 2.81666201356277
50 2.58804240227016
51 2.56003786612223
52 2.44153500387795
53 2.44153500387795
54 2.35958571161521
55 2.35958571161521
56 2.35958571161521
57 2.35958571161521
58 2.25514687023986
59 2.25514687023986
60 2.13083261165897
61 2.13083261165897
62 2.08653961334757
63 2.08653961334757
64 2.08653961334757
65 2.08653961334757
66 2.08653961334757
67 2.08653961334757
68 2.08653961334757
69 2.08653961334757
70 2.08653961334757
71 2.08653961334757
72 2.03652988730702
73 2.03652988730702
74 1.81599081494273
75 1.81599081494273
76 1.81599081494273
77 1.81599081494273
78 1.80651332350732
79 1.77705959703225
80 1.74903957402517
81 1.73798025517556
82 1.71844889461246
83 1.65608868268911
84 1.63601034521976
85 1.37505314785641
86 1.37505314785641
87 1.35193667418248
88 1.27684627458798
89 1.27684627458798
90 1.27684627458798
91 1.27211201872765
92 1.27211201872765
93 1.27211201872765
94 1.26252330167427
95 1.03787076465688
96 0.954588513877945
97 0.954588513877945
98 0.954588513877945
99 0.871560795503538
100 0.871560795503538
101 0.849623809473944
102 0.849623809473944
103 0.849623809473944
104 0.849623809473944
105 0.790289274099927
106 0.754204890841131
107 0.754204890841131
108 0.754204890841131
109 0.705915513877567
110 0.694691489144684
111 0.694691489144684
};
\addplot [line width=0.5pt, color3]
table {%
10 18.7095152854919
11 18.5367616439609
12 18.5367616439609
13 18.5367616439609
14 18.5367616439609
15 18.5367616439609
16 17.9903497904636
17 17.9360049072788
18 17.486367052627
19 17.486367052627
20 16.6363090367549
21 16.5092430578429
22 16.4173516387454
23 16.2016546438015
24 15.4219898940845
25 14.5597931362134
26 13.9256757290148
27 13.1753661310816
28 12.0058875192369
29 11.9056404781344
30 11.3179239039344
31 10.8207606078184
32 10.631513712812
33 10.631513712812
34 10.3597877837709
35 10.0488316965303
36 9.75181817426513
37 9.62563888849442
38 9.25253057057726
39 8.73492120773678
40 8.40431994992035
41 8.39924856297603
42 8.39924856297603
43 8.13059439700327
44 7.93486805960866
45 7.78574514694643
46 7.78574514694643
47 7.27976401843385
48 7.18408988029105
49 7.18408988029105
50 7.07614709893656
51 6.86026563628283
52 6.45592090100697
53 6.45592090100697
54 6.44357118936026
55 6.44357118936026
56 6.44357118936026
57 6.377677674399
58 6.1122005745075
59 6.03310049832117
60 6.03310049832117
61 6.01703509805429
62 5.90869110387636
63 5.82821044851543
64 5.69846757660846
65 5.69846757660846
66 5.69846757660846
67 5.69846757660846
68 5.69846757660846
69 5.69846757660846
70 5.58895673545446
71 5.47971058808204
72 5.22014098223351
73 4.97451613340115
74 4.97451613340115
75 4.97451613340115
76 4.97451613340115
77 4.97451613340115
78 4.97451613340115
79 4.97451613340115
80 4.97451613340115
81 4.97451613340115
82 4.97451613340115
83 4.97451613340115
84 4.97451613340115
85 4.97451613340115
86 4.97451613340115
87 4.97451613340115
88 4.97451613340115
89 4.97451613340115
90 4.78634245890203
91 4.78634245890203
92 4.78634245890203
93 4.78634245890203
94 4.78634245890203
95 4.78634245890203
96 4.78634245890203
97 4.78634245890203
98 4.78634245890203
99 4.72792609620113
100 4.72792609620113
101 4.72792609620113
102 4.72792609620113
103 4.72792609620113
104 4.72792609620113
105 4.72792609620113
106 4.72792609620113
107 4.72792609620113
108 4.72792609620113
109 4.72792609620113
110 4.72792609620113
111 4.72792609620113
};
\end{axis}

\end{tikzpicture}


==> figures/bo_4d_hartmann4d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=110,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.1, ymax=1.8,
ytick style={color=black},
ytick={0.   ,  1.8},
%yticklabels={},
%ylabel={Regret},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Hartmann 4D};
\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,1.57066595554352)
--(axis cs:10,1.1663316488266)
--(axis cs:11,0.784823834896088)
--(axis cs:12,0.68057519197464)
--(axis cs:13,0.560222387313843)
--(axis cs:14,0.507343053817749)
--(axis cs:15,0.444932252168655)
--(axis cs:16,0.341615825891495)
--(axis cs:17,0.313818752765656)
--(axis cs:18,0.274257928133011)
--(axis cs:19,0.270151406526566)
--(axis cs:20,0.24446764588356)
--(axis cs:21,0.205718651413918)
--(axis cs:22,0.202789723873138)
--(axis cs:23,0.175476551055908)
--(axis cs:24,0.174882650375366)
--(axis cs:25,0.163319945335388)
--(axis cs:26,0.148338809609413)
--(axis cs:27,0.126651510596275)
--(axis cs:28,0.113825470209122)
--(axis cs:29,0.107613824307919)
--(axis cs:30,0.107613824307919)
--(axis cs:31,0.107435658574104)
--(axis cs:32,0.107435658574104)
--(axis cs:33,0.107435658574104)
--(axis cs:34,0.102799654006958)
--(axis cs:35,0.0954312011599541)
--(axis cs:36,0.0954312011599541)
--(axis cs:37,0.0954312011599541)
--(axis cs:38,0.0930985063314438)
--(axis cs:39,0.0924737155437469)
--(axis cs:40,0.0875540673732758)
--(axis cs:41,0.0835053324699402)
--(axis cs:42,0.0791696608066559)
--(axis cs:43,0.0791696608066559)
--(axis cs:44,0.0696115121245384)
--(axis cs:45,0.0696115121245384)
--(axis cs:46,0.0610921010375023)
--(axis cs:47,0.0610921010375023)
--(axis cs:48,0.0610921010375023)
--(axis cs:49,0.0610921010375023)
--(axis cs:50,0.0610921010375023)
--(axis cs:51,0.0601874403655529)
--(axis cs:52,0.0601874403655529)
--(axis cs:53,0.053060632199049)
--(axis cs:54,0.053060632199049)
--(axis cs:55,0.053060632199049)
--(axis cs:56,0.053060632199049)
--(axis cs:57,0.053060632199049)
--(axis cs:58,0.053060632199049)
--(axis cs:59,0.053060632199049)
--(axis cs:60,0.053060632199049)
--(axis cs:61,0.053060632199049)
--(axis cs:62,0.053060632199049)
--(axis cs:63,0.053060632199049)
--(axis cs:64,0.053060632199049)
--(axis cs:65,0.053060632199049)
--(axis cs:66,0.053060632199049)
--(axis cs:67,0.053060632199049)
--(axis cs:68,0.053060632199049)
--(axis cs:69,0.053060632199049)
--(axis cs:70,0.053060632199049)
--(axis cs:71,0.053060632199049)
--(axis cs:72,0.053060632199049)
--(axis cs:73,0.053060632199049)
--(axis cs:74,0.053060632199049)
--(axis cs:75,0.053060632199049)
--(axis cs:76,0.0504612922668457)
--(axis cs:77,0.0504612922668457)
--(axis cs:78,0.0504612922668457)
--(axis cs:79,0.0504612922668457)
--(axis cs:80,0.0504612922668457)
--(axis cs:81,0.0459852702915668)
--(axis cs:82,0.0459852702915668)
--(axis cs:83,0.0459852702915668)
--(axis cs:84,0.0459852702915668)
--(axis cs:85,0.0459852702915668)
--(axis cs:86,0.0459852702915668)
--(axis cs:87,0.0459852702915668)
--(axis cs:88,0.0459852702915668)
--(axis cs:89,0.0459852702915668)
--(axis cs:90,0.0459852702915668)
--(axis cs:91,0.0459852702915668)
--(axis cs:92,0.0459852702915668)
--(axis cs:93,0.0459852702915668)
--(axis cs:94,0.0459852702915668)
--(axis cs:95,0.0459852702915668)
--(axis cs:96,0.0459852702915668)
--(axis cs:97,0.0442656427621841)
--(axis cs:98,0.0442656427621841)
--(axis cs:99,0.0442656427621841)
--(axis cs:100,0.0442656427621841)
--(axis cs:101,0.0441880039870739)
--(axis cs:102,0.0441880039870739)
--(axis cs:103,0.0441880039870739)
--(axis cs:104,0.0441880039870739)
--(axis cs:105,0.0441880039870739)
--(axis cs:106,0.0441880039870739)
--(axis cs:107,0.0441880039870739)
--(axis cs:108,0.0441880039870739)
--(axis cs:109,0.0441880039870739)
--(axis cs:110,0.0441880039870739)
--(axis cs:111,0.0441880039870739)
--(axis cs:111,0.107247695326805)
--(axis cs:111,0.107247695326805)
--(axis cs:110,0.107247695326805)
--(axis cs:109,0.107247695326805)
--(axis cs:108,0.107247695326805)
--(axis cs:107,0.107247695326805)
--(axis cs:106,0.107247695326805)
--(axis cs:105,0.107247695326805)
--(axis cs:104,0.107247695326805)
--(axis cs:103,0.107247695326805)
--(axis cs:102,0.107247695326805)
--(axis cs:101,0.107247695326805)
--(axis cs:100,0.107606187462807)
--(axis cs:99,0.107606187462807)
--(axis cs:98,0.107606187462807)
--(axis cs:97,0.107606187462807)
--(axis cs:96,0.108921572566032)
--(axis cs:95,0.108921572566032)
--(axis cs:94,0.108921572566032)
--(axis cs:93,0.108921572566032)
--(axis cs:92,0.108921572566032)
--(axis cs:91,0.108921572566032)
--(axis cs:90,0.108921572566032)
--(axis cs:89,0.108921572566032)
--(axis cs:88,0.108921572566032)
--(axis cs:87,0.108921572566032)
--(axis cs:86,0.108921572566032)
--(axis cs:85,0.108921572566032)
--(axis cs:84,0.108921572566032)
--(axis cs:83,0.108921572566032)
--(axis cs:82,0.108921572566032)
--(axis cs:81,0.108921572566032)
--(axis cs:80,0.112800031900406)
--(axis cs:79,0.112800031900406)
--(axis cs:78,0.112800031900406)
--(axis cs:77,0.112800031900406)
--(axis cs:76,0.112800031900406)
--(axis cs:75,0.11560720205307)
--(axis cs:74,0.11560720205307)
--(axis cs:73,0.11560720205307)
--(axis cs:72,0.11560720205307)
--(axis cs:71,0.11560720205307)
--(axis cs:70,0.11560720205307)
--(axis cs:69,0.11560720205307)
--(axis cs:68,0.11560720205307)
--(axis cs:67,0.11560720205307)
--(axis cs:66,0.11560720205307)
--(axis cs:65,0.11560720205307)
--(axis cs:64,0.11560720205307)
--(axis cs:63,0.11560720205307)
--(axis cs:62,0.11560720205307)
--(axis cs:61,0.11560720205307)
--(axis cs:60,0.11560720205307)
--(axis cs:59,0.11560720205307)
--(axis cs:58,0.11560720205307)
--(axis cs:57,0.11560720205307)
--(axis cs:56,0.11560720205307)
--(axis cs:55,0.11560720205307)
--(axis cs:54,0.11560720205307)
--(axis cs:53,0.11560720205307)
--(axis cs:52,0.126770347356796)
--(axis cs:51,0.126770347356796)
--(axis cs:50,0.127416014671326)
--(axis cs:49,0.127416014671326)
--(axis cs:48,0.127416014671326)
--(axis cs:47,0.127416014671326)
--(axis cs:46,0.127416014671326)
--(axis cs:45,0.135336428880692)
--(axis cs:44,0.135336428880692)
--(axis cs:43,0.141512155532837)
--(axis cs:42,0.141512155532837)
--(axis cs:41,0.144662111997604)
--(axis cs:40,0.154188543558121)
--(axis cs:39,0.157521232962608)
--(axis cs:38,0.158010467886925)
--(axis cs:37,0.164967089891434)
--(axis cs:36,0.164967089891434)
--(axis cs:35,0.164967089891434)
--(axis cs:34,0.170295238494873)
--(axis cs:33,0.173967018723488)
--(axis cs:32,0.173967018723488)
--(axis cs:31,0.173967018723488)
--(axis cs:30,0.174132227897644)
--(axis cs:29,0.174132227897644)
--(axis cs:28,0.17755451798439)
--(axis cs:27,0.19089563190937)
--(axis cs:26,0.219314649701118)
--(axis cs:25,0.231269866228104)
--(axis cs:24,0.253106772899628)
--(axis cs:23,0.253683894872665)
--(axis cs:22,0.292099237442017)
--(axis cs:21,0.294713258743286)
--(axis cs:20,0.377736359834671)
--(axis cs:19,0.414054661989212)
--(axis cs:18,0.416939169168472)
--(axis cs:17,0.50773811340332)
--(axis cs:16,0.533139646053314)
--(axis cs:15,0.657683491706848)
--(axis cs:14,0.784204006195068)
--(axis cs:13,0.808789730072021)
--(axis cs:12,0.914776027202606)
--(axis cs:11,1.09075820446014)
--(axis cs:10,1.57066595554352)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,1.57066587519268)
--(axis cs:10,1.16633161979099)
--(axis cs:11,0.999727414065634)
--(axis cs:12,0.991270602948681)
--(axis cs:13,0.991270602948681)
--(axis cs:14,0.991270602948681)
--(axis cs:15,0.954435669863601)
--(axis cs:16,0.940374569985259)
--(axis cs:17,0.928335487639864)
--(axis cs:18,0.911320146579014)
--(axis cs:19,0.8759094428093)
--(axis cs:20,0.758898295529726)
--(axis cs:21,0.729659061045578)
--(axis cs:22,0.689354576006361)
--(axis cs:23,0.689354576006361)
--(axis cs:24,0.626280512511997)
--(axis cs:25,0.597457453652665)
--(axis cs:26,0.555842577596471)
--(axis cs:27,0.456845577632401)
--(axis cs:28,0.430175915466069)
--(axis cs:29,0.391915018880547)
--(axis cs:30,0.355138412971554)
--(axis cs:31,0.333790904736878)
--(axis cs:32,0.255866806227108)
--(axis cs:33,0.194970511851947)
--(axis cs:34,0.170330072241564)
--(axis cs:35,0.148047070011675)
--(axis cs:36,0.126013386647504)
--(axis cs:37,0.108059496234738)
--(axis cs:38,0.103063698083241)
--(axis cs:39,0.0987243188845002)
--(axis cs:40,0.0800266305846215)
--(axis cs:41,0.076736948753375)
--(axis cs:42,0.076736948753375)
--(axis cs:43,0.0757129062907728)
--(axis cs:44,0.0567647015657635)
--(axis cs:45,0.0512996367063716)
--(axis cs:46,0.0378334427624841)
--(axis cs:47,0.0305862461547581)
--(axis cs:48,0.0234583096346737)
--(axis cs:49,0.0222171757297064)
--(axis cs:50,0.0139588411311009)
--(axis cs:51,0.0139588411311009)
--(axis cs:52,0.0137842655484297)
--(axis cs:53,0.0122553427795133)
--(axis cs:54,0.00826958749658996)
--(axis cs:55,0.00511998246301698)
--(axis cs:56,0.00425067516370611)
--(axis cs:57,0.00425067516370611)
--(axis cs:58,0.00425067516370611)
--(axis cs:59,0.00317028863433686)
--(axis cs:60,4.84575124248036e-05)
--(axis cs:61,4.84575124248036e-05)
--(axis cs:62,-0.00234547664069341)
--(axis cs:63,-0.00361414711616346)
--(axis cs:64,-0.00361414711616346)
--(axis cs:65,-0.00361414711616346)
--(axis cs:66,-0.00361414711616346)
--(axis cs:67,-0.00361414711616346)
--(axis cs:68,-0.00361414711616346)
--(axis cs:69,-0.00361414711616346)
--(axis cs:70,-0.00361414711616346)
--(axis cs:71,-0.00361414711616346)
--(axis cs:72,-0.00361414711616346)
--(axis cs:73,-0.00486566799398362)
--(axis cs:74,-0.00486566799398362)
--(axis cs:75,-0.00486566799398362)
--(axis cs:76,-0.00506397004634924)
--(axis cs:77,-0.00506397004634924)
--(axis cs:78,-0.00506397004634924)
--(axis cs:79,-0.00506397004634924)
--(axis cs:80,-0.00506397004634924)
--(axis cs:81,-0.00506397004634924)
--(axis cs:82,-0.00632747243995495)
--(axis cs:83,-0.00632747243995495)
--(axis cs:84,-0.00632747243995495)
--(axis cs:85,-0.00632747243995495)
--(axis cs:86,-0.00632747243995495)
--(axis cs:87,-0.00632747243995495)
--(axis cs:88,-0.00632747243995495)
--(axis cs:89,-0.00632747243995495)
--(axis cs:90,-0.00632747243995495)
--(axis cs:91,-0.00632747243995495)
--(axis cs:92,-0.00632747243995495)
--(axis cs:93,-0.00653710349696233)
--(axis cs:94,-0.00653710349696233)
--(axis cs:95,-0.00682649616816043)
--(axis cs:96,-0.00682649616816043)
--(axis cs:97,-0.00682649616816043)
--(axis cs:98,-0.00742459381194981)
--(axis cs:99,-0.00742459381194981)
--(axis cs:100,-0.00742459381194981)
--(axis cs:101,-0.00742459381194981)
--(axis cs:102,-0.00742459381194981)
--(axis cs:103,-0.00768165960540435)
--(axis cs:104,-0.00768165960540435)
--(axis cs:105,-0.00768165960540435)
--(axis cs:106,-0.00768165960540435)
--(axis cs:107,-0.00768165960540435)
--(axis cs:108,-0.00768165960540435)
--(axis cs:109,-0.00768165960540435)
--(axis cs:110,-0.00768165960540435)
--(axis cs:111,-0.00771830661251266)
--(axis cs:111,-0.00502120936322949)
--(axis cs:111,-0.00502120936322949)
--(axis cs:110,-0.00492331592974561)
--(axis cs:109,-0.00492331592974561)
--(axis cs:108,-0.00492331592974561)
--(axis cs:107,-0.00492331592974561)
--(axis cs:106,-0.00492331592974561)
--(axis cs:105,-0.00492331592974561)
--(axis cs:104,-0.00492331592974561)
--(axis cs:103,-0.00492331592974561)
--(axis cs:102,-0.0042316034702777)
--(axis cs:101,-0.0042316034702777)
--(axis cs:100,-0.0042316034702777)
--(axis cs:99,-0.0042316034702777)
--(axis cs:98,-0.0042316034702777)
--(axis cs:97,-0.00359575967298248)
--(axis cs:96,-0.00359575967298248)
--(axis cs:95,-0.00359575967298248)
--(axis cs:94,-0.0020959289773587)
--(axis cs:93,-0.0020959289773587)
--(axis cs:92,-0.00166385129050597)
--(axis cs:91,-0.00166385129050597)
--(axis cs:90,-0.00166385129050597)
--(axis cs:89,-0.00166385129050597)
--(axis cs:88,-0.00166385129050597)
--(axis cs:87,-0.00166385129050597)
--(axis cs:86,-0.00166385129050597)
--(axis cs:85,-0.00166385129050597)
--(axis cs:84,-0.00166385129050597)
--(axis cs:83,-0.00166385129050597)
--(axis cs:82,-0.00166385129050597)
--(axis cs:81,-0.000315199680312753)
--(axis cs:80,-0.000315199680312753)
--(axis cs:79,-0.000315199680312753)
--(axis cs:78,-0.000315199680312753)
--(axis cs:77,-0.000315199680312753)
--(axis cs:76,-0.000315199680312753)
--(axis cs:75,-4.42558757107773e-05)
--(axis cs:74,-4.42558757107773e-05)
--(axis cs:73,-4.42558757107773e-05)
--(axis cs:72,0.000855700871031551)
--(axis cs:71,0.000855700871031551)
--(axis cs:70,0.000855700871031551)
--(axis cs:69,0.000855700871031551)
--(axis cs:68,0.000855700871031551)
--(axis cs:67,0.000855700871031551)
--(axis cs:66,0.000855700871031551)
--(axis cs:65,0.000855700871031551)
--(axis cs:64,0.000855700871031551)
--(axis cs:63,0.000855700871031551)
--(axis cs:62,0.00241993005009139)
--(axis cs:61,0.00647518414330647)
--(axis cs:60,0.00647518414330647)
--(axis cs:59,0.00989757670749701)
--(axis cs:58,0.010705611897403)
--(axis cs:57,0.010705611897403)
--(axis cs:56,0.010705611897403)
--(axis cs:55,0.0170193570935223)
--(axis cs:54,0.0207165649315782)
--(axis cs:53,0.0252705208031144)
--(axis cs:52,0.0551144774977688)
--(axis cs:51,0.073592205660361)
--(axis cs:50,0.073592205660361)
--(axis cs:49,0.0811583053718539)
--(axis cs:48,0.0824496162658483)
--(axis cs:47,0.0887725911807749)
--(axis cs:46,0.094587621012781)
--(axis cs:45,0.110453134892068)
--(axis cs:44,0.143105436242935)
--(axis cs:43,0.19206184303611)
--(axis cs:42,0.197956942650132)
--(axis cs:41,0.197956942650132)
--(axis cs:40,0.208866759495318)
--(axis cs:39,0.26776917614948)
--(axis cs:38,0.276088808096573)
--(axis cs:37,0.279793072784491)
--(axis cs:36,0.314197943391961)
--(axis cs:35,0.331934068063677)
--(axis cs:34,0.361216897252837)
--(axis cs:33,0.37973633093023)
--(axis cs:32,0.434667003328868)
--(axis cs:31,0.51102246533675)
--(axis cs:30,0.536128235640462)
--(axis cs:29,0.588557221517162)
--(axis cs:28,0.619307334618921)
--(axis cs:27,0.64727106140045)
--(axis cs:26,0.727341371117968)
--(axis cs:25,0.73914214645846)
--(axis cs:24,0.800147301971122)
--(axis cs:23,0.920374336697035)
--(axis cs:22,0.920374336697035)
--(axis cs:21,0.958786077551797)
--(axis cs:20,1.00468966138858)
--(axis cs:19,1.1365650867755)
--(axis cs:18,1.23234600346106)
--(axis cs:17,1.2593442883439)
--(axis cs:16,1.29606912122641)
--(axis cs:15,1.32362468707876)
--(axis cs:14,1.4471828632262)
--(axis cs:13,1.4471828632262)
--(axis cs:12,1.4471828632262)
--(axis cs:11,1.4552547264083)
--(axis cs:10,1.57066587519268)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.57066587519268)
--(axis cs:10,1.16633161979099)
--(axis cs:11,0.917973451293913)
--(axis cs:12,0.748566637928054)
--(axis cs:13,0.621256770680251)
--(axis cs:14,0.483444318848531)
--(axis cs:15,0.345960204420362)
--(axis cs:16,0.312548975791312)
--(axis cs:17,0.272229626667242)
--(axis cs:18,0.225613880492523)
--(axis cs:19,0.173626460039979)
--(axis cs:20,0.168839476315583)
--(axis cs:21,0.139108164766346)
--(axis cs:22,0.117851992793234)
--(axis cs:23,0.102654467722227)
--(axis cs:24,0.0936592681476889)
--(axis cs:25,0.0882048104971006)
--(axis cs:26,0.0833376017392847)
--(axis cs:27,0.0789175200328773)
--(axis cs:28,0.075132401579017)
--(axis cs:29,0.0670423860973526)
--(axis cs:30,0.0662701472473185)
--(axis cs:31,0.0661490918313072)
--(axis cs:32,0.0661123275234652)
--(axis cs:33,0.0659772905224132)
--(axis cs:34,0.0652477192055641)
--(axis cs:35,0.0647770353507649)
--(axis cs:36,0.0645518732067948)
--(axis cs:37,0.0644021320345159)
--(axis cs:38,0.0644021320345159)
--(axis cs:39,0.0643172977281053)
--(axis cs:40,0.0642623632720399)
--(axis cs:41,0.0642623632720399)
--(axis cs:42,0.0642598470672592)
--(axis cs:43,0.0642598470672592)
--(axis cs:44,0.0642598470672592)
--(axis cs:45,0.0642598470672592)
--(axis cs:46,0.0642271509870857)
--(axis cs:47,0.0641579538717882)
--(axis cs:48,0.0593612952380092)
--(axis cs:49,0.0593586831423606)
--(axis cs:50,0.0522180909429208)
--(axis cs:51,0.0522180909429208)
--(axis cs:52,0.0522180909429208)
--(axis cs:53,0.0474635872595171)
--(axis cs:54,0.0474635872595171)
--(axis cs:55,0.043038094350451)
--(axis cs:56,0.043038094350451)
--(axis cs:57,0.0422945911336807)
--(axis cs:58,0.0371443804622754)
--(axis cs:59,0.0336168060103652)
--(axis cs:60,0.0287466380895145)
--(axis cs:61,0.0160847182450403)
--(axis cs:62,0.00889568287063434)
--(axis cs:63,0.00281988652183589)
--(axis cs:64,-8.5871642958691e-05)
--(axis cs:65,-0.00221204652189507)
--(axis cs:66,-0.00531137064350513)
--(axis cs:67,-0.0107123012189334)
--(axis cs:68,-0.0131721932937535)
--(axis cs:69,-0.0134567538566768)
--(axis cs:70,-0.0137347705863341)
--(axis cs:71,-0.0148654701538256)
--(axis cs:72,-0.0151743052485467)
--(axis cs:73,-0.0152103605568615)
--(axis cs:74,-0.0152441493093744)
--(axis cs:75,-0.0152441493093744)
--(axis cs:76,-0.0152946019833217)
--(axis cs:77,-0.0152946019833217)
--(axis cs:78,-0.0152946019833217)
--(axis cs:79,-0.0153219044902499)
--(axis cs:80,-0.0153219044957355)
--(axis cs:81,-0.0153334328986105)
--(axis cs:82,-0.0153471652326317)
--(axis cs:83,-0.0153471652326317)
--(axis cs:84,-0.0153471652326317)
--(axis cs:85,-0.0153471652326317)
--(axis cs:86,-0.015347319925039)
--(axis cs:87,-0.015357084867783)
--(axis cs:88,-0.015357084867783)
--(axis cs:89,-0.0153570848699844)
--(axis cs:90,-0.0153570848699844)
--(axis cs:91,-0.0153570848699844)
--(axis cs:92,-0.0153840925992386)
--(axis cs:93,-0.0153840925992386)
--(axis cs:94,-0.0153840946109875)
--(axis cs:95,-0.0153840963105824)
--(axis cs:96,-0.0153894159163193)
--(axis cs:97,-0.0153894174516683)
--(axis cs:98,-0.0153894174516683)
--(axis cs:99,-0.0153894230168982)
--(axis cs:100,-0.0153978562313836)
--(axis cs:101,-0.0153978741202786)
--(axis cs:102,-0.0154004654765751)
--(axis cs:103,-0.0154004654765751)
--(axis cs:104,-0.0154005161812439)
--(axis cs:105,-0.015400589984823)
--(axis cs:106,-0.015400589984823)
--(axis cs:107,-0.0154067495363352)
--(axis cs:108,-0.0154072741797568)
--(axis cs:109,-0.015408542626561)
--(axis cs:110,-0.0154096874523301)
--(axis cs:111,-0.0154303954174468)
--(axis cs:111,-0.0152745898498404)
--(axis cs:111,-0.0152745898498404)
--(axis cs:110,-0.0151849478982744)
--(axis cs:109,-0.015074429263841)
--(axis cs:108,-0.0146633781787009)
--(axis cs:107,-0.0138828267376731)
--(axis cs:106,-0.0123038990270045)
--(axis cs:105,-0.0123038990270045)
--(axis cs:104,-0.0105425246717937)
--(axis cs:103,-0.00742740583424983)
--(axis cs:102,-0.00742740583424983)
--(axis cs:101,-0.00538221102591742)
--(axis cs:100,-0.00102715601840638)
--(axis cs:99,0.00738257061999208)
--(axis cs:98,0.0144002667961041)
--(axis cs:97,0.0144002667961041)
--(axis cs:96,0.0171584081267269)
--(axis cs:95,0.0205839135173584)
--(axis cs:94,0.0251462915168614)
--(axis cs:93,0.0322624479580945)
--(axis cs:92,0.0322624479580945)
--(axis cs:91,0.0322840739217219)
--(axis cs:90,0.0322840739217219)
--(axis cs:89,0.0322840739217219)
--(axis cs:88,0.0322887374967261)
--(axis cs:87,0.0322887374967261)
--(axis cs:86,0.0322965556368558)
--(axis cs:85,0.0322966795352166)
--(axis cs:84,0.0322966795352166)
--(axis cs:83,0.0322966795352166)
--(axis cs:82,0.0322966795352166)
--(axis cs:81,0.0323076911202585)
--(axis cs:80,0.0323169047164038)
--(axis cs:79,0.032324325151595)
--(axis cs:78,0.0323462101424961)
--(axis cs:77,0.0323462101424961)
--(axis cs:76,0.0323462101424961)
--(axis cs:75,0.0323867503126082)
--(axis cs:74,0.0323867503126082)
--(axis cs:73,0.0324138077726125)
--(axis cs:72,0.0324427566509789)
--(axis cs:71,0.0326941679748706)
--(axis cs:70,0.0336396732952946)
--(axis cs:69,0.0338625126396666)
--(axis cs:68,0.0340928882537781)
--(axis cs:67,0.0362413757464878)
--(axis cs:66,0.0419420345725227)
--(axis cs:65,0.0459273471771402)
--(axis cs:64,0.0489883357448145)
--(axis cs:63,0.0520261904675445)
--(axis cs:62,0.0592271644339972)
--(axis cs:61,0.0693516594661489)
--(axis cs:60,0.0953459982710958)
--(axis cs:59,0.105294280394634)
--(axis cs:58,0.110194334423703)
--(axis cs:57,0.119690725293793)
--(axis cs:56,0.12014188558911)
--(axis cs:55,0.12014188558911)
--(axis cs:54,0.123148015034658)
--(axis cs:53,0.123148015034658)
--(axis cs:52,0.127147359499849)
--(axis cs:51,0.127147359499849)
--(axis cs:50,0.127147359499849)
--(axis cs:49,0.135429947280881)
--(axis cs:48,0.135435585154219)
--(axis cs:47,0.143496947866127)
--(axis cs:46,0.143634578819451)
--(axis cs:45,0.143650916332029)
--(axis cs:44,0.143650916332029)
--(axis cs:43,0.143650916332029)
--(axis cs:42,0.143650916332029)
--(axis cs:41,0.143652174460751)
--(axis cs:40,0.143652174460751)
--(axis cs:39,0.143762221832319)
--(axis cs:38,0.143919646411316)
--(axis cs:37,0.143919646411316)
--(axis cs:36,0.144222017518035)
--(axis cs:35,0.144683226061624)
--(axis cs:34,0.145619771897817)
--(axis cs:33,0.147156092903162)
--(axis cs:32,0.14741805476628)
--(axis cs:31,0.147436440741751)
--(axis cs:30,0.147683291750776)
--(axis cs:29,0.149266697609389)
--(axis cs:28,0.167866678588245)
--(axis cs:27,0.180297828155484)
--(axis cs:26,0.188348170574493)
--(axis cs:25,0.197068633017669)
--(axis cs:24,0.205986574580162)
--(axis cs:23,0.214935426341478)
--(axis cs:22,0.231139254513567)
--(axis cs:21,0.266439019642343)
--(axis cs:20,0.302227694299367)
--(axis cs:19,0.30434431216203)
--(axis cs:18,0.342888831255426)
--(axis cs:17,0.408350567122745)
--(axis cs:16,0.49931412271133)
--(axis cs:15,0.526044117085461)
--(axis cs:14,0.678962961471056)
--(axis cs:13,0.859716820708039)
--(axis cs:12,1.02056216309623)
--(axis cs:11,1.19980204151021)
--(axis cs:10,1.57066587519268)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,1.57066607475281)
--(axis cs:10,1.16633176803589)
--(axis cs:11,1.16633176803589)
--(axis cs:12,1.16633176803589)
--(axis cs:13,1.12415647506714)
--(axis cs:14,1.12415647506714)
--(axis cs:15,1.07821559906006)
--(axis cs:16,0.931339263916016)
--(axis cs:17,0.931339263916016)
--(axis cs:18,0.899334311485291)
--(axis cs:19,0.899334311485291)
--(axis cs:20,0.899334311485291)
--(axis cs:21,0.899334311485291)
--(axis cs:22,0.828494966030121)
--(axis cs:23,0.801398575305939)
--(axis cs:24,0.801398575305939)
--(axis cs:25,0.786781430244446)
--(axis cs:26,0.786781430244446)
--(axis cs:27,0.786781430244446)
--(axis cs:28,0.786781430244446)
--(axis cs:29,0.786781430244446)
--(axis cs:30,0.786781430244446)
--(axis cs:31,0.786781430244446)
--(axis cs:32,0.786781430244446)
--(axis cs:33,0.786781430244446)
--(axis cs:34,0.786781430244446)
--(axis cs:35,0.786781430244446)
--(axis cs:36,0.786781430244446)
--(axis cs:37,0.748564720153809)
--(axis cs:38,0.748564720153809)
--(axis cs:39,0.748564720153809)
--(axis cs:40,0.748564720153809)
--(axis cs:41,0.748564720153809)
--(axis cs:42,0.748564720153809)
--(axis cs:43,0.723906993865967)
--(axis cs:44,0.723906993865967)
--(axis cs:45,0.723906993865967)
--(axis cs:46,0.720742225646973)
--(axis cs:47,0.720742225646973)
--(axis cs:48,0.720742225646973)
--(axis cs:49,0.720742225646973)
--(axis cs:50,0.720742225646973)
--(axis cs:51,0.715369284152985)
--(axis cs:52,0.715369284152985)
--(axis cs:53,0.622726321220398)
--(axis cs:54,0.622726321220398)
--(axis cs:55,0.622726321220398)
--(axis cs:56,0.622726321220398)
--(axis cs:57,0.622726321220398)
--(axis cs:58,0.622726321220398)
--(axis cs:59,0.622726321220398)
--(axis cs:60,0.622726321220398)
--(axis cs:61,0.622726321220398)
--(axis cs:62,0.622726321220398)
--(axis cs:63,0.622726321220398)
--(axis cs:64,0.622726321220398)
--(axis cs:65,0.622726321220398)
--(axis cs:66,0.622726321220398)
--(axis cs:67,0.622726321220398)
--(axis cs:68,0.622726321220398)
--(axis cs:69,0.622726321220398)
--(axis cs:70,0.622726321220398)
--(axis cs:71,0.622726321220398)
--(axis cs:72,0.591578483581543)
--(axis cs:73,0.591578483581543)
--(axis cs:74,0.591578483581543)
--(axis cs:75,0.591578483581543)
--(axis cs:76,0.591578483581543)
--(axis cs:77,0.591578483581543)
--(axis cs:78,0.591578483581543)
--(axis cs:79,0.591578483581543)
--(axis cs:80,0.591578483581543)
--(axis cs:81,0.591578483581543)
--(axis cs:82,0.591578483581543)
--(axis cs:83,0.591578483581543)
--(axis cs:84,0.591578483581543)
--(axis cs:85,0.591578483581543)
--(axis cs:86,0.591578483581543)
--(axis cs:87,0.591578483581543)
--(axis cs:88,0.591578483581543)
--(axis cs:89,0.591578483581543)
--(axis cs:90,0.591578483581543)
--(axis cs:91,0.591578483581543)
--(axis cs:92,0.591578483581543)
--(axis cs:93,0.591578483581543)
--(axis cs:94,0.591578483581543)
--(axis cs:95,0.566404223442078)
--(axis cs:96,0.566404223442078)
--(axis cs:97,0.540015459060669)
--(axis cs:98,0.540015459060669)
--(axis cs:99,0.508507192134857)
--(axis cs:100,0.508507192134857)
--(axis cs:101,0.508507192134857)
--(axis cs:102,0.508507192134857)
--(axis cs:103,0.508507192134857)
--(axis cs:104,0.508507192134857)
--(axis cs:105,0.508507192134857)
--(axis cs:106,0.508507192134857)
--(axis cs:107,0.508507192134857)
--(axis cs:108,0.508507192134857)
--(axis cs:109,0.502391993999481)
--(axis cs:110,0.502391993999481)
--(axis cs:111,0.502391993999481)
--(axis cs:111,0.61947637796402)
--(axis cs:111,0.61947637796402)
--(axis cs:110,0.61947637796402)
--(axis cs:109,0.61947637796402)
--(axis cs:108,0.656567871570587)
--(axis cs:107,0.656567871570587)
--(axis cs:106,0.656567871570587)
--(axis cs:105,0.656567871570587)
--(axis cs:104,0.656567871570587)
--(axis cs:103,0.656567871570587)
--(axis cs:102,0.656567871570587)
--(axis cs:101,0.656567871570587)
--(axis cs:100,0.656567871570587)
--(axis cs:99,0.656567871570587)
--(axis cs:98,0.740504026412964)
--(axis cs:97,0.740504026412964)
--(axis cs:96,0.765756368637085)
--(axis cs:95,0.765756368637085)
--(axis cs:94,0.78158164024353)
--(axis cs:93,0.78158164024353)
--(axis cs:92,0.78158164024353)
--(axis cs:91,0.78158164024353)
--(axis cs:90,0.78158164024353)
--(axis cs:89,0.78158164024353)
--(axis cs:88,0.78158164024353)
--(axis cs:87,0.78158164024353)
--(axis cs:86,0.78158164024353)
--(axis cs:85,0.78158164024353)
--(axis cs:84,0.78158164024353)
--(axis cs:83,0.78158164024353)
--(axis cs:82,0.78158164024353)
--(axis cs:81,0.78158164024353)
--(axis cs:80,0.78158164024353)
--(axis cs:79,0.78158164024353)
--(axis cs:78,0.78158164024353)
--(axis cs:77,0.78158164024353)
--(axis cs:76,0.78158164024353)
--(axis cs:75,0.78158164024353)
--(axis cs:74,0.78158164024353)
--(axis cs:73,0.78158164024353)
--(axis cs:72,0.78158164024353)
--(axis cs:71,0.841467261314392)
--(axis cs:70,0.841467261314392)
--(axis cs:69,0.841467261314392)
--(axis cs:68,0.841467261314392)
--(axis cs:67,0.841467261314392)
--(axis cs:66,0.841467261314392)
--(axis cs:65,0.841467261314392)
--(axis cs:64,0.841467261314392)
--(axis cs:63,0.841467261314392)
--(axis cs:62,0.841467261314392)
--(axis cs:61,0.841467261314392)
--(axis cs:60,0.841467261314392)
--(axis cs:59,0.841467261314392)
--(axis cs:58,0.841467261314392)
--(axis cs:57,0.841467261314392)
--(axis cs:56,0.841467261314392)
--(axis cs:55,0.841467261314392)
--(axis cs:54,0.841467261314392)
--(axis cs:53,0.841467261314392)
--(axis cs:52,0.964369356632233)
--(axis cs:51,0.964369356632233)
--(axis cs:50,0.970548629760742)
--(axis cs:49,0.970548629760742)
--(axis cs:48,0.970548629760742)
--(axis cs:47,0.970548629760742)
--(axis cs:46,0.970548629760742)
--(axis cs:45,0.97580885887146)
--(axis cs:44,0.97580885887146)
--(axis cs:43,0.97580885887146)
--(axis cs:42,0.993800520896912)
--(axis cs:41,0.993800520896912)
--(axis cs:40,0.993800520896912)
--(axis cs:39,0.993800520896912)
--(axis cs:38,0.993800520896912)
--(axis cs:37,0.993800520896912)
--(axis cs:36,1.04050469398499)
--(axis cs:35,1.04050469398499)
--(axis cs:34,1.04050469398499)
--(axis cs:33,1.04050469398499)
--(axis cs:32,1.04050469398499)
--(axis cs:31,1.04050469398499)
--(axis cs:30,1.04050469398499)
--(axis cs:29,1.04050469398499)
--(axis cs:28,1.04050469398499)
--(axis cs:27,1.04050469398499)
--(axis cs:26,1.04050469398499)
--(axis cs:25,1.04050469398499)
--(axis cs:24,1.08629441261292)
--(axis cs:23,1.08629441261292)
--(axis cs:22,1.13472270965576)
--(axis cs:21,1.20571148395538)
--(axis cs:20,1.20571148395538)
--(axis cs:19,1.20571148395538)
--(axis cs:18,1.20571148395538)
--(axis cs:17,1.35413312911987)
--(axis cs:16,1.35413312911987)
--(axis cs:15,1.46068501472473)
--(axis cs:14,1.54727625846863)
--(axis cs:13,1.54727625846863)
--(axis cs:12,1.57066607475281)
--(axis cs:11,1.57066607475281)
--(axis cs:10,1.57066607475281)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.57066583633423)
--(axis cs:10,1.16633152961731)
--(axis cs:11,1.03039681911469)
--(axis cs:12,0.829759895801544)
--(axis cs:13,0.816418528556824)
--(axis cs:14,0.749957978725433)
--(axis cs:15,0.685814321041107)
--(axis cs:16,0.499590516090393)
--(axis cs:17,0.49405312538147)
--(axis cs:18,0.49405312538147)
--(axis cs:19,0.49405312538147)
--(axis cs:20,0.378957569599152)
--(axis cs:21,0.360007435083389)
--(axis cs:22,0.277286648750305)
--(axis cs:23,0.222565025091171)
--(axis cs:24,0.208970591425896)
--(axis cs:25,0.181411594152451)
--(axis cs:26,0.181411594152451)
--(axis cs:27,0.178069829940796)
--(axis cs:28,0.174769178032875)
--(axis cs:29,0.164762169122696)
--(axis cs:30,0.164762169122696)
--(axis cs:31,0.164762169122696)
--(axis cs:32,0.15729096531868)
--(axis cs:33,0.15729096531868)
--(axis cs:34,0.155881181359291)
--(axis cs:35,0.155881181359291)
--(axis cs:36,0.152592808008194)
--(axis cs:37,0.152592808008194)
--(axis cs:38,0.152592808008194)
--(axis cs:39,0.152592808008194)
--(axis cs:40,0.143700167536736)
--(axis cs:41,0.143700167536736)
--(axis cs:42,0.143700167536736)
--(axis cs:43,0.143700167536736)
--(axis cs:44,0.143700167536736)
--(axis cs:45,0.143700167536736)
--(axis cs:46,0.143700167536736)
--(axis cs:47,0.143700167536736)
--(axis cs:48,0.143700167536736)
--(axis cs:49,0.143700167536736)
--(axis cs:50,0.143700167536736)
--(axis cs:51,0.143700167536736)
--(axis cs:52,0.143700167536736)
--(axis cs:53,0.143700167536736)
--(axis cs:54,0.1358243227005)
--(axis cs:55,0.133300319314003)
--(axis cs:56,0.11964713037014)
--(axis cs:57,0.11964713037014)
--(axis cs:58,0.11964713037014)
--(axis cs:59,0.11964713037014)
--(axis cs:60,0.113353714346886)
--(axis cs:61,0.113353714346886)
--(axis cs:62,0.113353714346886)
--(axis cs:63,0.113353714346886)
--(axis cs:64,0.113353714346886)
--(axis cs:65,0.113353714346886)
--(axis cs:66,0.113353714346886)
--(axis cs:67,0.113353714346886)
--(axis cs:68,0.113353714346886)
--(axis cs:69,0.113353714346886)
--(axis cs:70,0.113353714346886)
--(axis cs:71,0.113353714346886)
--(axis cs:72,0.113353714346886)
--(axis cs:73,0.113353714346886)
--(axis cs:74,0.113353714346886)
--(axis cs:75,0.113353714346886)
--(axis cs:76,0.111951351165771)
--(axis cs:77,0.111951351165771)
--(axis cs:78,0.111951351165771)
--(axis cs:79,0.111951351165771)
--(axis cs:80,0.111951351165771)
--(axis cs:81,0.111951351165771)
--(axis cs:82,0.111951351165771)
--(axis cs:83,0.111951351165771)
--(axis cs:84,0.111951351165771)
--(axis cs:85,0.111951351165771)
--(axis cs:86,0.111951351165771)
--(axis cs:87,0.111951351165771)
--(axis cs:88,0.111951351165771)
--(axis cs:89,0.111951351165771)
--(axis cs:90,0.109204076230526)
--(axis cs:91,0.109204076230526)
--(axis cs:92,0.105587333440781)
--(axis cs:93,0.105587333440781)
--(axis cs:94,0.105587333440781)
--(axis cs:95,0.105587333440781)
--(axis cs:96,0.105587333440781)
--(axis cs:97,0.105587333440781)
--(axis cs:98,0.0868950858712196)
--(axis cs:99,0.0868950858712196)
--(axis cs:100,0.0868950858712196)
--(axis cs:101,0.0868950858712196)
--(axis cs:102,0.0868950858712196)
--(axis cs:103,0.0868950858712196)
--(axis cs:104,0.0868950858712196)
--(axis cs:105,0.0868950858712196)
--(axis cs:106,0.0868950858712196)
--(axis cs:107,0.0868950858712196)
--(axis cs:108,0.0868950858712196)
--(axis cs:109,0.0868950858712196)
--(axis cs:110,0.0868950858712196)
--(axis cs:111,0.0868950858712196)
--(axis cs:111,0.170617491006851)
--(axis cs:111,0.170617491006851)
--(axis cs:110,0.170617491006851)
--(axis cs:109,0.170617491006851)
--(axis cs:108,0.170617491006851)
--(axis cs:107,0.170617491006851)
--(axis cs:106,0.170617491006851)
--(axis cs:105,0.170617491006851)
--(axis cs:104,0.170617491006851)
--(axis cs:103,0.170617491006851)
--(axis cs:102,0.170617491006851)
--(axis cs:101,0.170617491006851)
--(axis cs:100,0.170617491006851)
--(axis cs:99,0.170617491006851)
--(axis cs:98,0.170617491006851)
--(axis cs:97,0.185435742139816)
--(axis cs:96,0.185435742139816)
--(axis cs:95,0.185435742139816)
--(axis cs:94,0.185435742139816)
--(axis cs:93,0.185435742139816)
--(axis cs:92,0.185435742139816)
--(axis cs:91,0.187159359455109)
--(axis cs:90,0.187159359455109)
--(axis cs:89,0.190696656703949)
--(axis cs:88,0.190696656703949)
--(axis cs:87,0.190696656703949)
--(axis cs:86,0.190696656703949)
--(axis cs:85,0.190696656703949)
--(axis cs:84,0.190696656703949)
--(axis cs:83,0.190696656703949)
--(axis cs:82,0.190696656703949)
--(axis cs:81,0.190696656703949)
--(axis cs:80,0.190696656703949)
--(axis cs:79,0.190696656703949)
--(axis cs:78,0.190696656703949)
--(axis cs:77,0.190696656703949)
--(axis cs:76,0.190696656703949)
--(axis cs:75,0.191507294774055)
--(axis cs:74,0.191507294774055)
--(axis cs:73,0.191507294774055)
--(axis cs:72,0.191507294774055)
--(axis cs:71,0.191507294774055)
--(axis cs:70,0.191507294774055)
--(axis cs:69,0.191507294774055)
--(axis cs:68,0.191507294774055)
--(axis cs:67,0.191507294774055)
--(axis cs:66,0.191507294774055)
--(axis cs:65,0.191507294774055)
--(axis cs:64,0.191507294774055)
--(axis cs:63,0.191507294774055)
--(axis cs:62,0.191507294774055)
--(axis cs:61,0.191507294774055)
--(axis cs:60,0.191507294774055)
--(axis cs:59,0.197960272431374)
--(axis cs:58,0.197960272431374)
--(axis cs:57,0.197960272431374)
--(axis cs:56,0.197960272431374)
--(axis cs:55,0.206751391291618)
--(axis cs:54,0.209861874580383)
--(axis cs:53,0.214507594704628)
--(axis cs:52,0.214507594704628)
--(axis cs:51,0.214507594704628)
--(axis cs:50,0.214507594704628)
--(axis cs:49,0.214507594704628)
--(axis cs:48,0.214507594704628)
--(axis cs:47,0.214507594704628)
--(axis cs:46,0.214507594704628)
--(axis cs:45,0.214507594704628)
--(axis cs:44,0.214507594704628)
--(axis cs:43,0.214507594704628)
--(axis cs:42,0.214507594704628)
--(axis cs:41,0.214507594704628)
--(axis cs:40,0.214507594704628)
--(axis cs:39,0.219897300004959)
--(axis cs:38,0.219897300004959)
--(axis cs:37,0.219897300004959)
--(axis cs:36,0.219897300004959)
--(axis cs:35,0.224520906805992)
--(axis cs:34,0.224520906805992)
--(axis cs:33,0.226872742176056)
--(axis cs:32,0.226872742176056)
--(axis cs:31,0.251238733530045)
--(axis cs:30,0.251238733530045)
--(axis cs:29,0.251238733530045)
--(axis cs:28,0.255633234977722)
--(axis cs:27,0.260063737630844)
--(axis cs:26,0.262163013219833)
--(axis cs:25,0.262163013219833)
--(axis cs:24,0.282733529806137)
--(axis cs:23,0.355977088212967)
--(axis cs:22,0.469252228736877)
--(axis cs:21,0.579786837100983)
--(axis cs:20,0.596947968006134)
--(axis cs:19,0.761251449584961)
--(axis cs:18,0.761251449584961)
--(axis cs:17,0.761251449584961)
--(axis cs:16,0.769687056541443)
--(axis cs:15,0.934941828250885)
--(axis cs:14,1.00386083126068)
--(axis cs:13,1.12416183948517)
--(axis cs:12,1.1291229724884)
--(axis cs:11,1.29029023647308)
--(axis cs:10,1.57066583633423)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,1.57066607475281)
--(axis cs:10,1.16633176803589)
--(axis cs:11,0.877404749393463)
--(axis cs:12,0.829172194004059)
--(axis cs:13,0.824909329414368)
--(axis cs:14,0.663505434989929)
--(axis cs:15,0.621270537376404)
--(axis cs:16,0.589420914649963)
--(axis cs:17,0.521605491638184)
--(axis cs:18,0.468832761049271)
--(axis cs:19,0.468832761049271)
--(axis cs:20,0.468832761049271)
--(axis cs:21,0.307388782501221)
--(axis cs:22,0.277346223592758)
--(axis cs:23,0.221393555402756)
--(axis cs:24,0.216516003012657)
--(axis cs:25,0.215538933873177)
--(axis cs:26,0.215538933873177)
--(axis cs:27,0.210642024874687)
--(axis cs:28,0.210506901144981)
--(axis cs:29,0.202362135052681)
--(axis cs:30,0.202362135052681)
--(axis cs:31,0.188837438821793)
--(axis cs:32,0.157362908124924)
--(axis cs:33,0.149040684103966)
--(axis cs:34,0.149040684103966)
--(axis cs:35,0.149040684103966)
--(axis cs:36,0.134694010019302)
--(axis cs:37,0.126953095197678)
--(axis cs:38,0.122817546129227)
--(axis cs:39,0.116610303521156)
--(axis cs:40,0.116610303521156)
--(axis cs:41,0.116610303521156)
--(axis cs:42,0.113945692777634)
--(axis cs:43,0.107190400362015)
--(axis cs:44,0.107190400362015)
--(axis cs:45,0.105764418840408)
--(axis cs:46,0.0961838364601135)
--(axis cs:47,0.0961838364601135)
--(axis cs:48,0.0961838364601135)
--(axis cs:49,0.0961838364601135)
--(axis cs:50,0.0960671156644821)
--(axis cs:51,0.07545405626297)
--(axis cs:52,0.07545405626297)
--(axis cs:53,0.07545405626297)
--(axis cs:54,0.07545405626297)
--(axis cs:55,0.07545405626297)
--(axis cs:56,0.07545405626297)
--(axis cs:57,0.0697125196456909)
--(axis cs:58,0.0697125196456909)
--(axis cs:59,0.0697125196456909)
--(axis cs:60,0.0584536492824554)
--(axis cs:61,0.0584536492824554)
--(axis cs:62,0.0580887496471405)
--(axis cs:63,0.0580887496471405)
--(axis cs:64,0.0580887496471405)
--(axis cs:65,0.0560473576188087)
--(axis cs:66,0.0560473576188087)
--(axis cs:67,0.0544035658240318)
--(axis cs:68,0.0535621270537376)
--(axis cs:69,0.0535621270537376)
--(axis cs:70,0.0535621270537376)
--(axis cs:71,0.0535621270537376)
--(axis cs:72,0.0535621270537376)
--(axis cs:73,0.0535621270537376)
--(axis cs:74,0.0419357493519783)
--(axis cs:75,0.0392476618289948)
--(axis cs:76,0.0392476618289948)
--(axis cs:77,0.0392476618289948)
--(axis cs:78,0.0392476618289948)
--(axis cs:79,0.0335558094084263)
--(axis cs:80,0.0335558094084263)
--(axis cs:81,0.0335558094084263)
--(axis cs:82,0.0313539057970047)
--(axis cs:83,0.0313539057970047)
--(axis cs:84,0.0313539057970047)
--(axis cs:85,0.0313539057970047)
--(axis cs:86,0.0313539057970047)
--(axis cs:87,0.0313539057970047)
--(axis cs:88,0.0313539057970047)
--(axis cs:89,0.0313539057970047)
--(axis cs:90,0.0313539057970047)
--(axis cs:91,0.0285326112061739)
--(axis cs:92,0.0285326112061739)
--(axis cs:93,0.0285326112061739)
--(axis cs:94,0.0285326112061739)
--(axis cs:95,0.0285326112061739)
--(axis cs:96,0.0261738784611225)
--(axis cs:97,0.0232857521623373)
--(axis cs:98,0.0232857521623373)
--(axis cs:99,0.0207467768341303)
--(axis cs:100,0.0207467768341303)
--(axis cs:101,0.0170557908713818)
--(axis cs:102,0.0170557908713818)
--(axis cs:103,0.0170557908713818)
--(axis cs:104,0.0170557908713818)
--(axis cs:105,0.0170557908713818)
--(axis cs:106,0.0170557908713818)
--(axis cs:107,0.0170557908713818)
--(axis cs:108,0.0155434729531407)
--(axis cs:109,0.0155434729531407)
--(axis cs:110,0.0155434729531407)
--(axis cs:111,0.0155434729531407)
--(axis cs:111,0.0267252326011658)
--(axis cs:111,0.0267252326011658)
--(axis cs:110,0.0267252326011658)
--(axis cs:109,0.0267252326011658)
--(axis cs:108,0.0267252326011658)
--(axis cs:107,0.0288931429386139)
--(axis cs:106,0.0288931429386139)
--(axis cs:105,0.0288931429386139)
--(axis cs:104,0.0288931429386139)
--(axis cs:103,0.0288931429386139)
--(axis cs:102,0.0288931429386139)
--(axis cs:101,0.0288931429386139)
--(axis cs:100,0.0317182838916779)
--(axis cs:99,0.0317182838916779)
--(axis cs:98,0.0334841422736645)
--(axis cs:97,0.0334841422736645)
--(axis cs:96,0.0439680106937885)
--(axis cs:95,0.0460495352745056)
--(axis cs:94,0.0460495352745056)
--(axis cs:93,0.0460495352745056)
--(axis cs:92,0.0460495352745056)
--(axis cs:91,0.0460495352745056)
--(axis cs:90,0.049764484167099)
--(axis cs:89,0.049764484167099)
--(axis cs:88,0.049764484167099)
--(axis cs:87,0.049764484167099)
--(axis cs:86,0.049764484167099)
--(axis cs:85,0.049764484167099)
--(axis cs:84,0.049764484167099)
--(axis cs:83,0.049764484167099)
--(axis cs:82,0.049764484167099)
--(axis cs:81,0.0520707927644253)
--(axis cs:80,0.0520707927644253)
--(axis cs:79,0.0520707927644253)
--(axis cs:78,0.0720868036150932)
--(axis cs:77,0.0720868036150932)
--(axis cs:76,0.0720868036150932)
--(axis cs:75,0.0720868036150932)
--(axis cs:74,0.0970327630639076)
--(axis cs:73,0.110003463923931)
--(axis cs:72,0.110003463923931)
--(axis cs:71,0.110003463923931)
--(axis cs:70,0.110003463923931)
--(axis cs:69,0.110003463923931)
--(axis cs:68,0.110003463923931)
--(axis cs:67,0.110634349286556)
--(axis cs:66,0.113743148744106)
--(axis cs:65,0.113743148744106)
--(axis cs:64,0.118448853492737)
--(axis cs:63,0.118448853492737)
--(axis cs:62,0.118448853492737)
--(axis cs:61,0.11941285431385)
--(axis cs:60,0.11941285431385)
--(axis cs:59,0.126305550336838)
--(axis cs:58,0.126305550336838)
--(axis cs:57,0.126305550336838)
--(axis cs:56,0.130552858114243)
--(axis cs:55,0.130552858114243)
--(axis cs:54,0.130552858114243)
--(axis cs:53,0.130552858114243)
--(axis cs:52,0.130552858114243)
--(axis cs:51,0.130552858114243)
--(axis cs:50,0.14822356402874)
--(axis cs:49,0.148950800299644)
--(axis cs:48,0.148950800299644)
--(axis cs:47,0.148950800299644)
--(axis cs:46,0.148950800299644)
--(axis cs:45,0.182284563779831)
--(axis cs:44,0.18705689907074)
--(axis cs:43,0.18705689907074)
--(axis cs:42,0.192715048789978)
--(axis cs:41,0.199729278683662)
--(axis cs:40,0.199729278683662)
--(axis cs:39,0.199729278683662)
--(axis cs:38,0.203652501106262)
--(axis cs:37,0.206956893205643)
--(axis cs:36,0.213419586420059)
--(axis cs:35,0.229147687554359)
--(axis cs:34,0.229147687554359)
--(axis cs:33,0.229147687554359)
--(axis cs:32,0.235777705907822)
--(axis cs:31,0.299376875162125)
--(axis cs:30,0.326537907123566)
--(axis cs:29,0.326537907123566)
--(axis cs:28,0.334514558315277)
--(axis cs:27,0.334659278392792)
--(axis cs:26,0.336936593055725)
--(axis cs:25,0.336936593055725)
--(axis cs:24,0.337424159049988)
--(axis cs:23,0.344996064901352)
--(axis cs:22,0.4729063808918)
--(axis cs:21,0.541822552680969)
--(axis cs:20,0.719130635261536)
--(axis cs:19,0.719130635261536)
--(axis cs:18,0.719130635261536)
--(axis cs:17,0.753131747245789)
--(axis cs:16,0.843875050544739)
--(axis cs:15,0.878626227378845)
--(axis cs:14,0.922977447509766)
--(axis cs:13,1.03143239021301)
--(axis cs:12,1.03345608711243)
--(axis cs:11,1.0639283657074)
--(axis cs:10,1.57066607475281)
--cycle;

\addplot [line width=0.5pt, blue!54.5098039215686!black, dashed]
table {%
10 1.36849880218506
11 0.937791049480438
12 0.797675609588623
13 0.684506058692932
14 0.645773530006409
15 0.551307857036591
16 0.437377750873566
17 0.410778433084488
18 0.345598548650742
19 0.342103034257889
20 0.311102002859116
21 0.250215947628021
22 0.247444480657578
23 0.214580222964287
24 0.213994711637497
25 0.197294905781746
26 0.183826729655266
27 0.158773571252823
28 0.145689994096756
29 0.140873029828072
30 0.140873029828072
31 0.140701338648796
32 0.140701338648796
33 0.140701338648796
34 0.136547446250916
35 0.130199149250984
36 0.130199149250984
37 0.130199149250984
38 0.125554487109184
39 0.124997474253178
40 0.120871305465698
41 0.114083722233772
42 0.110340908169746
43 0.110340908169746
44 0.102473974227905
45 0.102473974227905
46 0.0942540615797043
47 0.0942540615797043
48 0.0942540615797043
49 0.0942540615797043
50 0.0942540615797043
51 0.0934788957238197
52 0.0934788957238197
53 0.0843339189887047
54 0.0843339189887047
55 0.0843339189887047
56 0.0843339189887047
57 0.0843339189887047
58 0.0843339189887047
59 0.0843339189887047
60 0.0843339189887047
61 0.0843339189887047
62 0.0843339189887047
63 0.0843339189887047
64 0.0843339189887047
65 0.0843339189887047
66 0.0843339189887047
67 0.0843339189887047
68 0.0843339189887047
69 0.0843339189887047
70 0.0843339189887047
71 0.0843339189887047
72 0.0843339189887047
73 0.0843339189887047
74 0.0843339189887047
75 0.0843339189887047
76 0.0816306620836258
77 0.0816306620836258
78 0.0816306620836258
79 0.0816306620836258
80 0.0816306620836258
81 0.0774534195661545
82 0.0774534195661545
83 0.0774534195661545
84 0.0774534195661545
85 0.0774534195661545
86 0.0774534195661545
87 0.0774534195661545
88 0.0774534195661545
89 0.0774534195661545
90 0.0774534195661545
91 0.0774534195661545
92 0.0774534195661545
93 0.0774534195661545
94 0.0774534195661545
95 0.0774534195661545
96 0.0774534195661545
97 0.0759359151124954
98 0.0759359151124954
99 0.0759359151124954
100 0.0759359151124954
101 0.0757178515195847
102 0.0757178515195847
103 0.0757178515195847
104 0.0757178515195847
105 0.0757178515195847
106 0.0757178515195847
107 0.0757178515195847
108 0.0757178515195847
109 0.0757178515195847
110 0.0757178515195847
111 0.0757178515195847
};
\addplot [line width=0.5pt, color0]
table {%
10 1.36849874749184
11 1.22749107023697
12 1.21922673308744
13 1.21922673308744
14 1.21922673308744
15 1.13903017847118
16 1.11822184560583
17 1.09383988799188
18 1.07183307502004
19 1.0062372647924
20 0.881793978459155
21 0.844222569298687
22 0.804864456351698
23 0.804864456351698
24 0.713213907241559
25 0.668299800055563
26 0.64159197435722
27 0.552058319516425
28 0.524741625042495
29 0.490236120198855
30 0.445633324306008
31 0.422406685036814
32 0.345266904777988
33 0.287353421391088
34 0.265773484747201
35 0.239990569037676
36 0.220105665019732
37 0.193926284509614
38 0.189576253089907
39 0.18324674751699
40 0.14444669503997
41 0.137346945701754
42 0.137346945701754
43 0.133887374663441
44 0.0999350689043494
45 0.0808763857992199
46 0.0662105318876326
47 0.0596794186677665
48 0.052953962950261
49 0.0516877405507801
50 0.0437755233957309
51 0.0437755233957309
52 0.0344493715230993
53 0.0187629317913139
54 0.0144930762140841
55 0.0110696697782696
56 0.00747814353055456
57 0.00747814353055456
58 0.00747814353055456
59 0.00653393267091693
60 0.00326182082786564
61 0.00326182082786564
62 3.72267046989894e-05
63 -0.00137922312256595
64 -0.00137922312256595
65 -0.00137922312256595
66 -0.00137922312256595
67 -0.00137922312256595
68 -0.00137922312256595
69 -0.00137922312256595
70 -0.00137922312256595
71 -0.00137922312256595
72 -0.00137922312256595
73 -0.0024549619348472
74 -0.0024549619348472
75 -0.0024549619348472
76 -0.002689584863331
77 -0.002689584863331
78 -0.002689584863331
79 -0.002689584863331
80 -0.002689584863331
81 -0.002689584863331
82 -0.00399566186523046
83 -0.00399566186523046
84 -0.00399566186523046
85 -0.00399566186523046
86 -0.00399566186523046
87 -0.00399566186523046
88 -0.00399566186523046
89 -0.00399566186523046
90 -0.00399566186523046
91 -0.00399566186523046
92 -0.00399566186523046
93 -0.00431651623716052
94 -0.00431651623716052
95 -0.00521112792057146
96 -0.00521112792057146
97 -0.00521112792057146
98 -0.00582809864111375
99 -0.00582809864111375
100 -0.00582809864111375
101 -0.00582809864111375
102 -0.00582809864111375
103 -0.00630248776757498
104 -0.00630248776757498
105 -0.00630248776757498
106 -0.00630248776757498
107 -0.00630248776757498
108 -0.00630248776757498
109 -0.00630248776757498
110 -0.00630248776757498
111 -0.00636975798787107
};
\addplot [line width=0.5pt, color1, dashed]
table {%
10 1.36849874749184
11 1.05888774640206
12 0.884564400512142
13 0.740486795694145
14 0.581203640159793
15 0.436002160752911
16 0.405931549251321
17 0.340290096894994
18 0.284251355873975
19 0.238985386101004
20 0.235533585307475
21 0.202773592204345
22 0.1744956236534
23 0.158794947031852
24 0.149822921363925
25 0.142636721757385
26 0.135842886156889
27 0.129607674094181
28 0.121499540083631
29 0.108154541853371
30 0.106976719499047
31 0.106792766286529
32 0.106765191144873
33 0.106566691712788
34 0.105433745551691
35 0.104730130706195
36 0.104386945362415
37 0.104160889222916
38 0.104160889222916
39 0.104039759780212
40 0.103957268866396
41 0.103957268866396
42 0.103955381699644
43 0.103955381699644
44 0.103955381699644
45 0.103955381699644
46 0.103930864903268
47 0.103827450868958
48 0.0973984401961141
49 0.0973943152116206
50 0.089682725221385
51 0.089682725221385
52 0.089682725221385
53 0.0853058011470876
54 0.0853058011470876
55 0.0815899899697805
56 0.0815899899697805
57 0.0809926582137368
58 0.0736693574429895
59 0.0694555432024998
60 0.0620463181803052
61 0.0427181888555946
62 0.0340614236523158
63 0.0274230384946902
64 0.0244512320509279
65 0.0218576503276226
66 0.0183153319645088
67 0.0127645372637772
68 0.0104603474800123
69 0.0102028793914949
70 0.00995245135448024
71 0.00891434891052252
72 0.0086342257012161
73 0.00860172360787548
74 0.0085713005016169
75 0.0085713005016169
76 0.00852580407958721
77 0.00852580407958721
78 0.00852580407958721
79 0.00850121033067253
80 0.00849750011033419
81 0.00848712911082399
82 0.00847475715129247
83 0.00847475715129247
84 0.00847475715129247
85 0.00847475715129247
86 0.00847461785590839
87 0.00846582631447155
88 0.00846582631447155
89 0.00846349452586876
90 0.00846349452586876
91 0.00846349452586876
92 0.00843917767942797
93 0.00843917767942797
94 0.00488109845293696
95 0.00259990860338797
96 0.00088449610520378
97 -0.000494575327782076
98 -0.000494575327782076
99 -0.00400342619845304
100 -0.00821250612489499
101 -0.010390042573098
102 -0.0114139356554125
103 -0.0114139356554125
104 -0.0129715204265188
105 -0.0138522445059138
106 -0.0138522445059138
107 -0.0146447881370042
108 -0.0150353261792288
109 -0.015241485945201
110 -0.0152973176753022
111 -0.0153524926336436
};
\addplot [line width=0.5pt, color2, dotted]
table {%
10 1.36849892139435
11 1.36849892139435
12 1.36849892139435
13 1.33571636676788
14 1.33571636676788
15 1.2694503068924
16 1.14273619651794
17 1.14273619651794
18 1.05252289772034
19 1.05252289772034
20 1.05252289772034
21 1.05252289772034
22 0.981608867645264
23 0.943846523761749
24 0.943846523761749
25 0.913643062114716
26 0.913643062114716
27 0.913643062114716
28 0.913643062114716
29 0.913643062114716
30 0.913643062114716
31 0.913643062114716
32 0.913643062114716
33 0.913643062114716
34 0.913643062114716
35 0.913643062114716
36 0.913643062114716
37 0.87118262052536
38 0.87118262052536
39 0.87118262052536
40 0.87118262052536
41 0.87118262052536
42 0.87118262052536
43 0.849857926368713
44 0.849857926368713
45 0.849857926368713
46 0.845645427703857
47 0.845645427703857
48 0.845645427703857
49 0.845645427703857
50 0.845645427703857
51 0.839869320392609
52 0.839869320392609
53 0.732096791267395
54 0.732096791267395
55 0.732096791267395
56 0.732096791267395
57 0.732096791267395
58 0.732096791267395
59 0.732096791267395
60 0.732096791267395
61 0.732096791267395
62 0.732096791267395
63 0.732096791267395
64 0.732096791267395
65 0.732096791267395
66 0.732096791267395
67 0.732096791267395
68 0.732096791267395
69 0.732096791267395
70 0.732096791267395
71 0.732096791267395
72 0.686580061912537
73 0.686580061912537
74 0.686580061912537
75 0.686580061912537
76 0.686580061912537
77 0.686580061912537
78 0.686580061912537
79 0.686580061912537
80 0.686580061912537
81 0.686580061912537
82 0.686580061912537
83 0.686580061912537
84 0.686580061912537
85 0.686580061912537
86 0.686580061912537
87 0.686580061912537
88 0.686580061912537
89 0.686580061912537
90 0.686580061912537
91 0.686580061912537
92 0.686580061912537
93 0.686580061912537
94 0.686580061912537
95 0.666080296039581
96 0.666080296039581
97 0.640259742736816
98 0.640259742736816
99 0.582537531852722
100 0.582537531852722
101 0.582537531852722
102 0.582537531852722
103 0.582537531852722
104 0.582537531852722
105 0.582537531852722
106 0.582537531852722
107 0.582537531852722
108 0.582537531852722
109 0.56093418598175
110 0.56093418598175
111 0.56093418598175
};
\addplot [line width=0.5pt, blue]
table {%
10 1.36849868297577
11 1.16034352779388
12 0.979441463947296
13 0.970290184020996
14 0.87690943479538
15 0.810378074645996
16 0.634638786315918
17 0.627652287483215
18 0.627652287483215
19 0.627652287483215
20 0.487952768802643
21 0.469897121191025
22 0.373269438743591
23 0.289271056652069
24 0.245852068066597
25 0.221787303686142
26 0.221787303686142
27 0.21906678378582
28 0.215201213955879
29 0.20800045132637
30 0.20800045132637
31 0.20800045132637
32 0.192081853747368
33 0.192081853747368
34 0.190201044082642
35 0.190201044082642
36 0.186245054006577
37 0.186245054006577
38 0.186245054006577
39 0.186245054006577
40 0.179103881120682
41 0.179103881120682
42 0.179103881120682
43 0.179103881120682
44 0.179103881120682
45 0.179103881120682
46 0.179103881120682
47 0.179103881120682
48 0.179103881120682
49 0.179103881120682
50 0.179103881120682
51 0.179103881120682
52 0.179103881120682
53 0.179103881120682
54 0.172843098640442
55 0.170025855302811
56 0.158803701400757
57 0.158803701400757
58 0.158803701400757
59 0.158803701400757
60 0.152430504560471
61 0.152430504560471
62 0.152430504560471
63 0.152430504560471
64 0.152430504560471
65 0.152430504560471
66 0.152430504560471
67 0.152430504560471
68 0.152430504560471
69 0.152430504560471
70 0.152430504560471
71 0.152430504560471
72 0.152430504560471
73 0.152430504560471
74 0.152430504560471
75 0.152430504560471
76 0.15132400393486
77 0.15132400393486
78 0.15132400393486
79 0.15132400393486
80 0.15132400393486
81 0.15132400393486
82 0.15132400393486
83 0.15132400393486
84 0.15132400393486
85 0.15132400393486
86 0.15132400393486
87 0.15132400393486
88 0.15132400393486
89 0.15132400393486
90 0.148181721568108
91 0.148181721568108
92 0.145511537790298
93 0.145511537790298
94 0.145511537790298
95 0.145511537790298
96 0.145511537790298
97 0.145511537790298
98 0.128756284713745
99 0.128756284713745
100 0.128756284713745
101 0.128756284713745
102 0.128756284713745
103 0.128756284713745
104 0.128756284713745
105 0.128756284713745
106 0.128756284713745
107 0.128756284713745
108 0.128756284713745
109 0.128756284713745
110 0.128756284713745
111 0.128756284713745
};
\addplot [line width=0.5pt, color3]
table {%
10 1.36849892139435
11 0.970666527748108
12 0.931314170360565
13 0.92817085981369
14 0.793241441249847
15 0.749948382377625
16 0.716647982597351
17 0.637368619441986
18 0.593981683254242
19 0.593981683254242
20 0.593981683254242
21 0.424605667591095
22 0.375126302242279
23 0.283194810152054
24 0.276970088481903
25 0.27623775601387
26 0.27623775601387
27 0.27265065908432
28 0.27251073718071
29 0.264450013637543
30 0.264450013637543
31 0.244107156991959
32 0.196570307016373
33 0.189094185829163
34 0.189094185829163
35 0.189094185829163
36 0.174056798219681
37 0.16695499420166
38 0.163235023617744
39 0.158169791102409
40 0.158169791102409
41 0.158169791102409
42 0.153330370783806
43 0.147123649716377
44 0.147123649716377
45 0.14402449131012
46 0.122567318379879
47 0.122567318379879
48 0.122567318379879
49 0.122567318379879
50 0.122145339846611
51 0.103003457188606
52 0.103003457188606
53 0.103003457188606
54 0.103003457188606
55 0.103003457188606
56 0.103003457188606
57 0.0980090349912643
58 0.0980090349912643
59 0.0980090349912643
60 0.0889332517981529
61 0.0889332517981529
62 0.0882688015699387
63 0.0882688015699387
64 0.0882688015699387
65 0.0848952531814575
66 0.0848952531814575
67 0.082518957555294
68 0.0817827954888344
69 0.0817827954888344
70 0.0817827954888344
71 0.0817827954888344
72 0.0817827954888344
73 0.0817827954888344
74 0.069484256207943
75 0.055667232722044
76 0.055667232722044
77 0.055667232722044
78 0.055667232722044
79 0.0428133010864258
80 0.0428133010864258
81 0.0428133010864258
82 0.0405591949820518
83 0.0405591949820518
84 0.0405591949820518
85 0.0405591949820518
86 0.0405591949820518
87 0.0405591949820518
88 0.0405591949820518
89 0.0405591949820518
90 0.0405591949820518
91 0.0372910723090172
92 0.0372910723090172
93 0.0372910723090172
94 0.0372910723090172
95 0.0372910723090172
96 0.0350709445774555
97 0.0283849481493235
98 0.0283849481493235
99 0.0262325294315815
100 0.0262325294315815
101 0.0229744669049978
102 0.0229744669049978
103 0.0229744669049978
104 0.0229744669049978
105 0.0229744669049978
106 0.0229744669049978
107 0.0229744669049978
108 0.021134352311492
109 0.021134352311492
110 0.021134352311492
111 0.021134352311492
};
\end{axis}

\end{tikzpicture}


==> figures/bo_4d_rosenbrock4d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color1}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color2}{rgb}{1,0.549019607843137,0}
\definecolor{color3}{rgb}{1,0.647058823529412,0}

\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=110,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.003, ymax=0.1,
%ytick style={color=black},
ytick={0.   , 0.1},
%yticklabels={},
scaled y ticks=false
%ylabel={Regret},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Rosenbrock 4D};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,0.0700504332780838)
--(axis cs:10,0.0327242687344551)
--(axis cs:11,0.0230420064181089)
--(axis cs:12,0.016703961417079)
--(axis cs:13,0.01391242723912)
--(axis cs:14,0.00679440796375275)
--(axis cs:15,0.00630192831158638)
--(axis cs:16,0.00630192831158638)
--(axis cs:17,0.0059295347891748)
--(axis cs:18,0.0059295347891748)
--(axis cs:19,0.0059295347891748)
--(axis cs:20,0.00463937502354383)
--(axis cs:21,0.0034371770452708)
--(axis cs:22,0.002733014523983)
--(axis cs:23,0.00258981739170849)
--(axis cs:24,0.00258981739170849)
--(axis cs:25,0.00252926116809249)
--(axis cs:26,0.00252926116809249)
--(axis cs:27,0.00227779615670443)
--(axis cs:28,0.00224576354958117)
--(axis cs:29,0.00218580011278391)
--(axis cs:30,0.00194869900587946)
--(axis cs:31,0.00158377911429852)
--(axis cs:32,0.00158377911429852)
--(axis cs:33,0.00158377911429852)
--(axis cs:34,0.00158377911429852)
--(axis cs:35,0.00158377911429852)
--(axis cs:36,0.00158377911429852)
--(axis cs:37,0.00130228535272181)
--(axis cs:38,0.00130228535272181)
--(axis cs:39,0.00130228535272181)
--(axis cs:40,0.00100907147862017)
--(axis cs:41,0.00100907147862017)
--(axis cs:42,0.000812964630313218)
--(axis cs:43,0.000741355353966355)
--(axis cs:44,0.000741355353966355)
--(axis cs:45,0.000612078350968659)
--(axis cs:46,0.000578543054871261)
--(axis cs:47,0.000578543054871261)
--(axis cs:48,0.000578543054871261)
--(axis cs:49,0.000578543054871261)
--(axis cs:50,0.000471229403046891)
--(axis cs:51,0.000471229403046891)
--(axis cs:52,0.000471229403046891)
--(axis cs:53,0.000471229403046891)
--(axis cs:54,0.000471229403046891)
--(axis cs:55,0.000471229403046891)
--(axis cs:56,0.000471229403046891)
--(axis cs:57,0.000471229403046891)
--(axis cs:58,0.000445614336058497)
--(axis cs:59,0.000445614336058497)
--(axis cs:60,0.000445614336058497)
--(axis cs:61,0.000316410936648026)
--(axis cs:62,0.000286271038930863)
--(axis cs:63,0.000286271038930863)
--(axis cs:64,0.000261198438238353)
--(axis cs:65,0.000261198438238353)
--(axis cs:66,0.000261198438238353)
--(axis cs:67,0.000261198438238353)
--(axis cs:68,0.000261198438238353)
--(axis cs:69,0.000256464845733717)
--(axis cs:70,0.000256464845733717)
--(axis cs:71,0.000256464845733717)
--(axis cs:72,0.000209883422940038)
--(axis cs:73,0.000209883422940038)
--(axis cs:74,0.000209883422940038)
--(axis cs:75,0.000207152566872537)
--(axis cs:76,0.000207152566872537)
--(axis cs:77,0.000207152566872537)
--(axis cs:78,0.000207152566872537)
--(axis cs:79,0.000207152566872537)
--(axis cs:80,0.000207152566872537)
--(axis cs:81,0.000207152566872537)
--(axis cs:82,0.000196992390556261)
--(axis cs:83,0.000196992390556261)
--(axis cs:84,0.000196992390556261)
--(axis cs:85,0.000196992390556261)
--(axis cs:86,0.000196992390556261)
--(axis cs:87,0.000196992390556261)
--(axis cs:88,0.000196992390556261)
--(axis cs:89,0.000196992390556261)
--(axis cs:90,0.000196992390556261)
--(axis cs:91,0.000195932720089331)
--(axis cs:92,0.000195932720089331)
--(axis cs:93,0.000195932720089331)
--(axis cs:94,0.000195932720089331)
--(axis cs:95,0.000195932720089331)
--(axis cs:96,0.000195932720089331)
--(axis cs:97,0.000195932720089331)
--(axis cs:98,0.000195932720089331)
--(axis cs:99,0.000195932720089331)
--(axis cs:100,0.000195932720089331)
--(axis cs:101,0.000195932720089331)
--(axis cs:102,0.000195932720089331)
--(axis cs:103,0.000195932720089331)
--(axis cs:104,0.000195932720089331)
--(axis cs:105,0.0001807133667171)
--(axis cs:106,0.000156285590492189)
--(axis cs:107,0.000156285590492189)
--(axis cs:108,0.000156285590492189)
--(axis cs:109,0.000156285590492189)
--(axis cs:110,0.000143312237923965)
--(axis cs:111,0.000143312237923965)
--(axis cs:111,0.000214124884223565)
--(axis cs:111,0.000214124884223565)
--(axis cs:110,0.000214124884223565)
--(axis cs:109,0.000228951161261648)
--(axis cs:108,0.000228951161261648)
--(axis cs:107,0.000228951161261648)
--(axis cs:106,0.000228951161261648)
--(axis cs:105,0.000248463911702856)
--(axis cs:104,0.000256490369793028)
--(axis cs:103,0.000256490369793028)
--(axis cs:102,0.000256490369793028)
--(axis cs:101,0.000256490369793028)
--(axis cs:100,0.000256490369793028)
--(axis cs:99,0.000256490369793028)
--(axis cs:98,0.000256490369793028)
--(axis cs:97,0.000256490369793028)
--(axis cs:96,0.000256490369793028)
--(axis cs:95,0.000256490369793028)
--(axis cs:94,0.000256490369793028)
--(axis cs:93,0.000256490369793028)
--(axis cs:92,0.000256490369793028)
--(axis cs:91,0.000256490369793028)
--(axis cs:90,0.000258101004874334)
--(axis cs:89,0.000258101004874334)
--(axis cs:88,0.000258101004874334)
--(axis cs:87,0.000258101004874334)
--(axis cs:86,0.000258101004874334)
--(axis cs:85,0.000258101004874334)
--(axis cs:84,0.000258101004874334)
--(axis cs:83,0.000258101004874334)
--(axis cs:82,0.000258101004874334)
--(axis cs:81,0.000264701637206599)
--(axis cs:80,0.000264701637206599)
--(axis cs:79,0.000264701637206599)
--(axis cs:78,0.000264701637206599)
--(axis cs:77,0.000264701637206599)
--(axis cs:76,0.000264701637206599)
--(axis cs:75,0.000264701637206599)
--(axis cs:74,0.000266977585852146)
--(axis cs:73,0.000266977585852146)
--(axis cs:72,0.000266977585852146)
--(axis cs:71,0.000397564988816157)
--(axis cs:70,0.000397564988816157)
--(axis cs:69,0.000397564988816157)
--(axis cs:68,0.000509370409417897)
--(axis cs:67,0.000509370409417897)
--(axis cs:66,0.000509370409417897)
--(axis cs:65,0.000509370409417897)
--(axis cs:64,0.000509370409417897)
--(axis cs:63,0.000542281195521355)
--(axis cs:62,0.000542281195521355)
--(axis cs:61,0.000572389690205455)
--(axis cs:60,0.000769366743043065)
--(axis cs:59,0.000769366743043065)
--(axis cs:58,0.000769366743043065)
--(axis cs:57,0.000798540189862251)
--(axis cs:56,0.000798540189862251)
--(axis cs:55,0.000798540189862251)
--(axis cs:54,0.000798540189862251)
--(axis cs:53,0.000798540189862251)
--(axis cs:52,0.000798540189862251)
--(axis cs:51,0.000798540189862251)
--(axis cs:50,0.000798540189862251)
--(axis cs:49,0.00100987299811095)
--(axis cs:48,0.00100987299811095)
--(axis cs:47,0.00100987299811095)
--(axis cs:46,0.00100987299811095)
--(axis cs:45,0.00103575165849179)
--(axis cs:44,0.00117145304102451)
--(axis cs:43,0.00117145304102451)
--(axis cs:42,0.00139040441717952)
--(axis cs:41,0.00175989815033972)
--(axis cs:40,0.00175989815033972)
--(axis cs:39,0.00217826827429235)
--(axis cs:38,0.00217826827429235)
--(axis cs:37,0.00217826827429235)
--(axis cs:36,0.00249453727155924)
--(axis cs:35,0.00249453727155924)
--(axis cs:34,0.00249453727155924)
--(axis cs:33,0.00249453727155924)
--(axis cs:32,0.00249453727155924)
--(axis cs:31,0.00249453727155924)
--(axis cs:30,0.00274132844060659)
--(axis cs:29,0.00293266540393233)
--(axis cs:28,0.00308303465135396)
--(axis cs:27,0.00320847751572728)
--(axis cs:26,0.00351467356085777)
--(axis cs:25,0.00351467356085777)
--(axis cs:24,0.00363207305781543)
--(axis cs:23,0.00363207305781543)
--(axis cs:22,0.00458686519414186)
--(axis cs:21,0.00745571497827768)
--(axis cs:20,0.0086334589868784)
--(axis cs:19,0.0104615520685911)
--(axis cs:18,0.0104615520685911)
--(axis cs:17,0.0104615520685911)
--(axis cs:16,0.0106976255774498)
--(axis cs:15,0.0106976255774498)
--(axis cs:14,0.0175991747528315)
--(axis cs:13,0.0275749452412128)
--(axis cs:12,0.0388974547386169)
--(axis cs:11,0.0482542440295219)
--(axis cs:10,0.0700504332780838)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,0.0700504332780838)
--(axis cs:10,0.0327242687344551)
--(axis cs:11,0.00596344657242298)
--(axis cs:12,0.00501182302832603)
--(axis cs:13,0.00265975389629602)
--(axis cs:14,0.00221158168278635)
--(axis cs:15,0.00189828174188733)
--(axis cs:16,0.00189828174188733)
--(axis cs:17,0.00177101755980402)
--(axis cs:18,0.0017480468377471)
--(axis cs:19,0.0017480468377471)
--(axis cs:20,0.0017480468377471)
--(axis cs:21,0.00167545606382191)
--(axis cs:22,0.00113805080763996)
--(axis cs:23,0.00113805080763996)
--(axis cs:24,0.00113805080763996)
--(axis cs:25,0.000805545423645526)
--(axis cs:26,0.000710849941242486)
--(axis cs:27,0.000634287483990192)
--(axis cs:28,0.000634287483990192)
--(axis cs:29,0.000615310971625149)
--(axis cs:30,0.000615310971625149)
--(axis cs:31,0.000615310971625149)
--(axis cs:32,0.000607144786044955)
--(axis cs:33,0.000607144786044955)
--(axis cs:34,0.000607144786044955)
--(axis cs:35,0.000599734601564705)
--(axis cs:36,0.000599734601564705)
--(axis cs:37,0.000567100883927196)
--(axis cs:38,0.000537530111614615)
--(axis cs:39,0.000537530111614615)
--(axis cs:40,0.000537530111614615)
--(axis cs:41,0.000537530111614615)
--(axis cs:42,0.000537530111614615)
--(axis cs:43,0.000537530111614615)
--(axis cs:44,0.000461642601294443)
--(axis cs:45,0.000461642601294443)
--(axis cs:46,0.000461642601294443)
--(axis cs:47,0.000461642601294443)
--(axis cs:48,0.000461642601294443)
--(axis cs:49,0.000461642601294443)
--(axis cs:50,0.000443748343968764)
--(axis cs:51,0.000416727969422936)
--(axis cs:52,0.000416727969422936)
--(axis cs:53,0.000416727969422936)
--(axis cs:54,0.000395762734115124)
--(axis cs:55,0.000379978038836271)
--(axis cs:56,0.000379978038836271)
--(axis cs:57,0.000365448766387999)
--(axis cs:58,0.000365448766387999)
--(axis cs:59,0.000365448766387999)
--(axis cs:60,0.000308541464619339)
--(axis cs:61,0.000308541464619339)
--(axis cs:62,0.000308541464619339)
--(axis cs:63,0.000304404529742897)
--(axis cs:64,0.000284608424408361)
--(axis cs:65,0.000284608424408361)
--(axis cs:66,0.000284608424408361)
--(axis cs:67,0.000266344781266525)
--(axis cs:68,0.000252462341450155)
--(axis cs:69,0.000252462341450155)
--(axis cs:70,0.000252462341450155)
--(axis cs:71,0.000247957272222266)
--(axis cs:72,0.000247957272222266)
--(axis cs:73,0.000247957272222266)
--(axis cs:74,0.000194691980141215)
--(axis cs:75,0.000194691980141215)
--(axis cs:76,0.000194691980141215)
--(axis cs:77,0.000194691980141215)
--(axis cs:78,0.000186547025805339)
--(axis cs:79,0.000150122214108706)
--(axis cs:80,0.000137813345645554)
--(axis cs:81,0.000137813345645554)
--(axis cs:82,0.000137813345645554)
--(axis cs:83,0.000137813345645554)
--(axis cs:84,0.000137813345645554)
--(axis cs:85,0.000137813345645554)
--(axis cs:86,0.000131948851048946)
--(axis cs:87,0.000119443837320432)
--(axis cs:88,0.000119443837320432)
--(axis cs:89,0.000119443837320432)
--(axis cs:90,0.000119443837320432)
--(axis cs:91,0.000119443837320432)
--(axis cs:92,0.000119443837320432)
--(axis cs:93,0.000119443837320432)
--(axis cs:94,0.000119443837320432)
--(axis cs:95,0.000119443837320432)
--(axis cs:96,0.000119443837320432)
--(axis cs:97,0.000119443837320432)
--(axis cs:98,0.000119443837320432)
--(axis cs:99,0.000119443837320432)
--(axis cs:100,0.000119443837320432)
--(axis cs:101,0.000119443837320432)
--(axis cs:102,0.000119443837320432)
--(axis cs:103,0.000119443837320432)
--(axis cs:104,0.000119443837320432)
--(axis cs:105,0.000119443837320432)
--(axis cs:106,0.000119443837320432)
--(axis cs:107,0.000119443837320432)
--(axis cs:108,0.000119443837320432)
--(axis cs:109,0.000119443837320432)
--(axis cs:110,0.000119443837320432)
--(axis cs:111,0.000119443837320432)
--(axis cs:111,0.000170568528119475)
--(axis cs:111,0.000170568528119475)
--(axis cs:110,0.000170568528119475)
--(axis cs:109,0.000170568528119475)
--(axis cs:108,0.000170568528119475)
--(axis cs:107,0.000170568528119475)
--(axis cs:106,0.000170568528119475)
--(axis cs:105,0.000170568528119475)
--(axis cs:104,0.000170568528119475)
--(axis cs:103,0.000170568528119475)
--(axis cs:102,0.000170568528119475)
--(axis cs:101,0.000170568528119475)
--(axis cs:100,0.000170568528119475)
--(axis cs:99,0.000170568528119475)
--(axis cs:98,0.000170568528119475)
--(axis cs:97,0.000170568528119475)
--(axis cs:96,0.000170568528119475)
--(axis cs:95,0.000170568528119475)
--(axis cs:94,0.000170568528119475)
--(axis cs:93,0.000170568528119475)
--(axis cs:92,0.000170568528119475)
--(axis cs:91,0.000170568528119475)
--(axis cs:90,0.000170568528119475)
--(axis cs:89,0.000170568528119475)
--(axis cs:88,0.000170568528119475)
--(axis cs:87,0.000170568528119475)
--(axis cs:86,0.000224939925828949)
--(axis cs:85,0.00022997114865575)
--(axis cs:84,0.00022997114865575)
--(axis cs:83,0.00022997114865575)
--(axis cs:82,0.00022997114865575)
--(axis cs:81,0.00022997114865575)
--(axis cs:80,0.00022997114865575)
--(axis cs:79,0.000257811974734068)
--(axis cs:78,0.000315014127409086)
--(axis cs:77,0.00034630362642929)
--(axis cs:76,0.00034630362642929)
--(axis cs:75,0.00034630362642929)
--(axis cs:74,0.00034630362642929)
--(axis cs:73,0.000425050704507157)
--(axis cs:72,0.000425050704507157)
--(axis cs:71,0.000425050704507157)
--(axis cs:70,0.000427364371716976)
--(axis cs:69,0.000427364371716976)
--(axis cs:68,0.000427364371716976)
--(axis cs:67,0.000502602779306471)
--(axis cs:66,0.00051671639084816)
--(axis cs:65,0.00051671639084816)
--(axis cs:64,0.00051671639084816)
--(axis cs:63,0.000558122352231294)
--(axis cs:62,0.000563092995434999)
--(axis cs:61,0.000563092995434999)
--(axis cs:60,0.000563092995434999)
--(axis cs:59,0.000610088522080332)
--(axis cs:58,0.000610088522080332)
--(axis cs:57,0.000610088522080332)
--(axis cs:56,0.000723065517377108)
--(axis cs:55,0.000723065517377108)
--(axis cs:54,0.000755441375076771)
--(axis cs:53,0.000770525075495243)
--(axis cs:52,0.000770525075495243)
--(axis cs:51,0.000770525075495243)
--(axis cs:50,0.000784798758104444)
--(axis cs:49,0.000839145272038877)
--(axis cs:48,0.000839145272038877)
--(axis cs:47,0.000839145272038877)
--(axis cs:46,0.000839145272038877)
--(axis cs:45,0.000839145272038877)
--(axis cs:44,0.000839145272038877)
--(axis cs:43,0.000959118653554469)
--(axis cs:42,0.000959118653554469)
--(axis cs:41,0.000959118653554469)
--(axis cs:40,0.000959118653554469)
--(axis cs:39,0.000959118653554469)
--(axis cs:38,0.000959118653554469)
--(axis cs:37,0.00106234708800912)
--(axis cs:36,0.00124119059182703)
--(axis cs:35,0.00124119059182703)
--(axis cs:34,0.00124648818746209)
--(axis cs:33,0.00124648818746209)
--(axis cs:32,0.00124648818746209)
--(axis cs:31,0.00125155423302203)
--(axis cs:30,0.00125155423302203)
--(axis cs:29,0.00125155423302203)
--(axis cs:28,0.00126605166587979)
--(axis cs:27,0.00126605166587979)
--(axis cs:26,0.0020471999887377)
--(axis cs:25,0.00212182942777872)
--(axis cs:24,0.00255693658255041)
--(axis cs:23,0.00255693658255041)
--(axis cs:22,0.00255693658255041)
--(axis cs:21,0.00307076633907855)
--(axis cs:20,0.00311566842719913)
--(axis cs:19,0.00311566842719913)
--(axis cs:18,0.00311566842719913)
--(axis cs:17,0.00313108321279287)
--(axis cs:16,0.00319658033549786)
--(axis cs:15,0.00319658033549786)
--(axis cs:14,0.00468613021075726)
--(axis cs:13,0.00652358122169971)
--(axis cs:12,0.00870675779879093)
--(axis cs:11,0.0101165268570185)
--(axis cs:10,0.0700504332780838)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,0.0700504332780838)
--(axis cs:10,0.0327242687344551)
--(axis cs:11,0.0327242687344551)
--(axis cs:12,0.0327242687344551)
--(axis cs:13,0.0327242687344551)
--(axis cs:14,0.0233986955136061)
--(axis cs:15,0.0203076750040054)
--(axis cs:16,0.0203076750040054)
--(axis cs:17,0.0203076750040054)
--(axis cs:18,0.0184918064624071)
--(axis cs:19,0.0184918064624071)
--(axis cs:20,0.0184918064624071)
--(axis cs:21,0.0184918064624071)
--(axis cs:22,0.0158539898693562)
--(axis cs:23,0.0157431587576866)
--(axis cs:24,0.0157431587576866)
--(axis cs:25,0.0157431587576866)
--(axis cs:26,0.0150822456926107)
--(axis cs:27,0.0150822456926107)
--(axis cs:28,0.0150822456926107)
--(axis cs:29,0.0150822456926107)
--(axis cs:30,0.0150822456926107)
--(axis cs:31,0.0150822456926107)
--(axis cs:32,0.0150822456926107)
--(axis cs:33,0.0145528418943286)
--(axis cs:34,0.0145528418943286)
--(axis cs:35,0.0145528418943286)
--(axis cs:36,0.0145163983106613)
--(axis cs:37,0.0126312337815762)
--(axis cs:38,0.0124623421579599)
--(axis cs:39,0.0105662941932678)
--(axis cs:40,0.0105662941932678)
--(axis cs:41,0.00955808255821466)
--(axis cs:42,0.00797336921095848)
--(axis cs:43,0.00732349650934339)
--(axis cs:44,0.00732329860329628)
--(axis cs:45,0.00732329860329628)
--(axis cs:46,0.00732329860329628)
--(axis cs:47,0.00679387105628848)
--(axis cs:48,0.00679387105628848)
--(axis cs:49,0.00679387105628848)
--(axis cs:50,0.00679387105628848)
--(axis cs:51,0.00679387105628848)
--(axis cs:52,0.00679387105628848)
--(axis cs:53,0.00679387105628848)
--(axis cs:54,0.00679387105628848)
--(axis cs:55,0.00679387105628848)
--(axis cs:56,0.00679387105628848)
--(axis cs:57,0.00679387105628848)
--(axis cs:58,0.00679387105628848)
--(axis cs:59,0.00679387105628848)
--(axis cs:60,0.0067655979655683)
--(axis cs:61,0.0067084264010191)
--(axis cs:62,0.0067084264010191)
--(axis cs:63,0.0067084264010191)
--(axis cs:64,0.0067084264010191)
--(axis cs:65,0.0067084264010191)
--(axis cs:66,0.0067084264010191)
--(axis cs:67,0.0067084264010191)
--(axis cs:68,0.0067084264010191)
--(axis cs:69,0.00566699355840683)
--(axis cs:70,0.00566699355840683)
--(axis cs:71,0.00566699355840683)
--(axis cs:72,0.00566699355840683)
--(axis cs:73,0.00566699355840683)
--(axis cs:74,0.00499226106330752)
--(axis cs:75,0.00499226106330752)
--(axis cs:76,0.00499226106330752)
--(axis cs:77,0.00307209161110222)
--(axis cs:78,0.00307209161110222)
--(axis cs:79,0.00307209161110222)
--(axis cs:80,0.00307209161110222)
--(axis cs:81,0.00307209161110222)
--(axis cs:82,0.00307209161110222)
--(axis cs:83,0.00307209161110222)
--(axis cs:84,0.00307209161110222)
--(axis cs:85,0.00307209161110222)
--(axis cs:86,0.00307209161110222)
--(axis cs:87,0.00307209161110222)
--(axis cs:88,0.00307209161110222)
--(axis cs:89,0.00307209161110222)
--(axis cs:90,0.00301361293531954)
--(axis cs:91,0.00301361293531954)
--(axis cs:92,0.00301361293531954)
--(axis cs:93,0.00301361293531954)
--(axis cs:94,0.00301361293531954)
--(axis cs:95,0.00301361293531954)
--(axis cs:96,0.00289115170016885)
--(axis cs:97,0.00289115170016885)
--(axis cs:98,0.00289115170016885)
--(axis cs:99,0.00289115170016885)
--(axis cs:100,0.00289115170016885)
--(axis cs:101,0.00289115170016885)
--(axis cs:102,0.00289115170016885)
--(axis cs:103,0.00289115170016885)
--(axis cs:104,0.00289115170016885)
--(axis cs:105,0.00288994098082185)
--(axis cs:106,0.00288994098082185)
--(axis cs:107,0.00288994098082185)
--(axis cs:108,0.00288994098082185)
--(axis cs:109,0.00288994098082185)
--(axis cs:110,0.00288994098082185)
--(axis cs:111,0.00266461679711938)
--(axis cs:111,0.00536124361678958)
--(axis cs:111,0.00536124361678958)
--(axis cs:110,0.00554118352010846)
--(axis cs:109,0.00554118352010846)
--(axis cs:108,0.00554118352010846)
--(axis cs:107,0.00554118352010846)
--(axis cs:106,0.00554118352010846)
--(axis cs:105,0.00554118352010846)
--(axis cs:104,0.00554230948910117)
--(axis cs:103,0.00554230948910117)
--(axis cs:102,0.00554230948910117)
--(axis cs:101,0.00554230948910117)
--(axis cs:100,0.00554230948910117)
--(axis cs:99,0.00554230948910117)
--(axis cs:98,0.00554230948910117)
--(axis cs:97,0.00554230948910117)
--(axis cs:96,0.00554230948910117)
--(axis cs:95,0.00721055082976818)
--(axis cs:94,0.00721055082976818)
--(axis cs:93,0.00721055082976818)
--(axis cs:92,0.00721055082976818)
--(axis cs:91,0.00721055082976818)
--(axis cs:90,0.00721055082976818)
--(axis cs:89,0.00726274587213993)
--(axis cs:88,0.00726274587213993)
--(axis cs:87,0.00726274587213993)
--(axis cs:86,0.00726274587213993)
--(axis cs:85,0.00726274587213993)
--(axis cs:84,0.00726274587213993)
--(axis cs:83,0.00726274587213993)
--(axis cs:82,0.00726274587213993)
--(axis cs:81,0.00726274587213993)
--(axis cs:80,0.00726274587213993)
--(axis cs:79,0.00726274587213993)
--(axis cs:78,0.00726274587213993)
--(axis cs:77,0.00726274587213993)
--(axis cs:76,0.0145134888589382)
--(axis cs:75,0.0145134888589382)
--(axis cs:74,0.0145134888589382)
--(axis cs:73,0.0150098465383053)
--(axis cs:72,0.0150098465383053)
--(axis cs:71,0.0150098465383053)
--(axis cs:70,0.0150098465383053)
--(axis cs:69,0.0150098465383053)
--(axis cs:68,0.0158066209405661)
--(axis cs:67,0.0158066209405661)
--(axis cs:66,0.0158066209405661)
--(axis cs:65,0.0158066209405661)
--(axis cs:64,0.0158066209405661)
--(axis cs:63,0.0158066209405661)
--(axis cs:62,0.0158066209405661)
--(axis cs:61,0.0158066209405661)
--(axis cs:60,0.0171319544315338)
--(axis cs:59,0.0179494228214025)
--(axis cs:58,0.0179494228214025)
--(axis cs:57,0.0179494228214025)
--(axis cs:56,0.0179494228214025)
--(axis cs:55,0.0179494228214025)
--(axis cs:54,0.0179494228214025)
--(axis cs:53,0.0179494228214025)
--(axis cs:52,0.0179494228214025)
--(axis cs:51,0.0179494228214025)
--(axis cs:50,0.0179494228214025)
--(axis cs:49,0.0179494228214025)
--(axis cs:48,0.0179494228214025)
--(axis cs:47,0.0179494228214025)
--(axis cs:46,0.0183105617761612)
--(axis cs:45,0.0183105617761612)
--(axis cs:44,0.0183105617761612)
--(axis cs:43,0.0183173734694719)
--(axis cs:42,0.0189665481448174)
--(axis cs:41,0.020434532314539)
--(axis cs:40,0.0212367288768291)
--(axis cs:39,0.0212367288768291)
--(axis cs:38,0.0228629838675261)
--(axis cs:37,0.0272030383348465)
--(axis cs:36,0.0289228111505508)
--(axis cs:35,0.0289538390934467)
--(axis cs:34,0.0289538390934467)
--(axis cs:33,0.0289538390934467)
--(axis cs:32,0.029627138748765)
--(axis cs:31,0.029627138748765)
--(axis cs:30,0.029627138748765)
--(axis cs:29,0.029627138748765)
--(axis cs:28,0.029627138748765)
--(axis cs:27,0.029627138748765)
--(axis cs:26,0.029627138748765)
--(axis cs:25,0.0300482884049416)
--(axis cs:24,0.0300482884049416)
--(axis cs:23,0.0300482884049416)
--(axis cs:22,0.0302025079727173)
--(axis cs:21,0.0542997121810913)
--(axis cs:20,0.0542997121810913)
--(axis cs:19,0.0542997121810913)
--(axis cs:18,0.0542997121810913)
--(axis cs:17,0.0558157190680504)
--(axis cs:16,0.0558157190680504)
--(axis cs:15,0.0558157190680504)
--(axis cs:14,0.0588351041078568)
--(axis cs:13,0.0700504332780838)
--(axis cs:12,0.0700504332780838)
--(axis cs:11,0.0700504332780838)
--(axis cs:10,0.0700504332780838)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,0.0700504332780838)
--(axis cs:10,0.0327242687344551)
--(axis cs:11,0.0165546145290136)
--(axis cs:12,0.0148095935583115)
--(axis cs:13,0.0114994700998068)
--(axis cs:14,0.00997002422809601)
--(axis cs:15,0.00803374126553535)
--(axis cs:16,0.00475368509069085)
--(axis cs:17,0.00475368509069085)
--(axis cs:18,0.00441496726125479)
--(axis cs:19,0.00441496726125479)
--(axis cs:20,0.00294219283387065)
--(axis cs:21,0.00294219283387065)
--(axis cs:22,0.0029042549431324)
--(axis cs:23,0.00229597860015929)
--(axis cs:24,0.00225109094753861)
--(axis cs:25,0.00225109094753861)
--(axis cs:26,0.00206156447529793)
--(axis cs:27,0.00206156447529793)
--(axis cs:28,0.00206156447529793)
--(axis cs:29,0.00204909453168511)
--(axis cs:30,0.00185974896885455)
--(axis cs:31,0.00185974896885455)
--(axis cs:32,0.00185974896885455)
--(axis cs:33,0.00185974896885455)
--(axis cs:34,0.00185974896885455)
--(axis cs:35,0.00185974896885455)
--(axis cs:36,0.00180755578912795)
--(axis cs:37,0.00167949683964252)
--(axis cs:38,0.00167949683964252)
--(axis cs:39,0.0016597145004198)
--(axis cs:40,0.00163356319535524)
--(axis cs:41,0.00163356319535524)
--(axis cs:42,0.00163356319535524)
--(axis cs:43,0.00163356319535524)
--(axis cs:44,0.00163356319535524)
--(axis cs:45,0.00163356319535524)
--(axis cs:46,0.0014737939927727)
--(axis cs:47,0.0014737939927727)
--(axis cs:48,0.00117939175106585)
--(axis cs:49,0.00117939175106585)
--(axis cs:50,0.00117939175106585)
--(axis cs:51,0.00117939175106585)
--(axis cs:52,0.00117939175106585)
--(axis cs:53,0.00117939175106585)
--(axis cs:54,0.00117939175106585)
--(axis cs:55,0.00117939175106585)
--(axis cs:56,0.00117939175106585)
--(axis cs:57,0.00117939175106585)
--(axis cs:58,0.00117939175106585)
--(axis cs:59,0.00117939175106585)
--(axis cs:60,0.00117939175106585)
--(axis cs:61,0.000980408280156553)
--(axis cs:62,0.000980408280156553)
--(axis cs:63,0.000945257081184536)
--(axis cs:64,0.000945257081184536)
--(axis cs:65,0.000945257081184536)
--(axis cs:66,0.000945257081184536)
--(axis cs:67,0.000945257081184536)
--(axis cs:68,0.000945257081184536)
--(axis cs:69,0.000945257081184536)
--(axis cs:70,0.000945257081184536)
--(axis cs:71,0.000945257081184536)
--(axis cs:72,0.000945257081184536)
--(axis cs:73,0.000825764262117445)
--(axis cs:74,0.00078538543311879)
--(axis cs:75,0.00078538543311879)
--(axis cs:76,0.00078538543311879)
--(axis cs:77,0.00078538543311879)
--(axis cs:78,0.000749903381802142)
--(axis cs:79,0.000749903381802142)
--(axis cs:80,0.000733109482098371)
--(axis cs:81,0.000607358932029456)
--(axis cs:82,0.000607358932029456)
--(axis cs:83,0.000607358932029456)
--(axis cs:84,0.000607358932029456)
--(axis cs:85,0.000607358932029456)
--(axis cs:86,0.00059760722797364)
--(axis cs:87,0.000505178701132536)
--(axis cs:88,0.000505178701132536)
--(axis cs:89,0.000505178701132536)
--(axis cs:90,0.000505178701132536)
--(axis cs:91,0.000459019502159208)
--(axis cs:92,0.000459019502159208)
--(axis cs:93,0.000435798050602898)
--(axis cs:94,0.000435798050602898)
--(axis cs:95,0.000435798050602898)
--(axis cs:96,0.000435798050602898)
--(axis cs:97,0.000435798050602898)
--(axis cs:98,0.000435798050602898)
--(axis cs:99,0.000435798050602898)
--(axis cs:100,0.000435798050602898)
--(axis cs:101,0.000435798050602898)
--(axis cs:102,0.000435798050602898)
--(axis cs:103,0.000435798050602898)
--(axis cs:104,0.000435798050602898)
--(axis cs:105,0.000435798050602898)
--(axis cs:106,0.000435798050602898)
--(axis cs:107,0.000435798050602898)
--(axis cs:108,0.000435798050602898)
--(axis cs:109,0.000435798050602898)
--(axis cs:110,0.000435798050602898)
--(axis cs:111,0.000435798050602898)
--(axis cs:111,0.000669963483233005)
--(axis cs:111,0.000669963483233005)
--(axis cs:110,0.000669963483233005)
--(axis cs:109,0.000669963483233005)
--(axis cs:108,0.000669963483233005)
--(axis cs:107,0.000669963483233005)
--(axis cs:106,0.000669963483233005)
--(axis cs:105,0.000669963483233005)
--(axis cs:104,0.000669963483233005)
--(axis cs:103,0.000669963483233005)
--(axis cs:102,0.000669963483233005)
--(axis cs:101,0.000669963483233005)
--(axis cs:100,0.000669963483233005)
--(axis cs:99,0.000669963483233005)
--(axis cs:98,0.000669963483233005)
--(axis cs:97,0.000669963483233005)
--(axis cs:96,0.000669963483233005)
--(axis cs:95,0.000669963483233005)
--(axis cs:94,0.000669963483233005)
--(axis cs:93,0.000669963483233005)
--(axis cs:92,0.000730426923837513)
--(axis cs:91,0.000730426923837513)
--(axis cs:90,0.000908333575353026)
--(axis cs:89,0.000908333575353026)
--(axis cs:88,0.000908333575353026)
--(axis cs:87,0.000908333575353026)
--(axis cs:86,0.000990665866993368)
--(axis cs:85,0.00107139395549893)
--(axis cs:84,0.00107139395549893)
--(axis cs:83,0.00107139395549893)
--(axis cs:82,0.00107139395549893)
--(axis cs:81,0.00107139395549893)
--(axis cs:80,0.00123198423534632)
--(axis cs:79,0.00124141632113606)
--(axis cs:78,0.00124141632113606)
--(axis cs:77,0.00126515724696219)
--(axis cs:76,0.00126515724696219)
--(axis cs:75,0.00126515724696219)
--(axis cs:74,0.00126515724696219)
--(axis cs:73,0.00130097719375044)
--(axis cs:72,0.00137496099341661)
--(axis cs:71,0.00137496099341661)
--(axis cs:70,0.00137496099341661)
--(axis cs:69,0.00137496099341661)
--(axis cs:68,0.00137496099341661)
--(axis cs:67,0.00137496099341661)
--(axis cs:66,0.00137496099341661)
--(axis cs:65,0.00137496099341661)
--(axis cs:64,0.00137496099341661)
--(axis cs:63,0.00137496099341661)
--(axis cs:62,0.00142368546221405)
--(axis cs:61,0.00142368546221405)
--(axis cs:60,0.0017728740349412)
--(axis cs:59,0.0017728740349412)
--(axis cs:58,0.0017728740349412)
--(axis cs:57,0.0017728740349412)
--(axis cs:56,0.0017728740349412)
--(axis cs:55,0.0017728740349412)
--(axis cs:54,0.0017728740349412)
--(axis cs:53,0.0017728740349412)
--(axis cs:52,0.0017728740349412)
--(axis cs:51,0.0017728740349412)
--(axis cs:50,0.0017728740349412)
--(axis cs:49,0.0017728740349412)
--(axis cs:48,0.0017728740349412)
--(axis cs:47,0.00198742398060858)
--(axis cs:46,0.00198742398060858)
--(axis cs:45,0.00216237036511302)
--(axis cs:44,0.00216237036511302)
--(axis cs:43,0.00216237036511302)
--(axis cs:42,0.00216237036511302)
--(axis cs:41,0.00216237036511302)
--(axis cs:40,0.00216237036511302)
--(axis cs:39,0.00217360304668546)
--(axis cs:38,0.00227906228974462)
--(axis cs:37,0.00227906228974462)
--(axis cs:36,0.00260967272333801)
--(axis cs:35,0.00289019267074764)
--(axis cs:34,0.00289019267074764)
--(axis cs:33,0.00289019267074764)
--(axis cs:32,0.00289019267074764)
--(axis cs:31,0.00289019267074764)
--(axis cs:30,0.00289019267074764)
--(axis cs:29,0.00309907784685493)
--(axis cs:28,0.00310613447800279)
--(axis cs:27,0.00310613447800279)
--(axis cs:26,0.00310613447800279)
--(axis cs:25,0.0036928509362042)
--(axis cs:24,0.0036928509362042)
--(axis cs:23,0.00403057783842087)
--(axis cs:22,0.00559274479746819)
--(axis cs:21,0.00622612191364169)
--(axis cs:20,0.00622612191364169)
--(axis cs:19,0.00991230830550194)
--(axis cs:18,0.00991230830550194)
--(axis cs:17,0.0137763507664204)
--(axis cs:16,0.0137763507664204)
--(axis cs:15,0.0188144668936729)
--(axis cs:14,0.02269496768713)
--(axis cs:13,0.0240205246955156)
--(axis cs:12,0.0283894911408424)
--(axis cs:11,0.0300539899617434)
--(axis cs:10,0.0700504332780838)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,0.0700503872596739)
--(axis cs:10,0.0327242245376586)
--(axis cs:11,0.0228479326039219)
--(axis cs:12,0.0158262521146196)
--(axis cs:13,0.0106793331551152)
--(axis cs:14,0.00640495306489679)
--(axis cs:15,0.0037183606262963)
--(axis cs:16,0.00246005307820163)
--(axis cs:17,0.00239509776429215)
--(axis cs:18,0.00239509776429215)
--(axis cs:19,0.00239212149310536)
--(axis cs:20,0.00207090132864414)
--(axis cs:21,0.00195550430961146)
--(axis cs:22,0.00138013520183329)
--(axis cs:23,0.00121168162941592)
--(axis cs:24,0.000890134997283734)
--(axis cs:25,0.000803395181240549)
--(axis cs:26,0.000803395181240549)
--(axis cs:27,0.000803395181240549)
--(axis cs:28,0.000714283695870104)
--(axis cs:29,0.000582227388106097)
--(axis cs:30,0.000582227388106097)
--(axis cs:31,0.000518010330402655)
--(axis cs:32,0.000518010330402655)
--(axis cs:33,0.000516007842345724)
--(axis cs:34,0.000516007842345724)
--(axis cs:35,0.000418685213033613)
--(axis cs:36,0.000418685213033613)
--(axis cs:37,0.000405854548124856)
--(axis cs:38,0.000405854548124856)
--(axis cs:39,0.000405854548124856)
--(axis cs:40,0.000405854548124856)
--(axis cs:41,0.000371855334032159)
--(axis cs:42,0.000343937683558959)
--(axis cs:43,0.000343937683558959)
--(axis cs:44,0.000329889281683222)
--(axis cs:45,0.000310568136780758)
--(axis cs:46,0.000302424437998597)
--(axis cs:47,0.000294034594048824)
--(axis cs:48,0.000270476931008251)
--(axis cs:49,0.000270476931008251)
--(axis cs:50,0.000270476931008251)
--(axis cs:51,0.000262618474544475)
--(axis cs:52,0.000205078036003567)
--(axis cs:53,0.000205078036003567)
--(axis cs:54,0.000205078036003567)
--(axis cs:55,0.000180152847872849)
--(axis cs:56,0.000138536245670589)
--(axis cs:57,0.000138536245670589)
--(axis cs:58,0.000120664029508222)
--(axis cs:59,0.000114539529873253)
--(axis cs:60,0.000114539529873253)
--(axis cs:61,9.98453440227444e-05)
--(axis cs:62,9.05209436376028e-05)
--(axis cs:63,8.28080369795816e-05)
--(axis cs:64,8.28080369795816e-05)
--(axis cs:65,7.68982128538844e-05)
--(axis cs:66,6.65328754877345e-05)
--(axis cs:67,5.16296048979433e-05)
--(axis cs:68,4.73736851497252e-05)
--(axis cs:69,4.73736851497252e-05)
--(axis cs:70,3.48337844638554e-05)
--(axis cs:71,3.48337844638554e-05)
--(axis cs:72,3.48337844638554e-05)
--(axis cs:73,3.48337844638554e-05)
--(axis cs:74,3.06014089932586e-05)
--(axis cs:75,2.54673746691091e-05)
--(axis cs:76,2.24223750887093e-05)
--(axis cs:77,2.24223750887093e-05)
--(axis cs:78,2.24223750887093e-05)
--(axis cs:79,1.62856004523806e-05)
--(axis cs:80,1.62856004523806e-05)
--(axis cs:81,1.62856004523806e-05)
--(axis cs:82,1.54258204827442e-05)
--(axis cs:83,1.54258204827442e-05)
--(axis cs:84,1.39143275780416e-05)
--(axis cs:85,1.24695985074615e-05)
--(axis cs:86,1.24695985074615e-05)
--(axis cs:87,1.182926324454e-05)
--(axis cs:88,1.16116970108118e-05)
--(axis cs:89,1.16116970108118e-05)
--(axis cs:90,1.16116970108118e-05)
--(axis cs:91,1.11004832619952e-05)
--(axis cs:92,1.11004832619952e-05)
--(axis cs:93,1.09967416850705e-05)
--(axis cs:94,1.09967416850705e-05)
--(axis cs:95,1.09967416850705e-05)
--(axis cs:96,1.03643935471945e-05)
--(axis cs:97,1.02738424363392e-05)
--(axis cs:98,1.02738424363392e-05)
--(axis cs:99,9.99169174422803e-06)
--(axis cs:100,9.96056081022411e-06)
--(axis cs:101,9.96056081022411e-06)
--(axis cs:102,9.96056081022411e-06)
--(axis cs:103,7.97348158221122e-06)
--(axis cs:104,5.60542112414637e-06)
--(axis cs:105,5.32131814026459e-06)
--(axis cs:106,4.40570096845077e-06)
--(axis cs:107,3.89294731846527e-06)
--(axis cs:108,3.81996704602187e-06)
--(axis cs:109,3.81996704602187e-06)
--(axis cs:110,3.81996704602187e-06)
--(axis cs:111,3.6527377695873e-06)
--(axis cs:111,5.71011352104123e-06)
--(axis cs:111,5.71011352104123e-06)
--(axis cs:110,5.82596463902093e-06)
--(axis cs:109,5.82596463902093e-06)
--(axis cs:108,5.82596463902093e-06)
--(axis cs:107,5.88816004691558e-06)
--(axis cs:106,6.81524450580435e-06)
--(axis cs:105,7.43448014994475e-06)
--(axis cs:104,1.00227879830416e-05)
--(axis cs:103,1.37298434305562e-05)
--(axis cs:102,1.70597077791154e-05)
--(axis cs:101,1.70597077791154e-05)
--(axis cs:100,1.70597077791154e-05)
--(axis cs:99,1.71883056036423e-05)
--(axis cs:98,1.73519805800914e-05)
--(axis cs:97,1.73519805800914e-05)
--(axis cs:96,1.75606413081416e-05)
--(axis cs:95,1.85338020201325e-05)
--(axis cs:94,1.85338020201325e-05)
--(axis cs:93,1.85338020201325e-05)
--(axis cs:92,1.87408144947212e-05)
--(axis cs:91,1.87408144947212e-05)
--(axis cs:90,1.89793670215918e-05)
--(axis cs:89,1.89793670215918e-05)
--(axis cs:88,1.89793670215918e-05)
--(axis cs:87,1.94471680876655e-05)
--(axis cs:86,1.98392827106401e-05)
--(axis cs:85,1.98392827106401e-05)
--(axis cs:84,4.65253086203312e-05)
--(axis cs:83,4.8123357266767e-05)
--(axis cs:82,4.8123357266767e-05)
--(axis cs:81,4.87968491783683e-05)
--(axis cs:80,4.87968491783683e-05)
--(axis cs:79,4.87968491783683e-05)
--(axis cs:78,5.85193880372986e-05)
--(axis cs:77,5.85193880372986e-05)
--(axis cs:76,5.85193880372986e-05)
--(axis cs:75,6.07323738819544e-05)
--(axis cs:74,8.11370553280507e-05)
--(axis cs:73,8.56220335238415e-05)
--(axis cs:72,8.56220335238415e-05)
--(axis cs:71,8.56220335238415e-05)
--(axis cs:70,8.56220335238415e-05)
--(axis cs:69,0.000104686213716605)
--(axis cs:68,0.000104686213716605)
--(axis cs:67,0.000107530150466925)
--(axis cs:66,0.000125404282403563)
--(axis cs:65,0.000147647079478916)
--(axis cs:64,0.000155106976112468)
--(axis cs:63,0.000155106976112468)
--(axis cs:62,0.000161146441338881)
--(axis cs:61,0.000193622361745425)
--(axis cs:60,0.000219167776731416)
--(axis cs:59,0.000219167776731416)
--(axis cs:58,0.00022314171307326)
--(axis cs:57,0.000234179683296315)
--(axis cs:56,0.000234179683296315)
--(axis cs:55,0.000279848468833933)
--(axis cs:54,0.000325492252707097)
--(axis cs:53,0.000325492252707097)
--(axis cs:52,0.000325492252707097)
--(axis cs:51,0.000437552626159853)
--(axis cs:50,0.000441998818367511)
--(axis cs:49,0.000441998818367511)
--(axis cs:48,0.000441998818367511)
--(axis cs:47,0.000460363447605934)
--(axis cs:46,0.000469698899764778)
--(axis cs:45,0.000480406169943633)
--(axis cs:44,0.000494723614690944)
--(axis cs:43,0.000514620030290836)
--(axis cs:42,0.000514620030290836)
--(axis cs:41,0.000526786917783414)
--(axis cs:40,0.000558432127882885)
--(axis cs:39,0.000558432127882885)
--(axis cs:38,0.000558432127882885)
--(axis cs:37,0.000558432127882885)
--(axis cs:36,0.000699071206149623)
--(axis cs:35,0.000699071206149623)
--(axis cs:34,0.000823650757455884)
--(axis cs:33,0.000823650757455884)
--(axis cs:32,0.000838822467838915)
--(axis cs:31,0.000838822467838915)
--(axis cs:30,0.000905417693275697)
--(axis cs:29,0.000905417693275697)
--(axis cs:28,0.00143552252902763)
--(axis cs:27,0.00164165116411934)
--(axis cs:26,0.00164165116411934)
--(axis cs:25,0.00164165116411934)
--(axis cs:24,0.00169966979452426)
--(axis cs:23,0.00216540326019214)
--(axis cs:22,0.0025939612115583)
--(axis cs:21,0.00377252972018729)
--(axis cs:20,0.00397342266463796)
--(axis cs:19,0.00532686411164501)
--(axis cs:18,0.00535294104876599)
--(axis cs:17,0.00535294104876599)
--(axis cs:16,0.00539371936374827)
--(axis cs:15,0.0066232802084994)
--(axis cs:14,0.0246760822629964)
--(axis cs:13,0.0358251016527402)
--(axis cs:12,0.0403901152825602)
--(axis cs:11,0.0605232808905176)
--(axis cs:10,0.0700503872596739)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,0.0700503872596739)
--(axis cs:10,0.0327242245376586)
--(axis cs:11,0.029329464238461)
--(axis cs:12,0.02702896391879)
--(axis cs:13,0.0261897295814663)
--(axis cs:14,0.0261897295814663)
--(axis cs:15,0.0255736462941572)
--(axis cs:16,0.0255736462941572)
--(axis cs:17,0.0215273722655929)
--(axis cs:18,0.0166734976619484)
--(axis cs:19,0.0138030747014916)
--(axis cs:20,0.0137197190750575)
--(axis cs:21,0.0104930115667589)
--(axis cs:22,0.0059151819584262)
--(axis cs:23,0.00527381539830079)
--(axis cs:24,0.00527381539830079)
--(axis cs:25,0.00493492967031556)
--(axis cs:26,0.0046725293163934)
--(axis cs:27,0.00369968137079552)
--(axis cs:28,0.00369968137079552)
--(axis cs:29,0.00282077095701801)
--(axis cs:30,0.00275858014433645)
--(axis cs:31,0.00275858014433645)
--(axis cs:32,0.00260088694473058)
--(axis cs:33,0.00260088694473058)
--(axis cs:34,0.00227150438611999)
--(axis cs:35,0.00211863015226019)
--(axis cs:36,0.00211863015226019)
--(axis cs:37,0.00165252126886744)
--(axis cs:38,0.00140415325177454)
--(axis cs:39,0.00140415325177454)
--(axis cs:40,0.00113304987889591)
--(axis cs:41,0.000982904033645016)
--(axis cs:42,0.000982904033645016)
--(axis cs:43,0.000975431076582437)
--(axis cs:44,0.000957115942651442)
--(axis cs:45,0.000957115942651442)
--(axis cs:46,0.000864247064046825)
--(axis cs:47,0.000864247064046825)
--(axis cs:48,0.000645684378262971)
--(axis cs:49,0.000645684378262971)
--(axis cs:50,0.000645684378262971)
--(axis cs:51,0.000645684378262971)
--(axis cs:52,0.000645684378262971)
--(axis cs:53,0.000645684378262971)
--(axis cs:54,0.000532611855177514)
--(axis cs:55,0.000482353776089667)
--(axis cs:56,0.000482353776089667)
--(axis cs:57,0.000482353776089667)
--(axis cs:58,0.000321188886562314)
--(axis cs:59,0.000314381029673577)
--(axis cs:60,0.000314381029673577)
--(axis cs:61,0.000314381029673577)
--(axis cs:62,0.000314381029673577)
--(axis cs:63,0.000314381029673577)
--(axis cs:64,0.000314381029673577)
--(axis cs:65,0.000314381029673577)
--(axis cs:66,0.000314381029673577)
--(axis cs:67,0.000314381029673577)
--(axis cs:68,0.000314381029673577)
--(axis cs:69,0.000296548574767881)
--(axis cs:70,0.000296548574767881)
--(axis cs:71,0.000278062847874818)
--(axis cs:72,0.000278062847874818)
--(axis cs:73,0.000229507936409369)
--(axis cs:74,0.000229507936409369)
--(axis cs:75,0.00022653244371535)
--(axis cs:76,0.00022653244371535)
--(axis cs:77,0.00022653244371535)
--(axis cs:78,0.000189875089237111)
--(axis cs:79,0.000189875089237111)
--(axis cs:80,0.000177956347091827)
--(axis cs:81,0.000177956347091827)
--(axis cs:82,0.000177956347091827)
--(axis cs:83,0.0001501037011457)
--(axis cs:84,0.0001501037011457)
--(axis cs:85,0.0001501037011457)
--(axis cs:86,0.0001501037011457)
--(axis cs:87,0.000135466419530869)
--(axis cs:88,0.000135466419530869)
--(axis cs:89,0.000107833033252118)
--(axis cs:90,0.000107833033252118)
--(axis cs:91,0.000107833033252118)
--(axis cs:92,0.000107833033252118)
--(axis cs:93,0.000107833033252118)
--(axis cs:94,9.80054446209004e-05)
--(axis cs:95,9.80054446209004e-05)
--(axis cs:96,9.80054446209004e-05)
--(axis cs:97,9.80054446209004e-05)
--(axis cs:98,9.80054446209004e-05)
--(axis cs:99,9.80054446209004e-05)
--(axis cs:100,9.80054446209004e-05)
--(axis cs:101,9.80054446209004e-05)
--(axis cs:102,9.06082745323103e-05)
--(axis cs:103,9.06082745323103e-05)
--(axis cs:104,9.06082745323103e-05)
--(axis cs:105,8.73610839518195e-05)
--(axis cs:106,8.73610839518195e-05)
--(axis cs:107,8.73610839518195e-05)
--(axis cs:108,8.33511352823127e-05)
--(axis cs:109,8.33511352823127e-05)
--(axis cs:110,8.33511352823127e-05)
--(axis cs:111,8.33511352823127e-05)
--(axis cs:111,0.00013477671999859)
--(axis cs:111,0.00013477671999859)
--(axis cs:110,0.00013477671999859)
--(axis cs:109,0.00013477671999859)
--(axis cs:108,0.00013477671999859)
--(axis cs:107,0.000146185223208151)
--(axis cs:106,0.000146185223208151)
--(axis cs:105,0.000146185223208151)
--(axis cs:104,0.000153459677317126)
--(axis cs:103,0.000153459677317126)
--(axis cs:102,0.000153459677317126)
--(axis cs:101,0.000200519693822894)
--(axis cs:100,0.000200519693822894)
--(axis cs:99,0.000200519693822894)
--(axis cs:98,0.000200519693822894)
--(axis cs:97,0.000200519693822894)
--(axis cs:96,0.000200519693822894)
--(axis cs:95,0.000200519693822894)
--(axis cs:94,0.000200519693822894)
--(axis cs:93,0.000218987627163509)
--(axis cs:92,0.000218987627163509)
--(axis cs:91,0.000218987627163509)
--(axis cs:90,0.000218987627163509)
--(axis cs:89,0.000218987627163509)
--(axis cs:88,0.000265931318208593)
--(axis cs:87,0.000265931318208593)
--(axis cs:86,0.000276949894890842)
--(axis cs:85,0.000276949894890842)
--(axis cs:84,0.000276949894890842)
--(axis cs:83,0.000276949894890842)
--(axis cs:82,0.000331681950352721)
--(axis cs:81,0.000331681950352721)
--(axis cs:80,0.000331681950352721)
--(axis cs:79,0.000339211389101292)
--(axis cs:78,0.000339211389101292)
--(axis cs:77,0.000368916226814835)
--(axis cs:76,0.000368916226814835)
--(axis cs:75,0.000368916226814835)
--(axis cs:74,0.000374170517290161)
--(axis cs:73,0.000374170517290161)
--(axis cs:72,0.000438241713529572)
--(axis cs:71,0.000438241713529572)
--(axis cs:70,0.000533897558281442)
--(axis cs:69,0.000533897558281442)
--(axis cs:68,0.000561231575385862)
--(axis cs:67,0.000561231575385862)
--(axis cs:66,0.000561231575385862)
--(axis cs:65,0.000561231575385862)
--(axis cs:64,0.000561231575385862)
--(axis cs:63,0.000561231575385862)
--(axis cs:62,0.000561231575385862)
--(axis cs:61,0.000561231575385862)
--(axis cs:60,0.000561231575385862)
--(axis cs:59,0.000561231575385862)
--(axis cs:58,0.000624260319002582)
--(axis cs:57,0.00101463716367785)
--(axis cs:56,0.00101463716367785)
--(axis cs:55,0.00101463716367785)
--(axis cs:54,0.00104605825138294)
--(axis cs:53,0.00117149106034445)
--(axis cs:52,0.00117149106034445)
--(axis cs:51,0.00117149106034445)
--(axis cs:50,0.00117149106034445)
--(axis cs:49,0.00117149106034445)
--(axis cs:48,0.00117149106034445)
--(axis cs:47,0.00147698571585441)
--(axis cs:46,0.00147698571585441)
--(axis cs:45,0.00153702848920294)
--(axis cs:44,0.00153702848920294)
--(axis cs:43,0.00161919617708105)
--(axis cs:42,0.00166183363536126)
--(axis cs:41,0.00166183363536126)
--(axis cs:40,0.00178696505902236)
--(axis cs:39,0.00200440824232453)
--(axis cs:38,0.00200440824232453)
--(axis cs:37,0.0022903283487556)
--(axis cs:36,0.00287593689354135)
--(axis cs:35,0.00287593689354135)
--(axis cs:34,0.0038279580319092)
--(axis cs:33,0.00451870947300392)
--(axis cs:32,0.00451870947300392)
--(axis cs:31,0.00552476450099684)
--(axis cs:30,0.00552476450099684)
--(axis cs:29,0.00556050178106546)
--(axis cs:28,0.014072719191782)
--(axis cs:27,0.014072719191782)
--(axis cs:26,0.0151216595865177)
--(axis cs:25,0.0153275341329369)
--(axis cs:24,0.0156049824012568)
--(axis cs:23,0.0156049824012568)
--(axis cs:22,0.0163013685413143)
--(axis cs:21,0.0300793903454237)
--(axis cs:20,0.033612298418125)
--(axis cs:19,0.0337426655296567)
--(axis cs:18,0.0363721862997184)
--(axis cs:17,0.0416804824729571)
--(axis cs:16,0.0508266177804159)
--(axis cs:15,0.0508266177804159)
--(axis cs:14,0.0529263223719163)
--(axis cs:13,0.0529263223719163)
--(axis cs:12,0.0538923657682487)
--(axis cs:11,0.0679605543995732)
--(axis cs:10,0.0700503872596739)
--cycle;

\addplot [line width=0.5pt, color0]
table {%
10 0.0513873510062695
11 0.035648126155138
12 0.0278007090091705
13 0.0207436867058277
14 0.0121967913582921
15 0.00849977694451809
16 0.00849977694451809
17 0.0081955436617136
18 0.0081955436617136
19 0.0081955436617136
20 0.00663641700521111
21 0.00544644612818956
22 0.00365993985906243
23 0.00311094522476196
24 0.00311094522476196
25 0.00302196736447513
26 0.00302196736447513
27 0.00274313683621585
28 0.00266439910046756
29 0.00255923275835812
30 0.00234501366503537
31 0.00203915825113654
32 0.00203915825113654
33 0.00203915825113654
34 0.00203915825113654
35 0.00203915825113654
36 0.00203915825113654
37 0.00174027681350708
38 0.00174027681350708
39 0.00174027681350708
40 0.00138448481447995
41 0.00138448481447995
42 0.00110168452374637
43 0.000956404197495431
44 0.000956404197495431
45 0.000823915004730225
46 0.000794208026491106
47 0.000794208026491106
48 0.000794208026491106
49 0.000794208026491106
50 0.000634884811006486
51 0.000634884811006486
52 0.000634884811006486
53 0.000634884811006486
54 0.000634884811006486
55 0.000634884811006486
56 0.000634884811006486
57 0.000634884811006486
58 0.000607490539550781
59 0.000607490539550781
60 0.000607490539550781
61 0.000444400298874825
62 0.000414276117226109
63 0.000414276117226109
64 0.000385284423828125
65 0.000385284423828125
66 0.000385284423828125
67 0.000385284423828125
68 0.000385284423828125
69 0.000327014917274937
70 0.000327014917274937
71 0.000327014917274937
72 0.000238430497120135
73 0.000238430497120135
74 0.000238430497120135
75 0.000235927102039568
76 0.000235927102039568
77 0.000235927102039568
78 0.000235927102039568
79 0.000235927102039568
80 0.000235927102039568
81 0.000235927102039568
82 0.000227546697715297
83 0.000227546697715297
84 0.000227546697715297
85 0.000227546697715297
86 0.000227546697715297
87 0.000227546697715297
88 0.000227546697715297
89 0.000227546697715297
90 0.000227546697715297
91 0.000226211544941179
92 0.000226211544941179
93 0.000226211544941179
94 0.000226211544941179
95 0.000226211544941179
96 0.000226211544941179
97 0.000226211544941179
98 0.000226211544941179
99 0.000226211544941179
100 0.000226211544941179
101 0.000226211544941179
102 0.000226211544941179
103 0.000226211544941179
104 0.000226211544941179
105 0.000214588639209978
106 0.000192618375876918
107 0.000192618375876918
108 0.000192618375876918
109 0.000192618375876918
110 0.000178718561073765
111 0.000178718561073765
};
\addplot [line width=0.5pt, blue!54.5098039215686!black, dashed]
table {%
10 0.0513873510062695
11 0.00803998671472073
12 0.00685929041355848
13 0.00459166755899787
14 0.00344885583035648
15 0.00254743103869259
16 0.00254743103869259
17 0.00245105032809079
18 0.00243185763247311
19 0.00243185763247311
20 0.00243185763247311
21 0.00237311120145023
22 0.00184749369509518
23 0.00184749369509518
24 0.00184749369509518
25 0.00146368739660829
26 0.00137902493588626
27 0.000950169574934989
28 0.000950169574934989
29 0.000933432602323592
30 0.000933432602323592
31 0.000933432602323592
32 0.000926816486753523
33 0.000926816486753523
34 0.000926816486753523
35 0.00092046259669587
36 0.00092046259669587
37 0.000814723956864327
38 0.000748324382584542
39 0.000748324382584542
40 0.000748324382584542
41 0.000748324382584542
42 0.000748324382584542
43 0.000748324382584542
44 0.000650393951218575
45 0.000650393951218575
46 0.000650393951218575
47 0.000650393951218575
48 0.000650393951218575
49 0.000650393951218575
50 0.000614273536484689
51 0.00059362652245909
52 0.00059362652245909
53 0.00059362652245909
54 0.000575602054595947
55 0.000551521778106689
56 0.000551521778106689
57 0.000487768644234166
58 0.000487768644234166
59 0.000487768644234166
60 0.000435817230027169
61 0.000435817230027169
62 0.000435817230027169
63 0.000431263440987095
64 0.000400662422180176
65 0.000400662422180176
66 0.000400662422180176
67 0.000384473794838414
68 0.000339913356583565
69 0.000339913356583565
70 0.000339913356583565
71 0.000336503988364711
72 0.000336503988364711
73 0.000336503988364711
74 0.00027049781056121
75 0.00027049781056121
76 0.00027049781056121
77 0.00027049781056121
78 0.000250780576607212
79 0.000203967094421387
80 0.000183892247150652
81 0.000183892247150652
82 0.000183892247150652
83 0.000183892247150652
84 0.000183892247150652
85 0.000183892247150652
86 0.000178444388438947
87 0.000145006182719953
88 0.000145006182719953
89 0.000145006182719953
90 0.000145006182719953
91 0.000145006182719953
92 0.000145006182719953
93 0.000145006182719953
94 0.000145006182719953
95 0.000145006182719953
96 0.000145006182719953
97 0.000145006182719953
98 0.000145006182719953
99 0.000145006182719953
100 0.000145006182719953
101 0.000145006182719953
102 0.000145006182719953
103 0.000145006182719953
104 0.000145006182719953
105 0.000145006182719953
106 0.000145006182719953
107 0.000145006182719953
108 0.000145006182719953
109 0.000145006182719953
110 0.000145006182719953
111 0.000145006182719953
};
\addplot [line width=0.5pt, color1, dotted]
table {%
10 0.0513873510062695
11 0.0513873510062695
12 0.0513873510062695
13 0.0513873510062695
14 0.041116900742054
15 0.0380616970360279
16 0.0380616970360279
17 0.0380616970360279
18 0.0363957583904266
19 0.0363957583904266
20 0.0363957583904266
21 0.0363957583904266
22 0.0230282489210367
23 0.0228957235813141
24 0.0228957235813141
25 0.0228957235813141
26 0.0223546922206879
27 0.0223546922206879
28 0.0223546922206879
29 0.0223546922206879
30 0.0223546922206879
31 0.0223546922206879
32 0.0223546922206879
33 0.021753340959549
34 0.021753340959549
35 0.021753340959549
36 0.0217196047306061
37 0.0199171360582113
38 0.017662663012743
39 0.0159015115350485
40 0.0159015115350485
41 0.0149963079020381
42 0.0134699586778879
43 0.012820434756577
44 0.0128169301897287
45 0.0128169301897287
46 0.0128169301897287
47 0.0123716471716762
48 0.0123716471716762
49 0.0123716471716762
50 0.0123716471716762
51 0.0123716471716762
52 0.0123716471716762
53 0.0123716471716762
54 0.0123716471716762
55 0.0123716471716762
56 0.0123716471716762
57 0.0123716471716762
58 0.0123716471716762
59 0.0123716471716762
60 0.0119487764313817
61 0.0112575236707926
62 0.0112575236707926
63 0.0112575236707926
64 0.0112575236707926
65 0.0112575236707926
66 0.0112575236707926
67 0.0112575236707926
68 0.0112575236707926
69 0.0103384200483561
70 0.0103384200483561
71 0.0103384200483561
72 0.0103384200483561
73 0.0103384200483561
74 0.00975287519395351
75 0.00975287519395351
76 0.00975287519395351
77 0.00516741862520576
78 0.00516741862520576
79 0.00516741862520576
80 0.00516741862520576
81 0.00516741862520576
82 0.00516741862520576
83 0.00516741862520576
84 0.00516741862520576
85 0.00516741862520576
86 0.00516741862520576
87 0.00516741862520576
88 0.00516741862520576
89 0.00516741862520576
90 0.00511208176612854
91 0.00511208176612854
92 0.00511208176612854
93 0.00511208176612854
94 0.00511208176612854
95 0.00511208176612854
96 0.00421673059463501
97 0.00421673059463501
98 0.00421673059463501
99 0.00421673059463501
100 0.00421673059463501
101 0.00421673059463501
102 0.00421673059463501
103 0.00421673059463501
104 0.00421673059463501
105 0.00421556225046515
106 0.00421556225046515
107 0.00421556225046515
108 0.00421556225046515
109 0.00421556225046515
110 0.00421556225046515
111 0.00401293020695448
};
\addplot [line width=0.5pt, blue]
table {%
10 0.0513873510062695
11 0.0233043022453785
12 0.021599542349577
13 0.0177599973976612
14 0.016332495957613
15 0.0134241040796041
16 0.00926501769572496
17 0.00926501769572496
18 0.00716363778337836
19 0.00716363778337836
20 0.00458415737375617
21 0.00458415737375617
22 0.00424849987030029
23 0.00316327810287476
24 0.0029719709418714
25 0.0029719709418714
26 0.00258384947665036
27 0.00258384947665036
28 0.00258384947665036
29 0.00257408618927002
30 0.00237497081980109
31 0.00237497081980109
32 0.00237497081980109
33 0.00237497081980109
34 0.00237497081980109
35 0.00237497081980109
36 0.00220861425623298
37 0.00197927956469357
38 0.00197927956469357
39 0.00191665883176029
40 0.00189796683844179
41 0.00189796683844179
42 0.00189796683844179
43 0.00189796683844179
44 0.00189796683844179
45 0.00189796683844179
46 0.00173060898669064
47 0.00173060898669064
48 0.00147613289300352
49 0.00147613289300352
50 0.00147613289300352
51 0.00147613289300352
52 0.00147613289300352
53 0.00147613289300352
54 0.00147613289300352
55 0.00147613289300352
56 0.00147613289300352
57 0.00147613289300352
58 0.00147613289300352
59 0.00147613289300352
60 0.00147613289300352
61 0.0012020468711853
62 0.0012020468711853
63 0.0011601090664044
64 0.0011601090664044
65 0.0011601090664044
66 0.0011601090664044
67 0.0011601090664044
68 0.0011601090664044
69 0.0011601090664044
70 0.0011601090664044
71 0.0011601090664044
72 0.0011601090664044
73 0.00106337072793394
74 0.00102527136914432
75 0.00102527136914432
76 0.00102527136914432
77 0.00102527136914432
78 0.0009956598514691
79 0.0009956598514691
80 0.000982546829618514
81 0.000839376472868025
82 0.000839376472868025
83 0.000839376472868025
84 0.000839376472868025
85 0.000839376472868025
86 0.000794136547483504
87 0.000706756138242781
88 0.000706756138242781
89 0.000706756138242781
90 0.000706756138242781
91 0.00059472321299836
92 0.00059472321299836
93 0.000552880752366036
94 0.000552880752366036
95 0.000552880752366036
96 0.000552880752366036
97 0.000552880752366036
98 0.000552880752366036
99 0.000552880752366036
100 0.000552880752366036
101 0.000552880752366036
102 0.000552880752366036
103 0.000552880752366036
104 0.000552880752366036
105 0.000552880752366036
106 0.000552880752366036
107 0.000552880752366036
108 0.000552880752366036
109 0.000552880752366036
110 0.000552880752366036
111 0.000552880752366036
};
\addplot [line width=0.5pt, color2, dashed]
table {%
10 0.0513873058986663
11 0.0416856067472197
12 0.0281081836985899
13 0.0232522174039277
14 0.0155405176639466
15 0.00517082041739785
16 0.00392688622097495
17 0.00387401940652907
18 0.00387401940652907
19 0.00385949280237519
20 0.00302216199664105
21 0.00286401701489938
22 0.0019870482066958
23 0.00168854244480403
24 0.001294902395904
25 0.00122252317267995
26 0.00122252317267995
27 0.00122252317267995
28 0.00107490311244887
29 0.000743822540690897
30 0.000743822540690897
31 0.000678416399120785
32 0.000678416399120785
33 0.000669829299900804
34 0.000669829299900804
35 0.000558878209591618
36 0.000558878209591618
37 0.000482143338003871
38 0.000482143338003871
39 0.000482143338003871
40 0.000482143338003871
41 0.000449321125907787
42 0.000429278856924897
43 0.000429278856924897
44 0.000412306448187083
45 0.000395487153362195
46 0.000386061668881688
47 0.000377199020827379
48 0.000356237874687881
49 0.000356237874687881
50 0.000356237874687881
51 0.000350085550352164
52 0.000265285144355332
53 0.000265285144355332
54 0.000265285144355332
55 0.000230000658353391
56 0.000186357964483452
57 0.000186357964483452
58 0.000171902871290741
59 0.000166853653302335
60 0.000166853653302335
61 0.000146733852884084
62 0.000125833692488242
63 0.000118957506546025
64 0.000118957506546025
65 0.0001122726461664
66 9.59685789456488e-05
67 7.95798776824341e-05
68 7.60299494331651e-05
69 7.60299494331651e-05
70 6.02279089938484e-05
71 6.02279089938484e-05
72 6.02279089938484e-05
73 6.02279089938484e-05
74 5.58692321606546e-05
75 4.30998742755317e-05
76 4.04708815630039e-05
77 4.04708815630039e-05
78 4.04708815630039e-05
79 3.25412248153745e-05
80 3.25412248153745e-05
81 3.25412248153745e-05
82 3.17745888747556e-05
83 3.17745888747556e-05
84 3.02198180991864e-05
85 1.61544406090508e-05
86 1.61544406090508e-05
87 1.56382156661028e-05
88 1.52955320162018e-05
89 1.52955320162018e-05
90 1.52955320162018e-05
91 1.49206488783582e-05
92 1.49206488783582e-05
93 1.47652718526015e-05
94 1.47652718526015e-05
95 1.47652718526015e-05
96 1.39625174276681e-05
97 1.38129115082153e-05
98 1.38129115082153e-05
99 1.35899986739352e-05
100 1.35101342946697e-05
101 1.35101342946697e-05
102 1.35101342946697e-05
103 1.08516625063837e-05
104 7.81410455359399e-06
105 6.37789914510467e-06
106 5.61047273712756e-06
107 4.89055368269042e-06
108 4.8229658425214e-06
109 4.8229658425214e-06
110 4.8229658425214e-06
111 4.68142564531426e-06
};
\addplot [line width=0.5pt, color3]
table {%
10 0.0513873058986663
11 0.0486450093190171
12 0.0404606648435194
13 0.0395580259766913
14 0.0395580259766913
15 0.0382001320372865
16 0.0382001320372865
17 0.031603927369275
18 0.0265228419808334
19 0.0237728701155741
20 0.0236660087465913
21 0.0202862009560913
22 0.0111082752498702
23 0.0104393988997788
24 0.0104393988997788
25 0.0101312319016262
26 0.00989709445145556
27 0.00888620028128876
28 0.00888620028128876
29 0.00419063636904173
30 0.00414167232266665
31 0.00414167232266665
32 0.00355979820886725
33 0.00355979820886725
34 0.00304973120901459
35 0.00249728352290077
36 0.00249728352290077
37 0.00197142480881152
38 0.00170428074704954
39 0.00170428074704954
40 0.00146000746895913
41 0.00132236883450314
42 0.00132236883450314
43 0.00129731362683174
44 0.00124707221592719
45 0.00124707221592719
46 0.00117061638995062
47 0.00117061638995062
48 0.000908587719303711
49 0.000908587719303711
50 0.000908587719303711
51 0.000908587719303711
52 0.000908587719303711
53 0.000908587719303711
54 0.000789335053280227
55 0.000748495469883759
56 0.000748495469883759
57 0.000748495469883759
58 0.000472724602782448
59 0.00043780630252972
60 0.00043780630252972
61 0.00043780630252972
62 0.00043780630252972
63 0.00043780630252972
64 0.00043780630252972
65 0.00043780630252972
66 0.00043780630252972
67 0.00043780630252972
68 0.00043780630252972
69 0.000415223066524661
70 0.000415223066524661
71 0.000358152280702195
72 0.000358152280702195
73 0.000301839226849765
74 0.000301839226849765
75 0.000297724335265093
76 0.000297724335265093
77 0.000297724335265093
78 0.000264543239169202
79 0.000264543239169202
80 0.000254819148722274
81 0.000254819148722274
82 0.000254819148722274
83 0.000213526798018271
84 0.000213526798018271
85 0.000213526798018271
86 0.000213526798018271
87 0.000200698868869731
88 0.000200698868869731
89 0.000163410330207814
90 0.000163410330207814
91 0.000163410330207814
92 0.000163410330207814
93 0.000163410330207814
94 0.000149262569221897
95 0.000149262569221897
96 0.000149262569221897
97 0.000149262569221897
98 0.000149262569221897
99 0.000149262569221897
100 0.000149262569221897
101 0.000149262569221897
102 0.000122033975924718
103 0.000122033975924718
104 0.000122033975924718
105 0.000116773153579985
106 0.000116773153579985
107 0.000116773153579985
108 0.000109063927640451
109 0.000109063927640451
110 0.000109063927640451
111 0.000109063927640451
};
\end{axis}

\end{tikzpicture}


==> figures/bo_4d_shekel4d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=110,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.5, ymax=10.5,
%ytick style={color=black},
%ytick={0.   , 0.66666667, 1.33333333, 2.},
yticklabels={},
%ylabel={Regret},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Shekel 4D};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,10.0140346861063)
--(axis cs:10,9.91894900925771)
--(axis cs:11,9.77907634071505)
--(axis cs:12,9.51943600941129)
--(axis cs:13,9.23760634446844)
--(axis cs:14,9.08549149671618)
--(axis cs:15,8.81719656335104)
--(axis cs:16,8.59989208559198)
--(axis cs:17,8.14189506181348)
--(axis cs:18,7.63053135667669)
--(axis cs:19,7.25987049225423)
--(axis cs:20,7.17141368331358)
--(axis cs:21,7.06164397614413)
--(axis cs:22,6.91792004968986)
--(axis cs:23,6.45830119437189)
--(axis cs:24,5.72847648590033)
--(axis cs:25,5.69609843149877)
--(axis cs:26,5.5153083221726)
--(axis cs:27,5.41493151532642)
--(axis cs:28,5.3968987021444)
--(axis cs:29,5.21848419224712)
--(axis cs:30,4.93387208302812)
--(axis cs:31,4.88273572174368)
--(axis cs:32,4.849868646516)
--(axis cs:33,4.83251884092541)
--(axis cs:34,4.83188505428534)
--(axis cs:35,4.80214061006124)
--(axis cs:36,4.80155563257006)
--(axis cs:37,4.49847026204007)
--(axis cs:38,4.49847026204007)
--(axis cs:39,4.3901940058807)
--(axis cs:40,4.35964050709701)
--(axis cs:41,4.18919682665292)
--(axis cs:42,3.87556400638032)
--(axis cs:43,3.7666183817953)
--(axis cs:44,3.52290091098458)
--(axis cs:45,3.2224361420636)
--(axis cs:46,3.21168391974766)
--(axis cs:47,3.06492152722225)
--(axis cs:48,2.86754590196624)
--(axis cs:49,2.63640293497486)
--(axis cs:50,2.62539705088193)
--(axis cs:51,2.42177433202871)
--(axis cs:52,2.41779607823015)
--(axis cs:53,2.36604897748208)
--(axis cs:54,2.35587830253472)
--(axis cs:55,2.34236451271681)
--(axis cs:56,2.31594895032221)
--(axis cs:57,2.31326860739941)
--(axis cs:58,2.30191052203522)
--(axis cs:59,2.297122071209)
--(axis cs:60,2.297122071209)
--(axis cs:61,2.29682611335329)
--(axis cs:62,2.29488736062144)
--(axis cs:63,1.7151252575488)
--(axis cs:64,1.7151252575488)
--(axis cs:65,1.69519665542883)
--(axis cs:66,1.62228183793032)
--(axis cs:67,1.57417742557923)
--(axis cs:68,1.52446395138189)
--(axis cs:69,1.48687741611226)
--(axis cs:70,1.43696347117281)
--(axis cs:71,1.39584826372312)
--(axis cs:72,1.29692428149688)
--(axis cs:73,1.24226591601383)
--(axis cs:74,1.09084772043965)
--(axis cs:75,0.970567064652048)
--(axis cs:76,0.666734648265826)
--(axis cs:77,0.666734648265826)
--(axis cs:78,0.644126376544157)
--(axis cs:79,0.584067297507059)
--(axis cs:80,0.544930468505079)
--(axis cs:81,0.544930468505079)
--(axis cs:82,0.446331106398923)
--(axis cs:83,0.370887998321921)
--(axis cs:84,0.370887998321921)
--(axis cs:85,0.356268932749531)
--(axis cs:86,0.258244002823015)
--(axis cs:87,0.258244002823015)
--(axis cs:88,0.177679924748961)
--(axis cs:89,0.177679924748961)
--(axis cs:90,0.174494157992201)
--(axis cs:91,0.169829703953081)
--(axis cs:92,0.138149162369945)
--(axis cs:93,0.138149162369945)
--(axis cs:94,0.135596452859743)
--(axis cs:95,0.135596452859743)
--(axis cs:96,0.135596452859743)
--(axis cs:97,0.135596452859743)
--(axis cs:98,0.135596452859743)
--(axis cs:99,0.135596452859743)
--(axis cs:100,0.135596452859743)
--(axis cs:101,0.135596452859743)
--(axis cs:102,0.135596452859743)
--(axis cs:103,0.135596452859743)
--(axis cs:104,0.135596452859743)
--(axis cs:105,0.135596452859743)
--(axis cs:106,0.135596452859743)
--(axis cs:107,0.135596452859743)
--(axis cs:108,0.135596452859743)
--(axis cs:109,0.135596452859743)
--(axis cs:110,0.135596452859743)
--(axis cs:111,0.135596452859743)
--(axis cs:111,0.226097939610296)
--(axis cs:111,0.226097939610296)
--(axis cs:110,0.226097939610296)
--(axis cs:109,0.226097939610296)
--(axis cs:108,0.226097939610296)
--(axis cs:107,0.226097939610296)
--(axis cs:106,0.226097939610296)
--(axis cs:105,0.226097939610296)
--(axis cs:104,0.226097939610296)
--(axis cs:103,0.226097939610296)
--(axis cs:102,0.226097939610296)
--(axis cs:101,0.226097939610296)
--(axis cs:100,0.226097939610296)
--(axis cs:99,0.226097939610296)
--(axis cs:98,0.226097939610296)
--(axis cs:97,0.226097939610296)
--(axis cs:96,0.226097939610296)
--(axis cs:95,0.226097939610296)
--(axis cs:94,0.226097939610296)
--(axis cs:93,0.234032774995049)
--(axis cs:92,0.234032774995049)
--(axis cs:91,0.406855835615526)
--(axis cs:90,0.481601821307101)
--(axis cs:89,0.570955549039289)
--(axis cs:88,0.570955549039289)
--(axis cs:87,1.12033443042375)
--(axis cs:86,1.12033443042375)
--(axis cs:85,1.34359576847184)
--(axis cs:84,1.4449853601904)
--(axis cs:83,1.4449853601904)
--(axis cs:82,1.875177867171)
--(axis cs:81,2.24157081766384)
--(axis cs:80,2.24157081766384)
--(axis cs:79,2.27155167187944)
--(axis cs:78,2.32275524000165)
--(axis cs:77,2.33874534549174)
--(axis cs:76,2.33874534549174)
--(axis cs:75,2.70034830606582)
--(axis cs:74,2.8025506506423)
--(axis cs:73,2.95612320427896)
--(axis cs:72,3.05633601130654)
--(axis cs:71,3.21517294305438)
--(axis cs:70,3.28227009035749)
--(axis cs:69,3.37281783280501)
--(axis cs:68,3.44833181139941)
--(axis cs:67,3.49216050565777)
--(axis cs:66,3.59752439118365)
--(axis cs:65,3.75406668135398)
--(axis cs:64,3.80364700813085)
--(axis cs:63,3.80364700813085)
--(axis cs:62,4.52418975243848)
--(axis cs:61,4.52784649763595)
--(axis cs:60,4.52840633048633)
--(axis cs:59,4.52840633048633)
--(axis cs:58,4.53752421771909)
--(axis cs:57,4.55958166243877)
--(axis cs:56,4.56458426847486)
--(axis cs:55,4.5793850325687)
--(axis cs:54,4.60655211820948)
--(axis cs:53,4.62456112809922)
--(axis cs:52,4.65105661670092)
--(axis cs:51,4.65943340253076)
--(axis cs:50,4.79328378877266)
--(axis cs:49,4.81670945281344)
--(axis cs:48,5.12595989017972)
--(axis cs:47,5.25336907132692)
--(axis cs:46,5.38381042270771)
--(axis cs:45,5.40303662357456)
--(axis cs:44,5.63081162814215)
--(axis cs:43,5.80033614936363)
--(axis cs:42,5.87919451195657)
--(axis cs:41,6.18965674484056)
--(axis cs:40,6.38593400065229)
--(axis cs:39,6.4024040385937)
--(axis cs:38,6.46758913080495)
--(axis cs:37,6.46758913080495)
--(axis cs:36,6.73483164433977)
--(axis cs:35,6.73576218776029)
--(axis cs:34,6.74635759582829)
--(axis cs:33,6.74701802689901)
--(axis cs:32,6.75449159956254)
--(axis cs:31,6.77592316657863)
--(axis cs:30,6.79404396101305)
--(axis cs:29,6.90615980866071)
--(axis cs:28,6.95587665782676)
--(axis cs:27,6.97892937715632)
--(axis cs:26,7.0112628048926)
--(axis cs:25,7.16084656105412)
--(axis cs:24,7.20268099156938)
--(axis cs:23,7.5595091639599)
--(axis cs:22,7.98868360720016)
--(axis cs:21,8.14148305564697)
--(axis cs:20,8.25446363709113)
--(axis cs:19,8.36940787175252)
--(axis cs:18,8.46439669987196)
--(axis cs:17,8.81855916122499)
--(axis cs:16,8.93307570564237)
--(axis cs:15,9.05380070489254)
--(axis cs:14,9.36600011421602)
--(axis cs:13,9.55234160310252)
--(axis cs:12,9.78311618494847)
--(axis cs:11,9.91809106242211)
--(axis cs:10,10.0140346861063)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,10.0140346861063)
--(axis cs:10,9.91894900925771)
--(axis cs:11,9.91894900925771)
--(axis cs:12,9.91632180117082)
--(axis cs:13,9.89675868551725)
--(axis cs:14,9.89675868551725)
--(axis cs:15,9.84272988104491)
--(axis cs:16,9.76800880024881)
--(axis cs:17,9.61996109376429)
--(axis cs:18,9.61844027302487)
--(axis cs:19,9.60949562751732)
--(axis cs:20,9.39772691466453)
--(axis cs:21,9.21722190401135)
--(axis cs:22,9.14317219327995)
--(axis cs:23,9.08572455441661)
--(axis cs:24,9.08572455441661)
--(axis cs:25,9.06014965078633)
--(axis cs:26,8.98413434522718)
--(axis cs:27,8.79342089510299)
--(axis cs:28,8.60909402467731)
--(axis cs:29,8.45090713664912)
--(axis cs:30,8.41442870306488)
--(axis cs:31,8.37877587880218)
--(axis cs:32,8.31852767704349)
--(axis cs:33,8.28138760357792)
--(axis cs:34,8.28138760357792)
--(axis cs:35,8.17844025441814)
--(axis cs:36,7.94576134204919)
--(axis cs:37,7.94576134204919)
--(axis cs:38,7.94068310546231)
--(axis cs:39,7.80689823857846)
--(axis cs:40,7.79615382966794)
--(axis cs:41,7.76986532917359)
--(axis cs:42,7.76764072751588)
--(axis cs:43,7.69845715271996)
--(axis cs:44,7.57069296068758)
--(axis cs:45,6.95053964349303)
--(axis cs:46,6.95053964349303)
--(axis cs:47,6.9413323888758)
--(axis cs:48,6.93627324529634)
--(axis cs:49,6.93627324529634)
--(axis cs:50,6.90375240277761)
--(axis cs:51,6.87711698064058)
--(axis cs:52,6.86963881476385)
--(axis cs:53,6.86963881476385)
--(axis cs:54,6.84354093888644)
--(axis cs:55,6.79156745579597)
--(axis cs:56,6.77588402739921)
--(axis cs:57,6.77588402739921)
--(axis cs:58,6.77588402739921)
--(axis cs:59,6.77588402739921)
--(axis cs:60,6.77588402739921)
--(axis cs:61,6.77588402739921)
--(axis cs:62,6.77588402739921)
--(axis cs:63,6.77588402739921)
--(axis cs:64,6.72914581696806)
--(axis cs:65,6.72914581696806)
--(axis cs:66,6.68202115850521)
--(axis cs:67,6.68202115850521)
--(axis cs:68,6.68202115850521)
--(axis cs:69,6.68202115850521)
--(axis cs:70,6.68202115850521)
--(axis cs:71,6.68202115850521)
--(axis cs:72,6.68202115850521)
--(axis cs:73,6.68202115850521)
--(axis cs:74,6.14065525092696)
--(axis cs:75,6.09275348996402)
--(axis cs:76,6.09275348996402)
--(axis cs:77,6.09275348996402)
--(axis cs:78,6.09275348996402)
--(axis cs:79,6.09275348996402)
--(axis cs:80,6.09275348996402)
--(axis cs:81,6.09275348996402)
--(axis cs:82,6.09275348996402)
--(axis cs:83,6.09275348996402)
--(axis cs:84,6.09111326799461)
--(axis cs:85,6.08899817502024)
--(axis cs:86,6.08899817502024)
--(axis cs:87,6.08899817502024)
--(axis cs:88,6.08899817502024)
--(axis cs:89,6.06147523932992)
--(axis cs:90,6.06147523932992)
--(axis cs:91,6.06147523932992)
--(axis cs:92,6.06147523932992)
--(axis cs:93,6.06147523932992)
--(axis cs:94,6.06147523932992)
--(axis cs:95,6.06147523932992)
--(axis cs:96,6.06147523932992)
--(axis cs:97,6.06147523932992)
--(axis cs:98,6.06147523932992)
--(axis cs:99,6.06147523932992)
--(axis cs:100,6.06147523932992)
--(axis cs:101,6.06147523932992)
--(axis cs:102,5.69674118741133)
--(axis cs:103,5.69674118741133)
--(axis cs:104,5.60746130268257)
--(axis cs:105,5.60746130268257)
--(axis cs:106,5.60746130268257)
--(axis cs:107,5.60746130268257)
--(axis cs:108,5.60746130268257)
--(axis cs:109,5.60746130268257)
--(axis cs:110,5.60746130268257)
--(axis cs:111,5.60746130268257)
--(axis cs:111,6.74762036056692)
--(axis cs:111,6.74762036056692)
--(axis cs:110,6.74762036056692)
--(axis cs:109,6.74762036056692)
--(axis cs:108,6.74762036056692)
--(axis cs:107,6.74762036056692)
--(axis cs:106,6.74762036056692)
--(axis cs:105,6.74762036056692)
--(axis cs:104,6.74762036056692)
--(axis cs:103,6.77986475324702)
--(axis cs:102,6.77986475324702)
--(axis cs:101,7.06039145168821)
--(axis cs:100,7.06039145168821)
--(axis cs:99,7.06039145168821)
--(axis cs:98,7.06039145168821)
--(axis cs:97,7.06039145168821)
--(axis cs:96,7.06039145168821)
--(axis cs:95,7.06039145168821)
--(axis cs:94,7.06039145168821)
--(axis cs:93,7.06039145168821)
--(axis cs:92,7.06039145168821)
--(axis cs:91,7.06039145168821)
--(axis cs:90,7.06039145168821)
--(axis cs:89,7.06039145168821)
--(axis cs:88,7.114746561171)
--(axis cs:87,7.114746561171)
--(axis cs:86,7.114746561171)
--(axis cs:85,7.114746561171)
--(axis cs:84,7.11930527718104)
--(axis cs:83,7.12143870919527)
--(axis cs:82,7.12143870919527)
--(axis cs:81,7.12143870919527)
--(axis cs:80,7.12143870919527)
--(axis cs:79,7.12143870919527)
--(axis cs:78,7.12143870919527)
--(axis cs:77,7.12143870919527)
--(axis cs:76,7.12143870919527)
--(axis cs:75,7.12143870919527)
--(axis cs:74,7.1903657704787)
--(axis cs:73,7.45092300096895)
--(axis cs:72,7.45092300096895)
--(axis cs:71,7.45092300096895)
--(axis cs:70,7.45092300096895)
--(axis cs:69,7.45092300096895)
--(axis cs:68,7.45092300096895)
--(axis cs:67,7.45092300096895)
--(axis cs:66,7.45092300096895)
--(axis cs:65,7.51468664978045)
--(axis cs:64,7.51468664978045)
--(axis cs:63,7.59778547915337)
--(axis cs:62,7.59778547915337)
--(axis cs:61,7.59778547915337)
--(axis cs:60,7.59778547915337)
--(axis cs:59,7.59778547915337)
--(axis cs:58,7.59778547915337)
--(axis cs:57,7.59778547915337)
--(axis cs:56,7.59778547915337)
--(axis cs:55,7.61652079534667)
--(axis cs:54,7.7338035666999)
--(axis cs:53,7.78674171985746)
--(axis cs:52,7.78674171985746)
--(axis cs:51,7.8037437078395)
--(axis cs:50,7.83860817063853)
--(axis cs:49,7.89517002116717)
--(axis cs:48,7.89517002116717)
--(axis cs:47,7.9023577517407)
--(axis cs:46,7.91592382727049)
--(axis cs:45,7.91592382727049)
--(axis cs:44,8.16537474072899)
--(axis cs:43,8.3585668892973)
--(axis cs:42,8.42239135640971)
--(axis cs:41,8.42724351779744)
--(axis cs:40,8.46062918017305)
--(axis cs:39,8.47740265597468)
--(axis cs:38,8.58634939480073)
--(axis cs:37,8.5996841018093)
--(axis cs:36,8.5996841018093)
--(axis cs:35,8.71891084140899)
--(axis cs:34,8.83445748515605)
--(axis cs:33,8.83445748515605)
--(axis cs:32,8.88220906519025)
--(axis cs:31,8.96624790080213)
--(axis cs:30,9.02599022597781)
--(axis cs:29,9.09029602052925)
--(axis cs:28,9.1589324482798)
--(axis cs:27,9.24390879321811)
--(axis cs:26,9.31186994872871)
--(axis cs:25,9.41560433217241)
--(axis cs:24,9.44742142240384)
--(axis cs:23,9.44742142240384)
--(axis cs:22,9.50051764475306)
--(axis cs:21,9.60535819384379)
--(axis cs:20,9.68571746486807)
--(axis cs:19,9.80420787497578)
--(axis cs:18,9.81653527443387)
--(axis cs:17,9.81940526163023)
--(axis cs:16,9.90719774469068)
--(axis cs:15,9.92523127450969)
--(axis cs:14,9.97968625836095)
--(axis cs:13,9.97968625836095)
--(axis cs:12,10.0098042494313)
--(axis cs:11,10.0140346861063)
--(axis cs:10,10.0140346861063)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,10.0140352249146)
--(axis cs:10,9.91895008087158)
--(axis cs:11,9.79948329925537)
--(axis cs:12,9.62027359008789)
--(axis cs:13,9.61152744293213)
--(axis cs:14,9.55834579467773)
--(axis cs:15,9.44059467315674)
--(axis cs:16,9.39700603485107)
--(axis cs:17,9.33799362182617)
--(axis cs:18,9.28122425079346)
--(axis cs:19,9.25068283081055)
--(axis cs:20,9.19702243804932)
--(axis cs:21,9.19616794586182)
--(axis cs:22,9.19596576690674)
--(axis cs:23,9.1808614730835)
--(axis cs:24,9.15077304840088)
--(axis cs:25,9.1389627456665)
--(axis cs:26,9.1140308380127)
--(axis cs:27,9.10156917572021)
--(axis cs:28,9.0963306427002)
--(axis cs:29,9.0508861541748)
--(axis cs:30,9.01753616333008)
--(axis cs:31,9.01753616333008)
--(axis cs:32,8.87941741943359)
--(axis cs:33,8.82418727874756)
--(axis cs:34,8.74848747253418)
--(axis cs:35,8.6040506362915)
--(axis cs:36,8.6040506362915)
--(axis cs:37,8.6040506362915)
--(axis cs:38,8.5321626663208)
--(axis cs:39,8.49288940429688)
--(axis cs:40,8.44583606719971)
--(axis cs:41,8.43393898010254)
--(axis cs:42,8.43393898010254)
--(axis cs:43,8.36078262329102)
--(axis cs:44,8.36078262329102)
--(axis cs:45,8.36078262329102)
--(axis cs:46,8.36078262329102)
--(axis cs:47,8.34580707550049)
--(axis cs:48,8.34580707550049)
--(axis cs:49,8.34580707550049)
--(axis cs:50,8.34580707550049)
--(axis cs:51,8.34580707550049)
--(axis cs:52,8.34580707550049)
--(axis cs:53,8.26301193237305)
--(axis cs:54,8.25501155853271)
--(axis cs:55,8.20564842224121)
--(axis cs:56,8.20564842224121)
--(axis cs:57,8.20100784301758)
--(axis cs:58,8.16473960876465)
--(axis cs:59,8.16473960876465)
--(axis cs:60,8.15830898284912)
--(axis cs:61,8.15830898284912)
--(axis cs:62,8.11106109619141)
--(axis cs:63,8.11106109619141)
--(axis cs:64,8.11106109619141)
--(axis cs:65,8.06248378753662)
--(axis cs:66,8.06248378753662)
--(axis cs:67,8.06248378753662)
--(axis cs:68,8.06248378753662)
--(axis cs:69,8.06248378753662)
--(axis cs:70,8.06248378753662)
--(axis cs:71,8.06248378753662)
--(axis cs:72,8.06248378753662)
--(axis cs:73,8.06248378753662)
--(axis cs:74,7.53524255752563)
--(axis cs:75,7.47130346298218)
--(axis cs:76,7.47130346298218)
--(axis cs:77,7.08431339263916)
--(axis cs:78,7.08431339263916)
--(axis cs:79,7.08431339263916)
--(axis cs:80,7.02553987503052)
--(axis cs:81,7.02553987503052)
--(axis cs:82,7.02553987503052)
--(axis cs:83,7.02553987503052)
--(axis cs:84,7.02553987503052)
--(axis cs:85,7.02553987503052)
--(axis cs:86,7.02553987503052)
--(axis cs:87,7.02553987503052)
--(axis cs:88,7.02110481262207)
--(axis cs:89,7.02110481262207)
--(axis cs:90,7.02110481262207)
--(axis cs:91,7.02110481262207)
--(axis cs:92,7.02110481262207)
--(axis cs:93,7.02110481262207)
--(axis cs:94,7.02110481262207)
--(axis cs:95,7.02110481262207)
--(axis cs:96,7.02110481262207)
--(axis cs:97,7.02110481262207)
--(axis cs:98,7.00141429901123)
--(axis cs:99,7.00141429901123)
--(axis cs:100,7.00141429901123)
--(axis cs:101,7.00141429901123)
--(axis cs:102,7.00141429901123)
--(axis cs:103,7.00141429901123)
--(axis cs:104,7.00141429901123)
--(axis cs:105,7.00141429901123)
--(axis cs:106,7.00141429901123)
--(axis cs:107,7.00141429901123)
--(axis cs:108,7.00141429901123)
--(axis cs:109,7.00141429901123)
--(axis cs:110,7.00141429901123)
--(axis cs:111,6.98850154876709)
--(axis cs:111,7.86946392059326)
--(axis cs:111,7.86946392059326)
--(axis cs:110,7.89495277404785)
--(axis cs:109,7.89495277404785)
--(axis cs:108,7.89495277404785)
--(axis cs:107,7.89495277404785)
--(axis cs:106,7.89495277404785)
--(axis cs:105,7.89495277404785)
--(axis cs:104,7.89495277404785)
--(axis cs:103,7.89495277404785)
--(axis cs:102,7.89495277404785)
--(axis cs:101,7.89495277404785)
--(axis cs:100,7.89495277404785)
--(axis cs:99,7.89495277404785)
--(axis cs:98,7.89495277404785)
--(axis cs:97,7.91673851013184)
--(axis cs:96,7.91673851013184)
--(axis cs:95,7.91673851013184)
--(axis cs:94,7.91673851013184)
--(axis cs:93,7.91673851013184)
--(axis cs:92,7.91673851013184)
--(axis cs:91,7.91673851013184)
--(axis cs:90,7.91673851013184)
--(axis cs:89,7.91673851013184)
--(axis cs:88,7.91673851013184)
--(axis cs:87,7.9228949546814)
--(axis cs:86,7.9228949546814)
--(axis cs:85,7.9228949546814)
--(axis cs:84,7.9228949546814)
--(axis cs:83,7.9228949546814)
--(axis cs:82,7.9228949546814)
--(axis cs:81,7.9228949546814)
--(axis cs:80,7.9228949546814)
--(axis cs:79,7.93353462219238)
--(axis cs:78,7.93353462219238)
--(axis cs:77,7.93353462219238)
--(axis cs:76,8.13804149627686)
--(axis cs:75,8.13804149627686)
--(axis cs:74,8.2183198928833)
--(axis cs:73,8.27548503875732)
--(axis cs:72,8.27548503875732)
--(axis cs:71,8.27548503875732)
--(axis cs:70,8.27548503875732)
--(axis cs:69,8.27548503875732)
--(axis cs:68,8.27548503875732)
--(axis cs:67,8.27548503875732)
--(axis cs:66,8.27548503875732)
--(axis cs:65,8.27548503875732)
--(axis cs:64,8.30973434448242)
--(axis cs:63,8.30973434448242)
--(axis cs:62,8.30973434448242)
--(axis cs:61,8.34129619598389)
--(axis cs:60,8.34129619598389)
--(axis cs:59,8.34304046630859)
--(axis cs:58,8.34304046630859)
--(axis cs:57,8.40465545654297)
--(axis cs:56,8.41316604614258)
--(axis cs:55,8.41316604614258)
--(axis cs:54,8.48872661590576)
--(axis cs:53,8.49347686767578)
--(axis cs:52,8.53808498382568)
--(axis cs:51,8.53808498382568)
--(axis cs:50,8.53808498382568)
--(axis cs:49,8.53808498382568)
--(axis cs:48,8.53808498382568)
--(axis cs:47,8.53808498382568)
--(axis cs:46,8.57909774780273)
--(axis cs:45,8.57909774780273)
--(axis cs:44,8.57909774780273)
--(axis cs:43,8.57909774780273)
--(axis cs:42,8.69061279296875)
--(axis cs:41,8.69061279296875)
--(axis cs:40,8.71283626556396)
--(axis cs:39,8.73888778686523)
--(axis cs:38,8.77893924713135)
--(axis cs:37,8.85467433929443)
--(axis cs:36,8.85467433929443)
--(axis cs:35,8.85467433929443)
--(axis cs:34,9.00003242492676)
--(axis cs:33,9.05159473419189)
--(axis cs:32,9.14172554016113)
--(axis cs:31,9.20885848999023)
--(axis cs:30,9.20885848999023)
--(axis cs:29,9.25287055969238)
--(axis cs:28,9.27933692932129)
--(axis cs:27,9.28614521026611)
--(axis cs:26,9.30676460266113)
--(axis cs:25,9.3145170211792)
--(axis cs:24,9.33731365203857)
--(axis cs:23,9.4135274887085)
--(axis cs:22,9.42061519622803)
--(axis cs:21,9.42078495025635)
--(axis cs:20,9.42425441741943)
--(axis cs:19,9.4601879119873)
--(axis cs:18,9.48977375030518)
--(axis cs:17,9.55350112915039)
--(axis cs:16,9.60484790802002)
--(axis cs:15,9.67519283294678)
--(axis cs:14,9.76501274108887)
--(axis cs:13,9.81303691864014)
--(axis cs:12,9.82373237609863)
--(axis cs:11,9.88368701934814)
--(axis cs:10,10.0140352249146)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,10.0140342712402)
--(axis cs:10,9.91894912719727)
--(axis cs:11,9.91894912719727)
--(axis cs:12,9.90143299102783)
--(axis cs:13,9.90143299102783)
--(axis cs:14,9.8895263671875)
--(axis cs:15,9.88716316223145)
--(axis cs:16,9.88716316223145)
--(axis cs:17,9.88716316223145)
--(axis cs:18,9.88716316223145)
--(axis cs:19,9.88716316223145)
--(axis cs:20,9.88716316223145)
--(axis cs:21,9.88716316223145)
--(axis cs:22,9.88716316223145)
--(axis cs:23,9.85394096374512)
--(axis cs:24,9.85394096374512)
--(axis cs:25,9.85394096374512)
--(axis cs:26,9.85394096374512)
--(axis cs:27,9.85343456268311)
--(axis cs:28,9.8445930480957)
--(axis cs:29,9.82493114471436)
--(axis cs:30,9.82374477386475)
--(axis cs:31,9.79669380187988)
--(axis cs:32,9.59879779815674)
--(axis cs:33,9.59879779815674)
--(axis cs:34,9.59879779815674)
--(axis cs:35,9.59879779815674)
--(axis cs:36,9.59879779815674)
--(axis cs:37,9.59879779815674)
--(axis cs:38,9.58722114562988)
--(axis cs:39,9.58722114562988)
--(axis cs:40,9.58722114562988)
--(axis cs:41,9.58722114562988)
--(axis cs:42,9.58722114562988)
--(axis cs:43,9.58722114562988)
--(axis cs:44,9.56821632385254)
--(axis cs:45,9.5506067276001)
--(axis cs:46,9.5506067276001)
--(axis cs:47,9.5506067276001)
--(axis cs:48,9.5506067276001)
--(axis cs:49,9.5506067276001)
--(axis cs:50,9.5506067276001)
--(axis cs:51,9.5506067276001)
--(axis cs:52,9.5506067276001)
--(axis cs:53,9.5506067276001)
--(axis cs:54,9.5506067276001)
--(axis cs:55,9.54792594909668)
--(axis cs:56,9.54792594909668)
--(axis cs:57,9.54792594909668)
--(axis cs:58,9.54719829559326)
--(axis cs:59,9.54719829559326)
--(axis cs:60,9.54719829559326)
--(axis cs:61,9.54719829559326)
--(axis cs:62,9.54719829559326)
--(axis cs:63,9.54719829559326)
--(axis cs:64,9.54719829559326)
--(axis cs:65,9.54719829559326)
--(axis cs:66,9.54719829559326)
--(axis cs:67,9.54719829559326)
--(axis cs:68,9.52795124053955)
--(axis cs:69,9.52193069458008)
--(axis cs:70,9.52193069458008)
--(axis cs:71,9.52193069458008)
--(axis cs:72,9.52112102508545)
--(axis cs:73,9.52112102508545)
--(axis cs:74,9.52112102508545)
--(axis cs:75,9.45962524414062)
--(axis cs:76,9.45962524414062)
--(axis cs:77,9.45962524414062)
--(axis cs:78,9.45962524414062)
--(axis cs:79,9.45962524414062)
--(axis cs:80,9.37379169464111)
--(axis cs:81,9.37379169464111)
--(axis cs:82,9.37379169464111)
--(axis cs:83,9.34455299377441)
--(axis cs:84,9.34455299377441)
--(axis cs:85,9.34455299377441)
--(axis cs:86,9.34455299377441)
--(axis cs:87,9.34455299377441)
--(axis cs:88,9.34455299377441)
--(axis cs:89,9.34455299377441)
--(axis cs:90,9.3431510925293)
--(axis cs:91,9.3431510925293)
--(axis cs:92,9.3431510925293)
--(axis cs:93,9.3431510925293)
--(axis cs:94,9.3431510925293)
--(axis cs:95,9.3431510925293)
--(axis cs:96,9.3431510925293)
--(axis cs:97,9.34315013885498)
--(axis cs:98,9.34315013885498)
--(axis cs:99,9.34315013885498)
--(axis cs:100,9.34315013885498)
--(axis cs:101,9.34315013885498)
--(axis cs:102,9.34315013885498)
--(axis cs:103,9.34315013885498)
--(axis cs:104,9.34315013885498)
--(axis cs:105,9.34315013885498)
--(axis cs:106,9.34315013885498)
--(axis cs:107,9.34315013885498)
--(axis cs:108,9.34315013885498)
--(axis cs:109,9.34315013885498)
--(axis cs:110,9.34160614013672)
--(axis cs:111,9.32215118408203)
--(axis cs:111,9.55601119995117)
--(axis cs:111,9.55601119995117)
--(axis cs:110,9.58306694030762)
--(axis cs:109,9.58385181427002)
--(axis cs:108,9.58385181427002)
--(axis cs:107,9.58385181427002)
--(axis cs:106,9.58385181427002)
--(axis cs:105,9.58385181427002)
--(axis cs:104,9.58385181427002)
--(axis cs:103,9.58385181427002)
--(axis cs:102,9.58385181427002)
--(axis cs:101,9.58385181427002)
--(axis cs:100,9.58385181427002)
--(axis cs:99,9.58385181427002)
--(axis cs:98,9.58385181427002)
--(axis cs:97,9.58385181427002)
--(axis cs:96,9.58385276794434)
--(axis cs:95,9.58385276794434)
--(axis cs:94,9.58385276794434)
--(axis cs:93,9.58385276794434)
--(axis cs:92,9.58385276794434)
--(axis cs:91,9.58385276794434)
--(axis cs:90,9.58385276794434)
--(axis cs:89,9.58638763427734)
--(axis cs:88,9.58638763427734)
--(axis cs:87,9.58638763427734)
--(axis cs:86,9.58638763427734)
--(axis cs:85,9.58638763427734)
--(axis cs:84,9.58638763427734)
--(axis cs:83,9.58638763427734)
--(axis cs:82,9.62530422210693)
--(axis cs:81,9.62530422210693)
--(axis cs:80,9.62530422210693)
--(axis cs:79,9.71151542663574)
--(axis cs:78,9.71151542663574)
--(axis cs:77,9.71151542663574)
--(axis cs:76,9.71151542663574)
--(axis cs:75,9.71151542663574)
--(axis cs:74,9.76060390472412)
--(axis cs:73,9.76060390472412)
--(axis cs:72,9.76060390472412)
--(axis cs:71,9.76163482666016)
--(axis cs:70,9.76163482666016)
--(axis cs:69,9.76163482666016)
--(axis cs:68,9.77040958404541)
--(axis cs:67,9.79997158050537)
--(axis cs:66,9.79997158050537)
--(axis cs:65,9.79997158050537)
--(axis cs:64,9.79997158050537)
--(axis cs:63,9.79997158050537)
--(axis cs:62,9.79997158050537)
--(axis cs:61,9.79997158050537)
--(axis cs:60,9.79997158050537)
--(axis cs:59,9.79997158050537)
--(axis cs:58,9.79997158050537)
--(axis cs:57,9.80134391784668)
--(axis cs:56,9.80134391784668)
--(axis cs:55,9.80134391784668)
--(axis cs:54,9.80533695220947)
--(axis cs:53,9.80533695220947)
--(axis cs:52,9.80533695220947)
--(axis cs:51,9.80533695220947)
--(axis cs:50,9.80533695220947)
--(axis cs:49,9.80533695220947)
--(axis cs:48,9.80533695220947)
--(axis cs:47,9.80533695220947)
--(axis cs:46,9.80533695220947)
--(axis cs:45,9.80533695220947)
--(axis cs:44,9.82839965820312)
--(axis cs:43,9.8514575958252)
--(axis cs:42,9.8514575958252)
--(axis cs:41,9.8514575958252)
--(axis cs:40,9.8514575958252)
--(axis cs:39,9.8514575958252)
--(axis cs:38,9.8514575958252)
--(axis cs:37,9.86921787261963)
--(axis cs:36,9.86921787261963)
--(axis cs:35,9.86921787261963)
--(axis cs:34,9.86921787261963)
--(axis cs:33,9.86921787261963)
--(axis cs:32,9.86921787261963)
--(axis cs:31,9.90923500061035)
--(axis cs:30,9.94542407989502)
--(axis cs:29,9.94825077056885)
--(axis cs:28,9.95772552490234)
--(axis cs:27,9.97107982635498)
--(axis cs:26,9.97162055969238)
--(axis cs:25,9.97162055969238)
--(axis cs:24,9.97162055969238)
--(axis cs:23,9.97162055969238)
--(axis cs:22,9.9771900177002)
--(axis cs:21,9.9771900177002)
--(axis cs:20,9.9771900177002)
--(axis cs:19,9.9771900177002)
--(axis cs:18,9.9771900177002)
--(axis cs:17,9.9771900177002)
--(axis cs:16,9.9771900177002)
--(axis cs:15,9.9771900177002)
--(axis cs:14,9.98158836364746)
--(axis cs:13,9.99740695953369)
--(axis cs:12,9.99740695953369)
--(axis cs:11,10.0140342712402)
--(axis cs:10,10.0140342712402)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,10.0140342712402)
--(axis cs:10,9.91894912719727)
--(axis cs:11,9.57689762115479)
--(axis cs:12,9.497971534729)
--(axis cs:13,8.93588638305664)
--(axis cs:14,8.69257736206055)
--(axis cs:15,8.62532329559326)
--(axis cs:16,8.59060382843018)
--(axis cs:17,8.59060382843018)
--(axis cs:18,8.58464527130127)
--(axis cs:19,8.534743309021)
--(axis cs:20,8.38110828399658)
--(axis cs:21,8.36638736724854)
--(axis cs:22,8.36638736724854)
--(axis cs:23,7.96540451049805)
--(axis cs:24,7.96540451049805)
--(axis cs:25,7.96540451049805)
--(axis cs:26,7.96540451049805)
--(axis cs:27,7.96540451049805)
--(axis cs:28,7.96540451049805)
--(axis cs:29,7.96540451049805)
--(axis cs:30,7.96527290344238)
--(axis cs:31,7.94545793533325)
--(axis cs:32,7.93813514709473)
--(axis cs:33,7.93813514709473)
--(axis cs:34,7.92114019393921)
--(axis cs:35,7.92114019393921)
--(axis cs:36,7.92114019393921)
--(axis cs:37,7.91462182998657)
--(axis cs:38,7.91462182998657)
--(axis cs:39,7.87274074554443)
--(axis cs:40,7.87274074554443)
--(axis cs:41,7.84818267822266)
--(axis cs:42,7.75501155853271)
--(axis cs:43,7.75501155853271)
--(axis cs:44,7.67834901809692)
--(axis cs:45,7.67834901809692)
--(axis cs:46,7.67834901809692)
--(axis cs:47,7.67834901809692)
--(axis cs:48,7.67834901809692)
--(axis cs:49,7.67834901809692)
--(axis cs:50,7.67834901809692)
--(axis cs:51,7.67834901809692)
--(axis cs:52,7.67834901809692)
--(axis cs:53,7.67834901809692)
--(axis cs:54,7.67834901809692)
--(axis cs:55,7.67834901809692)
--(axis cs:56,7.67834901809692)
--(axis cs:57,7.67834901809692)
--(axis cs:58,7.67834901809692)
--(axis cs:59,7.65499448776245)
--(axis cs:60,7.65499448776245)
--(axis cs:61,7.59083366394043)
--(axis cs:62,7.59083366394043)
--(axis cs:63,7.59083366394043)
--(axis cs:64,7.52441072463989)
--(axis cs:65,7.52441072463989)
--(axis cs:66,7.52441072463989)
--(axis cs:67,7.52441072463989)
--(axis cs:68,7.52441072463989)
--(axis cs:69,7.32677793502808)
--(axis cs:70,7.28110933303833)
--(axis cs:71,7.28110933303833)
--(axis cs:72,7.22293901443481)
--(axis cs:73,7.22293901443481)
--(axis cs:74,7.22293901443481)
--(axis cs:75,7.22293901443481)
--(axis cs:76,7.22293901443481)
--(axis cs:77,7.22293901443481)
--(axis cs:78,7.22293901443481)
--(axis cs:79,7.20017242431641)
--(axis cs:80,7.20017242431641)
--(axis cs:81,7.20017242431641)
--(axis cs:82,7.17513990402222)
--(axis cs:83,7.17513990402222)
--(axis cs:84,7.17513990402222)
--(axis cs:85,7.17513990402222)
--(axis cs:86,7.17513990402222)
--(axis cs:87,7.17513990402222)
--(axis cs:88,7.17513990402222)
--(axis cs:89,7.17513990402222)
--(axis cs:90,7.17513990402222)
--(axis cs:91,7.15727424621582)
--(axis cs:92,7.15727424621582)
--(axis cs:93,7.15727424621582)
--(axis cs:94,7.15727424621582)
--(axis cs:95,7.15727424621582)
--(axis cs:96,7.15727424621582)
--(axis cs:97,7.15727424621582)
--(axis cs:98,7.15727424621582)
--(axis cs:99,7.1570348739624)
--(axis cs:100,7.1570348739624)
--(axis cs:101,7.1570348739624)
--(axis cs:102,7.11798572540283)
--(axis cs:103,7.11798572540283)
--(axis cs:104,7.11798572540283)
--(axis cs:105,7.11798572540283)
--(axis cs:106,7.11273670196533)
--(axis cs:107,7.11273670196533)
--(axis cs:108,7.11273670196533)
--(axis cs:109,7.11273670196533)
--(axis cs:110,7.11273670196533)
--(axis cs:111,7.11273670196533)
--(axis cs:111,7.79067802429199)
--(axis cs:111,7.79067802429199)
--(axis cs:110,7.79067802429199)
--(axis cs:109,7.79067802429199)
--(axis cs:108,7.79067802429199)
--(axis cs:107,7.79067802429199)
--(axis cs:106,7.79067802429199)
--(axis cs:105,7.80277347564697)
--(axis cs:104,7.80277347564697)
--(axis cs:103,7.80277347564697)
--(axis cs:102,7.80277347564697)
--(axis cs:101,7.84669303894043)
--(axis cs:100,7.84669303894043)
--(axis cs:99,7.84669303894043)
--(axis cs:98,7.84724044799805)
--(axis cs:97,7.84724044799805)
--(axis cs:96,7.84724044799805)
--(axis cs:95,7.84724044799805)
--(axis cs:94,7.84724044799805)
--(axis cs:93,7.84724044799805)
--(axis cs:92,7.84724044799805)
--(axis cs:91,7.84724044799805)
--(axis cs:90,7.8756947517395)
--(axis cs:89,7.8756947517395)
--(axis cs:88,7.8756947517395)
--(axis cs:87,7.8756947517395)
--(axis cs:86,7.8756947517395)
--(axis cs:85,7.8756947517395)
--(axis cs:84,7.8756947517395)
--(axis cs:83,7.8756947517395)
--(axis cs:82,7.8756947517395)
--(axis cs:81,7.90786933898926)
--(axis cs:80,7.90786933898926)
--(axis cs:79,7.90786933898926)
--(axis cs:78,7.91929769515991)
--(axis cs:77,7.91929769515991)
--(axis cs:76,7.91929769515991)
--(axis cs:75,7.91929769515991)
--(axis cs:74,7.91929769515991)
--(axis cs:73,7.91929769515991)
--(axis cs:72,7.91929769515991)
--(axis cs:71,7.96960020065308)
--(axis cs:70,7.96960020065308)
--(axis cs:69,8.02292060852051)
--(axis cs:68,8.04249382019043)
--(axis cs:67,8.04249382019043)
--(axis cs:66,8.04249382019043)
--(axis cs:65,8.04249382019043)
--(axis cs:64,8.04249382019043)
--(axis cs:63,8.14001655578613)
--(axis cs:62,8.14001655578613)
--(axis cs:61,8.14001655578613)
--(axis cs:60,8.23676872253418)
--(axis cs:59,8.23676872253418)
--(axis cs:58,8.2849817276001)
--(axis cs:57,8.2849817276001)
--(axis cs:56,8.2849817276001)
--(axis cs:55,8.2849817276001)
--(axis cs:54,8.2849817276001)
--(axis cs:53,8.2849817276001)
--(axis cs:52,8.2849817276001)
--(axis cs:51,8.2849817276001)
--(axis cs:50,8.2849817276001)
--(axis cs:49,8.2849817276001)
--(axis cs:48,8.2849817276001)
--(axis cs:47,8.2849817276001)
--(axis cs:46,8.2849817276001)
--(axis cs:45,8.2849817276001)
--(axis cs:44,8.2849817276001)
--(axis cs:43,8.40380954742432)
--(axis cs:42,8.40380954742432)
--(axis cs:41,8.52212905883789)
--(axis cs:40,8.56998920440674)
--(axis cs:39,8.56998920440674)
--(axis cs:38,8.61497688293457)
--(axis cs:37,8.61497688293457)
--(axis cs:36,8.62635898590088)
--(axis cs:35,8.62635898590088)
--(axis cs:34,8.62635898590088)
--(axis cs:33,8.64804267883301)
--(axis cs:32,8.64804267883301)
--(axis cs:31,8.66336345672607)
--(axis cs:30,8.69683074951172)
--(axis cs:29,8.69710540771484)
--(axis cs:28,8.69710540771484)
--(axis cs:27,8.69710540771484)
--(axis cs:26,8.69710540771484)
--(axis cs:25,8.69710540771484)
--(axis cs:24,8.69710540771484)
--(axis cs:23,8.69710540771484)
--(axis cs:22,8.89813709259033)
--(axis cs:21,8.89813709259033)
--(axis cs:20,8.92177677154541)
--(axis cs:19,9.08211803436279)
--(axis cs:18,9.15149974822998)
--(axis cs:17,9.16051387786865)
--(axis cs:16,9.16051387786865)
--(axis cs:15,9.21643543243408)
--(axis cs:14,9.30202102661133)
--(axis cs:13,9.54010009765625)
--(axis cs:12,9.65658283233643)
--(axis cs:11,9.70755481719971)
--(axis cs:10,10.0140342712402)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,10.0140342712402)
--(axis cs:10,9.91894912719727)
--(axis cs:11,9.90336608886719)
--(axis cs:12,9.80888652801514)
--(axis cs:13,9.80888652801514)
--(axis cs:14,9.77982425689697)
--(axis cs:15,9.74256896972656)
--(axis cs:16,9.69611549377441)
--(axis cs:17,9.66232109069824)
--(axis cs:18,9.59052658081055)
--(axis cs:19,9.49193572998047)
--(axis cs:20,9.38758754730225)
--(axis cs:21,9.25903224945068)
--(axis cs:22,9.24974536895752)
--(axis cs:23,9.18917369842529)
--(axis cs:24,8.90208053588867)
--(axis cs:25,8.90208053588867)
--(axis cs:26,8.88117980957031)
--(axis cs:27,8.86515235900879)
--(axis cs:28,8.70783233642578)
--(axis cs:29,8.67429542541504)
--(axis cs:30,8.60852241516113)
--(axis cs:31,8.31554698944092)
--(axis cs:32,8.31554698944092)
--(axis cs:33,8.31554698944092)
--(axis cs:34,8.30007553100586)
--(axis cs:35,8.1153678894043)
--(axis cs:36,8.1153678894043)
--(axis cs:37,8.11125564575195)
--(axis cs:38,8.05463218688965)
--(axis cs:39,8.05463218688965)
--(axis cs:40,8.05463218688965)
--(axis cs:41,8.05463218688965)
--(axis cs:42,8.05463218688965)
--(axis cs:43,8.05230903625488)
--(axis cs:44,8.05230903625488)
--(axis cs:45,8.05230903625488)
--(axis cs:46,8.04340076446533)
--(axis cs:47,8.03092384338379)
--(axis cs:48,7.98739433288574)
--(axis cs:49,7.98739433288574)
--(axis cs:50,7.98739433288574)
--(axis cs:51,7.97887134552002)
--(axis cs:52,7.87697219848633)
--(axis cs:53,7.8516526222229)
--(axis cs:54,7.8516526222229)
--(axis cs:55,7.8516526222229)
--(axis cs:56,7.8516526222229)
--(axis cs:57,7.8516526222229)
--(axis cs:58,7.8516526222229)
--(axis cs:59,7.8516526222229)
--(axis cs:60,7.83620071411133)
--(axis cs:61,7.79512453079224)
--(axis cs:62,7.79512453079224)
--(axis cs:63,7.79512453079224)
--(axis cs:64,7.79512453079224)
--(axis cs:65,7.79512453079224)
--(axis cs:66,7.79512453079224)
--(axis cs:67,7.75570869445801)
--(axis cs:68,7.75570869445801)
--(axis cs:69,7.75570869445801)
--(axis cs:70,7.75570869445801)
--(axis cs:71,7.75570869445801)
--(axis cs:72,7.75570869445801)
--(axis cs:73,7.75570869445801)
--(axis cs:74,7.33455562591553)
--(axis cs:75,7.33455562591553)
--(axis cs:76,7.31061458587646)
--(axis cs:77,7.31061458587646)
--(axis cs:78,7.27154302597046)
--(axis cs:79,7.27154302597046)
--(axis cs:80,7.27154302597046)
--(axis cs:81,7.27154302597046)
--(axis cs:82,7.26418590545654)
--(axis cs:83,7.23461055755615)
--(axis cs:84,7.23461055755615)
--(axis cs:85,7.23461055755615)
--(axis cs:86,7.23461055755615)
--(axis cs:87,7.23461055755615)
--(axis cs:88,7.18512392044067)
--(axis cs:89,7.18512392044067)
--(axis cs:90,7.18512392044067)
--(axis cs:91,7.1818904876709)
--(axis cs:92,7.1818904876709)
--(axis cs:93,7.1818904876709)
--(axis cs:94,7.1818904876709)
--(axis cs:95,7.1818904876709)
--(axis cs:96,7.1818904876709)
--(axis cs:97,7.17684078216553)
--(axis cs:98,7.17684078216553)
--(axis cs:99,7.17684078216553)
--(axis cs:100,7.17684078216553)
--(axis cs:101,7.0915994644165)
--(axis cs:102,7.0915994644165)
--(axis cs:103,6.92567110061646)
--(axis cs:104,6.92567110061646)
--(axis cs:105,6.92567110061646)
--(axis cs:106,6.92567110061646)
--(axis cs:107,6.92567110061646)
--(axis cs:108,6.92567110061646)
--(axis cs:109,6.92448234558105)
--(axis cs:110,6.92448234558105)
--(axis cs:111,6.92448234558105)
--(axis cs:111,7.49041938781738)
--(axis cs:111,7.49041938781738)
--(axis cs:110,7.49041938781738)
--(axis cs:109,7.49041938781738)
--(axis cs:108,7.49334859848022)
--(axis cs:107,7.49334859848022)
--(axis cs:106,7.49334859848022)
--(axis cs:105,7.49334859848022)
--(axis cs:104,7.49334859848022)
--(axis cs:103,7.49334859848022)
--(axis cs:102,7.66802310943604)
--(axis cs:101,7.66802310943604)
--(axis cs:100,7.77703762054443)
--(axis cs:99,7.77703762054443)
--(axis cs:98,7.77703762054443)
--(axis cs:97,7.77703762054443)
--(axis cs:96,7.78672504425049)
--(axis cs:95,7.78672504425049)
--(axis cs:94,7.78672504425049)
--(axis cs:93,7.78672504425049)
--(axis cs:92,7.78672504425049)
--(axis cs:91,7.78672504425049)
--(axis cs:90,7.79318284988403)
--(axis cs:89,7.79318284988403)
--(axis cs:88,7.79318284988403)
--(axis cs:87,7.85830307006836)
--(axis cs:86,7.85830307006836)
--(axis cs:85,7.85830307006836)
--(axis cs:84,7.85830307006836)
--(axis cs:83,7.85830307006836)
--(axis cs:82,7.91273498535156)
--(axis cs:81,7.92082262039185)
--(axis cs:80,7.92082262039185)
--(axis cs:79,7.92082262039185)
--(axis cs:78,7.92082262039185)
--(axis cs:77,7.97800350189209)
--(axis cs:76,7.97800350189209)
--(axis cs:75,8.0156888961792)
--(axis cs:74,8.0156888961792)
--(axis cs:73,8.14881420135498)
--(axis cs:72,8.14881420135498)
--(axis cs:71,8.14881420135498)
--(axis cs:70,8.14881420135498)
--(axis cs:69,8.14881420135498)
--(axis cs:68,8.14881420135498)
--(axis cs:67,8.14881420135498)
--(axis cs:66,8.18794822692871)
--(axis cs:65,8.18794822692871)
--(axis cs:64,8.18794822692871)
--(axis cs:63,8.18794822692871)
--(axis cs:62,8.18794822692871)
--(axis cs:61,8.18794822692871)
--(axis cs:60,8.25619506835938)
--(axis cs:59,8.28154277801514)
--(axis cs:58,8.28154277801514)
--(axis cs:57,8.28154277801514)
--(axis cs:56,8.28154277801514)
--(axis cs:55,8.28154277801514)
--(axis cs:54,8.28154277801514)
--(axis cs:53,8.28154277801514)
--(axis cs:52,8.30208206176758)
--(axis cs:51,8.37797069549561)
--(axis cs:50,8.3937931060791)
--(axis cs:49,8.3937931060791)
--(axis cs:48,8.3937931060791)
--(axis cs:47,8.45070457458496)
--(axis cs:46,8.47544956207275)
--(axis cs:45,8.48812294006348)
--(axis cs:44,8.48812294006348)
--(axis cs:43,8.48812294006348)
--(axis cs:42,8.49056243896484)
--(axis cs:41,8.49056243896484)
--(axis cs:40,8.49056243896484)
--(axis cs:39,8.49056243896484)
--(axis cs:38,8.49056243896484)
--(axis cs:37,8.55346298217773)
--(axis cs:36,8.56012344360352)
--(axis cs:35,8.56012344360352)
--(axis cs:34,8.73992538452148)
--(axis cs:33,8.76711368560791)
--(axis cs:32,8.76711368560791)
--(axis cs:31,8.76711368560791)
--(axis cs:30,8.94160079956055)
--(axis cs:29,9.0138988494873)
--(axis cs:28,9.07043266296387)
--(axis cs:27,9.21356201171875)
--(axis cs:26,9.22696876525879)
--(axis cs:25,9.26887321472168)
--(axis cs:24,9.26887321472168)
--(axis cs:23,9.43621921539307)
--(axis cs:22,9.49567699432373)
--(axis cs:21,9.51025485992432)
--(axis cs:20,9.59043025970459)
--(axis cs:19,9.67699813842773)
--(axis cs:18,9.7459659576416)
--(axis cs:17,9.77696800231934)
--(axis cs:16,9.81427192687988)
--(axis cs:15,9.85960388183594)
--(axis cs:14,9.90984630584717)
--(axis cs:13,9.92966556549072)
--(axis cs:12,9.92966556549072)
--(axis cs:11,9.9880313873291)
--(axis cs:10,10.0140342712402)
--cycle;

\addplot [line width=0.5pt, color0, dashed]
table {%
10 9.966491847682
11 9.84858370156858
12 9.65127609717988
13 9.39497397378548
14 9.2257458054661
15 8.93549863412179
16 8.76648389561717
17 8.48022711151923
18 8.04746402827432
19 7.81463918200338
20 7.71293866020235
21 7.60156351589555
22 7.45330182844501
23 7.00890517916589
24 6.46557873873486
25 6.42847249627644
26 6.2632855635326
27 6.19693044624137
28 6.17638767998558
29 6.06232200045391
30 5.86395802202059
31 5.82932944416116
32 5.80218012303927
33 5.78976843391221
34 5.78912132505682
35 5.76895139891077
36 5.76819363845492
37 5.48302969642251
38 5.48302969642251
39 5.3962990222372
40 5.37278725387465
41 5.18942678574674
42 4.87737925916845
43 4.78347726557947
44 4.57685626956336
45 4.31273638281908
46 4.29774717122769
47 4.15914529927459
48 3.99675289607298
49 3.72655619389415
50 3.70934041982729
51 3.54060386727974
52 3.53442634746554
53 3.49530505279065
54 3.4812152103721
55 3.46087477264276
56 3.44026660939853
57 3.43642513491909
58 3.41971736987716
59 3.41276420084767
60 3.41276420084767
61 3.41233630549462
62 3.40953855652996
63 2.75938613283983
64 2.75938613283983
65 2.72463166839141
66 2.60990311455699
67 2.5331689656185
68 2.48639788139065
69 2.42984762445863
70 2.35961678076515
71 2.30551060338875
72 2.17663014640171
73 2.0991945601464
74 1.94669918554098
75 1.83545768535893
76 1.50273999687878
77 1.50273999687878
78 1.4834408082729
79 1.42780948469325
80 1.39325064308446
81 1.39325064308446
82 1.16075448678496
83 0.907936679256162
84 0.907936679256162
85 0.849932350610687
86 0.689289216623383
87 0.689289216623383
88 0.374317736894125
89 0.374317736894125
90 0.328047989649651
91 0.288342769784303
92 0.186090968682497
93 0.186090968682497
94 0.180847196235019
95 0.180847196235019
96 0.180847196235019
97 0.180847196235019
98 0.180847196235019
99 0.180847196235019
100 0.180847196235019
101 0.180847196235019
102 0.180847196235019
103 0.180847196235019
104 0.180847196235019
105 0.180847196235019
106 0.180847196235019
107 0.180847196235019
108 0.180847196235019
109 0.180847196235019
110 0.180847196235019
111 0.180847196235019
};
\addplot [line width=0.5pt, color1]
table {%
10 9.966491847682
11 9.966491847682
12 9.96306302530104
13 9.9382224719391
14 9.9382224719391
15 9.8839805777773
16 9.83760327246974
17 9.71968317769726
18 9.71748777372937
19 9.70685175124655
20 9.5417221897663
21 9.41129004892757
22 9.3218449190165
23 9.26657298841023
24 9.26657298841023
25 9.23787699147937
26 9.14800214697795
27 9.01866484416055
28 8.88401323647856
29 8.77060157858919
30 8.72020946452134
31 8.67251188980215
32 8.60036837111687
33 8.55792254436698
34 8.55792254436698
35 8.44867554791356
36 8.27272272192925
37 8.27272272192925
38 8.26351625013152
39 8.14215044727657
40 8.1283915049205
41 8.09855442348552
42 8.09501604196279
43 8.02851202100863
44 7.86803385070828
45 7.43323173538176
46 7.43323173538176
47 7.42184507030825
48 7.41572163323176
49 7.41572163323176
50 7.37118028670807
51 7.34043034424004
52 7.32819026731066
53 7.32819026731066
54 7.28867225279317
55 7.20404412557132
56 7.18683475327629
57 7.18683475327629
58 7.18683475327629
59 7.18683475327629
60 7.18683475327629
61 7.18683475327629
62 7.18683475327629
63 7.18683475327629
64 7.12191623337426
65 7.12191623337426
66 7.06647207973708
67 7.06647207973708
68 7.06647207973708
69 7.06647207973708
70 7.06647207973708
71 7.06647207973708
72 7.06647207973708
73 7.06647207973708
74 6.66551051070283
75 6.60709609957964
76 6.60709609957964
77 6.60709609957964
78 6.60709609957964
79 6.60709609957964
80 6.60709609957964
81 6.60709609957964
82 6.60709609957964
83 6.60709609957964
84 6.60520927258783
85 6.60187236809562
86 6.60187236809562
87 6.60187236809562
88 6.60187236809562
89 6.56093334550907
90 6.56093334550907
91 6.56093334550907
92 6.56093334550907
93 6.56093334550907
94 6.56093334550907
95 6.56093334550907
96 6.56093334550907
97 6.56093334550907
98 6.56093334550907
99 6.56093334550907
100 6.56093334550907
101 6.56093334550907
102 6.23830297032918
103 6.23830297032918
104 6.17754083162474
105 6.17754083162474
106 6.17754083162474
107 6.17754083162474
108 6.17754083162474
109 6.17754083162474
110 6.17754083162474
111 6.17754083162474
};
\addplot [line width=0.5pt, blue]
table {%
10 9.96649265289307
11 9.84158515930176
12 9.72200298309326
13 9.71228218078613
14 9.6616792678833
15 9.55789375305176
16 9.50092697143555
17 9.44574737548828
18 9.38549900054932
19 9.35543537139893
20 9.31063842773438
21 9.30847644805908
22 9.30829048156738
23 9.297194480896
24 9.24404335021973
25 9.22673988342285
26 9.21039772033691
27 9.19385719299316
28 9.18783378601074
29 9.15187835693359
30 9.11319732666016
31 9.11319732666016
32 9.01057147979736
33 8.93789100646973
34 8.87425994873047
35 8.72936248779297
36 8.72936248779297
37 8.72936248779297
38 8.65555095672607
39 8.61588859558105
40 8.57933616638184
41 8.56227588653564
42 8.56227588653564
43 8.46994018554688
44 8.46994018554688
45 8.46994018554688
46 8.46994018554688
47 8.44194602966309
48 8.44194602966309
49 8.44194602966309
50 8.44194602966309
51 8.44194602966309
52 8.44194602966309
53 8.37824440002441
54 8.37186908721924
55 8.30940723419189
56 8.30940723419189
57 8.30283164978027
58 8.25389003753662
59 8.25389003753662
60 8.2498025894165
61 8.2498025894165
62 8.21039772033691
63 8.21039772033691
64 8.21039772033691
65 8.16898441314697
66 8.16898441314697
67 8.16898441314697
68 8.16898441314697
69 8.16898441314697
70 8.16898441314697
71 8.16898441314697
72 8.16898441314697
73 8.16898441314697
74 7.87678146362305
75 7.80467224121094
76 7.80467224121094
77 7.50892400741577
78 7.50892400741577
79 7.50892400741577
80 7.47421741485596
81 7.47421741485596
82 7.47421741485596
83 7.47421741485596
84 7.47421741485596
85 7.47421741485596
86 7.47421741485596
87 7.47421741485596
88 7.46892166137695
89 7.46892166137695
90 7.46892166137695
91 7.46892166137695
92 7.46892166137695
93 7.46892166137695
94 7.46892166137695
95 7.46892166137695
96 7.46892166137695
97 7.46892166137695
98 7.44818353652954
99 7.44818353652954
100 7.44818353652954
101 7.44818353652954
102 7.44818353652954
103 7.44818353652954
104 7.44818353652954
105 7.44818353652954
106 7.44818353652954
107 7.44818353652954
108 7.44818353652954
109 7.44818353652954
110 7.44818353652954
111 7.42898273468018
};
\addplot [line width=0.5pt, color2, dotted]
table {%
10 9.96649169921875
11 9.96649169921875
12 9.94941997528076
13 9.94941997528076
14 9.93555736541748
15 9.93217658996582
16 9.93217658996582
17 9.93217658996582
18 9.93217658996582
19 9.93217658996582
20 9.93217658996582
21 9.93217658996582
22 9.93217658996582
23 9.91278076171875
24 9.91278076171875
25 9.91278076171875
26 9.91278076171875
27 9.91225719451904
28 9.90115928649902
29 9.8865909576416
30 9.88458442687988
31 9.85296440124512
32 9.73400783538818
33 9.73400783538818
34 9.73400783538818
35 9.73400783538818
36 9.73400783538818
37 9.73400783538818
38 9.71933937072754
39 9.71933937072754
40 9.71933937072754
41 9.71933937072754
42 9.71933937072754
43 9.71933937072754
44 9.69830799102783
45 9.67797183990479
46 9.67797183990479
47 9.67797183990479
48 9.67797183990479
49 9.67797183990479
50 9.67797183990479
51 9.67797183990479
52 9.67797183990479
53 9.67797183990479
54 9.67797183990479
55 9.67463493347168
56 9.67463493347168
57 9.67463493347168
58 9.67358493804932
59 9.67358493804932
60 9.67358493804932
61 9.67358493804932
62 9.67358493804932
63 9.67358493804932
64 9.67358493804932
65 9.67358493804932
66 9.67358493804932
67 9.67358493804932
68 9.64918041229248
69 9.64178276062012
70 9.64178276062012
71 9.64178276062012
72 9.64086246490479
73 9.64086246490479
74 9.64086246490479
75 9.58557033538818
76 9.58557033538818
77 9.58557033538818
78 9.58557033538818
79 9.58557033538818
80 9.49954795837402
81 9.49954795837402
82 9.49954795837402
83 9.46547031402588
84 9.46547031402588
85 9.46547031402588
86 9.46547031402588
87 9.46547031402588
88 9.46547031402588
89 9.46547031402588
90 9.46350193023682
91 9.46350193023682
92 9.46350193023682
93 9.46350193023682
94 9.46350193023682
95 9.46350193023682
96 9.46350193023682
97 9.4635009765625
98 9.4635009765625
99 9.4635009765625
100 9.4635009765625
101 9.4635009765625
102 9.4635009765625
103 9.4635009765625
104 9.4635009765625
105 9.4635009765625
106 9.4635009765625
107 9.4635009765625
108 9.4635009765625
109 9.4635009765625
110 9.46233654022217
111 9.4390811920166
};
\addplot [line width=0.5pt, blue!54.5098039215686!black, dashed]
table {%
10 9.96649169921875
11 9.64222621917725
12 9.57727718353271
13 9.23799324035645
14 8.99729919433594
15 8.92087936401367
16 8.87555885314941
17 8.87555885314941
18 8.86807250976562
19 8.80843067169189
20 8.651442527771
21 8.63226222991943
22 8.63226222991943
23 8.33125495910645
24 8.33125495910645
25 8.33125495910645
26 8.33125495910645
27 8.33125495910645
28 8.33125495910645
29 8.33125495910645
30 8.33105182647705
31 8.30441093444824
32 8.29308891296387
33 8.29308891296387
34 8.27374935150146
35 8.27374935150146
36 8.27374935150146
37 8.26479911804199
38 8.26479911804199
39 8.22136497497559
40 8.22136497497559
41 8.18515586853027
42 8.07941055297852
43 8.07941055297852
44 7.98166561126709
45 7.98166561126709
46 7.98166561126709
47 7.98166561126709
48 7.98166561126709
49 7.98166561126709
50 7.98166561126709
51 7.98166561126709
52 7.98166561126709
53 7.98166561126709
54 7.98166561126709
55 7.98166561126709
56 7.98166561126709
57 7.98166561126709
58 7.98166561126709
59 7.94588184356689
60 7.94588184356689
61 7.86542510986328
62 7.86542510986328
63 7.86542510986328
64 7.78345203399658
65 7.78345203399658
66 7.78345203399658
67 7.78345203399658
68 7.78345203399658
69 7.67484903335571
70 7.6253547668457
71 7.6253547668457
72 7.57111835479736
73 7.57111835479736
74 7.57111835479736
75 7.57111835479736
76 7.57111835479736
77 7.57111835479736
78 7.57111835479736
79 7.55402088165283
80 7.55402088165283
81 7.55402088165283
82 7.52541732788086
83 7.52541732788086
84 7.52541732788086
85 7.52541732788086
86 7.52541732788086
87 7.52541732788086
88 7.52541732788086
89 7.52541732788086
90 7.52541732788086
91 7.50225734710693
92 7.50225734710693
93 7.50225734710693
94 7.50225734710693
95 7.50225734710693
96 7.50225734710693
97 7.50225734710693
98 7.50225734710693
99 7.50186395645142
100 7.50186395645142
101 7.50186395645142
102 7.4603796005249
103 7.4603796005249
104 7.4603796005249
105 7.4603796005249
106 7.45170736312866
107 7.45170736312866
108 7.45170736312866
109 7.45170736312866
110 7.45170736312866
111 7.45170736312866
};
\addplot [line width=0.5pt, color3]
table {%
10 9.96649169921875
11 9.94569873809814
12 9.86927604675293
13 9.86927604675293
14 9.84483528137207
15 9.80108642578125
16 9.75519371032715
17 9.71964454650879
18 9.66824626922607
19 9.5844669342041
20 9.48900890350342
21 9.3846435546875
22 9.37271118164062
23 9.31269645690918
24 9.08547687530518
25 9.08547687530518
26 9.05407428741455
27 9.03935718536377
28 8.88913249969482
29 8.84409713745117
30 8.77506160736084
31 8.54133033752441
32 8.54133033752441
33 8.54133033752441
34 8.52000045776367
35 8.33774566650391
36 8.33774566650391
37 8.33235931396484
38 8.27259731292725
39 8.27259731292725
40 8.27259731292725
41 8.27259731292725
42 8.27259731292725
43 8.27021598815918
44 8.27021598815918
45 8.27021598815918
46 8.25942516326904
47 8.24081420898438
48 8.19059371948242
49 8.19059371948242
50 8.19059371948242
51 8.17842102050781
52 8.08952713012695
53 8.0665979385376
54 8.0665979385376
55 8.0665979385376
56 8.0665979385376
57 8.0665979385376
58 8.0665979385376
59 8.0665979385376
60 8.04619789123535
61 7.99153614044189
62 7.99153614044189
63 7.99153614044189
64 7.99153614044189
65 7.99153614044189
66 7.99153614044189
67 7.95226144790649
68 7.95226144790649
69 7.95226144790649
70 7.95226144790649
71 7.95226144790649
72 7.95226144790649
73 7.95226144790649
74 7.67512226104736
75 7.67512226104736
76 7.64430904388428
77 7.64430904388428
78 7.59618282318115
79 7.59618282318115
80 7.59618282318115
81 7.59618282318115
82 7.58846044540405
83 7.54645681381226
84 7.54645681381226
85 7.54645681381226
86 7.54645681381226
87 7.54645681381226
88 7.48915338516235
89 7.48915338516235
90 7.48915338516235
91 7.48430776596069
92 7.48430776596069
93 7.48430776596069
94 7.48430776596069
95 7.48430776596069
96 7.48430776596069
97 7.47693920135498
98 7.47693920135498
99 7.47693920135498
100 7.47693920135498
101 7.37981128692627
102 7.37981128692627
103 7.20950984954834
104 7.20950984954834
105 7.20950984954834
106 7.20950984954834
107 7.20950984954834
108 7.20950984954834
109 7.20745086669922
110 7.20745086669922
111 7.20745086669922
};
\end{axis}

\end{tikzpicture}


==> figures/bo_5d_griewank5d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}

\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=110,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-3.0, ymax=75,
%ytick style={color=black},
ytick={0.   , 75},
%yticklabels={},
%ylabel={Regret},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Griewank 5D};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,69.2966766357422)
--(axis cs:10,54.9211006164551)
--(axis cs:11,54.9211006164551)
--(axis cs:12,37.3494644165039)
--(axis cs:13,30.0058116912842)
--(axis cs:14,23.6651592254639)
--(axis cs:15,23.2382545471191)
--(axis cs:16,23.2382545471191)
--(axis cs:17,14.7690191268921)
--(axis cs:18,12.8304176330566)
--(axis cs:19,12.4344434738159)
--(axis cs:20,11.7925653457642)
--(axis cs:21,9.37864303588867)
--(axis cs:22,7.45287799835205)
--(axis cs:23,6.87676382064819)
--(axis cs:24,6.64549112319946)
--(axis cs:25,6.30370616912842)
--(axis cs:26,6.08371925354004)
--(axis cs:27,5.87501525878906)
--(axis cs:28,5.82398891448975)
--(axis cs:29,5.82398891448975)
--(axis cs:30,5.7183575630188)
--(axis cs:31,5.6558690071106)
--(axis cs:32,5.6558690071106)
--(axis cs:33,5.47615718841553)
--(axis cs:34,5.47615718841553)
--(axis cs:35,5.47615718841553)
--(axis cs:36,5.38985872268677)
--(axis cs:37,5.23065996170044)
--(axis cs:38,4.69881248474121)
--(axis cs:39,4.69881248474121)
--(axis cs:40,4.69881248474121)
--(axis cs:41,4.69881248474121)
--(axis cs:42,4.69881248474121)
--(axis cs:43,4.55585384368896)
--(axis cs:44,3.9294650554657)
--(axis cs:45,3.9294650554657)
--(axis cs:46,3.81774258613586)
--(axis cs:47,3.81774258613586)
--(axis cs:48,3.81774258613586)
--(axis cs:49,3.65508675575256)
--(axis cs:50,3.65508675575256)
--(axis cs:51,3.65508675575256)
--(axis cs:52,3.65508675575256)
--(axis cs:53,3.65508675575256)
--(axis cs:54,3.57410168647766)
--(axis cs:55,3.57410168647766)
--(axis cs:56,3.57410168647766)
--(axis cs:57,3.57410168647766)
--(axis cs:58,3.57410168647766)
--(axis cs:59,3.57410168647766)
--(axis cs:60,3.57410168647766)
--(axis cs:61,3.57410168647766)
--(axis cs:62,3.57410168647766)
--(axis cs:63,3.57410168647766)
--(axis cs:64,3.57410168647766)
--(axis cs:65,3.57410168647766)
--(axis cs:66,3.57410168647766)
--(axis cs:67,3.57410168647766)
--(axis cs:68,3.15938377380371)
--(axis cs:69,3.15938377380371)
--(axis cs:70,3.11945390701294)
--(axis cs:71,3.11945390701294)
--(axis cs:72,3.11945390701294)
--(axis cs:73,3.03933644294739)
--(axis cs:74,3.03933644294739)
--(axis cs:75,3.03933644294739)
--(axis cs:76,3.03933644294739)
--(axis cs:77,3.03933644294739)
--(axis cs:78,2.85381412506104)
--(axis cs:79,2.85381412506104)
--(axis cs:80,2.85381412506104)
--(axis cs:81,2.85381412506104)
--(axis cs:82,2.85381412506104)
--(axis cs:83,2.80352425575256)
--(axis cs:84,2.80352425575256)
--(axis cs:85,2.80352425575256)
--(axis cs:86,2.80352425575256)
--(axis cs:87,2.80352425575256)
--(axis cs:88,2.80352425575256)
--(axis cs:89,2.80352425575256)
--(axis cs:90,2.80352425575256)
--(axis cs:91,2.80352425575256)
--(axis cs:92,2.80352425575256)
--(axis cs:93,2.80352425575256)
--(axis cs:94,2.75997710227966)
--(axis cs:95,2.75997710227966)
--(axis cs:96,2.75997710227966)
--(axis cs:97,2.75997734069824)
--(axis cs:98,2.67979764938354)
--(axis cs:99,2.67979764938354)
--(axis cs:100,2.67979764938354)
--(axis cs:101,2.67979764938354)
--(axis cs:102,2.67979764938354)
--(axis cs:103,2.60049819946289)
--(axis cs:104,2.60049819946289)
--(axis cs:105,2.60049819946289)
--(axis cs:106,2.60049819946289)
--(axis cs:107,2.60049819946289)
--(axis cs:108,2.60049819946289)
--(axis cs:109,2.60049819946289)
--(axis cs:110,2.60049819946289)
--(axis cs:111,2.60049819946289)
--(axis cs:111,3.03119134902954)
--(axis cs:111,3.03119134902954)
--(axis cs:110,3.03119134902954)
--(axis cs:109,3.03119134902954)
--(axis cs:108,3.03119134902954)
--(axis cs:107,3.03119134902954)
--(axis cs:106,3.03119134902954)
--(axis cs:105,3.03119134902954)
--(axis cs:104,3.03119134902954)
--(axis cs:103,3.03119134902954)
--(axis cs:102,3.12346839904785)
--(axis cs:101,3.12346839904785)
--(axis cs:100,3.12346839904785)
--(axis cs:99,3.12346839904785)
--(axis cs:98,3.12346839904785)
--(axis cs:97,3.37147331237793)
--(axis cs:96,3.37147307395935)
--(axis cs:95,3.37147307395935)
--(axis cs:94,3.37147307395935)
--(axis cs:93,3.43682885169983)
--(axis cs:92,3.43682885169983)
--(axis cs:91,3.43682885169983)
--(axis cs:90,3.43682885169983)
--(axis cs:89,3.43682885169983)
--(axis cs:88,3.43682885169983)
--(axis cs:87,3.43682885169983)
--(axis cs:86,3.43682885169983)
--(axis cs:85,3.43682885169983)
--(axis cs:84,3.43682885169983)
--(axis cs:83,3.43682885169983)
--(axis cs:82,3.49237155914307)
--(axis cs:81,3.49237155914307)
--(axis cs:80,3.49237155914307)
--(axis cs:79,3.49237155914307)
--(axis cs:78,3.49237155914307)
--(axis cs:77,3.94411540031433)
--(axis cs:76,3.94411540031433)
--(axis cs:75,3.94411540031433)
--(axis cs:74,3.94411540031433)
--(axis cs:73,3.94411540031433)
--(axis cs:72,4.03859663009644)
--(axis cs:71,4.03859663009644)
--(axis cs:70,4.03859663009644)
--(axis cs:69,4.10238599777222)
--(axis cs:68,4.10238599777222)
--(axis cs:67,4.51910829544067)
--(axis cs:66,4.51910829544067)
--(axis cs:65,4.51910829544067)
--(axis cs:64,4.51910829544067)
--(axis cs:63,4.51910829544067)
--(axis cs:62,4.51910829544067)
--(axis cs:61,4.51910829544067)
--(axis cs:60,4.51910829544067)
--(axis cs:59,4.51910829544067)
--(axis cs:58,4.51910829544067)
--(axis cs:57,4.51910829544067)
--(axis cs:56,4.51910829544067)
--(axis cs:55,4.51910829544067)
--(axis cs:54,4.51910829544067)
--(axis cs:53,4.59875583648682)
--(axis cs:52,4.59875583648682)
--(axis cs:51,4.59875583648682)
--(axis cs:50,4.59875583648682)
--(axis cs:49,4.59875583648682)
--(axis cs:48,4.81932401657104)
--(axis cs:47,4.81932401657104)
--(axis cs:46,4.81932401657104)
--(axis cs:45,5.00664377212524)
--(axis cs:44,5.00664377212524)
--(axis cs:43,5.59724998474121)
--(axis cs:42,5.66573333740234)
--(axis cs:41,5.66573333740234)
--(axis cs:40,5.66573333740234)
--(axis cs:39,5.66573333740234)
--(axis cs:38,5.66573333740234)
--(axis cs:37,6.0722804069519)
--(axis cs:36,6.28290891647339)
--(axis cs:35,6.41298484802246)
--(axis cs:34,6.41298484802246)
--(axis cs:33,6.41298484802246)
--(axis cs:32,6.53176641464233)
--(axis cs:31,6.53176641464233)
--(axis cs:30,6.59748601913452)
--(axis cs:29,6.89581108093262)
--(axis cs:28,6.89581108093262)
--(axis cs:27,6.9743480682373)
--(axis cs:26,7.23549747467041)
--(axis cs:25,8.182692527771)
--(axis cs:24,8.591552734375)
--(axis cs:23,8.90596389770508)
--(axis cs:22,9.5801305770874)
--(axis cs:21,11.7865524291992)
--(axis cs:20,25.6624526977539)
--(axis cs:19,26.2144508361816)
--(axis cs:18,26.6075210571289)
--(axis cs:17,28.4803886413574)
--(axis cs:16,36.9643707275391)
--(axis cs:15,36.9643707275391)
--(axis cs:14,37.3027801513672)
--(axis cs:13,42.3434791564941)
--(axis cs:12,49.6007537841797)
--(axis cs:11,69.2966766357422)
--(axis cs:10,69.2966766357422)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,69.2966694728528)
--(axis cs:10,54.9210940464343)
--(axis cs:11,45.0519913679023)
--(axis cs:12,35.9486799496728)
--(axis cs:13,24.1114178437963)
--(axis cs:14,19.6241369048811)
--(axis cs:15,13.5908605935813)
--(axis cs:16,9.11833981476195)
--(axis cs:17,8.16757369161737)
--(axis cs:18,4.12849998334143)
--(axis cs:19,3.34645684855701)
--(axis cs:20,2.31147229035645)
--(axis cs:21,1.74087269434913)
--(axis cs:22,1.32868556301642)
--(axis cs:23,1.24153870975319)
--(axis cs:24,1.23526430013863)
--(axis cs:25,1.19458232164399)
--(axis cs:26,1.16469287157035)
--(axis cs:27,1.05992182639223)
--(axis cs:28,0.986995739930522)
--(axis cs:29,0.986995739930522)
--(axis cs:30,0.986995739930522)
--(axis cs:31,0.95123900154453)
--(axis cs:32,0.932863747427861)
--(axis cs:33,0.932863747427861)
--(axis cs:34,0.932724678486425)
--(axis cs:35,0.927695382408686)
--(axis cs:36,0.927695382408686)
--(axis cs:37,0.927695382408686)
--(axis cs:38,0.920054883270578)
--(axis cs:39,0.912770782767076)
--(axis cs:40,0.912770782767076)
--(axis cs:41,0.912770782767076)
--(axis cs:42,0.897000032969285)
--(axis cs:43,0.897000032969285)
--(axis cs:44,0.897000032969285)
--(axis cs:45,0.887553186578643)
--(axis cs:46,0.844471125512526)
--(axis cs:47,0.812795460399918)
--(axis cs:48,0.742550090220525)
--(axis cs:49,0.742550090220525)
--(axis cs:50,0.742550090220525)
--(axis cs:51,0.742550090220525)
--(axis cs:52,0.742550090220525)
--(axis cs:53,0.742550090220525)
--(axis cs:54,0.742550090220525)
--(axis cs:55,0.742550090220525)
--(axis cs:56,0.742550090220525)
--(axis cs:57,0.742550090220525)
--(axis cs:58,0.708967821853464)
--(axis cs:59,0.708967821853464)
--(axis cs:60,0.708967821853464)
--(axis cs:61,0.708967821853464)
--(axis cs:62,0.708967821853464)
--(axis cs:63,0.708967821853464)
--(axis cs:64,0.708967821853464)
--(axis cs:65,0.708967821853464)
--(axis cs:66,0.708967821853464)
--(axis cs:67,0.708967821853464)
--(axis cs:68,0.708967821853464)
--(axis cs:69,0.708967821853464)
--(axis cs:70,0.708967821853464)
--(axis cs:71,0.708967821853464)
--(axis cs:72,0.708967821853464)
--(axis cs:73,0.672490617504366)
--(axis cs:74,0.672490617504366)
--(axis cs:75,0.672490617504366)
--(axis cs:76,0.672490617504366)
--(axis cs:77,0.672490617504366)
--(axis cs:78,0.672490617504366)
--(axis cs:79,0.672490617504366)
--(axis cs:80,0.672490617504366)
--(axis cs:81,0.670828958071829)
--(axis cs:82,0.670828958071829)
--(axis cs:83,0.670828958071829)
--(axis cs:84,0.670828958071829)
--(axis cs:85,0.670828958071829)
--(axis cs:86,0.670828958071829)
--(axis cs:87,0.670828958071829)
--(axis cs:88,0.670828958071829)
--(axis cs:89,0.670828958071829)
--(axis cs:90,0.670828958071829)
--(axis cs:91,0.670828958071829)
--(axis cs:92,0.637568284961235)
--(axis cs:93,0.626635632722331)
--(axis cs:94,0.626635632722331)
--(axis cs:95,0.626635632722331)
--(axis cs:96,0.626635632722331)
--(axis cs:97,0.624393315307611)
--(axis cs:98,0.624393315307611)
--(axis cs:99,0.624393315307611)
--(axis cs:100,0.624393315307611)
--(axis cs:101,0.624393315307611)
--(axis cs:102,0.624393315307611)
--(axis cs:103,0.619757775630263)
--(axis cs:104,0.619757775630263)
--(axis cs:105,0.619757775630263)
--(axis cs:106,0.619757775630263)
--(axis cs:107,0.619757775630263)
--(axis cs:108,0.619757775630263)
--(axis cs:109,0.619757775630263)
--(axis cs:110,0.619757775630263)
--(axis cs:111,0.619757775630263)
--(axis cs:111,0.72861409555119)
--(axis cs:111,0.72861409555119)
--(axis cs:110,0.72861409555119)
--(axis cs:109,0.72861409555119)
--(axis cs:108,0.72861409555119)
--(axis cs:107,0.72861409555119)
--(axis cs:106,0.72861409555119)
--(axis cs:105,0.72861409555119)
--(axis cs:104,0.72861409555119)
--(axis cs:103,0.72861409555119)
--(axis cs:102,0.742599825873699)
--(axis cs:101,0.742599825873699)
--(axis cs:100,0.742599825873699)
--(axis cs:99,0.742599825873699)
--(axis cs:98,0.742599825873699)
--(axis cs:97,0.742599825873699)
--(axis cs:96,0.746758763338119)
--(axis cs:95,0.746758763338119)
--(axis cs:94,0.746758763338119)
--(axis cs:93,0.746758763338119)
--(axis cs:92,0.773514857675961)
--(axis cs:91,0.796350496044342)
--(axis cs:90,0.796350496044342)
--(axis cs:89,0.796350496044342)
--(axis cs:88,0.796350496044342)
--(axis cs:87,0.796350496044342)
--(axis cs:86,0.796350496044342)
--(axis cs:85,0.796350496044342)
--(axis cs:84,0.796350496044342)
--(axis cs:83,0.796350496044342)
--(axis cs:82,0.796350496044342)
--(axis cs:81,0.796350496044342)
--(axis cs:80,0.800831358177122)
--(axis cs:79,0.800831358177122)
--(axis cs:78,0.800831358177122)
--(axis cs:77,0.800831358177122)
--(axis cs:76,0.800831358177122)
--(axis cs:75,0.800831358177122)
--(axis cs:74,0.800831358177122)
--(axis cs:73,0.800831358177122)
--(axis cs:72,0.828851986843821)
--(axis cs:71,0.828851986843821)
--(axis cs:70,0.828851986843821)
--(axis cs:69,0.828851986843821)
--(axis cs:68,0.828851986843821)
--(axis cs:67,0.828851986843821)
--(axis cs:66,0.828851986843821)
--(axis cs:65,0.828851986843821)
--(axis cs:64,0.828851986843821)
--(axis cs:63,0.828851986843821)
--(axis cs:62,0.828851986843821)
--(axis cs:61,0.828851986843821)
--(axis cs:60,0.828851986843821)
--(axis cs:59,0.828851986843821)
--(axis cs:58,0.828851986843821)
--(axis cs:57,0.875407530370334)
--(axis cs:56,0.875407530370334)
--(axis cs:55,0.875407530370334)
--(axis cs:54,0.875407530370334)
--(axis cs:53,0.875407530370334)
--(axis cs:52,0.875407530370334)
--(axis cs:51,0.875407530370334)
--(axis cs:50,0.875407530370334)
--(axis cs:49,0.875407530370334)
--(axis cs:48,0.875407530370334)
--(axis cs:47,0.927712521875942)
--(axis cs:46,0.941566662193644)
--(axis cs:45,0.960875563403528)
--(axis cs:44,0.970889673560804)
--(axis cs:43,0.970889673560804)
--(axis cs:42,0.970889673560804)
--(axis cs:41,0.986502192964542)
--(axis cs:40,0.986502192964542)
--(axis cs:39,0.986502192964542)
--(axis cs:38,1.00285645864974)
--(axis cs:37,1.02093990566061)
--(axis cs:36,1.02093990566061)
--(axis cs:35,1.02093990566061)
--(axis cs:34,1.02951576612356)
--(axis cs:33,1.02979064913164)
--(axis cs:32,1.02979064913164)
--(axis cs:31,1.0578809366398)
--(axis cs:30,1.09270638837765)
--(axis cs:29,1.09270638837765)
--(axis cs:28,1.09270638837765)
--(axis cs:27,1.36184599613733)
--(axis cs:26,1.44225874421677)
--(axis cs:25,1.49540467485117)
--(axis cs:24,1.53883429338687)
--(axis cs:23,1.5897896135264)
--(axis cs:22,1.73683819753193)
--(axis cs:21,2.59201782192515)
--(axis cs:20,4.12893935924304)
--(axis cs:19,6.6095660379889)
--(axis cs:18,7.76812442553879)
--(axis cs:17,12.8926662890751)
--(axis cs:16,14.4034739842065)
--(axis cs:15,19.4888513508772)
--(axis cs:14,34.5159038599298)
--(axis cs:13,38.3086711089019)
--(axis cs:12,52.2092941338991)
--(axis cs:11,61.3450332737327)
--(axis cs:10,69.2966694728528)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,69.2966690063477)
--(axis cs:10,54.9210929870605)
--(axis cs:11,53.6757431030273)
--(axis cs:12,44.8918952941895)
--(axis cs:13,37.4634666442871)
--(axis cs:14,32.4330215454102)
--(axis cs:15,30.9937705993652)
--(axis cs:16,29.8480434417725)
--(axis cs:17,23.8541831970215)
--(axis cs:18,17.5352172851562)
--(axis cs:19,12.7931480407715)
--(axis cs:20,8.69115447998047)
--(axis cs:21,7.84349393844604)
--(axis cs:22,7.42385387420654)
--(axis cs:23,5.74958419799805)
--(axis cs:24,4.7300820350647)
--(axis cs:25,4.49639654159546)
--(axis cs:26,3.95936632156372)
--(axis cs:27,3.91828536987305)
--(axis cs:28,3.77479839324951)
--(axis cs:29,3.4026882648468)
--(axis cs:30,3.20887994766235)
--(axis cs:31,3.19591069221497)
--(axis cs:32,2.97224855422974)
--(axis cs:33,2.7964870929718)
--(axis cs:34,2.7964870929718)
--(axis cs:35,2.68385362625122)
--(axis cs:36,2.57819128036499)
--(axis cs:37,2.57819128036499)
--(axis cs:38,2.57819128036499)
--(axis cs:39,2.52161693572998)
--(axis cs:40,2.49926710128784)
--(axis cs:41,2.49926710128784)
--(axis cs:42,2.44860243797302)
--(axis cs:43,2.33391618728638)
--(axis cs:44,2.33391618728638)
--(axis cs:45,2.33391618728638)
--(axis cs:46,2.33391618728638)
--(axis cs:47,2.33391618728638)
--(axis cs:48,2.33391618728638)
--(axis cs:49,2.33391618728638)
--(axis cs:50,2.33391618728638)
--(axis cs:51,2.33391618728638)
--(axis cs:52,2.33391618728638)
--(axis cs:53,2.33391618728638)
--(axis cs:54,2.33391618728638)
--(axis cs:55,2.33391618728638)
--(axis cs:56,2.33391618728638)
--(axis cs:57,2.33391618728638)
--(axis cs:58,2.33391618728638)
--(axis cs:59,2.33391618728638)
--(axis cs:60,2.33376264572144)
--(axis cs:61,2.28606128692627)
--(axis cs:62,2.28606128692627)
--(axis cs:63,2.28606128692627)
--(axis cs:64,2.28606128692627)
--(axis cs:65,2.28606128692627)
--(axis cs:66,2.18179416656494)
--(axis cs:67,2.18179416656494)
--(axis cs:68,2.18179416656494)
--(axis cs:69,2.18179416656494)
--(axis cs:70,2.18179416656494)
--(axis cs:71,2.18179416656494)
--(axis cs:72,2.18179416656494)
--(axis cs:73,2.15281200408936)
--(axis cs:74,2.15281200408936)
--(axis cs:75,2.15281200408936)
--(axis cs:76,2.15281200408936)
--(axis cs:77,2.15281200408936)
--(axis cs:78,2.15281200408936)
--(axis cs:79,2.15281200408936)
--(axis cs:80,2.15281200408936)
--(axis cs:81,2.0383574962616)
--(axis cs:82,2.0383574962616)
--(axis cs:83,2.0383574962616)
--(axis cs:84,2.0383574962616)
--(axis cs:85,2.0383574962616)
--(axis cs:86,2.0383574962616)
--(axis cs:87,2.0383574962616)
--(axis cs:88,2.0383574962616)
--(axis cs:89,2.0383574962616)
--(axis cs:90,2.0383574962616)
--(axis cs:91,2.0383574962616)
--(axis cs:92,2.0383574962616)
--(axis cs:93,2.0383574962616)
--(axis cs:94,2.0383574962616)
--(axis cs:95,2.0383574962616)
--(axis cs:96,2.0383574962616)
--(axis cs:97,2.03835773468018)
--(axis cs:98,2.03835773468018)
--(axis cs:99,2.03835773468018)
--(axis cs:100,2.03835773468018)
--(axis cs:101,2.03835773468018)
--(axis cs:102,2.03835773468018)
--(axis cs:103,2.03835773468018)
--(axis cs:104,1.96741044521332)
--(axis cs:105,1.96741044521332)
--(axis cs:106,1.96741044521332)
--(axis cs:107,1.96741044521332)
--(axis cs:108,1.96741044521332)
--(axis cs:109,1.96741044521332)
--(axis cs:110,1.96741044521332)
--(axis cs:111,1.96741044521332)
--(axis cs:111,2.4861786365509)
--(axis cs:111,2.4861786365509)
--(axis cs:110,2.4861786365509)
--(axis cs:109,2.4861786365509)
--(axis cs:108,2.4861786365509)
--(axis cs:107,2.4861786365509)
--(axis cs:106,2.4861786365509)
--(axis cs:105,2.4861786365509)
--(axis cs:104,2.4861786365509)
--(axis cs:103,2.56725072860718)
--(axis cs:102,2.56725072860718)
--(axis cs:101,2.56725072860718)
--(axis cs:100,2.56725072860718)
--(axis cs:99,2.56725072860718)
--(axis cs:98,2.56725072860718)
--(axis cs:97,2.56725072860718)
--(axis cs:96,2.5672504901886)
--(axis cs:95,2.5672504901886)
--(axis cs:94,2.5672504901886)
--(axis cs:93,2.5672504901886)
--(axis cs:92,2.5672504901886)
--(axis cs:91,2.5672504901886)
--(axis cs:90,2.5672504901886)
--(axis cs:89,2.5672504901886)
--(axis cs:88,2.5672504901886)
--(axis cs:87,2.5672504901886)
--(axis cs:86,2.5672504901886)
--(axis cs:85,2.5672504901886)
--(axis cs:84,2.5672504901886)
--(axis cs:83,2.5672504901886)
--(axis cs:82,2.5672504901886)
--(axis cs:81,2.5672504901886)
--(axis cs:80,2.65581274032593)
--(axis cs:79,2.65581274032593)
--(axis cs:78,2.65581274032593)
--(axis cs:77,2.65581274032593)
--(axis cs:76,2.65581274032593)
--(axis cs:75,2.65581274032593)
--(axis cs:74,2.65581274032593)
--(axis cs:73,2.65581274032593)
--(axis cs:72,2.70386075973511)
--(axis cs:71,2.70386075973511)
--(axis cs:70,2.70386075973511)
--(axis cs:69,2.70386075973511)
--(axis cs:68,2.70386075973511)
--(axis cs:67,2.70386075973511)
--(axis cs:66,2.70386075973511)
--(axis cs:65,2.76891231536865)
--(axis cs:64,2.76891231536865)
--(axis cs:63,2.76891231536865)
--(axis cs:62,2.76891231536865)
--(axis cs:61,2.76891231536865)
--(axis cs:60,2.8935489654541)
--(axis cs:59,2.89366626739502)
--(axis cs:58,2.89366626739502)
--(axis cs:57,2.89366626739502)
--(axis cs:56,2.89366626739502)
--(axis cs:55,2.89366626739502)
--(axis cs:54,2.89366626739502)
--(axis cs:53,2.89366626739502)
--(axis cs:52,2.89366626739502)
--(axis cs:51,2.89366626739502)
--(axis cs:50,2.89366626739502)
--(axis cs:49,2.89366626739502)
--(axis cs:48,2.89366626739502)
--(axis cs:47,2.89366626739502)
--(axis cs:46,2.89366626739502)
--(axis cs:45,2.89366626739502)
--(axis cs:44,2.89366626739502)
--(axis cs:43,2.89366626739502)
--(axis cs:42,3.08627438545227)
--(axis cs:41,3.12784910202026)
--(axis cs:40,3.12784910202026)
--(axis cs:39,3.14539861679077)
--(axis cs:38,3.218909740448)
--(axis cs:37,3.218909740448)
--(axis cs:36,3.218909740448)
--(axis cs:35,3.39526462554932)
--(axis cs:34,3.45747637748718)
--(axis cs:33,3.45747637748718)
--(axis cs:32,3.5221848487854)
--(axis cs:31,3.8720977306366)
--(axis cs:30,3.88523387908936)
--(axis cs:29,4.30015134811401)
--(axis cs:28,5.01343822479248)
--(axis cs:27,5.32464694976807)
--(axis cs:26,5.35113573074341)
--(axis cs:25,5.9094614982605)
--(axis cs:24,6.13633012771606)
--(axis cs:23,8.0238151550293)
--(axis cs:22,9.77611827850342)
--(axis cs:21,10.7190799713135)
--(axis cs:20,14.3744430541992)
--(axis cs:19,21.985652923584)
--(axis cs:18,29.3747367858887)
--(axis cs:17,34.8430938720703)
--(axis cs:16,41.517448425293)
--(axis cs:15,42.078296661377)
--(axis cs:14,43.474739074707)
--(axis cs:13,49.5504951477051)
--(axis cs:12,56.2796897888184)
--(axis cs:11,66.9344024658203)
--(axis cs:10,69.2966690063477)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,69.2966694728528)
--(axis cs:10,54.9210940464343)
--(axis cs:11,54.2761089477767)
--(axis cs:12,50.0134319248155)
--(axis cs:13,50.0134319248155)
--(axis cs:14,49.0338060796845)
--(axis cs:15,48.6625287147437)
--(axis cs:16,46.3573943788225)
--(axis cs:17,44.92030613873)
--(axis cs:18,44.92030613873)
--(axis cs:19,44.92030613873)
--(axis cs:20,44.920247638591)
--(axis cs:21,44.920247638591)
--(axis cs:22,42.8623102840812)
--(axis cs:23,38.7022718440463)
--(axis cs:24,34.4203331899131)
--(axis cs:25,33.0063677131672)
--(axis cs:26,30.1122183303748)
--(axis cs:27,20.8861255626592)
--(axis cs:28,18.5766578444224)
--(axis cs:29,11.8030662122913)
--(axis cs:30,10.4587543255375)
--(axis cs:31,9.03155269649846)
--(axis cs:32,8.80027644456234)
--(axis cs:33,8.45290327695291)
--(axis cs:34,7.47168059698094)
--(axis cs:35,6.16989796822252)
--(axis cs:36,5.21505958404706)
--(axis cs:37,4.93460953940945)
--(axis cs:38,4.40378447724719)
--(axis cs:39,4.29507234990113)
--(axis cs:40,4.14548756073018)
--(axis cs:41,3.96660613328295)
--(axis cs:42,3.67811778592331)
--(axis cs:43,3.67534924811724)
--(axis cs:44,2.99913145783394)
--(axis cs:45,2.90874760772293)
--(axis cs:46,2.90874760772293)
--(axis cs:47,2.90874760772293)
--(axis cs:48,2.90874760772293)
--(axis cs:49,2.69865681718738)
--(axis cs:50,2.60067578934323)
--(axis cs:51,2.60067578934323)
--(axis cs:52,2.60067578934323)
--(axis cs:53,2.60067578934323)
--(axis cs:54,2.60067578934323)
--(axis cs:55,2.57283649088252)
--(axis cs:56,2.42345116564897)
--(axis cs:57,2.42345116564897)
--(axis cs:58,2.42345116564897)
--(axis cs:59,2.37998988605765)
--(axis cs:60,2.37998988605765)
--(axis cs:61,2.37998988605765)
--(axis cs:62,2.37998988605765)
--(axis cs:63,2.37998988605765)
--(axis cs:64,2.37998988605765)
--(axis cs:65,2.37998988605765)
--(axis cs:66,2.37998988605765)
--(axis cs:67,2.37998988605765)
--(axis cs:68,2.37998988605765)
--(axis cs:69,2.37998988605765)
--(axis cs:70,2.37998988605765)
--(axis cs:71,2.37998988605765)
--(axis cs:72,2.37998988605765)
--(axis cs:73,2.37998988605765)
--(axis cs:74,2.37998988605765)
--(axis cs:75,2.37998988605765)
--(axis cs:76,2.37998988605765)
--(axis cs:77,2.37998988605765)
--(axis cs:78,2.37998988605765)
--(axis cs:79,2.36298398392533)
--(axis cs:80,2.36298398392533)
--(axis cs:81,2.36298398392533)
--(axis cs:82,2.26394001177209)
--(axis cs:83,2.26394001177209)
--(axis cs:84,2.25048209002525)
--(axis cs:85,2.25048209002525)
--(axis cs:86,2.25048209002525)
--(axis cs:87,2.25048209002525)
--(axis cs:88,2.13510092888952)
--(axis cs:89,2.13510092888952)
--(axis cs:90,2.13510092888952)
--(axis cs:91,2.13510092888952)
--(axis cs:92,2.129001777378)
--(axis cs:93,2.129001777378)
--(axis cs:94,2.129001777378)
--(axis cs:95,2.129001777378)
--(axis cs:96,2.129001777378)
--(axis cs:97,2.129001777378)
--(axis cs:98,2.129001777378)
--(axis cs:99,2.0977437415912)
--(axis cs:100,2.0977437415912)
--(axis cs:101,2.0977437415912)
--(axis cs:102,2.0977437415912)
--(axis cs:103,2.0977437415912)
--(axis cs:104,2.0977437415912)
--(axis cs:105,2.0977437415912)
--(axis cs:106,2.0977437415912)
--(axis cs:107,2.0977437415912)
--(axis cs:108,2.0977437415912)
--(axis cs:109,2.0977437415912)
--(axis cs:110,2.0977437415912)
--(axis cs:111,2.0977437415912)
--(axis cs:111,2.32484158108803)
--(axis cs:111,2.32484158108803)
--(axis cs:110,2.32484158108803)
--(axis cs:109,2.32484158108803)
--(axis cs:108,2.32484158108803)
--(axis cs:107,2.32484158108803)
--(axis cs:106,2.32484158108803)
--(axis cs:105,2.32484158108803)
--(axis cs:104,2.32484158108803)
--(axis cs:103,2.32484158108803)
--(axis cs:102,2.32484158108803)
--(axis cs:101,2.32484158108803)
--(axis cs:100,2.32484158108803)
--(axis cs:99,2.32484158108803)
--(axis cs:98,2.40359538153464)
--(axis cs:97,2.40359538153464)
--(axis cs:96,2.40359538153464)
--(axis cs:95,2.40359538153464)
--(axis cs:94,2.40359538153464)
--(axis cs:93,2.40359538153464)
--(axis cs:92,2.40359538153464)
--(axis cs:91,2.40976830240803)
--(axis cs:90,2.40976830240803)
--(axis cs:89,2.40976830240803)
--(axis cs:88,2.40976830240803)
--(axis cs:87,2.47598255883691)
--(axis cs:86,2.47598255883691)
--(axis cs:85,2.47598255883691)
--(axis cs:84,2.47598255883691)
--(axis cs:83,2.56296801227567)
--(axis cs:82,2.56296801227567)
--(axis cs:81,2.66748706921117)
--(axis cs:80,2.66748706921117)
--(axis cs:79,2.66748706921117)
--(axis cs:78,2.685256830605)
--(axis cs:77,2.685256830605)
--(axis cs:76,2.685256830605)
--(axis cs:75,2.685256830605)
--(axis cs:74,2.685256830605)
--(axis cs:73,2.685256830605)
--(axis cs:72,2.685256830605)
--(axis cs:71,2.685256830605)
--(axis cs:70,2.685256830605)
--(axis cs:69,2.685256830605)
--(axis cs:68,2.685256830605)
--(axis cs:67,2.685256830605)
--(axis cs:66,2.685256830605)
--(axis cs:65,2.685256830605)
--(axis cs:64,2.685256830605)
--(axis cs:63,2.685256830605)
--(axis cs:62,2.685256830605)
--(axis cs:61,2.685256830605)
--(axis cs:60,2.685256830605)
--(axis cs:59,2.685256830605)
--(axis cs:58,2.84441973940284)
--(axis cs:57,2.84441973940284)
--(axis cs:56,2.84441973940284)
--(axis cs:55,3.02613901353694)
--(axis cs:54,3.12001332137318)
--(axis cs:53,3.12001332137318)
--(axis cs:52,3.12001332137318)
--(axis cs:51,3.12001332137318)
--(axis cs:50,3.12001332137318)
--(axis cs:49,3.29631693476111)
--(axis cs:48,3.56174234992937)
--(axis cs:47,3.56174234992937)
--(axis cs:46,3.56174234992937)
--(axis cs:45,3.56174234992937)
--(axis cs:44,3.64178076860529)
--(axis cs:43,4.32793894602286)
--(axis cs:42,4.32995167868127)
--(axis cs:41,4.52333630463807)
--(axis cs:40,4.84653471710673)
--(axis cs:39,4.95702399661114)
--(axis cs:38,5.21561706144054)
--(axis cs:37,5.8670874000143)
--(axis cs:36,7.62164560270223)
--(axis cs:35,13.8060856904151)
--(axis cs:34,15.061895035255)
--(axis cs:33,18.4904697531305)
--(axis cs:32,19.7065308565822)
--(axis cs:31,19.9017669906829)
--(axis cs:30,21.5518410812357)
--(axis cs:29,24.3137787237905)
--(axis cs:28,29.8952607793195)
--(axis cs:27,32.9623798162863)
--(axis cs:26,42.669519993685)
--(axis cs:25,44.5337172735867)
--(axis cs:24,45.538129407343)
--(axis cs:23,50.0886646437207)
--(axis cs:22,52.7790629231226)
--(axis cs:21,55.0992940602579)
--(axis cs:20,55.0992940602579)
--(axis cs:19,55.0996308074605)
--(axis cs:18,55.0996308074605)
--(axis cs:17,55.0996308074605)
--(axis cs:16,59.7578858320065)
--(axis cs:15,60.7684300026271)
--(axis cs:14,61.6381734407112)
--(axis cs:13,63.1786430666365)
--(axis cs:12,63.1786430666365)
--(axis cs:11,68.9621995411952)
--(axis cs:10,69.2966694728528)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,69.2966690063477)
--(axis cs:10,54.9210929870605)
--(axis cs:11,37.0041275024414)
--(axis cs:12,27.5992679595947)
--(axis cs:13,17.7881107330322)
--(axis cs:14,11.1683778762817)
--(axis cs:15,9.02988815307617)
--(axis cs:16,4.51845407485962)
--(axis cs:17,3.69428062438965)
--(axis cs:18,3.59950304031372)
--(axis cs:19,3.59950304031372)
--(axis cs:20,3.48750996589661)
--(axis cs:21,2.92258048057556)
--(axis cs:22,2.61929035186768)
--(axis cs:23,2.52925968170166)
--(axis cs:24,2.41865301132202)
--(axis cs:25,2.41865301132202)
--(axis cs:26,2.41052746772766)
--(axis cs:27,2.30053901672363)
--(axis cs:28,2.30053901672363)
--(axis cs:29,2.12043380737305)
--(axis cs:30,1.93194818496704)
--(axis cs:31,1.93194818496704)
--(axis cs:32,1.93194818496704)
--(axis cs:33,1.93194818496704)
--(axis cs:34,1.93194818496704)
--(axis cs:35,1.93194818496704)
--(axis cs:36,1.93194818496704)
--(axis cs:37,1.93194818496704)
--(axis cs:38,1.93194818496704)
--(axis cs:39,1.88971900939941)
--(axis cs:40,1.88971900939941)
--(axis cs:41,1.88971900939941)
--(axis cs:42,1.84082198143005)
--(axis cs:43,1.84082198143005)
--(axis cs:44,1.84082198143005)
--(axis cs:45,1.84082198143005)
--(axis cs:46,1.84082198143005)
--(axis cs:47,1.84082198143005)
--(axis cs:48,1.84082198143005)
--(axis cs:49,1.84082198143005)
--(axis cs:50,1.84082198143005)
--(axis cs:51,1.84082198143005)
--(axis cs:52,1.84082198143005)
--(axis cs:53,1.84082198143005)
--(axis cs:54,1.84082198143005)
--(axis cs:55,1.84082198143005)
--(axis cs:56,1.84082198143005)
--(axis cs:57,1.84082198143005)
--(axis cs:58,1.84082198143005)
--(axis cs:59,1.84082198143005)
--(axis cs:60,1.84082198143005)
--(axis cs:61,1.84082198143005)
--(axis cs:62,1.84082198143005)
--(axis cs:63,1.84082198143005)
--(axis cs:64,1.84082198143005)
--(axis cs:65,1.84082198143005)
--(axis cs:66,1.78283536434174)
--(axis cs:67,1.78283536434174)
--(axis cs:68,1.78283536434174)
--(axis cs:69,1.78283536434174)
--(axis cs:70,1.78283536434174)
--(axis cs:71,1.78283536434174)
--(axis cs:72,1.78283536434174)
--(axis cs:73,1.78283536434174)
--(axis cs:74,1.78283536434174)
--(axis cs:75,1.78283536434174)
--(axis cs:76,1.78283536434174)
--(axis cs:77,1.78283536434174)
--(axis cs:78,1.78283536434174)
--(axis cs:79,1.78283536434174)
--(axis cs:80,1.78283536434174)
--(axis cs:81,1.78283536434174)
--(axis cs:82,1.78283536434174)
--(axis cs:83,1.78283536434174)
--(axis cs:84,1.78283536434174)
--(axis cs:85,1.78283536434174)
--(axis cs:86,1.78283536434174)
--(axis cs:87,1.78283536434174)
--(axis cs:88,1.78283536434174)
--(axis cs:89,1.78283536434174)
--(axis cs:90,1.78283536434174)
--(axis cs:91,1.78283536434174)
--(axis cs:92,1.78283536434174)
--(axis cs:93,1.78283536434174)
--(axis cs:94,1.78283536434174)
--(axis cs:95,1.78283536434174)
--(axis cs:96,1.78283536434174)
--(axis cs:97,1.78283536434174)
--(axis cs:98,1.78283536434174)
--(axis cs:99,1.78283536434174)
--(axis cs:100,1.78283536434174)
--(axis cs:101,1.78283536434174)
--(axis cs:102,1.78283536434174)
--(axis cs:103,1.78283536434174)
--(axis cs:104,1.78283536434174)
--(axis cs:105,1.78283536434174)
--(axis cs:106,1.78283536434174)
--(axis cs:107,1.78283536434174)
--(axis cs:108,1.78283536434174)
--(axis cs:109,1.78283536434174)
--(axis cs:110,1.78283536434174)
--(axis cs:111,1.78283536434174)
--(axis cs:111,2.08811664581299)
--(axis cs:111,2.08811664581299)
--(axis cs:110,2.08811664581299)
--(axis cs:109,2.08811664581299)
--(axis cs:108,2.08811664581299)
--(axis cs:107,2.08811664581299)
--(axis cs:106,2.08811664581299)
--(axis cs:105,2.08811664581299)
--(axis cs:104,2.08811664581299)
--(axis cs:103,2.08811664581299)
--(axis cs:102,2.08811664581299)
--(axis cs:101,2.08811664581299)
--(axis cs:100,2.08811664581299)
--(axis cs:99,2.08811664581299)
--(axis cs:98,2.08811664581299)
--(axis cs:97,2.08811664581299)
--(axis cs:96,2.08811664581299)
--(axis cs:95,2.08811664581299)
--(axis cs:94,2.08811664581299)
--(axis cs:93,2.08811664581299)
--(axis cs:92,2.08811664581299)
--(axis cs:91,2.08811664581299)
--(axis cs:90,2.08811664581299)
--(axis cs:89,2.08811664581299)
--(axis cs:88,2.08811664581299)
--(axis cs:87,2.08811664581299)
--(axis cs:86,2.08811664581299)
--(axis cs:85,2.08811664581299)
--(axis cs:84,2.08811664581299)
--(axis cs:83,2.08811664581299)
--(axis cs:82,2.08811664581299)
--(axis cs:81,2.08811664581299)
--(axis cs:80,2.08811664581299)
--(axis cs:79,2.08811664581299)
--(axis cs:78,2.08811664581299)
--(axis cs:77,2.08811664581299)
--(axis cs:76,2.08811664581299)
--(axis cs:75,2.08811664581299)
--(axis cs:74,2.08811664581299)
--(axis cs:73,2.08811664581299)
--(axis cs:72,2.08811664581299)
--(axis cs:71,2.08811664581299)
--(axis cs:70,2.08811664581299)
--(axis cs:69,2.08811664581299)
--(axis cs:68,2.08811664581299)
--(axis cs:67,2.08811664581299)
--(axis cs:66,2.08811664581299)
--(axis cs:65,2.1722195148468)
--(axis cs:64,2.1722195148468)
--(axis cs:63,2.1722195148468)
--(axis cs:62,2.1722195148468)
--(axis cs:61,2.1722195148468)
--(axis cs:60,2.1722195148468)
--(axis cs:59,2.1722195148468)
--(axis cs:58,2.1722195148468)
--(axis cs:57,2.1722195148468)
--(axis cs:56,2.1722195148468)
--(axis cs:55,2.1722195148468)
--(axis cs:54,2.1722195148468)
--(axis cs:53,2.1722195148468)
--(axis cs:52,2.1722195148468)
--(axis cs:51,2.1722195148468)
--(axis cs:50,2.1722195148468)
--(axis cs:49,2.1722195148468)
--(axis cs:48,2.1722195148468)
--(axis cs:47,2.1722195148468)
--(axis cs:46,2.1722195148468)
--(axis cs:45,2.1722195148468)
--(axis cs:44,2.1722195148468)
--(axis cs:43,2.1722195148468)
--(axis cs:42,2.1722195148468)
--(axis cs:41,2.21337985992432)
--(axis cs:40,2.21337985992432)
--(axis cs:39,2.21337985992432)
--(axis cs:38,2.34061765670776)
--(axis cs:37,2.34061765670776)
--(axis cs:36,2.34061765670776)
--(axis cs:35,2.34061765670776)
--(axis cs:34,2.34061765670776)
--(axis cs:33,2.34061765670776)
--(axis cs:32,2.34061765670776)
--(axis cs:31,2.34061765670776)
--(axis cs:30,2.34061765670776)
--(axis cs:29,2.60159921646118)
--(axis cs:28,2.79755735397339)
--(axis cs:27,2.79755735397339)
--(axis cs:26,2.84535717964172)
--(axis cs:25,2.84879636764526)
--(axis cs:24,2.84879636764526)
--(axis cs:23,2.96485614776611)
--(axis cs:22,4.19866943359375)
--(axis cs:21,4.43851375579834)
--(axis cs:20,5.09160089492798)
--(axis cs:19,5.19967126846313)
--(axis cs:18,5.19967126846313)
--(axis cs:17,5.28178119659424)
--(axis cs:16,6.55841112136841)
--(axis cs:15,14.7202262878418)
--(axis cs:14,17.3545989990234)
--(axis cs:13,25.4825992584229)
--(axis cs:12,35.414436340332)
--(axis cs:11,44.0250396728516)
--(axis cs:10,69.2966690063477)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,69.2966766357422)
--(axis cs:10,54.9211006164551)
--(axis cs:11,54.9211006164551)
--(axis cs:12,53.0471382141113)
--(axis cs:13,49.3766937255859)
--(axis cs:14,44.9193878173828)
--(axis cs:15,44.7890472412109)
--(axis cs:16,44.7890472412109)
--(axis cs:17,44.7890472412109)
--(axis cs:18,44.7890472412109)
--(axis cs:19,44.7890472412109)
--(axis cs:20,44.7890472412109)
--(axis cs:21,40.8038330078125)
--(axis cs:22,39.5743942260742)
--(axis cs:23,39.5743942260742)
--(axis cs:24,35.6100006103516)
--(axis cs:25,35.6100006103516)
--(axis cs:26,35.1676330566406)
--(axis cs:27,35.1676330566406)
--(axis cs:28,35.1676330566406)
--(axis cs:29,35.1676330566406)
--(axis cs:30,35.1676330566406)
--(axis cs:31,35.1676330566406)
--(axis cs:32,35.1676330566406)
--(axis cs:33,35.1676330566406)
--(axis cs:34,35.1676330566406)
--(axis cs:35,35.1676330566406)
--(axis cs:36,35.1676330566406)
--(axis cs:37,33.7874221801758)
--(axis cs:38,33.7874221801758)
--(axis cs:39,33.7874221801758)
--(axis cs:40,33.7874221801758)
--(axis cs:41,33.6708450317383)
--(axis cs:42,33.6708450317383)
--(axis cs:43,33.6708450317383)
--(axis cs:44,32.9081954956055)
--(axis cs:45,32.9081954956055)
--(axis cs:46,32.9081954956055)
--(axis cs:47,32.9081954956055)
--(axis cs:48,32.9081954956055)
--(axis cs:49,32.9081954956055)
--(axis cs:50,32.4930725097656)
--(axis cs:51,32.4930725097656)
--(axis cs:52,32.4930725097656)
--(axis cs:53,32.4930725097656)
--(axis cs:54,30.8656997680664)
--(axis cs:55,30.8656997680664)
--(axis cs:56,30.7850036621094)
--(axis cs:57,30.7850036621094)
--(axis cs:58,30.7850036621094)
--(axis cs:59,30.7309436798096)
--(axis cs:60,30.3070659637451)
--(axis cs:61,30.3070659637451)
--(axis cs:62,30.3070659637451)
--(axis cs:63,30.3070659637451)
--(axis cs:64,28.2788696289062)
--(axis cs:65,28.2788696289062)
--(axis cs:66,28.2788696289062)
--(axis cs:67,28.2788696289062)
--(axis cs:68,28.2788696289062)
--(axis cs:69,28.2788696289062)
--(axis cs:70,28.2788696289062)
--(axis cs:71,28.2788696289062)
--(axis cs:72,28.2788696289062)
--(axis cs:73,27.7763175964355)
--(axis cs:74,27.7763175964355)
--(axis cs:75,27.7763175964355)
--(axis cs:76,27.7763175964355)
--(axis cs:77,27.7763175964355)
--(axis cs:78,27.7763175964355)
--(axis cs:79,27.7763175964355)
--(axis cs:80,27.3073444366455)
--(axis cs:81,27.3073444366455)
--(axis cs:82,27.3073444366455)
--(axis cs:83,27.3073444366455)
--(axis cs:84,27.3073444366455)
--(axis cs:85,27.3073444366455)
--(axis cs:86,27.3073444366455)
--(axis cs:87,27.3073444366455)
--(axis cs:88,27.3073444366455)
--(axis cs:89,27.3073444366455)
--(axis cs:90,27.3073444366455)
--(axis cs:91,27.3073444366455)
--(axis cs:92,27.3073444366455)
--(axis cs:93,27.3073444366455)
--(axis cs:94,27.3073444366455)
--(axis cs:95,27.3073444366455)
--(axis cs:96,27.3073444366455)
--(axis cs:97,27.3073406219482)
--(axis cs:98,27.3073406219482)
--(axis cs:99,27.3073406219482)
--(axis cs:100,27.3073406219482)
--(axis cs:101,27.3073406219482)
--(axis cs:102,27.3073406219482)
--(axis cs:103,27.3073406219482)
--(axis cs:104,27.3073406219482)
--(axis cs:105,27.3073406219482)
--(axis cs:106,27.3073406219482)
--(axis cs:107,27.1828098297119)
--(axis cs:108,27.1828098297119)
--(axis cs:109,27.1828098297119)
--(axis cs:110,27.1828098297119)
--(axis cs:111,27.1828098297119)
--(axis cs:111,32.7475624084473)
--(axis cs:111,32.7475624084473)
--(axis cs:110,32.7475624084473)
--(axis cs:109,32.7475624084473)
--(axis cs:108,32.7475624084473)
--(axis cs:107,32.7475624084473)
--(axis cs:106,32.8014373779297)
--(axis cs:105,32.8014373779297)
--(axis cs:104,32.8014373779297)
--(axis cs:103,32.8014373779297)
--(axis cs:102,32.8014373779297)
--(axis cs:101,32.8014373779297)
--(axis cs:100,32.8014373779297)
--(axis cs:99,32.8014373779297)
--(axis cs:98,32.8014373779297)
--(axis cs:97,32.8014373779297)
--(axis cs:96,32.801441192627)
--(axis cs:95,32.801441192627)
--(axis cs:94,32.801441192627)
--(axis cs:93,32.801441192627)
--(axis cs:92,32.801441192627)
--(axis cs:91,32.801441192627)
--(axis cs:90,32.801441192627)
--(axis cs:89,32.801441192627)
--(axis cs:88,32.801441192627)
--(axis cs:87,32.801441192627)
--(axis cs:86,32.801441192627)
--(axis cs:85,32.801441192627)
--(axis cs:84,32.801441192627)
--(axis cs:83,32.801441192627)
--(axis cs:82,32.801441192627)
--(axis cs:81,32.801441192627)
--(axis cs:80,32.801441192627)
--(axis cs:79,33.1866569519043)
--(axis cs:78,33.1866569519043)
--(axis cs:77,33.1866569519043)
--(axis cs:76,33.1866569519043)
--(axis cs:75,33.1866569519043)
--(axis cs:74,33.1866569519043)
--(axis cs:73,33.1866569519043)
--(axis cs:72,33.4314193725586)
--(axis cs:71,33.4314193725586)
--(axis cs:70,33.4314193725586)
--(axis cs:69,33.4314193725586)
--(axis cs:68,33.4314193725586)
--(axis cs:67,33.4314193725586)
--(axis cs:66,33.4314193725586)
--(axis cs:65,33.4314193725586)
--(axis cs:64,33.4314193725586)
--(axis cs:63,36.2113494873047)
--(axis cs:62,36.2113494873047)
--(axis cs:61,36.2113494873047)
--(axis cs:60,36.2113494873047)
--(axis cs:59,36.8558807373047)
--(axis cs:58,36.9165878295898)
--(axis cs:57,36.9165878295898)
--(axis cs:56,36.9165878295898)
--(axis cs:55,37.1279220581055)
--(axis cs:54,37.1279220581055)
--(axis cs:53,39.6694259643555)
--(axis cs:52,39.6694259643555)
--(axis cs:51,39.6694259643555)
--(axis cs:50,39.6694259643555)
--(axis cs:49,40.1274108886719)
--(axis cs:48,40.1274108886719)
--(axis cs:47,40.1274108886719)
--(axis cs:46,40.1274108886719)
--(axis cs:45,40.1274108886719)
--(axis cs:44,40.1274108886719)
--(axis cs:43,41.5421295166016)
--(axis cs:42,41.5421295166016)
--(axis cs:41,41.5421295166016)
--(axis cs:40,41.8346862792969)
--(axis cs:39,41.8346862792969)
--(axis cs:38,41.8346862792969)
--(axis cs:37,41.8346862792969)
--(axis cs:36,46.9535675048828)
--(axis cs:35,46.9535675048828)
--(axis cs:34,46.9535675048828)
--(axis cs:33,46.9535675048828)
--(axis cs:32,46.9535675048828)
--(axis cs:31,46.9535675048828)
--(axis cs:30,46.9535675048828)
--(axis cs:29,46.9535675048828)
--(axis cs:28,46.9535675048828)
--(axis cs:27,46.9535675048828)
--(axis cs:26,46.9535675048828)
--(axis cs:25,47.3399887084961)
--(axis cs:24,47.3399887084961)
--(axis cs:23,49.5236740112305)
--(axis cs:22,49.5236740112305)
--(axis cs:21,53.2653274536133)
--(axis cs:20,56.4528198242188)
--(axis cs:19,56.4528198242188)
--(axis cs:18,56.4528198242188)
--(axis cs:17,56.4528198242188)
--(axis cs:16,56.4528198242188)
--(axis cs:15,56.4528198242188)
--(axis cs:14,57.0645141601562)
--(axis cs:13,60.0043106079102)
--(axis cs:12,66.6156997680664)
--(axis cs:11,69.2966766357422)
--(axis cs:10,69.2966766357422)
--cycle;

\addplot [line width=0.5pt, color0]
table {%
10 62.10888671875
11 62.10888671875
12 43.4751091003418
13 36.1746444702148
14 30.4839687347412
15 30.1013126373291
16 30.1013126373291
17 21.6247043609619
18 19.7189693450928
19 19.3244476318359
20 18.7275085449219
21 10.5825977325439
22 8.51650428771973
23 7.89136362075806
24 7.61852169036865
25 7.24319934844971
26 6.65960836410522
27 6.42468166351318
28 6.35989999771118
29 6.35989999771118
30 6.15792179107666
31 6.09381771087646
32 6.09381771087646
33 5.94457101821899
34 5.94457101821899
35 5.94457101821899
36 5.83638381958008
37 5.65147018432617
38 5.18227291107178
39 5.18227291107178
40 5.18227291107178
41 5.18227291107178
42 5.18227291107178
43 5.07655191421509
44 4.46805429458618
45 4.46805429458618
46 4.31853342056274
47 4.31853342056274
48 4.31853342056274
49 4.1269211769104
50 4.1269211769104
51 4.1269211769104
52 4.1269211769104
53 4.1269211769104
54 4.04660511016846
55 4.04660511016846
56 4.04660511016846
57 4.04660511016846
58 4.04660511016846
59 4.04660511016846
60 4.04660511016846
61 4.04660511016846
62 4.04660511016846
63 4.04660511016846
64 4.04660511016846
65 4.04660511016846
66 4.04660511016846
67 4.04660511016846
68 3.63088488578796
69 3.63088488578796
70 3.57902526855469
71 3.57902526855469
72 3.57902526855469
73 3.49172592163086
74 3.49172592163086
75 3.49172592163086
76 3.49172592163086
77 3.49172592163086
78 3.17309284210205
79 3.17309284210205
80 3.17309284210205
81 3.17309284210205
82 3.17309284210205
83 3.1201765537262
84 3.1201765537262
85 3.1201765537262
86 3.1201765537262
87 3.1201765537262
88 3.1201765537262
89 3.1201765537262
90 3.1201765537262
91 3.1201765537262
92 3.1201765537262
93 3.1201765537262
94 3.06572508811951
95 3.06572508811951
96 3.06572508811951
97 3.06572532653809
98 2.9016330242157
99 2.9016330242157
100 2.9016330242157
101 2.9016330242157
102 2.9016330242157
103 2.81584477424622
104 2.81584477424622
105 2.81584477424622
106 2.81584477424622
107 2.81584477424622
108 2.81584477424622
109 2.81584477424622
110 2.81584477424622
111 2.81584477424622
};
\addplot [line width=0.5pt, color1, dashed]
table {%
10 62.1088817596436
11 53.1985123208175
12 44.078987041786
13 31.2100444763491
14 27.0700203824055
15 16.5398559722293
16 11.7609068994842
17 10.5301199903462
18 5.94831220444011
19 4.97801144327296
20 3.22020582479974
21 2.16644525813714
22 1.53276188027418
23 1.41566416163979
24 1.38704929676275
25 1.34499349824758
26 1.30347580789356
27 1.21088391126478
28 1.03985106415409
29 1.03985106415409
30 1.03985106415409
31 1.00455996909216
32 0.981327198279752
33 0.981327198279752
34 0.981120222304991
35 0.974317644034648
36 0.974317644034648
37 0.974317644034648
38 0.961455670960157
39 0.949636487865809
40 0.949636487865809
41 0.949636487865809
42 0.933944853265045
43 0.933944853265045
44 0.933944853265045
45 0.924214374991086
46 0.893018893853085
47 0.87025399113793
48 0.808978810295429
49 0.808978810295429
50 0.808978810295429
51 0.808978810295429
52 0.808978810295429
53 0.808978810295429
54 0.808978810295429
55 0.808978810295429
56 0.808978810295429
57 0.808978810295429
58 0.768909904348643
59 0.768909904348643
60 0.768909904348643
61 0.768909904348643
62 0.768909904348643
63 0.768909904348643
64 0.768909904348643
65 0.768909904348643
66 0.768909904348643
67 0.768909904348643
68 0.768909904348643
69 0.768909904348643
70 0.768909904348643
71 0.768909904348643
72 0.768909904348643
73 0.736660987840744
74 0.736660987840744
75 0.736660987840744
76 0.736660987840744
77 0.736660987840744
78 0.736660987840744
79 0.736660987840744
80 0.736660987840744
81 0.733589727058085
82 0.733589727058085
83 0.733589727058085
84 0.733589727058085
85 0.733589727058085
86 0.733589727058085
87 0.733589727058085
88 0.733589727058085
89 0.733589727058085
90 0.733589727058085
91 0.733589727058085
92 0.705541571318598
93 0.686697198030225
94 0.686697198030225
95 0.686697198030225
96 0.686697198030225
97 0.683496570590655
98 0.683496570590655
99 0.683496570590655
100 0.683496570590655
101 0.683496570590655
102 0.683496570590655
103 0.674185935590726
104 0.674185935590726
105 0.674185935590726
106 0.674185935590726
107 0.674185935590726
108 0.674185935590726
109 0.674185935590726
110 0.674185935590726
111 0.674185935590726
};
\addplot [line width=0.5pt, blue]
table {%
10 62.1088790893555
11 60.3050727844238
12 50.5857925415039
13 43.5069808959961
14 37.9538803100586
15 36.5360336303711
16 35.682746887207
17 29.3486385345459
18 23.4549770355225
19 17.3894004821777
20 11.5327987670898
21 9.28128719329834
22 8.59998607635498
23 6.88669967651367
24 5.43320608139038
25 5.20292901992798
26 4.65525102615356
27 4.62146615982056
28 4.394118309021
29 3.8514199256897
30 3.54705691337585
31 3.53400421142578
32 3.24721670150757
33 3.12698173522949
34 3.12698173522949
35 3.03955912590027
36 2.89855051040649
37 2.89855051040649
38 2.89855051040649
39 2.83350777626038
40 2.81355810165405
41 2.81355810165405
42 2.76743841171265
43 2.6137912273407
44 2.6137912273407
45 2.6137912273407
46 2.6137912273407
47 2.6137912273407
48 2.6137912273407
49 2.6137912273407
50 2.6137912273407
51 2.6137912273407
52 2.6137912273407
53 2.6137912273407
54 2.6137912273407
55 2.6137912273407
56 2.6137912273407
57 2.6137912273407
58 2.6137912273407
59 2.6137912273407
60 2.61365580558777
61 2.52748680114746
62 2.52748680114746
63 2.52748680114746
64 2.52748680114746
65 2.52748680114746
66 2.44282746315002
67 2.44282746315002
68 2.44282746315002
69 2.44282746315002
70 2.44282746315002
71 2.44282746315002
72 2.44282746315002
73 2.40431237220764
74 2.40431237220764
75 2.40431237220764
76 2.40431237220764
77 2.40431237220764
78 2.40431237220764
79 2.40431237220764
80 2.40431237220764
81 2.3028039932251
82 2.3028039932251
83 2.3028039932251
84 2.3028039932251
85 2.3028039932251
86 2.3028039932251
87 2.3028039932251
88 2.3028039932251
89 2.3028039932251
90 2.3028039932251
91 2.3028039932251
92 2.3028039932251
93 2.3028039932251
94 2.3028039932251
95 2.3028039932251
96 2.3028039932251
97 2.30280423164368
98 2.30280423164368
99 2.30280423164368
100 2.30280423164368
101 2.30280423164368
102 2.30280423164368
103 2.30280423164368
104 2.22679448127747
105 2.22679448127747
106 2.22679448127747
107 2.22679448127747
108 2.22679448127747
109 2.22679448127747
110 2.22679448127747
111 2.22679448127747
};
\addplot [line width=0.5pt, color2]
table {%
10 62.1088817596436
11 61.619154244486
12 56.596037495726
13 56.596037495726
14 55.3359897601979
15 54.7154793586854
16 53.0576401054145
17 50.0099684730953
18 50.0099684730953
19 50.0099684730953
20 50.0097708494244
21 50.0097708494244
22 47.8206866036019
23 44.3954682438835
24 39.979231298628
25 38.7700424933769
26 36.3908691620299
27 26.9242526894727
28 24.235959311871
29 18.0584224680409
30 16.0052977033866
31 14.4666598435907
32 14.2534036505723
33 13.4716865150417
34 11.266787816118
35 9.9879918293188
36 6.41835259337465
37 5.40084846971188
38 4.80970076934386
39 4.62604817325613
40 4.49601113891845
41 4.24497121896051
42 4.00403473230229
43 4.00164409707005
44 3.32045611321962
45 3.23524497882615
46 3.23524497882615
47 3.23524497882615
48 3.23524497882615
49 2.99748687597424
50 2.8603445553582
51 2.8603445553582
52 2.8603445553582
53 2.8603445553582
54 2.8603445553582
55 2.79948775220973
56 2.6339354525259
57 2.6339354525259
58 2.6339354525259
59 2.53262335833133
60 2.53262335833133
61 2.53262335833133
62 2.53262335833133
63 2.53262335833133
64 2.53262335833133
65 2.53262335833133
66 2.53262335833133
67 2.53262335833133
68 2.53262335833133
69 2.53262335833133
70 2.53262335833133
71 2.53262335833133
72 2.53262335833133
73 2.53262335833133
74 2.53262335833133
75 2.53262335833133
76 2.53262335833133
77 2.53262335833133
78 2.53262335833133
79 2.51523552656825
80 2.51523552656825
81 2.51523552656825
82 2.41345401202388
83 2.41345401202388
84 2.36323232443108
85 2.36323232443108
86 2.36323232443108
87 2.36323232443108
88 2.27243461564878
89 2.27243461564878
90 2.27243461564878
91 2.27243461564878
92 2.26629857945632
93 2.26629857945632
94 2.26629857945632
95 2.26629857945632
96 2.26629857945632
97 2.26629857945632
98 2.26629857945632
99 2.21129266133962
100 2.21129266133962
101 2.21129266133962
102 2.21129266133962
103 2.21129266133962
104 2.21129266133962
105 2.21129266133962
106 2.21129266133962
107 2.21129266133962
108 2.21129266133962
109 2.21129266133962
110 2.21129266133962
111 2.21129266133962
};
\addplot [line width=0.5pt, blue!54.5098039215686!black, dashed]
table {%
10 62.1088790893555
11 40.5145835876465
12 31.5068511962891
13 21.6353549957275
14 14.2614879608154
15 11.875057220459
16 5.53843259811401
17 4.48803091049194
18 4.39958715438843
19 4.39958715438843
20 4.28955554962158
21 3.68054723739624
22 3.40897989273071
23 2.74705791473389
24 2.63372468948364
25 2.63372468948364
26 2.62794232368469
27 2.54904818534851
28 2.54904818534851
29 2.36101651191711
30 2.1362829208374
31 2.1362829208374
32 2.1362829208374
33 2.1362829208374
34 2.1362829208374
35 2.1362829208374
36 2.1362829208374
37 2.1362829208374
38 2.1362829208374
39 2.05154943466187
40 2.05154943466187
41 2.05154943466187
42 2.00652074813843
43 2.00652074813843
44 2.00652074813843
45 2.00652074813843
46 2.00652074813843
47 2.00652074813843
48 2.00652074813843
49 2.00652074813843
50 2.00652074813843
51 2.00652074813843
52 2.00652074813843
53 2.00652074813843
54 2.00652074813843
55 2.00652074813843
56 2.00652074813843
57 2.00652074813843
58 2.00652074813843
59 2.00652074813843
60 2.00652074813843
61 2.00652074813843
62 2.00652074813843
63 2.00652074813843
64 2.00652074813843
65 2.00652074813843
66 1.93547606468201
67 1.93547606468201
68 1.93547606468201
69 1.93547606468201
70 1.93547606468201
71 1.93547606468201
72 1.93547606468201
73 1.93547606468201
74 1.93547606468201
75 1.93547606468201
76 1.93547606468201
77 1.93547606468201
78 1.93547606468201
79 1.93547606468201
80 1.93547606468201
81 1.93547606468201
82 1.93547606468201
83 1.93547606468201
84 1.93547606468201
85 1.93547606468201
86 1.93547606468201
87 1.93547606468201
88 1.93547606468201
89 1.93547606468201
90 1.93547606468201
91 1.93547606468201
92 1.93547606468201
93 1.93547606468201
94 1.93547606468201
95 1.93547606468201
96 1.93547606468201
97 1.93547606468201
98 1.93547606468201
99 1.93547606468201
100 1.93547606468201
101 1.93547606468201
102 1.93547606468201
103 1.93547606468201
104 1.93547606468201
105 1.93547606468201
106 1.93547606468201
107 1.93547606468201
108 1.93547606468201
109 1.93547606468201
110 1.93547606468201
111 1.93547606468201
};
\addplot [line width=0.5pt, color3, dotted]
table {%
10 62.10888671875
11 62.10888671875
12 59.8314208984375
13 54.690502166748
14 50.9919509887695
15 50.6209335327148
16 50.6209335327148
17 50.6209335327148
18 50.6209335327148
19 50.6209335327148
20 50.6209335327148
21 47.0345802307129
22 44.5490341186523
23 44.5490341186523
24 41.4749946594238
25 41.4749946594238
26 41.0606002807617
27 41.0606002807617
28 41.0606002807617
29 41.0606002807617
30 41.0606002807617
31 41.0606002807617
32 41.0606002807617
33 41.0606002807617
34 41.0606002807617
35 41.0606002807617
36 41.0606002807617
37 37.8110542297363
38 37.8110542297363
39 37.8110542297363
40 37.8110542297363
41 37.6064872741699
42 37.6064872741699
43 37.6064872741699
44 36.5178031921387
45 36.5178031921387
46 36.5178031921387
47 36.5178031921387
48 36.5178031921387
49 36.5178031921387
50 36.0812492370605
51 36.0812492370605
52 36.0812492370605
53 36.0812492370605
54 33.9968109130859
55 33.9968109130859
56 33.8507957458496
57 33.8507957458496
58 33.8507957458496
59 33.7934112548828
60 33.2592086791992
61 33.2592086791992
62 33.2592086791992
63 33.2592086791992
64 30.8551445007324
65 30.8551445007324
66 30.8551445007324
67 30.8551445007324
68 30.8551445007324
69 30.8551445007324
70 30.8551445007324
71 30.8551445007324
72 30.8551445007324
73 30.4814872741699
74 30.4814872741699
75 30.4814872741699
76 30.4814872741699
77 30.4814872741699
78 30.4814872741699
79 30.4814872741699
80 30.0543918609619
81 30.0543918609619
82 30.0543918609619
83 30.0543918609619
84 30.0543918609619
85 30.0543918609619
86 30.0543918609619
87 30.0543918609619
88 30.0543918609619
89 30.0543918609619
90 30.0543918609619
91 30.0543918609619
92 30.0543918609619
93 30.0543918609619
94 30.0543918609619
95 30.0543918609619
96 30.0543918609619
97 30.0543880462646
98 30.0543880462646
99 30.0543880462646
100 30.0543880462646
101 30.0543880462646
102 30.0543880462646
103 30.0543880462646
104 30.0543880462646
105 30.0543880462646
106 30.0543880462646
107 29.9651851654053
108 29.9651851654053
109 29.9651851654053
110 29.9651851654053
111 29.9651851654053
};
\end{axis}

\end{tikzpicture}


==> figures/bo_5d_levy5d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color2}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color3}{rgb}{1,0.647058823529412,0}

\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=110,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.6, ymax=18,
%ytick style={color=black},
ytick={0.   , 18},
%yticklabels={},
%ylabel={Regret},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Levy 5D};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,16.3686344317666)
--(axis cs:10,12.0759305783042)
--(axis cs:11,11.0000257437135)
--(axis cs:12,10.7756608709665)
--(axis cs:13,9.98940136609834)
--(axis cs:14,9.26070517748795)
--(axis cs:15,8.4717234393677)
--(axis cs:16,8.01019729555674)
--(axis cs:17,6.6968121108638)
--(axis cs:18,6.07147802169141)
--(axis cs:19,5.71759264787138)
--(axis cs:20,5.37374576565843)
--(axis cs:21,4.81743677135272)
--(axis cs:22,4.49641879359174)
--(axis cs:23,4.37990899837736)
--(axis cs:24,4.08840875380889)
--(axis cs:25,3.71848042677649)
--(axis cs:26,3.14840691782812)
--(axis cs:27,2.80487426834256)
--(axis cs:28,2.5154597981003)
--(axis cs:29,2.44114488176736)
--(axis cs:30,2.21441160997177)
--(axis cs:31,2.21124725122039)
--(axis cs:32,2.07435149239716)
--(axis cs:33,2.04396765630403)
--(axis cs:34,2.03253911972528)
--(axis cs:35,2.02751368481942)
--(axis cs:36,1.98077654158194)
--(axis cs:37,1.97116645872057)
--(axis cs:38,1.96329432549946)
--(axis cs:39,1.9556738712681)
--(axis cs:40,1.9556738712681)
--(axis cs:41,1.9556738712681)
--(axis cs:42,1.94973060747863)
--(axis cs:43,1.91577803892685)
--(axis cs:44,1.88902657386032)
--(axis cs:45,1.88352935955476)
--(axis cs:46,1.87682663575471)
--(axis cs:47,1.87307609358249)
--(axis cs:48,1.82685642840035)
--(axis cs:49,1.82032024237711)
--(axis cs:50,1.79442300545688)
--(axis cs:51,1.77989024647225)
--(axis cs:52,1.75593062403879)
--(axis cs:53,1.75205467180608)
--(axis cs:54,1.75201100105834)
--(axis cs:55,1.74162144047668)
--(axis cs:56,1.73771378903226)
--(axis cs:57,1.71697067089327)
--(axis cs:58,1.71304029302028)
--(axis cs:59,1.70089240371609)
--(axis cs:60,1.70089240371609)
--(axis cs:61,1.70089240371609)
--(axis cs:62,1.69229713837591)
--(axis cs:63,1.6848371563571)
--(axis cs:64,1.6848371563571)
--(axis cs:65,1.67875944469073)
--(axis cs:66,1.67432523751449)
--(axis cs:67,1.64548262237195)
--(axis cs:68,1.64548262237195)
--(axis cs:69,1.64548262237195)
--(axis cs:70,1.63964980389041)
--(axis cs:71,1.62375731372827)
--(axis cs:72,1.62375731372827)
--(axis cs:73,1.62375731372827)
--(axis cs:74,1.62375731372827)
--(axis cs:75,1.57776918300823)
--(axis cs:76,1.55654783700483)
--(axis cs:77,1.54292626129162)
--(axis cs:78,1.5320629518992)
--(axis cs:79,1.52913139737134)
--(axis cs:80,1.49805180370908)
--(axis cs:81,1.48436339524194)
--(axis cs:82,1.48436339524194)
--(axis cs:83,1.48166290426588)
--(axis cs:84,1.48138326291048)
--(axis cs:85,1.48006034169463)
--(axis cs:86,1.47810962817822)
--(axis cs:87,1.47626399399554)
--(axis cs:88,1.47529308903262)
--(axis cs:89,1.42158572596077)
--(axis cs:90,1.42158572596077)
--(axis cs:91,1.42158572596077)
--(axis cs:92,1.42158572596077)
--(axis cs:93,1.4135591203562)
--(axis cs:94,1.4135591203562)
--(axis cs:95,1.41064121288226)
--(axis cs:96,1.41064121288226)
--(axis cs:97,1.41064121288226)
--(axis cs:98,1.41064121288226)
--(axis cs:99,1.41064121288226)
--(axis cs:100,1.41064121288226)
--(axis cs:101,1.40996131645519)
--(axis cs:102,1.38101625680595)
--(axis cs:103,1.38101625680595)
--(axis cs:104,1.37760331534632)
--(axis cs:105,1.37760331534632)
--(axis cs:106,1.36246561390362)
--(axis cs:107,1.35647692168559)
--(axis cs:108,1.35406943431226)
--(axis cs:109,1.30161371686395)
--(axis cs:110,1.24874223937454)
--(axis cs:111,1.24874223937454)
--(axis cs:111,2.11850751616887)
--(axis cs:111,2.11850751616887)
--(axis cs:110,2.11850751616887)
--(axis cs:109,2.18243690034442)
--(axis cs:108,2.25724806770798)
--(axis cs:107,2.25966804046076)
--(axis cs:106,2.27718408144355)
--(axis cs:105,2.32996217186394)
--(axis cs:104,2.32996217186394)
--(axis cs:103,2.34298147840477)
--(axis cs:102,2.34298147840477)
--(axis cs:101,2.39165772429776)
--(axis cs:100,2.39193195004227)
--(axis cs:99,2.39193195004227)
--(axis cs:98,2.39193195004227)
--(axis cs:97,2.39193195004227)
--(axis cs:96,2.39193195004227)
--(axis cs:95,2.39193195004227)
--(axis cs:94,2.39417814844267)
--(axis cs:93,2.39417814844267)
--(axis cs:92,2.40293442681237)
--(axis cs:91,2.40293442681237)
--(axis cs:90,2.40293442681237)
--(axis cs:89,2.40293442681237)
--(axis cs:88,2.46945106893047)
--(axis cs:87,2.46983506722428)
--(axis cs:86,2.47056792206341)
--(axis cs:85,2.47305670637392)
--(axis cs:84,2.47475726660261)
--(axis cs:83,2.47486851796733)
--(axis cs:82,2.47592280110089)
--(axis cs:81,2.47592280110089)
--(axis cs:80,2.48872822025585)
--(axis cs:79,2.52149824898175)
--(axis cs:78,2.52262414873878)
--(axis cs:77,2.52688443650539)
--(axis cs:76,2.54178466973251)
--(axis cs:75,2.5581262460919)
--(axis cs:74,2.57794442741807)
--(axis cs:73,2.57794442741807)
--(axis cs:72,2.57794442741807)
--(axis cs:71,2.57794442741807)
--(axis cs:70,2.59920410099862)
--(axis cs:69,2.60740658987889)
--(axis cs:68,2.60740658987889)
--(axis cs:67,2.60740658987889)
--(axis cs:66,2.62263318674391)
--(axis cs:65,2.6243328006899)
--(axis cs:64,2.62635184972984)
--(axis cs:63,2.62635184972984)
--(axis cs:62,2.62924098324124)
--(axis cs:61,2.64643441853659)
--(axis cs:60,2.64643441853659)
--(axis cs:59,2.64643441853659)
--(axis cs:58,2.6639342710827)
--(axis cs:57,2.67874321154014)
--(axis cs:56,2.70990549010578)
--(axis cs:55,2.71122231698326)
--(axis cs:54,2.72808374291114)
--(axis cs:53,2.72814258623858)
--(axis cs:52,2.72968647503283)
--(axis cs:51,2.75659727269139)
--(axis cs:50,2.76243450460195)
--(axis cs:49,2.77347305399078)
--(axis cs:48,2.77614835372178)
--(axis cs:47,2.80516461119747)
--(axis cs:46,2.81021336705686)
--(axis cs:45,2.81557212896131)
--(axis cs:44,2.81727635248221)
--(axis cs:43,2.91577766666557)
--(axis cs:42,2.95173318623915)
--(axis cs:41,2.95509716563293)
--(axis cs:40,2.95509716563293)
--(axis cs:39,2.95509716563293)
--(axis cs:38,2.96505931946604)
--(axis cs:37,2.97489588034631)
--(axis cs:36,2.98188051175355)
--(axis cs:35,3.00700873009491)
--(axis cs:34,3.01550567243888)
--(axis cs:33,3.03016013223283)
--(axis cs:32,3.04673472014196)
--(axis cs:31,3.25090664726221)
--(axis cs:30,3.25616413103011)
--(axis cs:29,3.46915158810921)
--(axis cs:28,3.59249427242232)
--(axis cs:27,4.17088240390058)
--(axis cs:26,4.47924145297757)
--(axis cs:25,6.21928187023962)
--(axis cs:24,6.59282342071474)
--(axis cs:23,6.80434654355312)
--(axis cs:22,6.96259417520704)
--(axis cs:21,7.30056364083288)
--(axis cs:20,8.01292338391897)
--(axis cs:19,8.27883821413743)
--(axis cs:18,8.45632799738491)
--(axis cs:17,9.65228454237197)
--(axis cs:16,10.7006564139316)
--(axis cs:15,10.9981419540835)
--(axis cs:14,12.2053891664056)
--(axis cs:13,13.7189607472586)
--(axis cs:12,14.387216185969)
--(axis cs:11,14.9948794452984)
--(axis cs:10,16.3686344317666)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,16.3686332702637)
--(axis cs:10,12.0759305953979)
--(axis cs:11,12.0246772766113)
--(axis cs:12,10.4445781707764)
--(axis cs:13,10.4445781707764)
--(axis cs:14,10.2055206298828)
--(axis cs:15,9.75712966918945)
--(axis cs:16,8.84642791748047)
--(axis cs:17,8.46941757202148)
--(axis cs:18,8.46941757202148)
--(axis cs:19,6.4235200881958)
--(axis cs:20,6.4235200881958)
--(axis cs:21,6.02778005599976)
--(axis cs:22,5.57575750350952)
--(axis cs:23,5.48954439163208)
--(axis cs:24,5.48954439163208)
--(axis cs:25,5.37340354919434)
--(axis cs:26,4.12496042251587)
--(axis cs:27,4.12496042251587)
--(axis cs:28,4.12496042251587)
--(axis cs:29,4.12496042251587)
--(axis cs:30,3.99317598342896)
--(axis cs:31,3.4470067024231)
--(axis cs:32,3.14248919487)
--(axis cs:33,3.01656007766724)
--(axis cs:34,3.01656007766724)
--(axis cs:35,3.01656007766724)
--(axis cs:36,3.00375938415527)
--(axis cs:37,3.00375938415527)
--(axis cs:38,2.98893737792969)
--(axis cs:39,2.84897994995117)
--(axis cs:40,2.43355107307434)
--(axis cs:41,2.15295815467834)
--(axis cs:42,2.15295815467834)
--(axis cs:43,2.13959836959839)
--(axis cs:44,2.02000641822815)
--(axis cs:45,1.89184498786926)
--(axis cs:46,1.89184498786926)
--(axis cs:47,1.89184498786926)
--(axis cs:48,1.89184498786926)
--(axis cs:49,1.89184498786926)
--(axis cs:50,1.79415929317474)
--(axis cs:51,1.79415929317474)
--(axis cs:52,1.7437117099762)
--(axis cs:53,1.7437117099762)
--(axis cs:54,1.7437117099762)
--(axis cs:55,1.63695585727692)
--(axis cs:56,1.5413453578949)
--(axis cs:57,1.5413453578949)
--(axis cs:58,1.5413453578949)
--(axis cs:59,1.5413453578949)
--(axis cs:60,1.5413453578949)
--(axis cs:61,1.53023684024811)
--(axis cs:62,1.45836126804352)
--(axis cs:63,1.37879049777985)
--(axis cs:64,1.37879049777985)
--(axis cs:65,1.37879049777985)
--(axis cs:66,1.37879049777985)
--(axis cs:67,1.27703237533569)
--(axis cs:68,1.27703237533569)
--(axis cs:69,1.24620747566223)
--(axis cs:70,1.18150579929352)
--(axis cs:71,1.18150579929352)
--(axis cs:72,1.18150579929352)
--(axis cs:73,1.16411972045898)
--(axis cs:74,1.14791572093964)
--(axis cs:75,1.14791572093964)
--(axis cs:76,1.14791572093964)
--(axis cs:77,1.14791572093964)
--(axis cs:78,1.12618327140808)
--(axis cs:79,1.09122574329376)
--(axis cs:80,1.04862868785858)
--(axis cs:81,0.997099757194519)
--(axis cs:82,0.997099757194519)
--(axis cs:83,0.997099757194519)
--(axis cs:84,0.997099757194519)
--(axis cs:85,0.997099757194519)
--(axis cs:86,0.997099757194519)
--(axis cs:87,0.899044871330261)
--(axis cs:88,0.789978623390198)
--(axis cs:89,0.745675802230835)
--(axis cs:90,0.745675802230835)
--(axis cs:91,0.745675802230835)
--(axis cs:92,0.745675802230835)
--(axis cs:93,0.745675802230835)
--(axis cs:94,0.745675802230835)
--(axis cs:95,0.745675802230835)
--(axis cs:96,0.739486217498779)
--(axis cs:97,0.73948609828949)
--(axis cs:98,0.707596778869629)
--(axis cs:99,0.707596778869629)
--(axis cs:100,0.707596778869629)
--(axis cs:101,0.707596778869629)
--(axis cs:102,0.707596778869629)
--(axis cs:103,0.707596778869629)
--(axis cs:104,0.707596778869629)
--(axis cs:105,0.707596778869629)
--(axis cs:106,0.707596778869629)
--(axis cs:107,0.707596778869629)
--(axis cs:108,0.707596778869629)
--(axis cs:109,0.707596778869629)
--(axis cs:110,0.707596778869629)
--(axis cs:111,0.707596778869629)
--(axis cs:111,1.00373804569244)
--(axis cs:111,1.00373804569244)
--(axis cs:110,1.00373804569244)
--(axis cs:109,1.00373804569244)
--(axis cs:108,1.00373804569244)
--(axis cs:107,1.00373804569244)
--(axis cs:106,1.00373804569244)
--(axis cs:105,1.00373804569244)
--(axis cs:104,1.00373804569244)
--(axis cs:103,1.00373804569244)
--(axis cs:102,1.00373804569244)
--(axis cs:101,1.00373804569244)
--(axis cs:100,1.00373804569244)
--(axis cs:99,1.00373804569244)
--(axis cs:98,1.00373804569244)
--(axis cs:97,1.09811115264893)
--(axis cs:96,1.09811127185822)
--(axis cs:95,1.10228276252747)
--(axis cs:94,1.10228276252747)
--(axis cs:93,1.10228276252747)
--(axis cs:92,1.10228276252747)
--(axis cs:91,1.10228276252747)
--(axis cs:90,1.10228276252747)
--(axis cs:89,1.10228276252747)
--(axis cs:88,1.15296232700348)
--(axis cs:87,1.27224695682526)
--(axis cs:86,1.30573093891144)
--(axis cs:85,1.30573093891144)
--(axis cs:84,1.30573093891144)
--(axis cs:83,1.30573093891144)
--(axis cs:82,1.30573093891144)
--(axis cs:81,1.30573093891144)
--(axis cs:80,1.34023821353912)
--(axis cs:79,1.42062270641327)
--(axis cs:78,1.57408547401428)
--(axis cs:77,1.60837399959564)
--(axis cs:76,1.60837399959564)
--(axis cs:75,1.60837399959564)
--(axis cs:74,1.60837399959564)
--(axis cs:73,1.74272680282593)
--(axis cs:72,1.75562632083893)
--(axis cs:71,1.75562632083893)
--(axis cs:70,1.75562632083893)
--(axis cs:69,1.79780340194702)
--(axis cs:68,1.81572771072388)
--(axis cs:67,1.81572771072388)
--(axis cs:66,2.04333353042603)
--(axis cs:65,2.04333353042603)
--(axis cs:64,2.04333353042603)
--(axis cs:63,2.04333353042603)
--(axis cs:62,2.09738874435425)
--(axis cs:61,2.17048525810242)
--(axis cs:60,2.17822217941284)
--(axis cs:59,2.17822217941284)
--(axis cs:58,2.17822217941284)
--(axis cs:57,2.17822217941284)
--(axis cs:56,2.17822217941284)
--(axis cs:55,2.26622104644775)
--(axis cs:54,2.40944743156433)
--(axis cs:53,2.40944743156433)
--(axis cs:52,2.40944743156433)
--(axis cs:51,2.60372090339661)
--(axis cs:50,2.60372090339661)
--(axis cs:49,2.81122279167175)
--(axis cs:48,2.81122279167175)
--(axis cs:47,2.81122279167175)
--(axis cs:46,2.81122279167175)
--(axis cs:45,2.81122279167175)
--(axis cs:44,2.91427254676819)
--(axis cs:43,3.68851757049561)
--(axis cs:42,3.90236783027649)
--(axis cs:41,3.90236783027649)
--(axis cs:40,4.11860704421997)
--(axis cs:39,5.06211566925049)
--(axis cs:38,5.1735725402832)
--(axis cs:37,5.18677997589111)
--(axis cs:36,5.18677997589111)
--(axis cs:35,5.19433069229126)
--(axis cs:34,5.19433069229126)
--(axis cs:33,5.19433069229126)
--(axis cs:32,5.35650730133057)
--(axis cs:31,5.55186033248901)
--(axis cs:30,6.03611516952515)
--(axis cs:29,6.09683561325073)
--(axis cs:28,6.09683561325073)
--(axis cs:27,6.09683561325073)
--(axis cs:26,6.09683561325073)
--(axis cs:25,7.88616943359375)
--(axis cs:24,7.95623636245728)
--(axis cs:23,7.95623636245728)
--(axis cs:22,8.00786018371582)
--(axis cs:21,9.06683349609375)
--(axis cs:20,10.3351526260376)
--(axis cs:19,10.3351526260376)
--(axis cs:18,12.6265449523926)
--(axis cs:17,12.6265449523926)
--(axis cs:16,12.8813076019287)
--(axis cs:15,14.3874092102051)
--(axis cs:14,14.8038749694824)
--(axis cs:13,14.9212284088135)
--(axis cs:12,14.9212284088135)
--(axis cs:11,16.246696472168)
--(axis cs:10,16.3686332702637)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,16.3686332702637)
--(axis cs:10,12.0759305953979)
--(axis cs:11,12.0091495513916)
--(axis cs:12,12.0091495513916)
--(axis cs:13,10.4107570648193)
--(axis cs:14,10.4107570648193)
--(axis cs:15,9.21637725830078)
--(axis cs:16,9.21637725830078)
--(axis cs:17,8.88719081878662)
--(axis cs:18,8.88719081878662)
--(axis cs:19,8.58265495300293)
--(axis cs:20,8.58265495300293)
--(axis cs:21,8.58265495300293)
--(axis cs:22,8.58265495300293)
--(axis cs:23,8.58265495300293)
--(axis cs:24,8.23533916473389)
--(axis cs:25,8.23533916473389)
--(axis cs:26,8.23533916473389)
--(axis cs:27,8.08979988098145)
--(axis cs:28,8.08979988098145)
--(axis cs:29,8.08979988098145)
--(axis cs:30,8.08979988098145)
--(axis cs:31,8.08979988098145)
--(axis cs:32,8.08979988098145)
--(axis cs:33,8.08979988098145)
--(axis cs:34,8.08979988098145)
--(axis cs:35,8.08979988098145)
--(axis cs:36,8.08979988098145)
--(axis cs:37,8.08979988098145)
--(axis cs:38,8.08979988098145)
--(axis cs:39,8.08979988098145)
--(axis cs:40,8.08979988098145)
--(axis cs:41,8.08979988098145)
--(axis cs:42,8.08979988098145)
--(axis cs:43,8.08979988098145)
--(axis cs:44,7.71256351470947)
--(axis cs:45,7.71256351470947)
--(axis cs:46,7.24436569213867)
--(axis cs:47,7.24436569213867)
--(axis cs:48,7.24436569213867)
--(axis cs:49,7.24436569213867)
--(axis cs:50,7.24436569213867)
--(axis cs:51,7.24436569213867)
--(axis cs:52,7.24436569213867)
--(axis cs:53,7.24436569213867)
--(axis cs:54,7.24436569213867)
--(axis cs:55,6.96267461776733)
--(axis cs:56,6.96267461776733)
--(axis cs:57,6.96267461776733)
--(axis cs:58,6.96267461776733)
--(axis cs:59,6.96267461776733)
--(axis cs:60,6.85021352767944)
--(axis cs:61,6.85021352767944)
--(axis cs:62,6.85021352767944)
--(axis cs:63,6.85021352767944)
--(axis cs:64,6.85021352767944)
--(axis cs:65,6.85021352767944)
--(axis cs:66,6.61543655395508)
--(axis cs:67,6.61543655395508)
--(axis cs:68,6.61543655395508)
--(axis cs:69,6.61543655395508)
--(axis cs:70,6.61543655395508)
--(axis cs:71,6.61543655395508)
--(axis cs:72,6.61543655395508)
--(axis cs:73,6.61543655395508)
--(axis cs:74,6.61543655395508)
--(axis cs:75,6.61543655395508)
--(axis cs:76,6.32933807373047)
--(axis cs:77,6.32933807373047)
--(axis cs:78,6.32933807373047)
--(axis cs:79,6.32933807373047)
--(axis cs:80,6.18296670913696)
--(axis cs:81,6.18296670913696)
--(axis cs:82,5.99470233917236)
--(axis cs:83,5.86686277389526)
--(axis cs:84,5.86686277389526)
--(axis cs:85,5.86686277389526)
--(axis cs:86,5.86686277389526)
--(axis cs:87,5.77956295013428)
--(axis cs:88,5.77956295013428)
--(axis cs:89,5.77956295013428)
--(axis cs:90,5.77956295013428)
--(axis cs:91,5.77956295013428)
--(axis cs:92,5.77956295013428)
--(axis cs:93,5.77956295013428)
--(axis cs:94,5.77956295013428)
--(axis cs:95,5.77956295013428)
--(axis cs:96,5.74328327178955)
--(axis cs:97,5.74328422546387)
--(axis cs:98,5.74328422546387)
--(axis cs:99,5.74328422546387)
--(axis cs:100,5.74328422546387)
--(axis cs:101,5.74328422546387)
--(axis cs:102,5.51934289932251)
--(axis cs:103,5.51934289932251)
--(axis cs:104,5.51934289932251)
--(axis cs:105,5.51934289932251)
--(axis cs:106,5.51934289932251)
--(axis cs:107,5.51934289932251)
--(axis cs:108,5.51934289932251)
--(axis cs:109,5.51934289932251)
--(axis cs:110,5.51934289932251)
--(axis cs:111,5.51934289932251)
--(axis cs:111,6.71567392349243)
--(axis cs:111,6.71567392349243)
--(axis cs:110,6.71567392349243)
--(axis cs:109,6.71567392349243)
--(axis cs:108,6.71567392349243)
--(axis cs:107,6.71567392349243)
--(axis cs:106,6.71567392349243)
--(axis cs:105,6.71567392349243)
--(axis cs:104,6.71567392349243)
--(axis cs:103,6.71567392349243)
--(axis cs:102,6.71567392349243)
--(axis cs:101,7.07029914855957)
--(axis cs:100,7.07029914855957)
--(axis cs:99,7.07029914855957)
--(axis cs:98,7.07029914855957)
--(axis cs:97,7.07029914855957)
--(axis cs:96,7.07029819488525)
--(axis cs:95,7.11105632781982)
--(axis cs:94,7.11105632781982)
--(axis cs:93,7.11105632781982)
--(axis cs:92,7.11105632781982)
--(axis cs:91,7.11105632781982)
--(axis cs:90,7.11105632781982)
--(axis cs:89,7.11105632781982)
--(axis cs:88,7.11105632781982)
--(axis cs:87,7.11105632781982)
--(axis cs:86,7.48924207687378)
--(axis cs:85,7.48924207687378)
--(axis cs:84,7.48924207687378)
--(axis cs:83,7.48924207687378)
--(axis cs:82,7.59345245361328)
--(axis cs:81,8.06912326812744)
--(axis cs:80,8.06912326812744)
--(axis cs:79,8.14598083496094)
--(axis cs:78,8.14598083496094)
--(axis cs:77,8.14598083496094)
--(axis cs:76,8.14598083496094)
--(axis cs:75,8.53111362457275)
--(axis cs:74,8.53111362457275)
--(axis cs:73,8.53111362457275)
--(axis cs:72,8.53111362457275)
--(axis cs:71,8.53111362457275)
--(axis cs:70,8.53111362457275)
--(axis cs:69,8.53111362457275)
--(axis cs:68,8.53111362457275)
--(axis cs:67,8.53111362457275)
--(axis cs:66,8.53111362457275)
--(axis cs:65,8.64299201965332)
--(axis cs:64,8.64299201965332)
--(axis cs:63,8.64299201965332)
--(axis cs:62,8.64299201965332)
--(axis cs:61,8.64299201965332)
--(axis cs:60,8.64299201965332)
--(axis cs:59,8.71472072601318)
--(axis cs:58,8.71472072601318)
--(axis cs:57,8.71472072601318)
--(axis cs:56,8.71472072601318)
--(axis cs:55,8.71472072601318)
--(axis cs:54,8.98953628540039)
--(axis cs:53,8.98953628540039)
--(axis cs:52,8.98953628540039)
--(axis cs:51,8.98953628540039)
--(axis cs:50,8.98953628540039)
--(axis cs:49,8.98953628540039)
--(axis cs:48,8.98953628540039)
--(axis cs:47,8.98953628540039)
--(axis cs:46,8.98953628540039)
--(axis cs:45,9.39585781097412)
--(axis cs:44,9.39585781097412)
--(axis cs:43,9.54832458496094)
--(axis cs:42,9.54832458496094)
--(axis cs:41,9.54832458496094)
--(axis cs:40,9.54832458496094)
--(axis cs:39,9.54832458496094)
--(axis cs:38,9.54832458496094)
--(axis cs:37,9.54832458496094)
--(axis cs:36,9.54832458496094)
--(axis cs:35,9.54832458496094)
--(axis cs:34,9.54832458496094)
--(axis cs:33,9.54832458496094)
--(axis cs:32,9.54832458496094)
--(axis cs:31,9.54832458496094)
--(axis cs:30,9.54832458496094)
--(axis cs:29,9.54832458496094)
--(axis cs:28,9.54832458496094)
--(axis cs:27,9.54832458496094)
--(axis cs:26,9.86140155792236)
--(axis cs:25,9.86140155792236)
--(axis cs:24,9.86140155792236)
--(axis cs:23,10.4548530578613)
--(axis cs:22,10.4548530578613)
--(axis cs:21,10.4548530578613)
--(axis cs:20,10.4548530578613)
--(axis cs:19,10.4548530578613)
--(axis cs:18,11.8110704421997)
--(axis cs:17,11.8110704421997)
--(axis cs:16,12.6042556762695)
--(axis cs:15,12.6042556762695)
--(axis cs:14,14.2878341674805)
--(axis cs:13,14.2878341674805)
--(axis cs:12,16.2053070068359)
--(axis cs:11,16.2053070068359)
--(axis cs:10,16.3686332702637)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,16.3686332702637)
--(axis cs:10,12.0759286880493)
--(axis cs:11,12.0759286880493)
--(axis cs:12,9.29438877105713)
--(axis cs:13,9.00966930389404)
--(axis cs:14,9.00966930389404)
--(axis cs:15,8.76007747650146)
--(axis cs:16,8.76007747650146)
--(axis cs:17,7.54742813110352)
--(axis cs:18,6.67197751998901)
--(axis cs:19,6.50651788711548)
--(axis cs:20,5.83170366287231)
--(axis cs:21,5.83170366287231)
--(axis cs:22,5.83170366287231)
--(axis cs:23,5.83170366287231)
--(axis cs:24,5.83170366287231)
--(axis cs:25,5.83170366287231)
--(axis cs:26,5.83170366287231)
--(axis cs:27,5.63605070114136)
--(axis cs:28,5.63605070114136)
--(axis cs:29,5.63605070114136)
--(axis cs:30,5.63605070114136)
--(axis cs:31,5.14798641204834)
--(axis cs:32,5.14798641204834)
--(axis cs:33,5.13111209869385)
--(axis cs:34,5.0837607383728)
--(axis cs:35,4.96973466873169)
--(axis cs:36,4.48185968399048)
--(axis cs:37,3.61594939231873)
--(axis cs:38,3.5854127407074)
--(axis cs:39,3.48506832122803)
--(axis cs:40,3.48317003250122)
--(axis cs:41,3.48317003250122)
--(axis cs:42,3.48317003250122)
--(axis cs:43,3.48317003250122)
--(axis cs:44,3.31009435653687)
--(axis cs:45,3.21011400222778)
--(axis cs:46,2.93080759048462)
--(axis cs:47,2.93080759048462)
--(axis cs:48,2.85127830505371)
--(axis cs:49,2.34462022781372)
--(axis cs:50,2.23884224891663)
--(axis cs:51,1.9587082862854)
--(axis cs:52,1.86494946479797)
--(axis cs:53,1.86494946479797)
--(axis cs:54,1.86494946479797)
--(axis cs:55,1.74107730388641)
--(axis cs:56,1.71695637702942)
--(axis cs:57,1.67574572563171)
--(axis cs:58,1.66927492618561)
--(axis cs:59,1.43165469169617)
--(axis cs:60,1.34838330745697)
--(axis cs:61,1.25724387168884)
--(axis cs:62,1.24439358711243)
--(axis cs:63,1.24439358711243)
--(axis cs:64,1.24439358711243)
--(axis cs:65,1.13879609107971)
--(axis cs:66,1.11433160305023)
--(axis cs:67,1.04695677757263)
--(axis cs:68,1.04695677757263)
--(axis cs:69,1.04695677757263)
--(axis cs:70,1.04695677757263)
--(axis cs:71,0.992467403411865)
--(axis cs:72,0.992467403411865)
--(axis cs:73,0.961507201194763)
--(axis cs:74,0.961507201194763)
--(axis cs:75,0.884467124938965)
--(axis cs:76,0.884467124938965)
--(axis cs:77,0.884467124938965)
--(axis cs:78,0.884467124938965)
--(axis cs:79,0.819581985473633)
--(axis cs:80,0.819581985473633)
--(axis cs:81,0.819581985473633)
--(axis cs:82,0.734790086746216)
--(axis cs:83,0.734790086746216)
--(axis cs:84,0.734790086746216)
--(axis cs:85,0.734790086746216)
--(axis cs:86,0.734790086746216)
--(axis cs:87,0.734790086746216)
--(axis cs:88,0.734790086746216)
--(axis cs:89,0.734790086746216)
--(axis cs:90,0.64079737663269)
--(axis cs:91,0.64079737663269)
--(axis cs:92,0.574247717857361)
--(axis cs:93,0.574247717857361)
--(axis cs:94,0.558036804199219)
--(axis cs:95,0.543804883956909)
--(axis cs:96,0.543804883956909)
--(axis cs:97,0.517783880233765)
--(axis cs:98,0.420173943042755)
--(axis cs:99,0.405543714761734)
--(axis cs:100,0.405543714761734)
--(axis cs:101,0.398584425449371)
--(axis cs:102,0.398584425449371)
--(axis cs:103,0.398584425449371)
--(axis cs:104,0.398584425449371)
--(axis cs:105,0.364852994680405)
--(axis cs:106,0.364852994680405)
--(axis cs:107,0.364852994680405)
--(axis cs:108,0.364852994680405)
--(axis cs:109,0.364852994680405)
--(axis cs:110,0.364852994680405)
--(axis cs:111,0.335967689752579)
--(axis cs:111,0.520968317985535)
--(axis cs:111,0.520968317985535)
--(axis cs:110,0.614942312240601)
--(axis cs:109,0.614942312240601)
--(axis cs:108,0.614942312240601)
--(axis cs:107,0.614942312240601)
--(axis cs:106,0.614942312240601)
--(axis cs:105,0.614942312240601)
--(axis cs:104,0.655358135700226)
--(axis cs:103,0.655358135700226)
--(axis cs:102,0.655358135700226)
--(axis cs:101,0.655358135700226)
--(axis cs:100,0.695125341415405)
--(axis cs:99,0.695125341415405)
--(axis cs:98,0.707142055034637)
--(axis cs:97,0.902165412902832)
--(axis cs:96,0.978361010551453)
--(axis cs:95,0.978361010551453)
--(axis cs:94,0.987204432487488)
--(axis cs:93,1.00990986824036)
--(axis cs:92,1.00990986824036)
--(axis cs:91,1.05153131484985)
--(axis cs:90,1.05153131484985)
--(axis cs:89,1.16458427906036)
--(axis cs:88,1.16458427906036)
--(axis cs:87,1.16458427906036)
--(axis cs:86,1.16458427906036)
--(axis cs:85,1.16458427906036)
--(axis cs:84,1.16458427906036)
--(axis cs:83,1.16458427906036)
--(axis cs:82,1.16458427906036)
--(axis cs:81,1.36713433265686)
--(axis cs:80,1.36713433265686)
--(axis cs:79,1.36713433265686)
--(axis cs:78,1.4250316619873)
--(axis cs:77,1.4250316619873)
--(axis cs:76,1.4250316619873)
--(axis cs:75,1.4250316619873)
--(axis cs:74,1.48328793048859)
--(axis cs:73,1.48328793048859)
--(axis cs:72,1.52083015441895)
--(axis cs:71,1.52083015441895)
--(axis cs:70,1.55208778381348)
--(axis cs:69,1.55208778381348)
--(axis cs:68,1.55208778381348)
--(axis cs:67,1.55208778381348)
--(axis cs:66,1.67753827571869)
--(axis cs:65,1.6886682510376)
--(axis cs:64,1.82424807548523)
--(axis cs:63,1.82424807548523)
--(axis cs:62,1.82424807548523)
--(axis cs:61,1.83211278915405)
--(axis cs:60,2.36172008514404)
--(axis cs:59,2.46904492378235)
--(axis cs:58,2.65786480903625)
--(axis cs:57,2.72489762306213)
--(axis cs:56,2.75627255439758)
--(axis cs:55,2.77097034454346)
--(axis cs:54,3.0140483379364)
--(axis cs:53,3.0140483379364)
--(axis cs:52,3.0140483379364)
--(axis cs:51,3.1239013671875)
--(axis cs:50,3.47035765647888)
--(axis cs:49,4.18831300735474)
--(axis cs:48,4.85365343093872)
--(axis cs:47,4.89999628067017)
--(axis cs:46,4.89999628067017)
--(axis cs:45,5.19354295730591)
--(axis cs:44,5.25929021835327)
--(axis cs:43,5.41464471817017)
--(axis cs:42,5.41464471817017)
--(axis cs:41,5.41464471817017)
--(axis cs:40,5.41464471817017)
--(axis cs:39,5.41599655151367)
--(axis cs:38,5.47879600524902)
--(axis cs:37,5.50019073486328)
--(axis cs:36,6.2662615776062)
--(axis cs:35,6.6404128074646)
--(axis cs:34,6.66120386123657)
--(axis cs:33,6.70268726348877)
--(axis cs:32,6.70596694946289)
--(axis cs:31,6.70596694946289)
--(axis cs:30,7.38453912734985)
--(axis cs:29,7.38453912734985)
--(axis cs:28,7.38453912734985)
--(axis cs:27,7.38453912734985)
--(axis cs:26,7.59335851669312)
--(axis cs:25,7.59335851669312)
--(axis cs:24,7.59335851669312)
--(axis cs:23,7.59335851669312)
--(axis cs:22,7.59335851669312)
--(axis cs:21,7.59335851669312)
--(axis cs:20,7.59335851669312)
--(axis cs:19,7.80617761611938)
--(axis cs:18,8.10523414611816)
--(axis cs:17,10.9044723510742)
--(axis cs:16,12.9418325424194)
--(axis cs:15,12.9418325424194)
--(axis cs:14,13.089150428772)
--(axis cs:13,13.089150428772)
--(axis cs:12,13.5975637435913)
--(axis cs:11,16.3686332702637)
--(axis cs:10,16.3686332702637)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,16.3686344317666)
--(axis cs:10,12.0759305783042)
--(axis cs:11,12.0759305783042)
--(axis cs:12,12.0759305783042)
--(axis cs:13,11.7361602153687)
--(axis cs:14,11.6302777629968)
--(axis cs:15,11.5484234430539)
--(axis cs:16,11.5484234430539)
--(axis cs:17,11.4259555745471)
--(axis cs:18,11.3998170491755)
--(axis cs:19,11.3998170491755)
--(axis cs:20,11.3998170491755)
--(axis cs:21,10.9341554677649)
--(axis cs:22,10.9341554677649)
--(axis cs:23,9.71949925601213)
--(axis cs:24,9.57095070967677)
--(axis cs:25,8.7843470406922)
--(axis cs:26,8.74777256013263)
--(axis cs:27,8.74777256013263)
--(axis cs:28,8.35651664130399)
--(axis cs:29,8.00890381935077)
--(axis cs:30,8.00890381935077)
--(axis cs:31,8.00890381935077)
--(axis cs:32,7.89290230633408)
--(axis cs:33,7.66381815516269)
--(axis cs:34,7.66381815516269)
--(axis cs:35,7.66381815516269)
--(axis cs:36,7.60738656444709)
--(axis cs:37,7.60738656444709)
--(axis cs:38,6.49864534215605)
--(axis cs:39,5.8105527535017)
--(axis cs:40,5.8105527535017)
--(axis cs:41,4.42339606749734)
--(axis cs:42,4.09144641364586)
--(axis cs:43,4.03132410028963)
--(axis cs:44,4.03132410028963)
--(axis cs:45,2.92515569314859)
--(axis cs:46,2.80424956558703)
--(axis cs:47,2.65325737086819)
--(axis cs:48,2.65325737086819)
--(axis cs:49,2.49320285792231)
--(axis cs:50,2.02458075377463)
--(axis cs:51,2.02458075377463)
--(axis cs:52,1.90211260488274)
--(axis cs:53,1.81010302620478)
--(axis cs:54,1.73040987029779)
--(axis cs:55,1.73040987029779)
--(axis cs:56,1.32939789869708)
--(axis cs:57,1.25035080840991)
--(axis cs:58,1.12747049579164)
--(axis cs:59,1.12096539987112)
--(axis cs:60,0.970499491335484)
--(axis cs:61,0.970499491335484)
--(axis cs:62,0.970499491335484)
--(axis cs:63,0.91351727180693)
--(axis cs:64,0.91351727180693)
--(axis cs:65,0.91351727180693)
--(axis cs:66,0.867358419315438)
--(axis cs:67,0.850574713492691)
--(axis cs:68,0.850574713492691)
--(axis cs:69,0.850574713492691)
--(axis cs:70,0.839401075173182)
--(axis cs:71,0.784810114286636)
--(axis cs:72,0.749428954265851)
--(axis cs:73,0.749428954265851)
--(axis cs:74,0.741750449450025)
--(axis cs:75,0.73818503294264)
--(axis cs:76,0.73818503294264)
--(axis cs:77,0.67671319201146)
--(axis cs:78,0.673540285628866)
--(axis cs:79,0.540522752125407)
--(axis cs:80,0.540522752125407)
--(axis cs:81,0.540522752125407)
--(axis cs:82,0.540522752125407)
--(axis cs:83,0.525992994132363)
--(axis cs:84,0.525992994132363)
--(axis cs:85,0.494581108848505)
--(axis cs:86,0.494581108848505)
--(axis cs:87,0.494581108848505)
--(axis cs:88,0.494581108848505)
--(axis cs:89,0.494581108848505)
--(axis cs:90,0.473146726536619)
--(axis cs:91,0.473146726536619)
--(axis cs:92,0.412121148044283)
--(axis cs:93,0.412121148044283)
--(axis cs:94,0.392832279949456)
--(axis cs:95,0.392832279949456)
--(axis cs:96,0.392832279949456)
--(axis cs:97,0.36476171868318)
--(axis cs:98,0.36476171868318)
--(axis cs:99,0.36476171868318)
--(axis cs:100,0.36476171868318)
--(axis cs:101,0.36476171868318)
--(axis cs:102,0.36476171868318)
--(axis cs:103,0.36476171868318)
--(axis cs:104,0.36476171868318)
--(axis cs:105,0.36082945117666)
--(axis cs:106,0.36082945117666)
--(axis cs:107,0.357956114198821)
--(axis cs:108,0.357956114198821)
--(axis cs:109,0.357956114198821)
--(axis cs:110,0.357956114198821)
--(axis cs:111,0.357956114198821)
--(axis cs:111,0.590709856160878)
--(axis cs:111,0.590709856160878)
--(axis cs:110,0.590709856160878)
--(axis cs:109,0.590709856160878)
--(axis cs:108,0.590709856160878)
--(axis cs:107,0.590709856160878)
--(axis cs:106,0.593121702187845)
--(axis cs:105,0.593121702187845)
--(axis cs:104,0.596928644342179)
--(axis cs:103,0.596928644342179)
--(axis cs:102,0.596928644342179)
--(axis cs:101,0.596928644342179)
--(axis cs:100,0.596928644342179)
--(axis cs:99,0.596928644342179)
--(axis cs:98,0.596928644342179)
--(axis cs:97,0.596928644342179)
--(axis cs:96,0.642177537984691)
--(axis cs:95,0.642177537984691)
--(axis cs:94,0.642177537984691)
--(axis cs:93,0.654125550293314)
--(axis cs:92,0.654125550293314)
--(axis cs:91,0.695922944580252)
--(axis cs:90,0.695922944580252)
--(axis cs:89,0.715110640071135)
--(axis cs:88,0.715110640071135)
--(axis cs:87,0.715110640071135)
--(axis cs:86,0.715110640071135)
--(axis cs:85,0.715110640071135)
--(axis cs:84,0.751635283661534)
--(axis cs:83,0.751635283661534)
--(axis cs:82,0.784125478011523)
--(axis cs:81,0.784125478011523)
--(axis cs:80,0.784125478011523)
--(axis cs:79,0.784125478011523)
--(axis cs:78,1.07766180527885)
--(axis cs:77,1.11511750181168)
--(axis cs:76,1.16386578567762)
--(axis cs:75,1.16386578567762)
--(axis cs:74,1.21501158378909)
--(axis cs:73,1.22075116033195)
--(axis cs:72,1.22075116033195)
--(axis cs:71,1.24412165730345)
--(axis cs:70,1.32969780768381)
--(axis cs:69,1.33987182364416)
--(axis cs:68,1.33987182364416)
--(axis cs:67,1.33987182364416)
--(axis cs:66,1.35697990361746)
--(axis cs:65,1.43691212964175)
--(axis cs:64,1.43691212964175)
--(axis cs:63,1.43691212964175)
--(axis cs:62,1.63218489829937)
--(axis cs:61,1.63218489829937)
--(axis cs:60,1.63218489829937)
--(axis cs:59,1.75565114241877)
--(axis cs:58,1.76129846597268)
--(axis cs:57,2.76230291221252)
--(axis cs:56,2.81930194366479)
--(axis cs:55,3.28875997838241)
--(axis cs:54,3.28875997838241)
--(axis cs:53,4.01305425171019)
--(axis cs:52,4.09319276139257)
--(axis cs:51,4.28691390023165)
--(axis cs:50,4.28691390023165)
--(axis cs:49,4.67397615316611)
--(axis cs:48,4.79867726405803)
--(axis cs:47,4.79867726405803)
--(axis cs:46,4.96087069159835)
--(axis cs:45,5.56794733906582)
--(axis cs:44,7.76005226094616)
--(axis cs:43,7.76005226094616)
--(axis cs:42,8.02436345704382)
--(axis cs:41,8.24933549304686)
--(axis cs:40,9.60446159501939)
--(axis cs:39,9.60446159501939)
--(axis cs:38,10.2774669967962)
--(axis cs:37,11.759188932092)
--(axis cs:36,11.759188932092)
--(axis cs:35,11.7925584700342)
--(axis cs:34,11.7925584700342)
--(axis cs:33,11.7925584700342)
--(axis cs:32,11.8842288830409)
--(axis cs:31,11.9405776491179)
--(axis cs:30,11.9405776491179)
--(axis cs:29,11.9405776491179)
--(axis cs:28,12.2262196418652)
--(axis cs:27,12.6230348401842)
--(axis cs:26,12.6230348401842)
--(axis cs:25,12.646393100909)
--(axis cs:24,13.3449121405261)
--(axis cs:23,13.3956572815244)
--(axis cs:22,14.4704902166687)
--(axis cs:21,14.4704902166687)
--(axis cs:20,14.8994960867212)
--(axis cs:19,14.8994960867212)
--(axis cs:18,14.8994960867212)
--(axis cs:17,14.9565184463141)
--(axis cs:16,15.3023531973349)
--(axis cs:15,15.3023531973349)
--(axis cs:14,15.4554344456595)
--(axis cs:13,15.6851309319366)
--(axis cs:12,16.3686344317666)
--(axis cs:11,16.3686344317666)
--(axis cs:10,16.3686344317666)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,16.3686332702637)
--(axis cs:10,12.0759286880493)
--(axis cs:11,11.4499740600586)
--(axis cs:12,9.28284645080566)
--(axis cs:13,8.59944343566895)
--(axis cs:14,7.59593868255615)
--(axis cs:15,6.69133758544922)
--(axis cs:16,5.15044736862183)
--(axis cs:17,3.59432601928711)
--(axis cs:18,3.26065921783447)
--(axis cs:19,3.14121532440186)
--(axis cs:20,2.78201770782471)
--(axis cs:21,2.7632040977478)
--(axis cs:22,2.71284508705139)
--(axis cs:23,2.0358099937439)
--(axis cs:24,2.02352929115295)
--(axis cs:25,1.75279533863068)
--(axis cs:26,1.54427659511566)
--(axis cs:27,1.5240353345871)
--(axis cs:28,1.42893981933594)
--(axis cs:29,1.20541548728943)
--(axis cs:30,0.903740584850311)
--(axis cs:31,0.798660039901733)
--(axis cs:32,0.775132894515991)
--(axis cs:33,0.775132894515991)
--(axis cs:34,0.775132894515991)
--(axis cs:35,0.775132894515991)
--(axis cs:36,0.743908524513245)
--(axis cs:37,0.636312544345856)
--(axis cs:38,0.636312544345856)
--(axis cs:39,0.636312544345856)
--(axis cs:40,0.636312544345856)
--(axis cs:41,0.636312544345856)
--(axis cs:42,0.619092226028442)
--(axis cs:43,0.617891371250153)
--(axis cs:44,0.521183013916016)
--(axis cs:45,0.44851952791214)
--(axis cs:46,0.44851952791214)
--(axis cs:47,0.436556279659271)
--(axis cs:48,0.428502947092056)
--(axis cs:49,0.410213202238083)
--(axis cs:50,0.368001520633698)
--(axis cs:51,0.368001520633698)
--(axis cs:52,0.368001520633698)
--(axis cs:53,0.368001520633698)
--(axis cs:54,0.368001520633698)
--(axis cs:55,0.368001520633698)
--(axis cs:56,0.362618684768677)
--(axis cs:57,0.362618684768677)
--(axis cs:58,0.362618684768677)
--(axis cs:59,0.362298309803009)
--(axis cs:60,0.350792199373245)
--(axis cs:61,0.350792199373245)
--(axis cs:62,0.350792199373245)
--(axis cs:63,0.350792199373245)
--(axis cs:64,0.350792199373245)
--(axis cs:65,0.350792199373245)
--(axis cs:66,0.350792199373245)
--(axis cs:67,0.350792199373245)
--(axis cs:68,0.350792199373245)
--(axis cs:69,0.350792199373245)
--(axis cs:70,0.346442401409149)
--(axis cs:71,0.346442401409149)
--(axis cs:72,0.303606748580933)
--(axis cs:73,0.303606748580933)
--(axis cs:74,0.286141932010651)
--(axis cs:75,0.286141932010651)
--(axis cs:76,0.286141932010651)
--(axis cs:77,0.282603919506073)
--(axis cs:78,0.282603919506073)
--(axis cs:79,0.282603919506073)
--(axis cs:80,0.282603919506073)
--(axis cs:81,0.282603919506073)
--(axis cs:82,0.282603919506073)
--(axis cs:83,0.282603919506073)
--(axis cs:84,0.282603919506073)
--(axis cs:85,0.282603919506073)
--(axis cs:86,0.282603919506073)
--(axis cs:87,0.271070599555969)
--(axis cs:88,0.271070599555969)
--(axis cs:89,0.271070599555969)
--(axis cs:90,0.271070599555969)
--(axis cs:91,0.271070599555969)
--(axis cs:92,0.271070599555969)
--(axis cs:93,0.271070599555969)
--(axis cs:94,0.271070599555969)
--(axis cs:95,0.271070599555969)
--(axis cs:96,0.271070599555969)
--(axis cs:97,0.271070599555969)
--(axis cs:98,0.271070599555969)
--(axis cs:99,0.256699502468109)
--(axis cs:100,0.233844488859177)
--(axis cs:101,0.22896072268486)
--(axis cs:102,0.22896072268486)
--(axis cs:103,0.22896072268486)
--(axis cs:104,0.22896072268486)
--(axis cs:105,0.227159082889557)
--(axis cs:106,0.227159082889557)
--(axis cs:107,0.214909091591835)
--(axis cs:108,0.214909091591835)
--(axis cs:109,0.214909091591835)
--(axis cs:110,0.214909091591835)
--(axis cs:111,0.214909091591835)
--(axis cs:111,0.305746912956238)
--(axis cs:111,0.305746912956238)
--(axis cs:110,0.305746912956238)
--(axis cs:109,0.305746912956238)
--(axis cs:108,0.305746912956238)
--(axis cs:107,0.305746912956238)
--(axis cs:106,0.314598739147186)
--(axis cs:105,0.314598739147186)
--(axis cs:104,0.348983198404312)
--(axis cs:103,0.348983198404312)
--(axis cs:102,0.348983198404312)
--(axis cs:101,0.348983198404312)
--(axis cs:100,0.356175690889359)
--(axis cs:99,0.386591792106628)
--(axis cs:98,0.402561247348785)
--(axis cs:97,0.402561247348785)
--(axis cs:96,0.402561247348785)
--(axis cs:95,0.402561247348785)
--(axis cs:94,0.402561247348785)
--(axis cs:93,0.402561247348785)
--(axis cs:92,0.402561247348785)
--(axis cs:91,0.402561247348785)
--(axis cs:90,0.402561247348785)
--(axis cs:89,0.402561247348785)
--(axis cs:88,0.402561247348785)
--(axis cs:87,0.402561247348785)
--(axis cs:86,0.432166993618011)
--(axis cs:85,0.432166993618011)
--(axis cs:84,0.432166993618011)
--(axis cs:83,0.432166993618011)
--(axis cs:82,0.432166993618011)
--(axis cs:81,0.432166993618011)
--(axis cs:80,0.432166993618011)
--(axis cs:79,0.432166993618011)
--(axis cs:78,0.432166993618011)
--(axis cs:77,0.432166993618011)
--(axis cs:76,0.445797741413116)
--(axis cs:75,0.445797741413116)
--(axis cs:74,0.445797741413116)
--(axis cs:73,0.465803265571594)
--(axis cs:72,0.465803265571594)
--(axis cs:71,0.502839744091034)
--(axis cs:70,0.502839744091034)
--(axis cs:69,0.518425464630127)
--(axis cs:68,0.518425464630127)
--(axis cs:67,0.518425464630127)
--(axis cs:66,0.518425464630127)
--(axis cs:65,0.518425464630127)
--(axis cs:64,0.518425464630127)
--(axis cs:63,0.518425464630127)
--(axis cs:62,0.518425464630127)
--(axis cs:61,0.518425464630127)
--(axis cs:60,0.518425464630127)
--(axis cs:59,0.528137564659119)
--(axis cs:58,0.529417634010315)
--(axis cs:57,0.529417634010315)
--(axis cs:56,0.529417634010315)
--(axis cs:55,0.547407448291779)
--(axis cs:54,0.547407448291779)
--(axis cs:53,0.547407448291779)
--(axis cs:52,0.547407448291779)
--(axis cs:51,0.547407448291779)
--(axis cs:50,0.547407448291779)
--(axis cs:49,0.59251344203949)
--(axis cs:48,0.605506777763367)
--(axis cs:47,0.633189976215363)
--(axis cs:46,0.657130181789398)
--(axis cs:45,0.657130181789398)
--(axis cs:44,0.783358812332153)
--(axis cs:43,0.86783903837204)
--(axis cs:42,0.870085716247559)
--(axis cs:41,0.89880758523941)
--(axis cs:40,0.89880758523941)
--(axis cs:39,0.89880758523941)
--(axis cs:38,0.89880758523941)
--(axis cs:37,0.89880758523941)
--(axis cs:36,1.16098749637604)
--(axis cs:35,1.324551820755)
--(axis cs:34,1.324551820755)
--(axis cs:33,1.324551820755)
--(axis cs:32,1.324551820755)
--(axis cs:31,1.3670551776886)
--(axis cs:30,1.6448278427124)
--(axis cs:29,1.9880645275116)
--(axis cs:28,2.19537281990051)
--(axis cs:27,2.97111129760742)
--(axis cs:26,2.99472570419312)
--(axis cs:25,3.15881729125977)
--(axis cs:24,3.4188973903656)
--(axis cs:23,3.42688417434692)
--(axis cs:22,4.74010944366455)
--(axis cs:21,4.77786493301392)
--(axis cs:20,4.80180406570435)
--(axis cs:19,5.11733150482178)
--(axis cs:18,5.22177696228027)
--(axis cs:17,5.51078605651855)
--(axis cs:16,7.45969724655151)
--(axis cs:15,10.3462944030762)
--(axis cs:14,11.2737474441528)
--(axis cs:13,12.0819492340088)
--(axis cs:12,13.2333717346191)
--(axis cs:11,15.4102439880371)
--(axis cs:10,16.3686332702637)
--cycle;

\addplot [line width=0.5pt, color0, dashed]
table {%
10 14.2222825050354
11 12.9974525945059
12 12.5814385284677
13 11.8541810566785
14 10.7330471719468
15 9.73493269672559
16 9.35542685474417
17 8.17454832661788
18 7.26390300953816
19 6.99821543100441
20 6.6933345747887
21 6.0590002060928
22 5.72950648439939
23 5.59212777096524
24 5.34061608726181
25 4.96888114850805
26 3.81382418540285
27 3.48787833612157
28 3.05397703526131
29 2.95514823493828
30 2.73528787050094
31 2.7310769492413
32 2.56054310626956
33 2.53706389426843
34 2.52402239608208
35 2.51726120745717
36 2.48132852666774
37 2.47303116953344
38 2.46417682248275
39 2.45538551845052
40 2.45538551845052
41 2.45538551845052
42 2.45073189685889
43 2.41577785279621
44 2.35315146317127
45 2.34955074425803
46 2.34352000140578
47 2.33912035238998
48 2.30150239106107
49 2.29689664818395
50 2.27842875502942
51 2.26824375958182
52 2.24280854953581
53 2.24009862902233
54 2.24004737198474
55 2.22642187872997
56 2.22380963956902
57 2.19785694121671
58 2.18848728205149
59 2.17366341112634
60 2.17366341112634
61 2.17366341112634
62 2.16076906080858
63 2.15559450304347
64 2.15559450304347
65 2.15154612269032
66 2.1484792121292
67 2.12644460612542
68 2.12644460612542
69 2.12644460612542
70 2.11942695244451
71 2.10085087057317
72 2.10085087057317
73 2.10085087057317
74 2.10085087057317
75 2.06794771455007
76 2.04916625336867
77 2.0349053488985
78 2.02734355031899
79 2.02531482317654
80 1.99339001198247
81 1.98014309817141
82 1.98014309817141
83 1.97826571111661
84 1.97807026475655
85 1.97655852403427
86 1.97433877512081
87 1.97304953060991
88 1.97237207898155
89 1.91226007638657
90 1.91226007638657
91 1.91226007638657
92 1.91226007638657
93 1.90386863439944
94 1.90386863439944
95 1.90128658146227
96 1.90128658146227
97 1.90128658146227
98 1.90128658146227
99 1.90128658146227
100 1.90128658146227
101 1.90080952037647
102 1.86199886760536
103 1.86199886760536
104 1.85378274360513
105 1.85378274360513
106 1.81982484767358
107 1.80807248107317
108 1.80565875101012
109 1.74202530860418
110 1.68362487777171
111 1.68362487777171
};
\addplot [line width=0.5pt, color1]
table {%
10 14.222282409668
11 14.1356868743896
12 12.6829032897949
13 12.6829032897949
14 12.5046977996826
15 12.0722694396973
16 10.8638677597046
17 10.547981262207
18 10.547981262207
19 8.3793363571167
20 8.3793363571167
21 7.54730701446533
22 6.79180908203125
23 6.72289037704468
24 6.72289037704468
25 6.62978649139404
26 5.1108980178833
27 5.1108980178833
28 5.1108980178833
29 5.1108980178833
30 5.01464557647705
31 4.49943351745605
32 4.24949836730957
33 4.10544538497925
34 4.10544538497925
35 4.10544538497925
36 4.09526968002319
37 4.09526968002319
38 4.08125495910645
39 3.95554780960083
40 3.27607917785645
41 3.02766299247742
42 3.02766299247742
43 2.914057970047
44 2.46713948249817
45 2.35153388977051
46 2.35153388977051
47 2.35153388977051
48 2.35153388977051
49 2.35153388977051
50 2.19894003868103
51 2.19894003868103
52 2.07657957077026
53 2.07657957077026
54 2.07657957077026
55 1.95158839225769
56 1.85978376865387
57 1.85978376865387
58 1.85978376865387
59 1.85978376865387
60 1.85978376865387
61 1.85036110877991
62 1.77787494659424
63 1.71106207370758
64 1.71106207370758
65 1.71106207370758
66 1.71106207370758
67 1.54638004302979
68 1.54638004302979
69 1.52200543880463
70 1.46856606006622
71 1.46856606006622
72 1.46856606006622
73 1.45342326164246
74 1.37814486026764
75 1.37814486026764
76 1.37814486026764
77 1.37814486026764
78 1.35013437271118
79 1.25592422485352
80 1.19443345069885
81 1.15141534805298
82 1.15141534805298
83 1.15141534805298
84 1.15141534805298
85 1.15141534805298
86 1.15141534805298
87 1.08564591407776
88 0.971470475196838
89 0.92397928237915
90 0.92397928237915
91 0.92397928237915
92 0.92397928237915
93 0.92397928237915
94 0.92397928237915
95 0.92397928237915
96 0.918798744678497
97 0.918798625469208
98 0.855667412281036
99 0.855667412281036
100 0.855667412281036
101 0.855667412281036
102 0.855667412281036
103 0.855667412281036
104 0.855667412281036
105 0.855667412281036
106 0.855667412281036
107 0.855667412281036
108 0.855667412281036
109 0.855667412281036
110 0.855667412281036
111 0.855667412281036
};
\addplot [line width=0.5pt, color2, dotted]
table {%
10 14.222282409668
11 14.1072282791138
12 14.1072282791138
13 12.3492956161499
14 12.3492956161499
15 10.9103164672852
16 10.9103164672852
17 10.3491306304932
18 10.3491306304932
19 9.51875400543213
20 9.51875400543213
21 9.51875400543213
22 9.51875400543213
23 9.51875400543213
24 9.04837036132812
25 9.04837036132812
26 9.04837036132812
27 8.81906223297119
28 8.81906223297119
29 8.81906223297119
30 8.81906223297119
31 8.81906223297119
32 8.81906223297119
33 8.81906223297119
34 8.81906223297119
35 8.81906223297119
36 8.81906223297119
37 8.81906223297119
38 8.81906223297119
39 8.81906223297119
40 8.81906223297119
41 8.81906223297119
42 8.81906223297119
43 8.81906223297119
44 8.5542106628418
45 8.5542106628418
46 8.11695098876953
47 8.11695098876953
48 8.11695098876953
49 8.11695098876953
50 8.11695098876953
51 8.11695098876953
52 8.11695098876953
53 8.11695098876953
54 8.11695098876953
55 7.83869791030884
56 7.83869791030884
57 7.83869791030884
58 7.83869791030884
59 7.83869791030884
60 7.7466025352478
61 7.7466025352478
62 7.7466025352478
63 7.7466025352478
64 7.7466025352478
65 7.7466025352478
66 7.57327508926392
67 7.57327508926392
68 7.57327508926392
69 7.57327508926392
70 7.57327508926392
71 7.57327508926392
72 7.57327508926392
73 7.57327508926392
74 7.57327508926392
75 7.57327508926392
76 7.2376594543457
77 7.2376594543457
78 7.2376594543457
79 7.2376594543457
80 7.12604522705078
81 7.12604522705078
82 6.79407739639282
83 6.67805242538452
84 6.67805242538452
85 6.67805242538452
86 6.67805242538452
87 6.44530963897705
88 6.44530963897705
89 6.44530963897705
90 6.44530963897705
91 6.44530963897705
92 6.44530963897705
93 6.44530963897705
94 6.44530963897705
95 6.44530963897705
96 6.4067907333374
97 6.40679168701172
98 6.40679168701172
99 6.40679168701172
100 6.40679168701172
101 6.40679168701172
102 6.11750841140747
103 6.11750841140747
104 6.11750841140747
105 6.11750841140747
106 6.11750841140747
107 6.11750841140747
108 6.11750841140747
109 6.11750841140747
110 6.11750841140747
111 6.11750841140747
};
\addplot [line width=0.5pt, blue]
table {%
10 14.2222805023193
11 14.2222805023193
12 11.4459762573242
13 11.049409866333
14 11.049409866333
15 10.8509550094604
16 10.8509550094604
17 9.22595024108887
18 7.38860559463501
19 7.15634775161743
20 6.71253108978271
21 6.71253108978271
22 6.71253108978271
23 6.71253108978271
24 6.71253108978271
25 6.71253108978271
26 6.71253108978271
27 6.51029491424561
28 6.51029491424561
29 6.51029491424561
30 6.51029491424561
31 5.92697668075562
32 5.92697668075562
33 5.91689968109131
34 5.87248229980469
35 5.80507373809814
36 5.37406063079834
37 4.55807018280029
38 4.5321044921875
39 4.45053243637085
40 4.44890737533569
41 4.44890737533569
42 4.44890737533569
43 4.44890737533569
44 4.28469228744507
45 4.20182847976685
46 3.91540193557739
47 3.91540193557739
48 3.85246586799622
49 3.26646661758423
50 2.85459995269775
51 2.54130482673645
52 2.43949890136719
53 2.43949890136719
54 2.43949890136719
55 2.25602388381958
56 2.2366144657135
57 2.20032167434692
58 2.16356992721558
59 1.95034980773926
60 1.85505163669586
61 1.54467833042145
62 1.53432083129883
63 1.53432083129883
64 1.53432083129883
65 1.41373217105865
66 1.39593493938446
67 1.29952228069305
68 1.29952228069305
69 1.29952228069305
70 1.29952228069305
71 1.25664877891541
72 1.25664877891541
73 1.22239756584167
74 1.22239756584167
75 1.15474939346313
76 1.15474939346313
77 1.15474939346313
78 1.15474939346313
79 1.09335815906525
80 1.09335815906525
81 1.09335815906525
82 0.94968718290329
83 0.94968718290329
84 0.94968718290329
85 0.94968718290329
86 0.94968718290329
87 0.94968718290329
88 0.94968718290329
89 0.94968718290329
90 0.846164345741272
91 0.846164345741272
92 0.792078793048859
93 0.792078793048859
94 0.772620618343353
95 0.761082947254181
96 0.761082947254181
97 0.709974646568298
98 0.563657999038696
99 0.550334513187408
100 0.550334513187408
101 0.526971280574799
102 0.526971280574799
103 0.526971280574799
104 0.526971280574799
105 0.489897638559341
106 0.489897638559341
107 0.489897638559341
108 0.489897638559341
109 0.489897638559341
110 0.489897638559341
111 0.428467988967896
};
\addplot [line width=0.5pt, color3]
table {%
10 14.2222825050354
11 14.2222825050354
12 14.2222825050354
13 13.7106455736526
14 13.5428561043282
15 13.4253883201944
16 13.4253883201944
17 13.1912370104306
18 13.1496565679484
19 13.1496565679484
20 13.1496565679484
21 12.7023228422168
22 12.7023228422168
23 11.5575782687683
24 11.4579314251014
25 10.7153700708006
26 10.6854037001584
27 10.6854037001584
28 10.2913681415846
29 9.97474073423433
30 9.97474073423433
31 9.97474073423433
32 9.88856559468747
33 9.72818831259845
34 9.72818831259845
35 9.72818831259845
36 9.68328774826953
37 9.68328774826953
38 8.38805616947614
39 7.70750717426054
40 7.70750717426054
41 6.3363657802721
42 6.05790493534484
43 5.89568818061789
44 5.89568818061789
45 4.24655151610721
46 3.88256012859269
47 3.72596731746311
48 3.72596731746311
49 3.58358950554421
50 3.15574732700314
51 3.15574732700314
52 2.99765268313766
53 2.91157863895749
54 2.5095849243401
55 2.5095849243401
56 2.07434992118093
57 2.00632686031121
58 1.44438448088216
59 1.43830827114495
60 1.30134219481743
61 1.30134219481743
62 1.30134219481743
63 1.17521470072434
64 1.17521470072434
65 1.17521470072434
66 1.11216916146645
67 1.09522326856843
68 1.09522326856843
69 1.09522326856843
70 1.0845494414285
71 1.01446588579504
72 0.985090057298901
73 0.985090057298901
74 0.978381016619558
75 0.95102540931013
76 0.95102540931013
77 0.895915346911571
78 0.875601045453859
79 0.662324115068465
80 0.662324115068465
81 0.662324115068465
82 0.662324115068465
83 0.638814138896948
84 0.638814138896948
85 0.60484587445982
86 0.60484587445982
87 0.60484587445982
88 0.60484587445982
89 0.60484587445982
90 0.584534835558436
91 0.584534835558436
92 0.533123349168798
93 0.533123349168798
94 0.517504908967074
95 0.517504908967074
96 0.517504908967074
97 0.48084518151268
98 0.48084518151268
99 0.48084518151268
100 0.48084518151268
101 0.48084518151268
102 0.48084518151268
103 0.48084518151268
104 0.48084518151268
105 0.476975576682252
106 0.476975576682252
107 0.47433298517985
108 0.47433298517985
109 0.47433298517985
110 0.47433298517985
111 0.47433298517985
};
\addplot [line width=0.5pt, blue!54.5098039215686!black, dashed]
table {%
10 14.2222805023193
11 13.4301090240479
12 11.2581090927124
13 10.3406963348389
14 9.43484306335449
15 8.5188159942627
16 6.30507230758667
17 4.55255603790283
18 4.24121809005737
19 4.12927341461182
20 3.79191088676453
21 3.77053451538086
22 3.72647714614868
23 2.73134708404541
24 2.72121334075928
25 2.45580625534058
26 2.26950120925903
27 2.2475733757019
28 1.81215631961823
29 1.59674000740051
30 1.27428424358368
31 1.08285760879517
32 1.0498423576355
33 1.0498423576355
34 1.0498423576355
35 1.0498423576355
36 0.952448010444641
37 0.767560064792633
38 0.767560064792633
39 0.767560064792633
40 0.767560064792633
41 0.767560064792633
42 0.744588971138
43 0.742865204811096
44 0.652270913124084
45 0.552824854850769
46 0.552824854850769
47 0.534873127937317
48 0.51700484752655
49 0.501363337039948
50 0.457704484462738
51 0.457704484462738
52 0.457704484462738
53 0.457704484462738
54 0.457704484462738
55 0.457704484462738
56 0.446018159389496
57 0.446018159389496
58 0.446018159389496
59 0.445217937231064
60 0.434608846902847
61 0.434608846902847
62 0.434608846902847
63 0.434608846902847
64 0.434608846902847
65 0.434608846902847
66 0.434608846902847
67 0.434608846902847
68 0.434608846902847
69 0.434608846902847
70 0.424641072750092
71 0.424641072750092
72 0.384705007076263
73 0.384705007076263
74 0.365969836711884
75 0.365969836711884
76 0.365969836711884
77 0.357385456562042
78 0.357385456562042
79 0.357385456562042
80 0.357385456562042
81 0.357385456562042
82 0.357385456562042
83 0.357385456562042
84 0.357385456562042
85 0.357385456562042
86 0.357385456562042
87 0.336815923452377
88 0.336815923452377
89 0.336815923452377
90 0.336815923452377
91 0.336815923452377
92 0.336815923452377
93 0.336815923452377
94 0.336815923452377
95 0.336815923452377
96 0.336815923452377
97 0.336815923452377
98 0.336815923452377
99 0.321645647287369
100 0.295010089874268
101 0.288971960544586
102 0.288971960544586
103 0.288971960544586
104 0.288971960544586
105 0.270878911018372
106 0.270878911018372
107 0.260327994823456
108 0.260327994823456
109 0.260327994823456
110 0.260327994823456
111 0.260327994823456
};
\end{axis}

\end{tikzpicture}


==> figures/bo_5d_rastrigin5d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color3}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}

\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=110,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=0.0, ymax=64,
%ytick style={color=black},
%ytick={0.   , 0.66666667, 1.33333333, 2.},
yticklabels={},
%ylabel={Regret},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Rastrigin 5D};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,55.6650619506836)
--(axis cs:10,47.5519790649414)
--(axis cs:11,47.4897651672363)
--(axis cs:12,47.4472465515137)
--(axis cs:13,46.287769317627)
--(axis cs:14,45.3755073547363)
--(axis cs:15,43.9163284301758)
--(axis cs:16,43.9163284301758)
--(axis cs:17,43.9163284301758)
--(axis cs:18,41.7337608337402)
--(axis cs:19,41.7337608337402)
--(axis cs:20,41.7337608337402)
--(axis cs:21,41.6121406555176)
--(axis cs:22,41.6121406555176)
--(axis cs:23,41.6121406555176)
--(axis cs:24,39.0888519287109)
--(axis cs:25,39.0888519287109)
--(axis cs:26,39.0888519287109)
--(axis cs:27,39.0888519287109)
--(axis cs:28,39.0888519287109)
--(axis cs:29,39.0888519287109)
--(axis cs:30,39.0888519287109)
--(axis cs:31,39.0888519287109)
--(axis cs:32,37.5214309692383)
--(axis cs:33,37.1317138671875)
--(axis cs:34,36.0021133422852)
--(axis cs:35,36.0021133422852)
--(axis cs:36,35.6750640869141)
--(axis cs:37,35.6750640869141)
--(axis cs:38,35.6750640869141)
--(axis cs:39,35.6750640869141)
--(axis cs:40,35.2256050109863)
--(axis cs:41,35.2256050109863)
--(axis cs:42,35.2256050109863)
--(axis cs:43,35.2256050109863)
--(axis cs:44,35.2256050109863)
--(axis cs:45,35.2256050109863)
--(axis cs:46,35.2256050109863)
--(axis cs:47,34.4648284912109)
--(axis cs:48,34.4648284912109)
--(axis cs:49,34.4648284912109)
--(axis cs:50,32.9768104553223)
--(axis cs:51,32.9768104553223)
--(axis cs:52,32.9768104553223)
--(axis cs:53,32.9768104553223)
--(axis cs:54,32.9768104553223)
--(axis cs:55,32.9768104553223)
--(axis cs:56,32.9768104553223)
--(axis cs:57,32.9768104553223)
--(axis cs:58,32.9768104553223)
--(axis cs:59,31.7116508483887)
--(axis cs:60,31.7116508483887)
--(axis cs:61,31.7116508483887)
--(axis cs:62,31.7116508483887)
--(axis cs:63,31.7116508483887)
--(axis cs:64,31.7116508483887)
--(axis cs:65,31.7116508483887)
--(axis cs:66,31.7116508483887)
--(axis cs:67,29.9928741455078)
--(axis cs:68,29.9928741455078)
--(axis cs:69,29.9928741455078)
--(axis cs:70,29.9928741455078)
--(axis cs:71,29.9928741455078)
--(axis cs:72,29.9928741455078)
--(axis cs:73,29.9928741455078)
--(axis cs:74,29.9928741455078)
--(axis cs:75,29.9928741455078)
--(axis cs:76,29.9928741455078)
--(axis cs:77,29.9928741455078)
--(axis cs:78,29.9928741455078)
--(axis cs:79,29.9928741455078)
--(axis cs:80,29.9928741455078)
--(axis cs:81,29.863374710083)
--(axis cs:82,29.863374710083)
--(axis cs:83,29.863374710083)
--(axis cs:84,29.863374710083)
--(axis cs:85,29.863374710083)
--(axis cs:86,29.863374710083)
--(axis cs:87,29.863374710083)
--(axis cs:88,29.6428852081299)
--(axis cs:89,29.6428852081299)
--(axis cs:90,29.6428852081299)
--(axis cs:91,29.6428852081299)
--(axis cs:92,29.6428852081299)
--(axis cs:93,29.6428852081299)
--(axis cs:94,29.6428852081299)
--(axis cs:95,29.6428852081299)
--(axis cs:96,29.6428852081299)
--(axis cs:97,29.6428852081299)
--(axis cs:98,29.6428852081299)
--(axis cs:99,29.6428852081299)
--(axis cs:100,29.6428852081299)
--(axis cs:101,29.4819564819336)
--(axis cs:102,29.4819564819336)
--(axis cs:103,29.4819564819336)
--(axis cs:104,29.4819564819336)
--(axis cs:105,29.4819564819336)
--(axis cs:106,27.261999130249)
--(axis cs:107,27.261999130249)
--(axis cs:108,27.261999130249)
--(axis cs:109,27.261999130249)
--(axis cs:110,27.261999130249)
--(axis cs:111,27.261999130249)
--(axis cs:111,32.0352630615234)
--(axis cs:111,32.0352630615234)
--(axis cs:110,32.0352630615234)
--(axis cs:109,32.0352630615234)
--(axis cs:108,32.0352630615234)
--(axis cs:107,32.0352630615234)
--(axis cs:106,32.0352630615234)
--(axis cs:105,34.0700874328613)
--(axis cs:104,34.0700874328613)
--(axis cs:103,34.0700874328613)
--(axis cs:102,34.0700874328613)
--(axis cs:101,34.0700874328613)
--(axis cs:100,34.1683120727539)
--(axis cs:99,34.1683120727539)
--(axis cs:98,34.1683120727539)
--(axis cs:97,34.1683120727539)
--(axis cs:96,34.1683120727539)
--(axis cs:95,34.1683120727539)
--(axis cs:94,34.1683120727539)
--(axis cs:93,34.1683120727539)
--(axis cs:92,34.1683120727539)
--(axis cs:91,34.1683120727539)
--(axis cs:90,34.1683120727539)
--(axis cs:89,34.1683120727539)
--(axis cs:88,34.1683120727539)
--(axis cs:87,34.7217330932617)
--(axis cs:86,34.7217330932617)
--(axis cs:85,34.7217330932617)
--(axis cs:84,34.7217330932617)
--(axis cs:83,34.7217330932617)
--(axis cs:82,34.7217330932617)
--(axis cs:81,34.7217330932617)
--(axis cs:80,35.0311508178711)
--(axis cs:79,35.0311508178711)
--(axis cs:78,35.0311508178711)
--(axis cs:77,35.0311508178711)
--(axis cs:76,35.0311508178711)
--(axis cs:75,35.0311508178711)
--(axis cs:74,35.0311508178711)
--(axis cs:73,35.0311508178711)
--(axis cs:72,35.0311508178711)
--(axis cs:71,35.0311508178711)
--(axis cs:70,35.0311508178711)
--(axis cs:69,35.0311508178711)
--(axis cs:68,35.0311508178711)
--(axis cs:67,35.0311508178711)
--(axis cs:66,35.9631080627441)
--(axis cs:65,35.9631080627441)
--(axis cs:64,35.9631080627441)
--(axis cs:63,35.9631080627441)
--(axis cs:62,35.9631080627441)
--(axis cs:61,35.9631080627441)
--(axis cs:60,35.9631080627441)
--(axis cs:59,35.9631080627441)
--(axis cs:58,37.0596504211426)
--(axis cs:57,37.0596504211426)
--(axis cs:56,37.0596504211426)
--(axis cs:55,37.0596504211426)
--(axis cs:54,37.0596504211426)
--(axis cs:53,37.0596504211426)
--(axis cs:52,37.0596504211426)
--(axis cs:51,37.0596504211426)
--(axis cs:50,37.0596504211426)
--(axis cs:49,38.0463409423828)
--(axis cs:48,38.0463409423828)
--(axis cs:47,38.0463409423828)
--(axis cs:46,38.7452049255371)
--(axis cs:45,38.7452049255371)
--(axis cs:44,38.7452049255371)
--(axis cs:43,38.7452049255371)
--(axis cs:42,38.7452049255371)
--(axis cs:41,38.7452049255371)
--(axis cs:40,38.7452049255371)
--(axis cs:39,39.6476287841797)
--(axis cs:38,39.6476287841797)
--(axis cs:37,39.6476287841797)
--(axis cs:36,39.6476287841797)
--(axis cs:35,40.109504699707)
--(axis cs:34,40.109504699707)
--(axis cs:33,41.7562713623047)
--(axis cs:32,42.7953643798828)
--(axis cs:31,45.4317016601562)
--(axis cs:30,45.4317016601562)
--(axis cs:29,45.4317016601562)
--(axis cs:28,45.4317016601562)
--(axis cs:27,45.4317016601562)
--(axis cs:26,45.4317016601562)
--(axis cs:25,45.4317016601562)
--(axis cs:24,45.4317016601562)
--(axis cs:23,46.7648582458496)
--(axis cs:22,46.7648582458496)
--(axis cs:21,46.7648582458496)
--(axis cs:20,47.3388862609863)
--(axis cs:19,47.3388862609863)
--(axis cs:18,47.3388862609863)
--(axis cs:17,50.4261779785156)
--(axis cs:16,50.4261779785156)
--(axis cs:15,50.4261779785156)
--(axis cs:14,52.1703987121582)
--(axis cs:13,54.5006675720215)
--(axis cs:12,55.5188331604004)
--(axis cs:11,55.5771064758301)
--(axis cs:10,55.6650619506836)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,55.6650619506836)
--(axis cs:10,47.5519790649414)
--(axis cs:11,44.8144950866699)
--(axis cs:12,43.9289474487305)
--(axis cs:13,41.8008117675781)
--(axis cs:14,41.1685028076172)
--(axis cs:15,41.1685028076172)
--(axis cs:16,41.1685028076172)
--(axis cs:17,38.7816581726074)
--(axis cs:18,38.5228271484375)
--(axis cs:19,38.2125244140625)
--(axis cs:20,37.6058578491211)
--(axis cs:21,37.2460098266602)
--(axis cs:22,37.2460098266602)
--(axis cs:23,37.2460098266602)
--(axis cs:24,35.4735221862793)
--(axis cs:25,35.4735221862793)
--(axis cs:26,35.1086730957031)
--(axis cs:27,34.4267463684082)
--(axis cs:28,32.4807662963867)
--(axis cs:29,32.4807662963867)
--(axis cs:30,32.2773361206055)
--(axis cs:31,32.1735000610352)
--(axis cs:32,32.1735000610352)
--(axis cs:33,31.4852619171143)
--(axis cs:34,31.4852619171143)
--(axis cs:35,30.5045890808105)
--(axis cs:36,30.5045890808105)
--(axis cs:37,30.09303855896)
--(axis cs:38,30.09303855896)
--(axis cs:39,28.394437789917)
--(axis cs:40,28.394437789917)
--(axis cs:41,28.394437789917)
--(axis cs:42,28.394437789917)
--(axis cs:43,28.394437789917)
--(axis cs:44,28.394437789917)
--(axis cs:45,27.6254386901855)
--(axis cs:46,27.6254386901855)
--(axis cs:47,27.5853996276855)
--(axis cs:48,27.5853996276855)
--(axis cs:49,27.5853996276855)
--(axis cs:50,27.5853996276855)
--(axis cs:51,27.5853996276855)
--(axis cs:52,27.5853996276855)
--(axis cs:53,27.5853996276855)
--(axis cs:54,27.5853996276855)
--(axis cs:55,27.5318546295166)
--(axis cs:56,27.5318546295166)
--(axis cs:57,27.5318546295166)
--(axis cs:58,27.5318546295166)
--(axis cs:59,27.5318546295166)
--(axis cs:60,27.5318546295166)
--(axis cs:61,27.0261688232422)
--(axis cs:62,27.0261688232422)
--(axis cs:63,27.0261688232422)
--(axis cs:64,26.265079498291)
--(axis cs:65,26.265079498291)
--(axis cs:66,26.265079498291)
--(axis cs:67,26.265079498291)
--(axis cs:68,26.265079498291)
--(axis cs:69,26.265079498291)
--(axis cs:70,26.265079498291)
--(axis cs:71,26.265079498291)
--(axis cs:72,26.265079498291)
--(axis cs:73,26.265079498291)
--(axis cs:74,26.265079498291)
--(axis cs:75,26.265079498291)
--(axis cs:76,25.8264770507812)
--(axis cs:77,25.8264770507812)
--(axis cs:78,25.8264770507812)
--(axis cs:79,23.5059204101562)
--(axis cs:80,23.5059204101562)
--(axis cs:81,23.5059204101562)
--(axis cs:82,23.5059204101562)
--(axis cs:83,22.2899894714355)
--(axis cs:84,22.2899894714355)
--(axis cs:85,22.2899894714355)
--(axis cs:86,22.2899894714355)
--(axis cs:87,22.2899894714355)
--(axis cs:88,22.2899894714355)
--(axis cs:89,22.2899894714355)
--(axis cs:90,22.2899894714355)
--(axis cs:91,22.2899894714355)
--(axis cs:92,22.2899894714355)
--(axis cs:93,22.2899894714355)
--(axis cs:94,22.2899894714355)
--(axis cs:95,22.2899894714355)
--(axis cs:96,22.2899894714355)
--(axis cs:97,22.2899894714355)
--(axis cs:98,22.2899894714355)
--(axis cs:99,22.2899894714355)
--(axis cs:100,22.2899894714355)
--(axis cs:101,22.2899894714355)
--(axis cs:102,22.2899894714355)
--(axis cs:103,22.2899894714355)
--(axis cs:104,22.2899894714355)
--(axis cs:105,22.2899894714355)
--(axis cs:106,22.2899894714355)
--(axis cs:107,22.2899894714355)
--(axis cs:108,22.2899894714355)
--(axis cs:109,22.2899894714355)
--(axis cs:110,22.2899894714355)
--(axis cs:111,22.2899894714355)
--(axis cs:111,26.2319297790527)
--(axis cs:111,26.2319297790527)
--(axis cs:110,26.2319297790527)
--(axis cs:109,26.2319297790527)
--(axis cs:108,26.2319297790527)
--(axis cs:107,26.2319297790527)
--(axis cs:106,26.2319297790527)
--(axis cs:105,26.2319297790527)
--(axis cs:104,26.2319297790527)
--(axis cs:103,26.2319297790527)
--(axis cs:102,26.2319297790527)
--(axis cs:101,26.2319297790527)
--(axis cs:100,26.2319297790527)
--(axis cs:99,26.2319297790527)
--(axis cs:98,26.2319297790527)
--(axis cs:97,26.2319297790527)
--(axis cs:96,26.2319297790527)
--(axis cs:95,26.2319297790527)
--(axis cs:94,26.2319297790527)
--(axis cs:93,26.2319297790527)
--(axis cs:92,26.2319297790527)
--(axis cs:91,26.2319297790527)
--(axis cs:90,26.2319297790527)
--(axis cs:89,26.2319297790527)
--(axis cs:88,26.2319297790527)
--(axis cs:87,26.2319297790527)
--(axis cs:86,26.2319297790527)
--(axis cs:85,26.2319297790527)
--(axis cs:84,26.2319297790527)
--(axis cs:83,26.2319297790527)
--(axis cs:82,26.6281814575195)
--(axis cs:81,26.6281814575195)
--(axis cs:80,26.6281814575195)
--(axis cs:79,26.6281814575195)
--(axis cs:78,28.6622924804688)
--(axis cs:77,28.6622924804688)
--(axis cs:76,28.6622924804688)
--(axis cs:75,29.9355049133301)
--(axis cs:74,29.9355049133301)
--(axis cs:73,29.9355049133301)
--(axis cs:72,29.9355049133301)
--(axis cs:71,29.9355049133301)
--(axis cs:70,29.9355049133301)
--(axis cs:69,29.9355049133301)
--(axis cs:68,29.9355049133301)
--(axis cs:67,29.9355049133301)
--(axis cs:66,29.9355049133301)
--(axis cs:65,29.9355049133301)
--(axis cs:64,29.9355049133301)
--(axis cs:63,31.1817092895508)
--(axis cs:62,31.1817092895508)
--(axis cs:61,31.1817092895508)
--(axis cs:60,32.890453338623)
--(axis cs:59,32.890453338623)
--(axis cs:58,32.890453338623)
--(axis cs:57,32.890453338623)
--(axis cs:56,32.890453338623)
--(axis cs:55,32.890453338623)
--(axis cs:54,33.2011222839355)
--(axis cs:53,33.2011222839355)
--(axis cs:52,33.2011222839355)
--(axis cs:51,33.2011222839355)
--(axis cs:50,33.2011222839355)
--(axis cs:49,33.2011222839355)
--(axis cs:48,33.2011222839355)
--(axis cs:47,33.2011222839355)
--(axis cs:46,33.2764701843262)
--(axis cs:45,33.2764701843262)
--(axis cs:44,34.2836570739746)
--(axis cs:43,34.2836570739746)
--(axis cs:42,34.2836570739746)
--(axis cs:41,34.2836570739746)
--(axis cs:40,34.2836570739746)
--(axis cs:39,34.2836570739746)
--(axis cs:38,36.1643905639648)
--(axis cs:37,36.1643905639648)
--(axis cs:36,37.391185760498)
--(axis cs:35,37.391185760498)
--(axis cs:34,38.030590057373)
--(axis cs:33,38.030590057373)
--(axis cs:32,39.1435623168945)
--(axis cs:31,39.1435623168945)
--(axis cs:30,39.3737869262695)
--(axis cs:29,39.6299362182617)
--(axis cs:28,39.6299362182617)
--(axis cs:27,40.7874412536621)
--(axis cs:26,41.3477630615234)
--(axis cs:25,41.7615699768066)
--(axis cs:24,41.7615699768066)
--(axis cs:23,42.3626708984375)
--(axis cs:22,42.3626708984375)
--(axis cs:21,42.3626708984375)
--(axis cs:20,44.0389251708984)
--(axis cs:19,44.2901458740234)
--(axis cs:18,44.8315963745117)
--(axis cs:17,45.3533744812012)
--(axis cs:16,47.7243576049805)
--(axis cs:15,47.7243576049805)
--(axis cs:14,47.7243576049805)
--(axis cs:13,48.899528503418)
--(axis cs:12,50.9916610717773)
--(axis cs:11,52.972713470459)
--(axis cs:10,55.6650619506836)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,55.6650636148143)
--(axis cs:10,47.5519827413869)
--(axis cs:11,47.5519827413869)
--(axis cs:12,47.5519827413869)
--(axis cs:13,47.5519827413869)
--(axis cs:14,47.5519827413869)
--(axis cs:15,47.2589733042633)
--(axis cs:16,45.3496846201131)
--(axis cs:17,44.755522087139)
--(axis cs:18,44.755522087139)
--(axis cs:19,44.755522087139)
--(axis cs:20,44.755522087139)
--(axis cs:21,44.755522087139)
--(axis cs:22,44.755522087139)
--(axis cs:23,44.755522087139)
--(axis cs:24,44.6071453047691)
--(axis cs:25,44.6071453047691)
--(axis cs:26,44.4955416442368)
--(axis cs:27,44.4955416442368)
--(axis cs:28,44.4955416442368)
--(axis cs:29,42.4794364615706)
--(axis cs:30,42.4794364615706)
--(axis cs:31,40.9547217707515)
--(axis cs:32,40.9547217707515)
--(axis cs:33,40.9547217707515)
--(axis cs:34,40.7350410750005)
--(axis cs:35,40.7350410750005)
--(axis cs:36,40.7350410750005)
--(axis cs:37,40.7350410750005)
--(axis cs:38,40.4621294173362)
--(axis cs:39,40.4621294173362)
--(axis cs:40,38.3441382741017)
--(axis cs:41,38.3441382741017)
--(axis cs:42,38.3441382741017)
--(axis cs:43,38.3441382741017)
--(axis cs:44,38.3441382741017)
--(axis cs:45,36.6664224784199)
--(axis cs:46,36.563484337595)
--(axis cs:47,36.563484337595)
--(axis cs:48,34.5685770852173)
--(axis cs:49,34.5685770852173)
--(axis cs:50,34.5685770852173)
--(axis cs:51,34.4882242853111)
--(axis cs:52,34.4882242853111)
--(axis cs:53,34.44414628533)
--(axis cs:54,34.44414628533)
--(axis cs:55,33.1740961052304)
--(axis cs:56,33.1740961052304)
--(axis cs:57,32.8054019062533)
--(axis cs:58,32.8054019062533)
--(axis cs:59,32.8054019062533)
--(axis cs:60,32.8054019062533)
--(axis cs:61,32.1953250555669)
--(axis cs:62,32.1953250555669)
--(axis cs:63,32.1953250555669)
--(axis cs:64,32.1953250555669)
--(axis cs:65,31.6170083946723)
--(axis cs:66,31.6170083946723)
--(axis cs:67,31.6170083946723)
--(axis cs:68,31.6170083946723)
--(axis cs:69,31.6170083946723)
--(axis cs:70,31.6170083946723)
--(axis cs:71,31.6170083946723)
--(axis cs:72,30.3081488226142)
--(axis cs:73,30.3081488226142)
--(axis cs:74,30.3081488226142)
--(axis cs:75,30.3081488226142)
--(axis cs:76,30.3081488226142)
--(axis cs:77,30.3081488226142)
--(axis cs:78,30.3081488226142)
--(axis cs:79,30.3081488226142)
--(axis cs:80,30.3081488226142)
--(axis cs:81,30.3081488226142)
--(axis cs:82,30.3081488226142)
--(axis cs:83,30.3081488226142)
--(axis cs:84,30.3081488226142)
--(axis cs:85,30.3081488226142)
--(axis cs:86,30.3081488226142)
--(axis cs:87,30.2940553883346)
--(axis cs:88,30.2940553883346)
--(axis cs:89,30.2940553883346)
--(axis cs:90,30.2940553883346)
--(axis cs:91,30.2665312747886)
--(axis cs:92,30.2665312747886)
--(axis cs:93,30.2665312747886)
--(axis cs:94,30.2665312747886)
--(axis cs:95,30.2665312747886)
--(axis cs:96,30.2665312747886)
--(axis cs:97,30.2665312747886)
--(axis cs:98,29.7831167736403)
--(axis cs:99,29.7831167736403)
--(axis cs:100,29.7831167736403)
--(axis cs:101,29.7831167736403)
--(axis cs:102,28.6775530539235)
--(axis cs:103,28.6775530539235)
--(axis cs:104,28.6775530539235)
--(axis cs:105,28.4297665095799)
--(axis cs:106,28.4297665095799)
--(axis cs:107,28.4297665095799)
--(axis cs:108,28.4297665095799)
--(axis cs:109,28.4297665095799)
--(axis cs:110,28.4297665095799)
--(axis cs:111,28.4297665095799)
--(axis cs:111,32.0972226575064)
--(axis cs:111,32.0972226575064)
--(axis cs:110,32.0972226575064)
--(axis cs:109,32.0972226575064)
--(axis cs:108,32.0972226575064)
--(axis cs:107,32.0972226575064)
--(axis cs:106,32.0972226575064)
--(axis cs:105,32.0972226575064)
--(axis cs:104,32.1720146931535)
--(axis cs:103,32.1720146931535)
--(axis cs:102,32.1720146931535)
--(axis cs:101,34.2557044404932)
--(axis cs:100,34.2557044404932)
--(axis cs:99,34.2557044404932)
--(axis cs:98,34.2557044404932)
--(axis cs:97,34.9182104785762)
--(axis cs:96,34.9182104785762)
--(axis cs:95,34.9182104785762)
--(axis cs:94,34.9182104785762)
--(axis cs:93,34.9182104785762)
--(axis cs:92,34.9182104785762)
--(axis cs:91,34.9182104785762)
--(axis cs:90,35.0096474237497)
--(axis cs:89,35.0096474237497)
--(axis cs:88,35.0096474237497)
--(axis cs:87,35.0096474237497)
--(axis cs:86,35.022189309788)
--(axis cs:85,35.022189309788)
--(axis cs:84,35.022189309788)
--(axis cs:83,35.022189309788)
--(axis cs:82,35.022189309788)
--(axis cs:81,35.022189309788)
--(axis cs:80,35.022189309788)
--(axis cs:79,35.022189309788)
--(axis cs:78,35.022189309788)
--(axis cs:77,35.022189309788)
--(axis cs:76,35.022189309788)
--(axis cs:75,35.022189309788)
--(axis cs:74,35.022189309788)
--(axis cs:73,35.022189309788)
--(axis cs:72,35.022189309788)
--(axis cs:71,35.6788848177148)
--(axis cs:70,35.6788848177148)
--(axis cs:69,35.6788848177148)
--(axis cs:68,35.6788848177148)
--(axis cs:67,35.6788848177148)
--(axis cs:66,35.6788848177148)
--(axis cs:65,35.6788848177148)
--(axis cs:64,36.2372538341702)
--(axis cs:63,36.2372538341702)
--(axis cs:62,36.2372538341702)
--(axis cs:61,36.2372538341702)
--(axis cs:60,37.8349140935628)
--(axis cs:59,37.8349140935628)
--(axis cs:58,37.8349140935628)
--(axis cs:57,37.8349140935628)
--(axis cs:56,38.3168807858443)
--(axis cs:55,38.3168807858443)
--(axis cs:54,40.8989761200029)
--(axis cs:53,40.8989761200029)
--(axis cs:52,41.0841179452188)
--(axis cs:51,41.0841179452188)
--(axis cs:50,41.4580679087645)
--(axis cs:49,41.4580679087645)
--(axis cs:48,41.4580679087645)
--(axis cs:47,42.8326458318628)
--(axis cs:46,42.8326458318628)
--(axis cs:45,43.0549375884297)
--(axis cs:44,43.6716886485957)
--(axis cs:43,43.6716886485957)
--(axis cs:42,43.6716886485957)
--(axis cs:41,43.6716886485957)
--(axis cs:40,43.6716886485957)
--(axis cs:39,47.3577924270438)
--(axis cs:38,47.3577924270438)
--(axis cs:37,47.7270498185174)
--(axis cs:36,47.7270498185174)
--(axis cs:35,47.7270498185174)
--(axis cs:34,47.7270498185174)
--(axis cs:33,47.9153441142993)
--(axis cs:32,47.9153441142993)
--(axis cs:31,47.9153441142993)
--(axis cs:30,49.888051530979)
--(axis cs:29,49.888051530979)
--(axis cs:28,51.989978782348)
--(axis cs:27,51.989978782348)
--(axis cs:26,51.989978782348)
--(axis cs:25,52.1262274271032)
--(axis cs:24,52.1262274271032)
--(axis cs:23,52.3221976213684)
--(axis cs:22,52.3221976213684)
--(axis cs:21,52.3221976213684)
--(axis cs:20,52.3221976213684)
--(axis cs:19,52.3221976213684)
--(axis cs:18,52.3221976213684)
--(axis cs:17,52.3221976213684)
--(axis cs:16,53.581950518612)
--(axis cs:15,54.7465688889913)
--(axis cs:14,55.6650636148143)
--(axis cs:13,55.6650636148143)
--(axis cs:12,55.6650636148143)
--(axis cs:11,55.6650636148143)
--(axis cs:10,55.6650636148143)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,55.6650636148143)
--(axis cs:10,47.5519827413869)
--(axis cs:11,47.5519827413869)
--(axis cs:12,47.3709403100354)
--(axis cs:13,46.849494118838)
--(axis cs:14,46.700045308242)
--(axis cs:15,46.334166678353)
--(axis cs:16,45.4414057331499)
--(axis cs:17,44.1049538301872)
--(axis cs:18,44.1049538301872)
--(axis cs:19,44.1049538301872)
--(axis cs:20,43.5352401257676)
--(axis cs:21,43.2510901136369)
--(axis cs:22,43.088054977523)
--(axis cs:23,43.088054977523)
--(axis cs:24,43.0731869669583)
--(axis cs:25,42.9805198492967)
--(axis cs:26,42.9805198492967)
--(axis cs:27,42.9805198492967)
--(axis cs:28,40.418430958995)
--(axis cs:29,38.3143343539529)
--(axis cs:30,37.4222767632738)
--(axis cs:31,35.4294279325778)
--(axis cs:32,35.4294279325778)
--(axis cs:33,35.4294279325778)
--(axis cs:34,34.4293340328628)
--(axis cs:35,32.6290988285911)
--(axis cs:36,32.1736720677511)
--(axis cs:37,32.1736720677511)
--(axis cs:38,31.6667424444265)
--(axis cs:39,31.6667424444265)
--(axis cs:40,31.6667424444265)
--(axis cs:41,31.6667424444265)
--(axis cs:42,31.6667424444265)
--(axis cs:43,31.6667424444265)
--(axis cs:44,30.549456684367)
--(axis cs:45,30.3140004810916)
--(axis cs:46,29.8845253920589)
--(axis cs:47,29.8845253920589)
--(axis cs:48,29.5452024369854)
--(axis cs:49,29.1891424639591)
--(axis cs:50,29.0996284940063)
--(axis cs:51,29.0403611154327)
--(axis cs:52,27.3803356272111)
--(axis cs:53,26.0013246244488)
--(axis cs:54,26.0013246244488)
--(axis cs:55,25.494349186384)
--(axis cs:56,25.494349186384)
--(axis cs:57,25.494349186384)
--(axis cs:58,25.494349186384)
--(axis cs:59,25.494349186384)
--(axis cs:60,25.1714208826593)
--(axis cs:61,25.1714208826593)
--(axis cs:62,25.061012942278)
--(axis cs:63,24.9976841416073)
--(axis cs:64,24.4605563314114)
--(axis cs:65,24.1191925004591)
--(axis cs:66,24.1191925004591)
--(axis cs:67,23.4667756628823)
--(axis cs:68,23.4667756628823)
--(axis cs:69,23.4667756628823)
--(axis cs:70,21.6213168339275)
--(axis cs:71,21.6213168339275)
--(axis cs:72,21.1134898799457)
--(axis cs:73,21.1134898799457)
--(axis cs:74,21.1134898799457)
--(axis cs:75,20.9364929156969)
--(axis cs:76,20.7873155294792)
--(axis cs:77,20.7401676499399)
--(axis cs:78,20.7401676499399)
--(axis cs:79,20.481274212137)
--(axis cs:80,19.9462759480282)
--(axis cs:81,19.9462759480282)
--(axis cs:82,19.7603281675483)
--(axis cs:83,19.0483450458247)
--(axis cs:84,18.4092688621897)
--(axis cs:85,18.4092688621897)
--(axis cs:86,18.4092688621897)
--(axis cs:87,18.4092688621897)
--(axis cs:88,17.8528904647218)
--(axis cs:89,17.8528904647218)
--(axis cs:90,17.8528904647218)
--(axis cs:91,17.8528904647218)
--(axis cs:92,17.8528904647218)
--(axis cs:93,17.8528904647218)
--(axis cs:94,17.8528904647218)
--(axis cs:95,17.8528904647218)
--(axis cs:96,17.6251063814799)
--(axis cs:97,17.6251063814799)
--(axis cs:98,17.6251063814799)
--(axis cs:99,16.7090251504452)
--(axis cs:100,16.7083182109772)
--(axis cs:101,16.7083182109772)
--(axis cs:102,15.8420877346315)
--(axis cs:103,15.5679628276197)
--(axis cs:104,15.5679628276197)
--(axis cs:105,15.5679628276197)
--(axis cs:106,15.3215651470614)
--(axis cs:107,15.1008621514319)
--(axis cs:108,15.1008621514319)
--(axis cs:109,14.958859080718)
--(axis cs:110,14.9217513044788)
--(axis cs:111,14.7966595387526)
--(axis cs:111,21.4920615890982)
--(axis cs:111,21.4920615890982)
--(axis cs:110,21.5585007225693)
--(axis cs:109,21.5847090399733)
--(axis cs:108,21.7036631775855)
--(axis cs:107,21.7036631775855)
--(axis cs:106,21.8680611163493)
--(axis cs:105,21.997744821098)
--(axis cs:104,21.997744821098)
--(axis cs:103,21.997744821098)
--(axis cs:102,22.1615104314009)
--(axis cs:101,23.1129040734444)
--(axis cs:100,23.1129040734444)
--(axis cs:99,23.1134444675501)
--(axis cs:98,24.5747580050769)
--(axis cs:97,24.5747580050769)
--(axis cs:96,24.5747580050769)
--(axis cs:95,24.7143565860036)
--(axis cs:94,24.7143565860036)
--(axis cs:93,24.7143565860036)
--(axis cs:92,24.7143565860036)
--(axis cs:91,24.7143565860036)
--(axis cs:90,24.7143565860036)
--(axis cs:89,24.7143565860036)
--(axis cs:88,24.7143565860036)
--(axis cs:87,25.2441497551173)
--(axis cs:86,25.2441497551173)
--(axis cs:85,25.2441497551173)
--(axis cs:84,25.2441497551173)
--(axis cs:83,25.7310339553232)
--(axis cs:82,26.1334478588084)
--(axis cs:81,26.253062103674)
--(axis cs:80,26.253062103674)
--(axis cs:79,26.6408295811275)
--(axis cs:78,26.8204201052069)
--(axis cs:77,26.8204201052069)
--(axis cs:76,26.8596855319688)
--(axis cs:75,27.0715393644806)
--(axis cs:74,27.2084754313225)
--(axis cs:73,27.2084754313225)
--(axis cs:72,27.2084754313225)
--(axis cs:71,27.4841067941407)
--(axis cs:70,27.4841067941407)
--(axis cs:69,28.7803075817086)
--(axis cs:68,28.7803075817086)
--(axis cs:67,28.7803075817086)
--(axis cs:66,29.297541376758)
--(axis cs:65,29.297541376758)
--(axis cs:64,29.5461110305752)
--(axis cs:63,30.5711690744669)
--(axis cs:62,30.6301200538764)
--(axis cs:61,30.6894205993755)
--(axis cs:60,30.6894205993755)
--(axis cs:59,31.0861077044444)
--(axis cs:58,31.0861077044444)
--(axis cs:57,31.0861077044444)
--(axis cs:56,31.0861077044444)
--(axis cs:55,31.0861077044444)
--(axis cs:54,31.3720002969176)
--(axis cs:53,31.3720002969176)
--(axis cs:52,32.5884164781572)
--(axis cs:51,36.7976519045785)
--(axis cs:50,36.8629633784797)
--(axis cs:49,36.9284407827806)
--(axis cs:48,37.3683333355219)
--(axis cs:47,37.7187503083113)
--(axis cs:46,37.7187503083113)
--(axis cs:45,37.9961117251178)
--(axis cs:44,38.4921184416537)
--(axis cs:43,39.1164628210563)
--(axis cs:42,39.1164628210563)
--(axis cs:41,39.1164628210563)
--(axis cs:40,39.1164628210563)
--(axis cs:39,39.1164628210563)
--(axis cs:38,39.1164628210563)
--(axis cs:37,39.3866554542955)
--(axis cs:36,39.3866554542955)
--(axis cs:35,39.9127517911861)
--(axis cs:34,41.6138255037472)
--(axis cs:33,43.3260260780906)
--(axis cs:32,43.3260260780906)
--(axis cs:31,43.3260260780906)
--(axis cs:30,44.9382689732126)
--(axis cs:29,46.1002781289433)
--(axis cs:28,47.8187249200939)
--(axis cs:27,49.7470684102936)
--(axis cs:26,49.7470684102936)
--(axis cs:25,49.7470684102936)
--(axis cs:24,49.8697504690378)
--(axis cs:23,49.8832892725305)
--(axis cs:22,49.8832892725305)
--(axis cs:21,50.1920049516159)
--(axis cs:20,50.4700692913239)
--(axis cs:19,50.6507882857958)
--(axis cs:18,50.6507882857958)
--(axis cs:17,50.6507882857958)
--(axis cs:16,52.7120513912294)
--(axis cs:15,52.9391204828244)
--(axis cs:14,53.6974192548091)
--(axis cs:13,53.8321453276479)
--(axis cs:12,55.0644748457355)
--(axis cs:11,55.6650636148143)
--(axis cs:10,55.6650636148143)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,55.6650619506836)
--(axis cs:10,47.5519790649414)
--(axis cs:11,45.3136329650879)
--(axis cs:12,43.8089141845703)
--(axis cs:13,43.8089141845703)
--(axis cs:14,43.8089141845703)
--(axis cs:15,43.6319541931152)
--(axis cs:16,43.6319541931152)
--(axis cs:17,39.2799491882324)
--(axis cs:18,39.2799491882324)
--(axis cs:19,39.2799491882324)
--(axis cs:20,39.2799491882324)
--(axis cs:21,39.2799491882324)
--(axis cs:22,38.8596496582031)
--(axis cs:23,38.8596496582031)
--(axis cs:24,38.2539825439453)
--(axis cs:25,38.2539825439453)
--(axis cs:26,38.2539825439453)
--(axis cs:27,38.2539825439453)
--(axis cs:28,38.2539825439453)
--(axis cs:29,38.2539825439453)
--(axis cs:30,38.2539825439453)
--(axis cs:31,38.2539825439453)
--(axis cs:32,38.2539825439453)
--(axis cs:33,38.0294609069824)
--(axis cs:34,38.0294609069824)
--(axis cs:35,37.6993865966797)
--(axis cs:36,37.6993865966797)
--(axis cs:37,37.6993865966797)
--(axis cs:38,37.6993865966797)
--(axis cs:39,37.6993865966797)
--(axis cs:40,35.7411270141602)
--(axis cs:41,35.2427940368652)
--(axis cs:42,35.0862503051758)
--(axis cs:43,35.0862503051758)
--(axis cs:44,35.0862503051758)
--(axis cs:45,35.0862503051758)
--(axis cs:46,35.0862503051758)
--(axis cs:47,33.6188125610352)
--(axis cs:48,33.6188125610352)
--(axis cs:49,33.2698173522949)
--(axis cs:50,32.5964050292969)
--(axis cs:51,32.5964050292969)
--(axis cs:52,32.5964050292969)
--(axis cs:53,31.9696617126465)
--(axis cs:54,31.9696617126465)
--(axis cs:55,31.3970470428467)
--(axis cs:56,31.3970470428467)
--(axis cs:57,31.3970470428467)
--(axis cs:58,31.3970470428467)
--(axis cs:59,30.3775901794434)
--(axis cs:60,30.3775901794434)
--(axis cs:61,30.3775901794434)
--(axis cs:62,28.0496978759766)
--(axis cs:63,28.0496978759766)
--(axis cs:64,26.8543796539307)
--(axis cs:65,26.8543796539307)
--(axis cs:66,26.8543796539307)
--(axis cs:67,26.6487121582031)
--(axis cs:68,26.6487121582031)
--(axis cs:69,26.6487121582031)
--(axis cs:70,25.6779804229736)
--(axis cs:71,25.0204257965088)
--(axis cs:72,25.0204257965088)
--(axis cs:73,25.0204257965088)
--(axis cs:74,25.0204257965088)
--(axis cs:75,25.0204257965088)
--(axis cs:76,25.0204257965088)
--(axis cs:77,25.0204257965088)
--(axis cs:78,25.0204257965088)
--(axis cs:79,25.0204257965088)
--(axis cs:80,25.0204257965088)
--(axis cs:81,24.9856472015381)
--(axis cs:82,24.9856472015381)
--(axis cs:83,24.9856472015381)
--(axis cs:84,24.9856472015381)
--(axis cs:85,23.9449100494385)
--(axis cs:86,23.9449100494385)
--(axis cs:87,23.9449100494385)
--(axis cs:88,23.9449100494385)
--(axis cs:89,23.9449100494385)
--(axis cs:90,23.9449100494385)
--(axis cs:91,23.9449100494385)
--(axis cs:92,23.9449100494385)
--(axis cs:93,23.9449100494385)
--(axis cs:94,23.9449100494385)
--(axis cs:95,23.9449100494385)
--(axis cs:96,23.9449100494385)
--(axis cs:97,23.9449119567871)
--(axis cs:98,23.9449119567871)
--(axis cs:99,23.9449119567871)
--(axis cs:100,23.9449119567871)
--(axis cs:101,23.9449119567871)
--(axis cs:102,23.9449119567871)
--(axis cs:103,23.9449119567871)
--(axis cs:104,23.94309425354)
--(axis cs:105,23.94309425354)
--(axis cs:106,23.94309425354)
--(axis cs:107,23.94309425354)
--(axis cs:108,23.94309425354)
--(axis cs:109,23.94309425354)
--(axis cs:110,23.94309425354)
--(axis cs:111,23.94309425354)
--(axis cs:111,28.6005382537842)
--(axis cs:111,28.6005382537842)
--(axis cs:110,28.6005382537842)
--(axis cs:109,28.6005382537842)
--(axis cs:108,28.6005382537842)
--(axis cs:107,28.6005382537842)
--(axis cs:106,28.6005382537842)
--(axis cs:105,28.6005382537842)
--(axis cs:104,28.6005382537842)
--(axis cs:103,28.6073265075684)
--(axis cs:102,28.6073265075684)
--(axis cs:101,28.6073265075684)
--(axis cs:100,28.6073265075684)
--(axis cs:99,28.6073265075684)
--(axis cs:98,28.6073265075684)
--(axis cs:97,28.6073265075684)
--(axis cs:96,28.6073246002197)
--(axis cs:95,28.6073246002197)
--(axis cs:94,28.6073246002197)
--(axis cs:93,28.6073246002197)
--(axis cs:92,28.6073246002197)
--(axis cs:91,28.6073246002197)
--(axis cs:90,28.6073246002197)
--(axis cs:89,28.6073246002197)
--(axis cs:88,28.6073246002197)
--(axis cs:87,28.6073246002197)
--(axis cs:86,28.6073246002197)
--(axis cs:85,28.6073246002197)
--(axis cs:84,29.5660915374756)
--(axis cs:83,29.5660915374756)
--(axis cs:82,29.5660915374756)
--(axis cs:81,29.5660915374756)
--(axis cs:80,29.6865673065186)
--(axis cs:79,29.6865673065186)
--(axis cs:78,29.6865673065186)
--(axis cs:77,29.6865673065186)
--(axis cs:76,29.6865673065186)
--(axis cs:75,29.6865673065186)
--(axis cs:74,29.6865673065186)
--(axis cs:73,29.6865673065186)
--(axis cs:72,29.6865673065186)
--(axis cs:71,29.6865673065186)
--(axis cs:70,31.0757427215576)
--(axis cs:69,31.9246520996094)
--(axis cs:68,31.9246520996094)
--(axis cs:67,31.9246520996094)
--(axis cs:66,31.9784259796143)
--(axis cs:65,31.9784259796143)
--(axis cs:64,31.9784259796143)
--(axis cs:63,32.6851844787598)
--(axis cs:62,32.6851844787598)
--(axis cs:61,33.8166389465332)
--(axis cs:60,33.8166389465332)
--(axis cs:59,33.8166389465332)
--(axis cs:58,34.9831466674805)
--(axis cs:57,34.9831466674805)
--(axis cs:56,34.9831466674805)
--(axis cs:55,34.9831466674805)
--(axis cs:54,35.356746673584)
--(axis cs:53,35.356746673584)
--(axis cs:52,38.5344924926758)
--(axis cs:51,38.5344924926758)
--(axis cs:50,38.5344924926758)
--(axis cs:49,39.7336921691895)
--(axis cs:48,40.2833786010742)
--(axis cs:47,40.2833786010742)
--(axis cs:46,41.0009231567383)
--(axis cs:45,41.0009231567383)
--(axis cs:44,41.0009231567383)
--(axis cs:43,41.0009231567383)
--(axis cs:42,41.0009231567383)
--(axis cs:41,41.3032112121582)
--(axis cs:40,41.6581954956055)
--(axis cs:39,43.6119689941406)
--(axis cs:38,43.6119689941406)
--(axis cs:37,43.6119689941406)
--(axis cs:36,43.6119689941406)
--(axis cs:35,43.6119689941406)
--(axis cs:34,43.8387641906738)
--(axis cs:33,43.8387641906738)
--(axis cs:32,44.297966003418)
--(axis cs:31,44.297966003418)
--(axis cs:30,44.297966003418)
--(axis cs:29,44.297966003418)
--(axis cs:28,44.297966003418)
--(axis cs:27,44.297966003418)
--(axis cs:26,44.297966003418)
--(axis cs:25,44.297966003418)
--(axis cs:24,44.297966003418)
--(axis cs:23,44.8445587158203)
--(axis cs:22,44.8445587158203)
--(axis cs:21,45.6525001525879)
--(axis cs:20,45.6525001525879)
--(axis cs:19,45.6525001525879)
--(axis cs:18,45.6525001525879)
--(axis cs:17,45.6525001525879)
--(axis cs:16,49.5439033508301)
--(axis cs:15,49.5439033508301)
--(axis cs:14,49.7233276367188)
--(axis cs:13,49.7233276367188)
--(axis cs:12,49.7233276367188)
--(axis cs:11,53.1595573425293)
--(axis cs:10,55.6650619506836)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,55.6650619506836)
--(axis cs:10,47.5519790649414)
--(axis cs:11,47.5519790649414)
--(axis cs:12,47.5519790649414)
--(axis cs:13,47.5519790649414)
--(axis cs:14,47.5519790649414)
--(axis cs:15,47.5519790649414)
--(axis cs:16,47.5519790649414)
--(axis cs:17,47.5519790649414)
--(axis cs:18,47.5519790649414)
--(axis cs:19,47.5519790649414)
--(axis cs:20,47.5519790649414)
--(axis cs:21,47.5519790649414)
--(axis cs:22,47.5519790649414)
--(axis cs:23,45.9028663635254)
--(axis cs:24,45.9028663635254)
--(axis cs:25,43.9959030151367)
--(axis cs:26,43.9959030151367)
--(axis cs:27,43.9959030151367)
--(axis cs:28,43.6245460510254)
--(axis cs:29,43.6183547973633)
--(axis cs:30,43.6183547973633)
--(axis cs:31,43.6183547973633)
--(axis cs:32,43.1119728088379)
--(axis cs:33,43.0128898620605)
--(axis cs:34,43.0128898620605)
--(axis cs:35,43.0128898620605)
--(axis cs:36,42.5411415100098)
--(axis cs:37,42.5411415100098)
--(axis cs:38,42.0801277160645)
--(axis cs:39,42.0801277160645)
--(axis cs:40,42.0801277160645)
--(axis cs:41,42.0801277160645)
--(axis cs:42,42.0801277160645)
--(axis cs:43,40.7880935668945)
--(axis cs:44,40.7880935668945)
--(axis cs:45,40.7880935668945)
--(axis cs:46,39.1806221008301)
--(axis cs:47,39.1806221008301)
--(axis cs:48,39.1806221008301)
--(axis cs:49,38.0267677307129)
--(axis cs:50,38.0267677307129)
--(axis cs:51,38.0267677307129)
--(axis cs:52,38.0267677307129)
--(axis cs:53,38.0267677307129)
--(axis cs:54,38.0267677307129)
--(axis cs:55,38.0267677307129)
--(axis cs:56,38.0267677307129)
--(axis cs:57,38.0267677307129)
--(axis cs:58,38.0267677307129)
--(axis cs:59,38.0267677307129)
--(axis cs:60,38.0267677307129)
--(axis cs:61,38.0267677307129)
--(axis cs:62,38.0267677307129)
--(axis cs:63,38.0267677307129)
--(axis cs:64,38.0267677307129)
--(axis cs:65,38.0267677307129)
--(axis cs:66,38.0267677307129)
--(axis cs:67,37.9991340637207)
--(axis cs:68,37.9964752197266)
--(axis cs:69,37.9964752197266)
--(axis cs:70,37.9964752197266)
--(axis cs:71,37.0662498474121)
--(axis cs:72,37.0662498474121)
--(axis cs:73,37.0662498474121)
--(axis cs:74,37.0662498474121)
--(axis cs:75,37.0662498474121)
--(axis cs:76,37.0662498474121)
--(axis cs:77,35.7507057189941)
--(axis cs:78,35.7507057189941)
--(axis cs:79,35.7507057189941)
--(axis cs:80,35.7507057189941)
--(axis cs:81,35.7507057189941)
--(axis cs:82,35.7507057189941)
--(axis cs:83,35.7507057189941)
--(axis cs:84,35.7507057189941)
--(axis cs:85,35.7507057189941)
--(axis cs:86,35.7507057189941)
--(axis cs:87,35.7507057189941)
--(axis cs:88,35.7507057189941)
--(axis cs:89,35.7507057189941)
--(axis cs:90,35.7507057189941)
--(axis cs:91,35.7507057189941)
--(axis cs:92,35.7507057189941)
--(axis cs:93,35.7507057189941)
--(axis cs:94,35.7507057189941)
--(axis cs:95,35.7507057189941)
--(axis cs:96,35.7507057189941)
--(axis cs:97,35.6951599121094)
--(axis cs:98,35.6951599121094)
--(axis cs:99,35.6951599121094)
--(axis cs:100,35.6951599121094)
--(axis cs:101,35.6951599121094)
--(axis cs:102,35.6951599121094)
--(axis cs:103,35.6567802429199)
--(axis cs:104,35.6567802429199)
--(axis cs:105,35.6567802429199)
--(axis cs:106,35.6567802429199)
--(axis cs:107,35.6567802429199)
--(axis cs:108,35.6567802429199)
--(axis cs:109,35.6567802429199)
--(axis cs:110,35.6567802429199)
--(axis cs:111,35.6567802429199)
--(axis cs:111,39.7441444396973)
--(axis cs:111,39.7441444396973)
--(axis cs:110,39.7441444396973)
--(axis cs:109,39.7441444396973)
--(axis cs:108,39.7441444396973)
--(axis cs:107,39.7441444396973)
--(axis cs:106,39.7441444396973)
--(axis cs:105,39.7441444396973)
--(axis cs:104,39.7441444396973)
--(axis cs:103,39.7441444396973)
--(axis cs:102,39.829345703125)
--(axis cs:101,39.829345703125)
--(axis cs:100,39.829345703125)
--(axis cs:99,39.829345703125)
--(axis cs:98,39.829345703125)
--(axis cs:97,39.829345703125)
--(axis cs:96,40.3272514343262)
--(axis cs:95,40.3272514343262)
--(axis cs:94,40.3272514343262)
--(axis cs:93,40.3272514343262)
--(axis cs:92,40.3272514343262)
--(axis cs:91,40.3272514343262)
--(axis cs:90,40.3272514343262)
--(axis cs:89,40.3272514343262)
--(axis cs:88,40.3272514343262)
--(axis cs:87,40.3272514343262)
--(axis cs:86,40.3272514343262)
--(axis cs:85,40.3272514343262)
--(axis cs:84,40.3272514343262)
--(axis cs:83,40.3272514343262)
--(axis cs:82,40.3272514343262)
--(axis cs:81,40.3272514343262)
--(axis cs:80,40.3272514343262)
--(axis cs:79,40.3272514343262)
--(axis cs:78,40.3272514343262)
--(axis cs:77,40.3272514343262)
--(axis cs:76,41.7787818908691)
--(axis cs:75,41.7787818908691)
--(axis cs:74,41.7787818908691)
--(axis cs:73,41.7787818908691)
--(axis cs:72,41.7787818908691)
--(axis cs:71,41.7787818908691)
--(axis cs:70,42.6002197265625)
--(axis cs:69,42.6002197265625)
--(axis cs:68,42.6002197265625)
--(axis cs:67,42.6052589416504)
--(axis cs:66,42.7728691101074)
--(axis cs:65,42.7728691101074)
--(axis cs:64,42.7728691101074)
--(axis cs:63,42.7728691101074)
--(axis cs:62,42.7728691101074)
--(axis cs:61,42.7728691101074)
--(axis cs:60,42.7728691101074)
--(axis cs:59,42.7728691101074)
--(axis cs:58,42.7728691101074)
--(axis cs:57,42.7728691101074)
--(axis cs:56,42.7728691101074)
--(axis cs:55,42.7728691101074)
--(axis cs:54,42.7728691101074)
--(axis cs:53,42.7728691101074)
--(axis cs:52,42.7728691101074)
--(axis cs:51,42.7728691101074)
--(axis cs:50,42.7728691101074)
--(axis cs:49,42.7728691101074)
--(axis cs:48,45.172794342041)
--(axis cs:47,45.172794342041)
--(axis cs:46,45.172794342041)
--(axis cs:45,46.6289138793945)
--(axis cs:44,46.6289138793945)
--(axis cs:43,46.6289138793945)
--(axis cs:42,49.877269744873)
--(axis cs:41,49.877269744873)
--(axis cs:40,49.877269744873)
--(axis cs:39,49.877269744873)
--(axis cs:38,49.877269744873)
--(axis cs:37,50.2002296447754)
--(axis cs:36,50.2002296447754)
--(axis cs:35,50.6959114074707)
--(axis cs:34,50.6959114074707)
--(axis cs:33,50.6959114074707)
--(axis cs:32,51.205005645752)
--(axis cs:31,52.1957931518555)
--(axis cs:30,52.1957931518555)
--(axis cs:29,52.1957931518555)
--(axis cs:28,52.2024574279785)
--(axis cs:27,52.6550903320312)
--(axis cs:26,52.6550903320312)
--(axis cs:25,52.6550903320312)
--(axis cs:24,54.0774879455566)
--(axis cs:23,54.0774879455566)
--(axis cs:22,55.6650619506836)
--(axis cs:21,55.6650619506836)
--(axis cs:20,55.6650619506836)
--(axis cs:19,55.6650619506836)
--(axis cs:18,55.6650619506836)
--(axis cs:17,55.6650619506836)
--(axis cs:16,55.6650619506836)
--(axis cs:15,55.6650619506836)
--(axis cs:14,55.6650619506836)
--(axis cs:13,55.6650619506836)
--(axis cs:12,55.6650619506836)
--(axis cs:11,55.6650619506836)
--(axis cs:10,55.6650619506836)
--cycle;

\addplot [line width=0.5pt, blue]
table {%
10 51.6085205078125
11 51.5334358215332
12 51.483039855957
13 50.3942184448242
14 48.7729530334473
15 47.1712532043457
16 47.1712532043457
17 47.1712532043457
18 44.5363235473633
19 44.5363235473633
20 44.5363235473633
21 44.1884994506836
22 44.1884994506836
23 44.1884994506836
24 42.2602767944336
25 42.2602767944336
26 42.2602767944336
27 42.2602767944336
28 42.2602767944336
29 42.2602767944336
30 42.2602767944336
31 42.2602767944336
32 40.1583976745605
33 39.4439926147461
34 38.0558090209961
35 38.0558090209961
36 37.6613464355469
37 37.6613464355469
38 37.6613464355469
39 37.6613464355469
40 36.9854049682617
41 36.9854049682617
42 36.9854049682617
43 36.9854049682617
44 36.9854049682617
45 36.9854049682617
46 36.9854049682617
47 36.2555847167969
48 36.2555847167969
49 36.2555847167969
50 35.0182304382324
51 35.0182304382324
52 35.0182304382324
53 35.0182304382324
54 35.0182304382324
55 35.0182304382324
56 35.0182304382324
57 35.0182304382324
58 35.0182304382324
59 33.8373794555664
60 33.8373794555664
61 33.8373794555664
62 33.8373794555664
63 33.8373794555664
64 33.8373794555664
65 33.8373794555664
66 33.8373794555664
67 32.5120124816895
68 32.5120124816895
69 32.5120124816895
70 32.5120124816895
71 32.5120124816895
72 32.5120124816895
73 32.5120124816895
74 32.5120124816895
75 32.5120124816895
76 32.5120124816895
77 32.5120124816895
78 32.5120124816895
79 32.5120124816895
80 32.5120124816895
81 32.292552947998
82 32.292552947998
83 32.292552947998
84 32.292552947998
85 32.292552947998
86 32.292552947998
87 32.292552947998
88 31.9055976867676
89 31.9055976867676
90 31.9055976867676
91 31.9055976867676
92 31.9055976867676
93 31.9055976867676
94 31.9055976867676
95 31.9055976867676
96 31.9055976867676
97 31.9055976867676
98 31.9055976867676
99 31.9055976867676
100 31.9055976867676
101 31.7760219573975
102 31.7760219573975
103 31.7760219573975
104 31.7760219573975
105 31.7760219573975
106 29.6486320495605
107 29.6486320495605
108 29.6486320495605
109 29.6486320495605
110 29.6486320495605
111 29.6486320495605
};
\addplot [line width=0.5pt, blue!54.5098039215686!black, dashed]
table {%
10 51.6085205078125
11 48.8936042785645
12 47.4603042602539
13 45.350170135498
14 44.4464302062988
15 44.4464302062988
16 44.4464302062988
17 42.0675163269043
18 41.6772117614746
19 41.251335144043
20 40.8223915100098
21 39.8043403625488
22 39.8043403625488
23 39.8043403625488
24 38.617546081543
25 38.617546081543
26 38.2282180786133
27 37.6070938110352
28 36.0553512573242
29 36.0553512573242
30 35.8255615234375
31 35.6585311889648
32 35.6585311889648
33 34.757926940918
34 34.757926940918
35 33.9478874206543
36 33.9478874206543
37 33.1287155151367
38 33.1287155151367
39 31.3390464782715
40 31.3390464782715
41 31.3390464782715
42 31.3390464782715
43 31.3390464782715
44 31.3390464782715
45 30.4509544372559
46 30.4509544372559
47 30.3932609558105
48 30.3932609558105
49 30.3932609558105
50 30.3932609558105
51 30.3932609558105
52 30.3932609558105
53 30.3932609558105
54 30.3932609558105
55 30.2111549377441
56 30.2111549377441
57 30.2111549377441
58 30.2111549377441
59 30.2111549377441
60 30.2111549377441
61 29.1039390563965
62 29.1039390563965
63 29.1039390563965
64 28.1002922058105
65 28.1002922058105
66 28.1002922058105
67 28.1002922058105
68 28.1002922058105
69 28.1002922058105
70 28.1002922058105
71 28.1002922058105
72 28.1002922058105
73 28.1002922058105
74 28.1002922058105
75 28.1002922058105
76 27.244384765625
77 27.244384765625
78 27.244384765625
79 25.0670509338379
80 25.0670509338379
81 25.0670509338379
82 25.0670509338379
83 24.2609596252441
84 24.2609596252441
85 24.2609596252441
86 24.2609596252441
87 24.2609596252441
88 24.2609596252441
89 24.2609596252441
90 24.2609596252441
91 24.2609596252441
92 24.2609596252441
93 24.2609596252441
94 24.2609596252441
95 24.2609596252441
96 24.2609596252441
97 24.2609596252441
98 24.2609596252441
99 24.2609596252441
100 24.2609596252441
101 24.2609596252441
102 24.2609596252441
103 24.2609596252441
104 24.2609596252441
105 24.2609596252441
106 24.2609596252441
107 24.2609596252441
108 24.2609596252441
109 24.2609596252441
110 24.2609596252441
111 24.2609596252441
};
\addplot [line width=0.5pt, color0]
table {%
10 51.6085231781006
11 51.6085231781006
12 51.6085231781006
13 51.6085231781006
14 51.6085231781006
15 51.0027710966273
16 49.4658175693626
17 48.5388598542537
18 48.5388598542537
19 48.5388598542537
20 48.5388598542537
21 48.5388598542537
22 48.5388598542537
23 48.5388598542537
24 48.3666863659362
25 48.3666863659362
26 48.2427602132924
27 48.2427602132924
28 48.2427602132924
29 46.1837439962748
30 46.1837439962748
31 44.4350329425254
32 44.4350329425254
33 44.4350329425254
34 44.231045446759
35 44.231045446759
36 44.231045446759
37 44.231045446759
38 43.90996092219
39 43.90996092219
40 41.0079134613487
41 41.0079134613487
42 41.0079134613487
43 41.0079134613487
44 41.0079134613487
45 39.8606800334248
46 39.6980650847289
47 39.6980650847289
48 38.0133224969909
49 38.0133224969909
50 38.0133224969909
51 37.786171115265
52 37.786171115265
53 37.6715612026665
54 37.6715612026665
55 35.7454884455374
56 35.7454884455374
57 35.320157999908
58 35.320157999908
59 35.320157999908
60 35.320157999908
61 34.2162894448686
62 34.2162894448686
63 34.2162894448686
64 34.2162894448686
65 33.6479466061936
66 33.6479466061936
67 33.6479466061936
68 33.6479466061936
69 33.6479466061936
70 33.6479466061936
71 33.6479466061936
72 32.6651690662011
73 32.6651690662011
74 32.6651690662011
75 32.6651690662011
76 32.6651690662011
77 32.6651690662011
78 32.6651690662011
79 32.6651690662011
80 32.6651690662011
81 32.6651690662011
82 32.6651690662011
83 32.6651690662011
84 32.6651690662011
85 32.6651690662011
86 32.6651690662011
87 32.6518514060421
88 32.6518514060421
89 32.6518514060421
90 32.6518514060421
91 32.5923708766824
92 32.5923708766824
93 32.5923708766824
94 32.5923708766824
95 32.5923708766824
96 32.5923708766824
97 32.5923708766824
98 32.0194106070667
99 32.0194106070667
100 32.0194106070667
101 32.0194106070667
102 30.4247838735385
103 30.4247838735385
104 30.4247838735385
105 30.2634945835431
106 30.2634945835431
107 30.2634945835431
108 30.2634945835431
109 30.2634945835431
110 30.2634945835431
111 30.2634945835431
};
\addplot [line width=0.5pt, color1, dashed]
table {%
10 51.6085231781006
11 51.6085231781006
12 51.2177075778854
13 50.340819723243
14 50.1987322815255
15 49.6366435805887
16 49.0767285621896
17 47.3778710579915
18 47.3778710579915
19 47.3778710579915
20 47.0026547085457
21 46.7215475326264
22 46.4856721250268
23 46.4856721250268
24 46.4714687179981
25 46.3637941297951
26 46.3637941297951
27 46.3637941297951
28 44.1185779395444
29 42.2073062414481
30 41.1802728682432
31 39.3777270053342
32 39.3777270053342
33 39.3777270053342
34 38.021579768305
35 36.2709253098886
36 35.7801637610233
37 35.7801637610233
38 35.3916026327414
39 35.3916026327414
40 35.3916026327414
41 35.3916026327414
42 35.3916026327414
43 35.3916026327414
44 34.5207875630104
45 34.1550561031047
46 33.8016378501851
47 33.8016378501851
48 33.4567678862536
49 33.0587916233699
50 32.981295936243
51 32.9190065100056
52 29.9843760526841
53 28.6866624606832
54 28.6866624606832
55 28.2902284454142
56 28.2902284454142
57 28.2902284454142
58 28.2902284454142
59 28.2902284454142
60 27.9304207410174
61 27.9304207410174
62 27.8455664980772
63 27.7844266080371
64 27.0033336809933
65 26.7083669386086
66 26.7083669386086
67 26.1235416222954
68 26.1235416222954
69 26.1235416222954
70 24.5527118140341
71 24.5527118140341
72 24.1609826556341
73 24.1609826556341
74 24.1609826556341
75 24.0040161400887
76 23.823500530724
77 23.7802938775734
78 23.7802938775734
79 23.5610518966322
80 23.0996690258511
81 23.0996690258511
82 22.9468880131783
83 22.3896895005739
84 21.8267093086535
85 21.8267093086535
86 21.8267093086535
87 21.8267093086535
88 21.2836235253627
89 21.2836235253627
90 21.2836235253627
91 21.2836235253627
92 21.2836235253627
93 21.2836235253627
94 21.2836235253627
95 21.2836235253627
96 21.0999321932784
97 21.0999321932784
98 21.0999321932784
99 19.9112348089976
100 19.9106111422108
101 19.9106111422108
102 19.0017990830162
103 18.7828538243589
104 18.7828538243589
105 18.7828538243589
106 18.5948131317054
107 18.4022626645087
108 18.4022626645087
109 18.2717840603456
110 18.240126013524
111 18.1443605639254
};
\addplot [line width=0.5pt, color2]
table {%
10 51.6085205078125
11 49.2365951538086
12 46.7661209106445
13 46.7661209106445
14 46.7661209106445
15 46.5879287719727
16 46.5879287719727
17 42.4662246704102
18 42.4662246704102
19 42.4662246704102
20 42.4662246704102
21 42.4662246704102
22 41.8521041870117
23 41.8521041870117
24 41.2759742736816
25 41.2759742736816
26 41.2759742736816
27 41.2759742736816
28 41.2759742736816
29 41.2759742736816
30 41.2759742736816
31 41.2759742736816
32 41.2759742736816
33 40.9341125488281
34 40.9341125488281
35 40.6556777954102
36 40.6556777954102
37 40.6556777954102
38 40.6556777954102
39 40.6556777954102
40 38.6996612548828
41 38.2730026245117
42 38.043586730957
43 38.043586730957
44 38.043586730957
45 38.043586730957
46 38.043586730957
47 36.9510955810547
48 36.9510955810547
49 36.5017547607422
50 35.5654487609863
51 35.5654487609863
52 35.5654487609863
53 33.6632041931152
54 33.6632041931152
55 33.1900978088379
56 33.1900978088379
57 33.1900978088379
58 33.1900978088379
59 32.0971145629883
60 32.0971145629883
61 32.0971145629883
62 30.3674411773682
63 30.3674411773682
64 29.4164028167725
65 29.4164028167725
66 29.4164028167725
67 29.2866821289062
68 29.2866821289062
69 29.2866821289062
70 28.3768615722656
71 27.3534965515137
72 27.3534965515137
73 27.3534965515137
74 27.3534965515137
75 27.3534965515137
76 27.3534965515137
77 27.3534965515137
78 27.3534965515137
79 27.3534965515137
80 27.3534965515137
81 27.2758693695068
82 27.2758693695068
83 27.2758693695068
84 27.2758693695068
85 26.2761173248291
86 26.2761173248291
87 26.2761173248291
88 26.2761173248291
89 26.2761173248291
90 26.2761173248291
91 26.2761173248291
92 26.2761173248291
93 26.2761173248291
94 26.2761173248291
95 26.2761173248291
96 26.2761173248291
97 26.2761192321777
98 26.2761192321777
99 26.2761192321777
100 26.2761192321777
101 26.2761192321777
102 26.2761192321777
103 26.2761192321777
104 26.2718162536621
105 26.2718162536621
106 26.2718162536621
107 26.2718162536621
108 26.2718162536621
109 26.2718162536621
110 26.2718162536621
111 26.2718162536621
};
\addplot [line width=0.5pt, color3, dotted]
table {%
10 51.6085205078125
11 51.6085205078125
12 51.6085205078125
13 51.6085205078125
14 51.6085205078125
15 51.6085205078125
16 51.6085205078125
17 51.6085205078125
18 51.6085205078125
19 51.6085205078125
20 51.6085205078125
21 51.6085205078125
22 51.6085205078125
23 49.990177154541
24 49.990177154541
25 48.325496673584
26 48.325496673584
27 48.325496673584
28 47.913501739502
29 47.9070739746094
30 47.9070739746094
31 47.9070739746094
32 47.1584892272949
33 46.8544006347656
34 46.8544006347656
35 46.8544006347656
36 46.3706855773926
37 46.3706855773926
38 45.9786987304688
39 45.9786987304688
40 45.9786987304688
41 45.9786987304688
42 45.9786987304688
43 43.7085037231445
44 43.7085037231445
45 43.7085037231445
46 42.1767082214355
47 42.1767082214355
48 42.1767082214355
49 40.3998184204102
50 40.3998184204102
51 40.3998184204102
52 40.3998184204102
53 40.3998184204102
54 40.3998184204102
55 40.3998184204102
56 40.3998184204102
57 40.3998184204102
58 40.3998184204102
59 40.3998184204102
60 40.3998184204102
61 40.3998184204102
62 40.3998184204102
63 40.3998184204102
64 40.3998184204102
65 40.3998184204102
66 40.3998184204102
67 40.3021965026855
68 40.2983474731445
69 40.2983474731445
70 40.2983474731445
71 39.4225158691406
72 39.4225158691406
73 39.4225158691406
74 39.4225158691406
75 39.4225158691406
76 39.4225158691406
77 38.0389785766602
78 38.0389785766602
79 38.0389785766602
80 38.0389785766602
81 38.0389785766602
82 38.0389785766602
83 38.0389785766602
84 38.0389785766602
85 38.0389785766602
86 38.0389785766602
87 38.0389785766602
88 38.0389785766602
89 38.0389785766602
90 38.0389785766602
91 38.0389785766602
92 38.0389785766602
93 38.0389785766602
94 38.0389785766602
95 38.0389785766602
96 38.0389785766602
97 37.7622528076172
98 37.7622528076172
99 37.7622528076172
100 37.7622528076172
101 37.7622528076172
102 37.7622528076172
103 37.7004623413086
104 37.7004623413086
105 37.7004623413086
106 37.7004623413086
107 37.7004623413086
108 37.7004623413086
109 37.7004623413086
110 37.7004623413086
111 37.7004623413086
};
\end{axis}

\end{tikzpicture}


==> figures/bo_5d_rosenbrock5d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color2}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color3}{rgb}{1,0.549019607843137,0}

\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=110,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.0075, ymax=0.2,
ytick style={color=black},
ytick={0.   , 0.2},
%yticklabels={},
ylabel={Regret},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Rosenbrock 5D};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,0.158596217632294)
--(axis cs:10,0.0798154696822166)
--(axis cs:11,0.0715049132704735)
--(axis cs:12,0.0536904782056808)
--(axis cs:13,0.0374603793025017)
--(axis cs:14,0.0357219576835632)
--(axis cs:15,0.0332986637949944)
--(axis cs:16,0.0305593758821487)
--(axis cs:17,0.020738435909152)
--(axis cs:18,0.0199351571500301)
--(axis cs:19,0.0199351571500301)
--(axis cs:20,0.0163149386644363)
--(axis cs:21,0.0122702214866877)
--(axis cs:22,0.0109412670135498)
--(axis cs:23,0.00928947888314724)
--(axis cs:24,0.00926516950130463)
--(axis cs:25,0.00926516950130463)
--(axis cs:26,0.00926516950130463)
--(axis cs:27,0.00926516950130463)
--(axis cs:28,0.00692423526197672)
--(axis cs:29,0.00692423526197672)
--(axis cs:30,0.0066398698836565)
--(axis cs:31,0.0066398698836565)
--(axis cs:32,0.00563727039843798)
--(axis cs:33,0.00516202999278903)
--(axis cs:34,0.00516202999278903)
--(axis cs:35,0.00516202999278903)
--(axis cs:36,0.00511013437062502)
--(axis cs:37,0.00475966930389404)
--(axis cs:38,0.00475966930389404)
--(axis cs:39,0.00475966930389404)
--(axis cs:40,0.00475966930389404)
--(axis cs:41,0.00475966930389404)
--(axis cs:42,0.00475966930389404)
--(axis cs:43,0.00408011488616467)
--(axis cs:44,0.00408011488616467)
--(axis cs:45,0.00380182173103094)
--(axis cs:46,0.00380182173103094)
--(axis cs:47,0.00317616970278323)
--(axis cs:48,0.00317616970278323)
--(axis cs:49,0.00317616970278323)
--(axis cs:50,0.00296320160850883)
--(axis cs:51,0.00296320160850883)
--(axis cs:52,0.00296320160850883)
--(axis cs:53,0.00296320160850883)
--(axis cs:54,0.00296320160850883)
--(axis cs:55,0.00270140683278441)
--(axis cs:56,0.00255698291584849)
--(axis cs:57,0.00255698291584849)
--(axis cs:58,0.00255698291584849)
--(axis cs:59,0.00241020019166172)
--(axis cs:60,0.00241020019166172)
--(axis cs:61,0.00241020019166172)
--(axis cs:62,0.00241020019166172)
--(axis cs:63,0.00241020019166172)
--(axis cs:64,0.00241020019166172)
--(axis cs:65,0.00231980578973889)
--(axis cs:66,0.00215382222086191)
--(axis cs:67,0.00215382222086191)
--(axis cs:68,0.00215382222086191)
--(axis cs:69,0.00215382222086191)
--(axis cs:70,0.00215382222086191)
--(axis cs:71,0.00215382222086191)
--(axis cs:72,0.00215382222086191)
--(axis cs:73,0.00215382222086191)
--(axis cs:74,0.00215382222086191)
--(axis cs:75,0.00215382222086191)
--(axis cs:76,0.00215382222086191)
--(axis cs:77,0.00215382222086191)
--(axis cs:78,0.00215382222086191)
--(axis cs:79,0.00215382222086191)
--(axis cs:80,0.00215382222086191)
--(axis cs:81,0.00215382222086191)
--(axis cs:82,0.00215382222086191)
--(axis cs:83,0.00215382222086191)
--(axis cs:84,0.00215382222086191)
--(axis cs:85,0.00215382222086191)
--(axis cs:86,0.00215382222086191)
--(axis cs:87,0.00215382222086191)
--(axis cs:88,0.00215382222086191)
--(axis cs:89,0.00215382222086191)
--(axis cs:90,0.00213946355506778)
--(axis cs:91,0.00213946355506778)
--(axis cs:92,0.00213946355506778)
--(axis cs:93,0.00213946355506778)
--(axis cs:94,0.00213946355506778)
--(axis cs:95,0.00213946355506778)
--(axis cs:96,0.00213946355506778)
--(axis cs:97,0.00213946355506778)
--(axis cs:98,0.00213946355506778)
--(axis cs:99,0.00213946355506778)
--(axis cs:100,0.00213946355506778)
--(axis cs:101,0.00213946355506778)
--(axis cs:102,0.00213946355506778)
--(axis cs:103,0.00213946355506778)
--(axis cs:104,0.00213408144190907)
--(axis cs:105,0.00213408144190907)
--(axis cs:106,0.00213408144190907)
--(axis cs:107,0.00213408144190907)
--(axis cs:108,0.00213408144190907)
--(axis cs:109,0.00213408144190907)
--(axis cs:110,0.00213408144190907)
--(axis cs:111,0.00213408144190907)
--(axis cs:111,0.00264516193419695)
--(axis cs:111,0.00264516193419695)
--(axis cs:110,0.00264516193419695)
--(axis cs:109,0.00264516193419695)
--(axis cs:108,0.00264516193419695)
--(axis cs:107,0.00264516193419695)
--(axis cs:106,0.00264516193419695)
--(axis cs:105,0.00264516193419695)
--(axis cs:104,0.00264516193419695)
--(axis cs:103,0.00265007978305221)
--(axis cs:102,0.00265007978305221)
--(axis cs:101,0.00265007978305221)
--(axis cs:100,0.00265007978305221)
--(axis cs:99,0.00265007978305221)
--(axis cs:98,0.00265007978305221)
--(axis cs:97,0.00265007978305221)
--(axis cs:96,0.00265007978305221)
--(axis cs:95,0.00265007978305221)
--(axis cs:94,0.00265007978305221)
--(axis cs:93,0.00265007978305221)
--(axis cs:92,0.00265007978305221)
--(axis cs:91,0.00265007978305221)
--(axis cs:90,0.00265007978305221)
--(axis cs:89,0.00274067278951406)
--(axis cs:88,0.00274067278951406)
--(axis cs:87,0.00274067278951406)
--(axis cs:86,0.00274067278951406)
--(axis cs:85,0.00274067278951406)
--(axis cs:84,0.00274067278951406)
--(axis cs:83,0.00274067278951406)
--(axis cs:82,0.00274067278951406)
--(axis cs:81,0.00274067278951406)
--(axis cs:80,0.00274067278951406)
--(axis cs:79,0.00274067278951406)
--(axis cs:78,0.00274067278951406)
--(axis cs:77,0.00274067278951406)
--(axis cs:76,0.00274067278951406)
--(axis cs:75,0.00274067278951406)
--(axis cs:74,0.00274067278951406)
--(axis cs:73,0.00274067278951406)
--(axis cs:72,0.00274067278951406)
--(axis cs:71,0.00274067278951406)
--(axis cs:70,0.00274067278951406)
--(axis cs:69,0.00274067278951406)
--(axis cs:68,0.00274067278951406)
--(axis cs:67,0.00274067278951406)
--(axis cs:66,0.00274067278951406)
--(axis cs:65,0.00297051155939698)
--(axis cs:64,0.00312900240533054)
--(axis cs:63,0.00312900240533054)
--(axis cs:62,0.00312900240533054)
--(axis cs:61,0.00312900240533054)
--(axis cs:60,0.00312900240533054)
--(axis cs:59,0.00312900240533054)
--(axis cs:58,0.00334757240489125)
--(axis cs:57,0.00334757240489125)
--(axis cs:56,0.00334757240489125)
--(axis cs:55,0.00395183032378554)
--(axis cs:54,0.00465071946382523)
--(axis cs:53,0.00465071946382523)
--(axis cs:52,0.00465071946382523)
--(axis cs:51,0.00465071946382523)
--(axis cs:50,0.00465071946382523)
--(axis cs:49,0.00499824993312359)
--(axis cs:48,0.00499824993312359)
--(axis cs:47,0.00499824993312359)
--(axis cs:46,0.00587377604097128)
--(axis cs:45,0.00587377604097128)
--(axis cs:44,0.00613540597259998)
--(axis cs:43,0.00613540597259998)
--(axis cs:42,0.00769150257110596)
--(axis cs:41,0.00769150257110596)
--(axis cs:40,0.00769150257110596)
--(axis cs:39,0.00769150257110596)
--(axis cs:38,0.00769150257110596)
--(axis cs:37,0.00769150257110596)
--(axis cs:36,0.00845814775675535)
--(axis cs:35,0.00867502205073833)
--(axis cs:34,0.00867502205073833)
--(axis cs:33,0.00867502205073833)
--(axis cs:32,0.00897471327334642)
--(axis cs:31,0.0118241347372532)
--(axis cs:30,0.0118241347372532)
--(axis cs:29,0.0158489607274532)
--(axis cs:28,0.0158489607274532)
--(axis cs:27,0.0182173997163773)
--(axis cs:26,0.0182173997163773)
--(axis cs:25,0.0182173997163773)
--(axis cs:24,0.0182173997163773)
--(axis cs:23,0.018233573064208)
--(axis cs:22,0.0194668881595135)
--(axis cs:21,0.0259901080280542)
--(axis cs:20,0.0322221592068672)
--(axis cs:19,0.0348356701433659)
--(axis cs:18,0.0348356701433659)
--(axis cs:17,0.0355039611458778)
--(axis cs:16,0.0541737750172615)
--(axis cs:15,0.0557454749941826)
--(axis cs:14,0.0629950165748596)
--(axis cs:13,0.074798472225666)
--(axis cs:12,0.0992341041564941)
--(axis cs:11,0.115781582891941)
--(axis cs:10,0.158596217632294)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,0.158596211228449)
--(axis cs:10,0.0798154551648315)
--(axis cs:11,0.0728215598852442)
--(axis cs:12,0.0622246259168966)
--(axis cs:13,0.0530890764032562)
--(axis cs:14,0.0530890764032562)
--(axis cs:15,0.0530890764032562)
--(axis cs:16,0.0473932084478173)
--(axis cs:17,0.0422698680442901)
--(axis cs:18,0.0391221804870961)
--(axis cs:19,0.0368312299145165)
--(axis cs:20,0.0350919724349485)
--(axis cs:21,0.0350919724349485)
--(axis cs:22,0.0350919724349485)
--(axis cs:23,0.0317568208595156)
--(axis cs:24,0.0317568208595156)
--(axis cs:25,0.0280532437913509)
--(axis cs:26,0.0249371200582756)
--(axis cs:27,0.0229225409471494)
--(axis cs:28,0.0201151215424058)
--(axis cs:29,0.0154123791346007)
--(axis cs:30,0.00935761313076697)
--(axis cs:31,0.0078595752664878)
--(axis cs:32,0.0078595752664878)
--(axis cs:33,0.0078595752664878)
--(axis cs:34,0.00776450221710731)
--(axis cs:35,0.00664531325084456)
--(axis cs:36,0.00664531325084456)
--(axis cs:37,0.00636135690930225)
--(axis cs:38,0.00539723227796181)
--(axis cs:39,0.00455517828018364)
--(axis cs:40,0.00455517828018364)
--(axis cs:41,0.00455517828018364)
--(axis cs:42,0.00455517828018364)
--(axis cs:43,0.00455517828018364)
--(axis cs:44,0.00455517828018364)
--(axis cs:45,0.00455517828018364)
--(axis cs:46,0.00455517828018364)
--(axis cs:47,0.00455517828018364)
--(axis cs:48,0.0042296109994282)
--(axis cs:49,0.00409348063320705)
--(axis cs:50,0.0039645940403864)
--(axis cs:51,0.00385258746461478)
--(axis cs:52,0.00323111949894865)
--(axis cs:53,0.0032244257607156)
--(axis cs:54,0.0032244257607156)
--(axis cs:55,0.0032244257607156)
--(axis cs:56,0.00291587199054391)
--(axis cs:57,0.00272831800584399)
--(axis cs:58,0.00255539961509684)
--(axis cs:59,0.0023247225994518)
--(axis cs:60,0.0023247225994518)
--(axis cs:61,0.0023247225994518)
--(axis cs:62,0.00218046399562801)
--(axis cs:63,0.00218046399562801)
--(axis cs:64,0.00206466638922807)
--(axis cs:65,0.00196153358751774)
--(axis cs:66,0.00189347094942449)
--(axis cs:67,0.00184402864166849)
--(axis cs:68,0.00159319415268912)
--(axis cs:69,0.00125824985723695)
--(axis cs:70,0.00125824985723695)
--(axis cs:71,0.00124588240639699)
--(axis cs:72,0.00124588240639699)
--(axis cs:73,0.00124588240639699)
--(axis cs:74,0.00124588240639699)
--(axis cs:75,0.00124588240639699)
--(axis cs:76,0.001236010162084)
--(axis cs:77,0.001236010162084)
--(axis cs:78,0.0012350848524138)
--(axis cs:79,0.00111174747396971)
--(axis cs:80,0.00111174747396971)
--(axis cs:81,0.00111174747396971)
--(axis cs:82,0.00111174747396971)
--(axis cs:83,0.00111174747396971)
--(axis cs:84,0.00111119456189062)
--(axis cs:85,0.00111119456189062)
--(axis cs:86,0.00111119456189062)
--(axis cs:87,0.00102684035726635)
--(axis cs:88,0.00100755526264791)
--(axis cs:89,0.00100755526264791)
--(axis cs:90,0.00100755526264791)
--(axis cs:91,0.00100755526264791)
--(axis cs:92,0.00100755526264791)
--(axis cs:93,0.000996289765058413)
--(axis cs:94,0.000996289765058413)
--(axis cs:95,0.000996289765058413)
--(axis cs:96,0.000996289765058413)
--(axis cs:97,0.000996289765058413)
--(axis cs:98,0.000996289765058413)
--(axis cs:99,0.000996289765058413)
--(axis cs:100,0.000996289765058413)
--(axis cs:101,0.000996289765058413)
--(axis cs:102,0.000953270843588204)
--(axis cs:103,0.000953270843588204)
--(axis cs:104,0.000953270843588204)
--(axis cs:105,0.000953270843588204)
--(axis cs:106,0.000932910136957966)
--(axis cs:107,0.000932910136957966)
--(axis cs:108,0.000932910136957966)
--(axis cs:109,0.000932910136957966)
--(axis cs:110,0.000932910136957966)
--(axis cs:111,0.000932910136957966)
--(axis cs:111,0.00114165140589287)
--(axis cs:111,0.00114165140589287)
--(axis cs:110,0.00114165140589287)
--(axis cs:109,0.00114165140589287)
--(axis cs:108,0.00114165140589287)
--(axis cs:107,0.00114165140589287)
--(axis cs:106,0.00114165140589287)
--(axis cs:105,0.00122552073110502)
--(axis cs:104,0.00122552073110502)
--(axis cs:103,0.00122552073110502)
--(axis cs:102,0.00122552073110502)
--(axis cs:101,0.001261422207977)
--(axis cs:100,0.001261422207977)
--(axis cs:99,0.001261422207977)
--(axis cs:98,0.001261422207977)
--(axis cs:97,0.001261422207977)
--(axis cs:96,0.001261422207977)
--(axis cs:95,0.001261422207977)
--(axis cs:94,0.001261422207977)
--(axis cs:93,0.001261422207977)
--(axis cs:92,0.0012730112197451)
--(axis cs:91,0.0012730112197451)
--(axis cs:90,0.0012730112197451)
--(axis cs:89,0.0012730112197451)
--(axis cs:88,0.0012730112197451)
--(axis cs:87,0.00149384561890719)
--(axis cs:86,0.00164870972598334)
--(axis cs:85,0.00164870972598334)
--(axis cs:84,0.00164870972598334)
--(axis cs:83,0.00165253815294737)
--(axis cs:82,0.00165253815294737)
--(axis cs:81,0.00165253815294737)
--(axis cs:80,0.00165253815294737)
--(axis cs:79,0.00165253815294737)
--(axis cs:78,0.00184152564778383)
--(axis cs:77,0.00184401824990211)
--(axis cs:76,0.00184401824990211)
--(axis cs:75,0.00188829953580158)
--(axis cs:74,0.00188829953580158)
--(axis cs:73,0.00188829953580158)
--(axis cs:72,0.00188829953580158)
--(axis cs:71,0.00188829953580158)
--(axis cs:70,0.00189827998894352)
--(axis cs:69,0.00189827998894352)
--(axis cs:68,0.00241260254485903)
--(axis cs:67,0.00261745704133444)
--(axis cs:66,0.00280044766487531)
--(axis cs:65,0.00290829170408417)
--(axis cs:64,0.00295852350089352)
--(axis cs:63,0.0030319886795444)
--(axis cs:62,0.0030319886795444)
--(axis cs:61,0.00336233586230555)
--(axis cs:60,0.00336233586230555)
--(axis cs:59,0.00336233586230555)
--(axis cs:58,0.00349361841669479)
--(axis cs:57,0.00375529630199618)
--(axis cs:56,0.0039662796957852)
--(axis cs:55,0.00439218693216157)
--(axis cs:54,0.00439218693216157)
--(axis cs:53,0.00439218693216157)
--(axis cs:52,0.00440425006021983)
--(axis cs:51,0.00528250148138697)
--(axis cs:50,0.00534374131883178)
--(axis cs:49,0.00617807200912907)
--(axis cs:48,0.00624317065719193)
--(axis cs:47,0.00647127985826019)
--(axis cs:46,0.00647127985826019)
--(axis cs:45,0.00647127985826019)
--(axis cs:44,0.00647127985826019)
--(axis cs:43,0.00647127985826019)
--(axis cs:42,0.00647127985826019)
--(axis cs:41,0.00647127985826019)
--(axis cs:40,0.00647127985826019)
--(axis cs:39,0.00647127985826019)
--(axis cs:38,0.00746713847369244)
--(axis cs:37,0.0114835168119561)
--(axis cs:36,0.0129392345658065)
--(axis cs:35,0.0129392345658065)
--(axis cs:34,0.0145860247258308)
--(axis cs:33,0.0174100716915878)
--(axis cs:32,0.0174100716915878)
--(axis cs:31,0.0174100716915878)
--(axis cs:30,0.019233573233707)
--(axis cs:29,0.0282576455926353)
--(axis cs:28,0.0463611701824497)
--(axis cs:27,0.0483326012583669)
--(axis cs:26,0.0497739436802374)
--(axis cs:25,0.0531340557555297)
--(axis cs:24,0.0585393736839274)
--(axis cs:23,0.0585393736839274)
--(axis cs:22,0.0612858127309882)
--(axis cs:21,0.0612858127309882)
--(axis cs:20,0.0612858127309882)
--(axis cs:19,0.06337168080671)
--(axis cs:18,0.064655642839141)
--(axis cs:17,0.0684321982503827)
--(axis cs:16,0.0721574181828738)
--(axis cs:15,0.0857469983339787)
--(axis cs:14,0.0857469983339787)
--(axis cs:13,0.0857469983339787)
--(axis cs:12,0.106503759321305)
--(axis cs:11,0.153611364092071)
--(axis cs:10,0.158596211228449)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,0.158596232533455)
--(axis cs:10,0.0798154771327972)
--(axis cs:11,0.0613933391869068)
--(axis cs:12,0.0347271114587784)
--(axis cs:13,0.0338874794542789)
--(axis cs:14,0.0309298560023308)
--(axis cs:15,0.0264239981770515)
--(axis cs:16,0.0227024983614683)
--(axis cs:17,0.0201210267841816)
--(axis cs:18,0.0145840980112553)
--(axis cs:19,0.0121666826307774)
--(axis cs:20,0.0107288025319576)
--(axis cs:21,0.0107288025319576)
--(axis cs:22,0.0107288025319576)
--(axis cs:23,0.0093809962272644)
--(axis cs:24,0.00905266869813204)
--(axis cs:25,0.00892064906656742)
--(axis cs:26,0.00866065174341202)
--(axis cs:27,0.00725122820585966)
--(axis cs:28,0.00710893608629704)
--(axis cs:29,0.0058323428966105)
--(axis cs:30,0.0058323428966105)
--(axis cs:31,0.00530703319236636)
--(axis cs:32,0.00499735120683908)
--(axis cs:33,0.00499735120683908)
--(axis cs:34,0.00499735120683908)
--(axis cs:35,0.00489174760878086)
--(axis cs:36,0.00477116135880351)
--(axis cs:37,0.00459621706977487)
--(axis cs:38,0.00459621706977487)
--(axis cs:39,0.00459621706977487)
--(axis cs:40,0.00407395325601101)
--(axis cs:41,0.00407395325601101)
--(axis cs:42,0.00367876701056957)
--(axis cs:43,0.00367876701056957)
--(axis cs:44,0.00367876701056957)
--(axis cs:45,0.00346311554312706)
--(axis cs:46,0.00346311554312706)
--(axis cs:47,0.00346311554312706)
--(axis cs:48,0.00346311554312706)
--(axis cs:49,0.00346311554312706)
--(axis cs:50,0.00334884272888303)
--(axis cs:51,0.00334884272888303)
--(axis cs:52,0.00333110755309463)
--(axis cs:53,0.00269086542539299)
--(axis cs:54,0.00269086542539299)
--(axis cs:55,0.00269086542539299)
--(axis cs:56,0.00257739517837763)
--(axis cs:57,0.00245631369762123)
--(axis cs:58,0.00245631369762123)
--(axis cs:59,0.00245631369762123)
--(axis cs:60,0.0024520824663341)
--(axis cs:61,0.0024520824663341)
--(axis cs:62,0.0024520824663341)
--(axis cs:63,0.00226447428576648)
--(axis cs:64,0.00226447428576648)
--(axis cs:65,0.00225983909331262)
--(axis cs:66,0.00225983909331262)
--(axis cs:67,0.00225983909331262)
--(axis cs:68,0.00225983909331262)
--(axis cs:69,0.00225983909331262)
--(axis cs:70,0.00222554220817983)
--(axis cs:71,0.002098074182868)
--(axis cs:72,0.00196935911662877)
--(axis cs:73,0.00196935911662877)
--(axis cs:74,0.00196935911662877)
--(axis cs:75,0.00196935911662877)
--(axis cs:76,0.00196935911662877)
--(axis cs:77,0.00179442449007183)
--(axis cs:78,0.00171699328348041)
--(axis cs:79,0.00171699328348041)
--(axis cs:80,0.00171699328348041)
--(axis cs:81,0.00166381953749806)
--(axis cs:82,0.00165322271641344)
--(axis cs:83,0.00142691715154797)
--(axis cs:84,0.00142691715154797)
--(axis cs:85,0.00142691715154797)
--(axis cs:86,0.00131816067732871)
--(axis cs:87,0.00131816067732871)
--(axis cs:88,0.00123345560859889)
--(axis cs:89,0.00123345560859889)
--(axis cs:90,0.00123345560859889)
--(axis cs:91,0.00122813391499221)
--(axis cs:92,0.00122813391499221)
--(axis cs:93,0.00122813391499221)
--(axis cs:94,0.00121755432337523)
--(axis cs:95,0.00121755432337523)
--(axis cs:96,0.00121755432337523)
--(axis cs:97,0.00120399449951947)
--(axis cs:98,0.00120399449951947)
--(axis cs:99,0.00120399449951947)
--(axis cs:100,0.00120399449951947)
--(axis cs:101,0.00120399449951947)
--(axis cs:102,0.00120399449951947)
--(axis cs:103,0.00120399449951947)
--(axis cs:104,0.00120399449951947)
--(axis cs:105,0.00120399449951947)
--(axis cs:106,0.00115324987564236)
--(axis cs:107,0.000973809626884758)
--(axis cs:108,0.000973809626884758)
--(axis cs:109,0.000973809626884758)
--(axis cs:110,0.000973809626884758)
--(axis cs:111,0.000967433443292975)
--(axis cs:111,0.00133104086853564)
--(axis cs:111,0.00133104086853564)
--(axis cs:110,0.00143729371484369)
--(axis cs:109,0.00143729371484369)
--(axis cs:108,0.00143729371484369)
--(axis cs:107,0.00143729371484369)
--(axis cs:106,0.0016933010192588)
--(axis cs:105,0.00172225967980921)
--(axis cs:104,0.00172225967980921)
--(axis cs:103,0.00172225967980921)
--(axis cs:102,0.00172225967980921)
--(axis cs:101,0.00172225967980921)
--(axis cs:100,0.00172225967980921)
--(axis cs:99,0.00172225967980921)
--(axis cs:98,0.00172225967980921)
--(axis cs:97,0.00172225967980921)
--(axis cs:96,0.0017313736025244)
--(axis cs:95,0.0017313736025244)
--(axis cs:94,0.0017313736025244)
--(axis cs:93,0.00177834811620414)
--(axis cs:92,0.00177834811620414)
--(axis cs:91,0.00177834811620414)
--(axis cs:90,0.00180628581438214)
--(axis cs:89,0.00180628581438214)
--(axis cs:88,0.00180628581438214)
--(axis cs:87,0.00249365181662142)
--(axis cs:86,0.00249365181662142)
--(axis cs:85,0.00259739765897393)
--(axis cs:84,0.00259739765897393)
--(axis cs:83,0.00259739765897393)
--(axis cs:82,0.00284232618287206)
--(axis cs:81,0.00285855168476701)
--(axis cs:80,0.00290105538442731)
--(axis cs:79,0.00290105538442731)
--(axis cs:78,0.00290105538442731)
--(axis cs:77,0.00295294262468815)
--(axis cs:76,0.00308153848163784)
--(axis cs:75,0.00308153848163784)
--(axis cs:74,0.00308153848163784)
--(axis cs:73,0.00308153848163784)
--(axis cs:72,0.00308153848163784)
--(axis cs:71,0.00334235187619925)
--(axis cs:70,0.0034849641378969)
--(axis cs:69,0.00358480145223439)
--(axis cs:68,0.00358480145223439)
--(axis cs:67,0.00358480145223439)
--(axis cs:66,0.00358480145223439)
--(axis cs:65,0.00358480145223439)
--(axis cs:64,0.00358779565431178)
--(axis cs:63,0.00358779565431178)
--(axis cs:62,0.00371339824050665)
--(axis cs:61,0.00371339824050665)
--(axis cs:60,0.00371339824050665)
--(axis cs:59,0.00371703482232988)
--(axis cs:58,0.00371703482232988)
--(axis cs:57,0.00371703482232988)
--(axis cs:56,0.00384460017085075)
--(axis cs:55,0.00391173176467419)
--(axis cs:54,0.00391173176467419)
--(axis cs:53,0.00391173176467419)
--(axis cs:52,0.00571115547791123)
--(axis cs:51,0.0057352869771421)
--(axis cs:50,0.0057352869771421)
--(axis cs:49,0.00584412552416325)
--(axis cs:48,0.00584412552416325)
--(axis cs:47,0.00584412552416325)
--(axis cs:46,0.00584412552416325)
--(axis cs:45,0.00584412552416325)
--(axis cs:44,0.00611551571637392)
--(axis cs:43,0.00611551571637392)
--(axis cs:42,0.00611551571637392)
--(axis cs:41,0.00654659327119589)
--(axis cs:40,0.00654659327119589)
--(axis cs:39,0.00739487865939736)
--(axis cs:38,0.00739487865939736)
--(axis cs:37,0.00739487865939736)
--(axis cs:36,0.00750012369826436)
--(axis cs:35,0.00759158656001091)
--(axis cs:34,0.00773780141025782)
--(axis cs:33,0.00773780141025782)
--(axis cs:32,0.00773780141025782)
--(axis cs:31,0.00877508893609047)
--(axis cs:30,0.00922629330307245)
--(axis cs:29,0.00922629330307245)
--(axis cs:28,0.0115734245628119)
--(axis cs:27,0.0116369361057878)
--(axis cs:26,0.0123880375176668)
--(axis cs:25,0.0124905314296484)
--(axis cs:24,0.0125818150117993)
--(axis cs:23,0.0127421263605356)
--(axis cs:22,0.0141724683344364)
--(axis cs:21,0.0141724683344364)
--(axis cs:20,0.0141724683344364)
--(axis cs:19,0.015909381210804)
--(axis cs:18,0.0259984992444515)
--(axis cs:17,0.0309498906135559)
--(axis cs:16,0.0329172387719154)
--(axis cs:15,0.0543953478336334)
--(axis cs:14,0.061347059905529)
--(axis cs:13,0.0637281984090805)
--(axis cs:12,0.0751427039504051)
--(axis cs:11,0.142079368233681)
--(axis cs:10,0.158596232533455)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,0.158596217632294)
--(axis cs:10,0.0798154696822166)
--(axis cs:11,0.0798154696822166)
--(axis cs:12,0.0732685327529907)
--(axis cs:13,0.0732685327529907)
--(axis cs:14,0.0719795972108841)
--(axis cs:15,0.0719795972108841)
--(axis cs:16,0.0719795972108841)
--(axis cs:17,0.0719795972108841)
--(axis cs:18,0.071158267557621)
--(axis cs:19,0.071158267557621)
--(axis cs:20,0.071158267557621)
--(axis cs:21,0.071158267557621)
--(axis cs:22,0.071158267557621)
--(axis cs:23,0.0570875257253647)
--(axis cs:24,0.0570875257253647)
--(axis cs:25,0.0570875257253647)
--(axis cs:26,0.0570875257253647)
--(axis cs:27,0.0520498938858509)
--(axis cs:28,0.0520498938858509)
--(axis cs:29,0.0520498938858509)
--(axis cs:30,0.0520498938858509)
--(axis cs:31,0.0517125278711319)
--(axis cs:32,0.0454728081822395)
--(axis cs:33,0.0454728081822395)
--(axis cs:34,0.0441920831799507)
--(axis cs:35,0.0441920831799507)
--(axis cs:36,0.0410811528563499)
--(axis cs:37,0.0410811528563499)
--(axis cs:38,0.0410811528563499)
--(axis cs:39,0.0403050407767296)
--(axis cs:40,0.0403050407767296)
--(axis cs:41,0.0376629047095776)
--(axis cs:42,0.034147385507822)
--(axis cs:43,0.034147385507822)
--(axis cs:44,0.0294105987995863)
--(axis cs:45,0.0294105987995863)
--(axis cs:46,0.0294105987995863)
--(axis cs:47,0.0294105987995863)
--(axis cs:48,0.0294105987995863)
--(axis cs:49,0.0294105987995863)
--(axis cs:50,0.02913055755198)
--(axis cs:51,0.0220116712152958)
--(axis cs:52,0.0200506318360567)
--(axis cs:53,0.0200506318360567)
--(axis cs:54,0.0200506318360567)
--(axis cs:55,0.0200506318360567)
--(axis cs:56,0.0200506318360567)
--(axis cs:57,0.0200506318360567)
--(axis cs:58,0.0200506318360567)
--(axis cs:59,0.0200506318360567)
--(axis cs:60,0.0200506318360567)
--(axis cs:61,0.0200506318360567)
--(axis cs:62,0.018504410982132)
--(axis cs:63,0.018504410982132)
--(axis cs:64,0.018504410982132)
--(axis cs:65,0.018504410982132)
--(axis cs:66,0.01730733551085)
--(axis cs:67,0.01730733551085)
--(axis cs:68,0.01730733551085)
--(axis cs:69,0.01730733551085)
--(axis cs:70,0.01730733551085)
--(axis cs:71,0.01730733551085)
--(axis cs:72,0.01730733551085)
--(axis cs:73,0.01730733551085)
--(axis cs:74,0.0154316397383809)
--(axis cs:75,0.0154316397383809)
--(axis cs:76,0.0154316397383809)
--(axis cs:77,0.0154316397383809)
--(axis cs:78,0.0154316397383809)
--(axis cs:79,0.0139513220638037)
--(axis cs:80,0.0127941621467471)
--(axis cs:81,0.0127941621467471)
--(axis cs:82,0.0127941621467471)
--(axis cs:83,0.0127941621467471)
--(axis cs:84,0.0125317797064781)
--(axis cs:85,0.0125317797064781)
--(axis cs:86,0.0115772094577551)
--(axis cs:87,0.0115772094577551)
--(axis cs:88,0.0106582902371883)
--(axis cs:89,0.0106582902371883)
--(axis cs:90,0.0106582902371883)
--(axis cs:91,0.0106582902371883)
--(axis cs:92,0.0106582902371883)
--(axis cs:93,0.0106582902371883)
--(axis cs:94,0.0106582902371883)
--(axis cs:95,0.0106582902371883)
--(axis cs:96,0.0106582902371883)
--(axis cs:97,0.0106582902371883)
--(axis cs:98,0.0106582902371883)
--(axis cs:99,0.0106582902371883)
--(axis cs:100,0.0106582902371883)
--(axis cs:101,0.00911190826445818)
--(axis cs:102,0.00911190826445818)
--(axis cs:103,0.00911190826445818)
--(axis cs:104,0.00911190826445818)
--(axis cs:105,0.00911190826445818)
--(axis cs:106,0.00911190826445818)
--(axis cs:107,0.00911190826445818)
--(axis cs:108,0.00911190826445818)
--(axis cs:109,0.00911190826445818)
--(axis cs:110,0.00911190826445818)
--(axis cs:111,0.00911190826445818)
--(axis cs:111,0.0144916260614991)
--(axis cs:111,0.0144916260614991)
--(axis cs:110,0.0144916260614991)
--(axis cs:109,0.0144916260614991)
--(axis cs:108,0.0144916260614991)
--(axis cs:107,0.0144916260614991)
--(axis cs:106,0.0144916260614991)
--(axis cs:105,0.0144916260614991)
--(axis cs:104,0.0144916260614991)
--(axis cs:103,0.0144916260614991)
--(axis cs:102,0.0144916260614991)
--(axis cs:101,0.0144916260614991)
--(axis cs:100,0.0155968405306339)
--(axis cs:99,0.0155968405306339)
--(axis cs:98,0.0155968405306339)
--(axis cs:97,0.0155968405306339)
--(axis cs:96,0.0155968405306339)
--(axis cs:95,0.0155968405306339)
--(axis cs:94,0.0155968405306339)
--(axis cs:93,0.0155968405306339)
--(axis cs:92,0.0155968405306339)
--(axis cs:91,0.0155968405306339)
--(axis cs:90,0.0155968405306339)
--(axis cs:89,0.0155968405306339)
--(axis cs:88,0.0155968405306339)
--(axis cs:87,0.016657367348671)
--(axis cs:86,0.016657367348671)
--(axis cs:85,0.0180150642991066)
--(axis cs:84,0.0180150642991066)
--(axis cs:83,0.0183041673153639)
--(axis cs:82,0.0183041673153639)
--(axis cs:81,0.0183041673153639)
--(axis cs:80,0.0183041673153639)
--(axis cs:79,0.0217983741313219)
--(axis cs:78,0.0234235934913158)
--(axis cs:77,0.0234235934913158)
--(axis cs:76,0.0234235934913158)
--(axis cs:75,0.0234235934913158)
--(axis cs:74,0.0234235934913158)
--(axis cs:73,0.0246786307543516)
--(axis cs:72,0.0246786307543516)
--(axis cs:71,0.0246786307543516)
--(axis cs:70,0.0246786307543516)
--(axis cs:69,0.0246786307543516)
--(axis cs:68,0.0246786307543516)
--(axis cs:67,0.0246786307543516)
--(axis cs:66,0.0246786307543516)
--(axis cs:65,0.0252011716365814)
--(axis cs:64,0.0252011716365814)
--(axis cs:63,0.0252011716365814)
--(axis cs:62,0.0252011716365814)
--(axis cs:61,0.030826510861516)
--(axis cs:60,0.030826510861516)
--(axis cs:59,0.030826510861516)
--(axis cs:58,0.030826510861516)
--(axis cs:57,0.030826510861516)
--(axis cs:56,0.030826510861516)
--(axis cs:55,0.030826510861516)
--(axis cs:54,0.030826510861516)
--(axis cs:53,0.030826510861516)
--(axis cs:52,0.030826510861516)
--(axis cs:51,0.0409818328917027)
--(axis cs:50,0.0590593293309212)
--(axis cs:49,0.0592416524887085)
--(axis cs:48,0.0592416524887085)
--(axis cs:47,0.0592416524887085)
--(axis cs:46,0.0592416524887085)
--(axis cs:45,0.0592416524887085)
--(axis cs:44,0.0592416524887085)
--(axis cs:43,0.0654772520065308)
--(axis cs:42,0.0654772520065308)
--(axis cs:41,0.0686727687716484)
--(axis cs:40,0.0743870511651039)
--(axis cs:39,0.0743870511651039)
--(axis cs:38,0.0756352767348289)
--(axis cs:37,0.0756352767348289)
--(axis cs:36,0.0756352767348289)
--(axis cs:35,0.0826522335410118)
--(axis cs:34,0.0826522335410118)
--(axis cs:33,0.0834744945168495)
--(axis cs:32,0.0834744945168495)
--(axis cs:31,0.0887224823236465)
--(axis cs:30,0.0889012515544891)
--(axis cs:29,0.0889012515544891)
--(axis cs:28,0.0889012515544891)
--(axis cs:27,0.0889012515544891)
--(axis cs:26,0.0929199606180191)
--(axis cs:25,0.0929199606180191)
--(axis cs:24,0.0929199606180191)
--(axis cs:23,0.0929199606180191)
--(axis cs:22,0.130263268947601)
--(axis cs:21,0.130263268947601)
--(axis cs:20,0.130263268947601)
--(axis cs:19,0.130263268947601)
--(axis cs:18,0.130263268947601)
--(axis cs:17,0.130713865160942)
--(axis cs:16,0.130713865160942)
--(axis cs:15,0.130713865160942)
--(axis cs:14,0.130713865160942)
--(axis cs:13,0.149480536580086)
--(axis cs:12,0.149480536580086)
--(axis cs:11,0.158596217632294)
--(axis cs:10,0.158596217632294)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,0.158596217632294)
--(axis cs:10,0.0798154696822166)
--(axis cs:11,0.028993759304285)
--(axis cs:12,0.0229854304343462)
--(axis cs:13,0.0164431035518646)
--(axis cs:14,0.00981145072728395)
--(axis cs:15,0.00521771097555757)
--(axis cs:16,0.00447125779464841)
--(axis cs:17,0.00388286681845784)
--(axis cs:18,0.00371866626664996)
--(axis cs:19,0.00371866626664996)
--(axis cs:20,0.002810288220644)
--(axis cs:21,0.00276113022118807)
--(axis cs:22,0.00211437488906085)
--(axis cs:23,0.00199231621809304)
--(axis cs:24,0.00199231621809304)
--(axis cs:25,0.00199231621809304)
--(axis cs:26,0.00181325362063944)
--(axis cs:27,0.00181325362063944)
--(axis cs:28,0.00178487738594413)
--(axis cs:29,0.00178487738594413)
--(axis cs:30,0.00178487738594413)
--(axis cs:31,0.00178487738594413)
--(axis cs:32,0.00175991374999285)
--(axis cs:33,0.00175991374999285)
--(axis cs:34,0.00175991374999285)
--(axis cs:35,0.00175991374999285)
--(axis cs:36,0.00156782730482519)
--(axis cs:37,0.00156782730482519)
--(axis cs:38,0.00156782730482519)
--(axis cs:39,0.00156782730482519)
--(axis cs:40,0.00127508910372853)
--(axis cs:41,0.00127508910372853)
--(axis cs:42,0.00123142276424915)
--(axis cs:43,0.00121872138697654)
--(axis cs:44,0.00119148753583431)
--(axis cs:45,0.00119148753583431)
--(axis cs:46,0.00118955748621374)
--(axis cs:47,0.00118955748621374)
--(axis cs:48,0.00118955748621374)
--(axis cs:49,0.00118955748621374)
--(axis cs:50,0.00118955748621374)
--(axis cs:51,0.00118955748621374)
--(axis cs:52,0.00118955748621374)
--(axis cs:53,0.00118955748621374)
--(axis cs:54,0.00114531791768968)
--(axis cs:55,0.00114531791768968)
--(axis cs:56,0.00113058311399072)
--(axis cs:57,0.00113058311399072)
--(axis cs:58,0.00113058311399072)
--(axis cs:59,0.0010524473618716)
--(axis cs:60,0.0010524473618716)
--(axis cs:61,0.00104772148188204)
--(axis cs:62,0.00104772148188204)
--(axis cs:63,0.00104772148188204)
--(axis cs:64,0.00104772148188204)
--(axis cs:65,0.00104772148188204)
--(axis cs:66,0.00104772148188204)
--(axis cs:67,0.00104772148188204)
--(axis cs:68,0.00104772148188204)
--(axis cs:69,0.00101642007939517)
--(axis cs:70,0.00101642007939517)
--(axis cs:71,0.00101642007939517)
--(axis cs:72,0.00101642007939517)
--(axis cs:73,0.00100026139989495)
--(axis cs:74,0.00100026139989495)
--(axis cs:75,0.00100026139989495)
--(axis cs:76,0.00100026139989495)
--(axis cs:77,0.000926215609069914)
--(axis cs:78,0.000926215609069914)
--(axis cs:79,0.000926215609069914)
--(axis cs:80,0.000926215609069914)
--(axis cs:81,0.000926215609069914)
--(axis cs:82,0.000926215609069914)
--(axis cs:83,0.000926215609069914)
--(axis cs:84,0.000926215609069914)
--(axis cs:85,0.000926215609069914)
--(axis cs:86,0.000926215609069914)
--(axis cs:87,0.000926215609069914)
--(axis cs:88,0.000926215609069914)
--(axis cs:89,0.000926215609069914)
--(axis cs:90,0.000926215609069914)
--(axis cs:91,0.000926215609069914)
--(axis cs:92,0.000926215609069914)
--(axis cs:93,0.000926215609069914)
--(axis cs:94,0.000926215609069914)
--(axis cs:95,0.000926215609069914)
--(axis cs:96,0.000868628965690732)
--(axis cs:97,0.000868628965690732)
--(axis cs:98,0.000868628965690732)
--(axis cs:99,0.000868628965690732)
--(axis cs:100,0.000868628965690732)
--(axis cs:101,0.000868628965690732)
--(axis cs:102,0.000868628965690732)
--(axis cs:103,0.000868628965690732)
--(axis cs:104,0.000868628965690732)
--(axis cs:105,0.000849914678838104)
--(axis cs:106,0.000849914678838104)
--(axis cs:107,0.000849914678838104)
--(axis cs:108,0.000849914678838104)
--(axis cs:109,0.000849914678838104)
--(axis cs:110,0.00083880452439189)
--(axis cs:111,0.00083880452439189)
--(axis cs:111,0.00119132967665792)
--(axis cs:111,0.00119132967665792)
--(axis cs:110,0.00119132967665792)
--(axis cs:109,0.0012237309711054)
--(axis cs:108,0.0012237309711054)
--(axis cs:107,0.0012237309711054)
--(axis cs:106,0.0012237309711054)
--(axis cs:105,0.0012237309711054)
--(axis cs:104,0.0012412085197866)
--(axis cs:103,0.0012412085197866)
--(axis cs:102,0.0012412085197866)
--(axis cs:101,0.0012412085197866)
--(axis cs:100,0.0012412085197866)
--(axis cs:99,0.0012412085197866)
--(axis cs:98,0.0012412085197866)
--(axis cs:97,0.0012412085197866)
--(axis cs:96,0.0012412085197866)
--(axis cs:95,0.00130631227511913)
--(axis cs:94,0.00130631227511913)
--(axis cs:93,0.00130631227511913)
--(axis cs:92,0.00130631227511913)
--(axis cs:91,0.00130631227511913)
--(axis cs:90,0.00130631227511913)
--(axis cs:89,0.00130631227511913)
--(axis cs:88,0.00130631227511913)
--(axis cs:87,0.00130631227511913)
--(axis cs:86,0.00130631227511913)
--(axis cs:85,0.00130631227511913)
--(axis cs:84,0.00130631227511913)
--(axis cs:83,0.00130631227511913)
--(axis cs:82,0.00130631227511913)
--(axis cs:81,0.00130631227511913)
--(axis cs:80,0.00130631227511913)
--(axis cs:79,0.00130631227511913)
--(axis cs:78,0.00130631227511913)
--(axis cs:77,0.00130631227511913)
--(axis cs:76,0.00139367580413818)
--(axis cs:75,0.00139367580413818)
--(axis cs:74,0.00139367580413818)
--(axis cs:73,0.00139367580413818)
--(axis cs:72,0.00140443444252014)
--(axis cs:71,0.00140443444252014)
--(axis cs:70,0.00140443444252014)
--(axis cs:69,0.00140443444252014)
--(axis cs:68,0.00142882775980979)
--(axis cs:67,0.00142882775980979)
--(axis cs:66,0.00142882775980979)
--(axis cs:65,0.00142882775980979)
--(axis cs:64,0.00142882775980979)
--(axis cs:63,0.00142882775980979)
--(axis cs:62,0.00142882775980979)
--(axis cs:61,0.00142882775980979)
--(axis cs:60,0.00143213639967144)
--(axis cs:59,0.00143213639967144)
--(axis cs:58,0.00151848571840674)
--(axis cs:57,0.00151848571840674)
--(axis cs:56,0.00151848571840674)
--(axis cs:55,0.00157956802286208)
--(axis cs:54,0.00157956802286208)
--(axis cs:53,0.0016931378049776)
--(axis cs:52,0.0016931378049776)
--(axis cs:51,0.0016931378049776)
--(axis cs:50,0.0016931378049776)
--(axis cs:49,0.0016931378049776)
--(axis cs:48,0.0016931378049776)
--(axis cs:47,0.0016931378049776)
--(axis cs:46,0.0016931378049776)
--(axis cs:45,0.00169559451751411)
--(axis cs:44,0.00169559451751411)
--(axis cs:43,0.0017173079540953)
--(axis cs:42,0.00172427610959858)
--(axis cs:41,0.0019569369032979)
--(axis cs:40,0.0019569369032979)
--(axis cs:39,0.00228759180754423)
--(axis cs:38,0.00228759180754423)
--(axis cs:37,0.00228759180754423)
--(axis cs:36,0.00228759180754423)
--(axis cs:35,0.00262519996613264)
--(axis cs:34,0.00262519996613264)
--(axis cs:33,0.00262519996613264)
--(axis cs:32,0.00262519996613264)
--(axis cs:31,0.00263807317242026)
--(axis cs:30,0.00263807317242026)
--(axis cs:29,0.00263807317242026)
--(axis cs:28,0.00263807317242026)
--(axis cs:27,0.00275460793636739)
--(axis cs:26,0.00275460793636739)
--(axis cs:25,0.00319021218456328)
--(axis cs:24,0.00319021218456328)
--(axis cs:23,0.00319021218456328)
--(axis cs:22,0.00329977716319263)
--(axis cs:21,0.00399837037548423)
--(axis cs:20,0.00404364988207817)
--(axis cs:19,0.00540303764864802)
--(axis cs:18,0.00540303764864802)
--(axis cs:17,0.0057504833675921)
--(axis cs:16,0.0061489543877542)
--(axis cs:15,0.0071435053832829)
--(axis cs:14,0.0202291235327721)
--(axis cs:13,0.0273292362689972)
--(axis cs:12,0.0352673605084419)
--(axis cs:11,0.0523525960743427)
--(axis cs:10,0.158596217632294)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,0.158596211228449)
--(axis cs:10,0.0798154551648315)
--(axis cs:11,0.055496002981147)
--(axis cs:12,0.0256092020812475)
--(axis cs:13,0.0197671731121684)
--(axis cs:14,0.0117556300855168)
--(axis cs:15,0.0116104402506513)
--(axis cs:16,0.00891636756528577)
--(axis cs:17,0.00663999772732359)
--(axis cs:18,0.00660494799668425)
--(axis cs:19,0.00651830865602388)
--(axis cs:20,0.00608837313149786)
--(axis cs:21,0.00586619502117548)
--(axis cs:22,0.00393964517780016)
--(axis cs:23,0.00393964517780016)
--(axis cs:24,0.00322526530348556)
--(axis cs:25,0.00305572324197447)
--(axis cs:26,0.00259602975927878)
--(axis cs:27,0.00241379118490593)
--(axis cs:28,0.00241379118490593)
--(axis cs:29,0.00173428744162976)
--(axis cs:30,0.00149392587710386)
--(axis cs:31,0.00143369455833952)
--(axis cs:32,0.00140018747520176)
--(axis cs:33,0.00126904745720874)
--(axis cs:34,0.0012144159489269)
--(axis cs:35,0.0012144159489269)
--(axis cs:36,0.00107868651429236)
--(axis cs:37,0.00101886970903378)
--(axis cs:38,0.00101886970903378)
--(axis cs:39,0.000995394222371325)
--(axis cs:40,0.00099186795865339)
--(axis cs:41,0.00099186795865339)
--(axis cs:42,0.00099186795865339)
--(axis cs:43,0.000985362947149862)
--(axis cs:44,0.000914278400144669)
--(axis cs:45,0.000914278400144669)
--(axis cs:46,0.000905830767099916)
--(axis cs:47,0.000905830767099916)
--(axis cs:48,0.000905830767099916)
--(axis cs:49,0.000840818977298678)
--(axis cs:50,0.0008387672696162)
--(axis cs:51,0.0008387672696162)
--(axis cs:52,0.0008387672696162)
--(axis cs:53,0.000830473689575174)
--(axis cs:54,0.000770382417453748)
--(axis cs:55,0.000765538576914041)
--(axis cs:56,0.000753710642953812)
--(axis cs:57,0.000753123818979651)
--(axis cs:58,0.000713500899054795)
--(axis cs:59,0.000713500899054795)
--(axis cs:60,0.000713500899054795)
--(axis cs:61,0.000697263806938012)
--(axis cs:62,0.000691807706890166)
--(axis cs:63,0.000691807706890166)
--(axis cs:64,0.00065532394907863)
--(axis cs:65,0.000643436743205176)
--(axis cs:66,0.000610997121100827)
--(axis cs:67,0.000610997121100827)
--(axis cs:68,0.000606632175333563)
--(axis cs:69,0.000600249571517095)
--(axis cs:70,0.000571866575729648)
--(axis cs:71,0.000557462038175564)
--(axis cs:72,0.000513345724294552)
--(axis cs:73,0.000513345724294552)
--(axis cs:74,0.000513345724294552)
--(axis cs:75,0.000503000989323945)
--(axis cs:76,0.000503000989323945)
--(axis cs:77,0.000451722437414169)
--(axis cs:78,0.000451294154002378)
--(axis cs:79,0.000451294154002378)
--(axis cs:80,0.000451294154002378)
--(axis cs:81,0.000451294154002378)
--(axis cs:82,0.000449852260779204)
--(axis cs:83,0.000437460941135786)
--(axis cs:84,0.000437460941135786)
--(axis cs:85,0.000437460941135786)
--(axis cs:86,0.000433059135111642)
--(axis cs:87,0.000433059135111642)
--(axis cs:88,0.000426922264622533)
--(axis cs:89,0.000412529819656854)
--(axis cs:90,0.000396354107392746)
--(axis cs:91,0.00039601566630818)
--(axis cs:92,0.000390597791629556)
--(axis cs:93,0.000387029939180708)
--(axis cs:94,0.00038403282978561)
--(axis cs:95,0.000380422333373027)
--(axis cs:96,0.000380422333373027)
--(axis cs:97,0.000374604462117628)
--(axis cs:98,0.000371593287476661)
--(axis cs:99,0.000371587888822627)
--(axis cs:100,0.00037150927705995)
--(axis cs:101,0.000366529564097491)
--(axis cs:102,0.000366529564097491)
--(axis cs:103,0.00036185366770105)
--(axis cs:104,0.000353974250151607)
--(axis cs:105,0.000353776481113925)
--(axis cs:106,0.000351944096244272)
--(axis cs:107,0.000351944096244272)
--(axis cs:108,0.000351944096244272)
--(axis cs:109,0.000351183048508176)
--(axis cs:110,0.00035079134312876)
--(axis cs:111,0.00035079134312876)
--(axis cs:111,0.000361707615800171)
--(axis cs:111,0.000361707615800171)
--(axis cs:110,0.000361707615800171)
--(axis cs:109,0.000362018701274668)
--(axis cs:108,0.000370358352244094)
--(axis cs:107,0.000370358352244094)
--(axis cs:106,0.000370358352244094)
--(axis cs:105,0.000371683075391456)
--(axis cs:104,0.000377669915876371)
--(axis cs:103,0.000386284514245517)
--(axis cs:102,0.000390726540556156)
--(axis cs:101,0.000390726540556156)
--(axis cs:100,0.000394266899543344)
--(axis cs:99,0.000394312346178222)
--(axis cs:98,0.000394315369578798)
--(axis cs:97,0.000398246909884686)
--(axis cs:96,0.00040340457437527)
--(axis cs:95,0.00040340457437527)
--(axis cs:94,0.000405724312463838)
--(axis cs:93,0.000412862052787308)
--(axis cs:92,0.000416608993350873)
--(axis cs:91,0.000430478386875688)
--(axis cs:90,0.000430758231492959)
--(axis cs:89,0.000453230378232211)
--(axis cs:88,0.000470616852322257)
--(axis cs:87,0.000476522318997845)
--(axis cs:86,0.000476522318997845)
--(axis cs:85,0.000489216504950536)
--(axis cs:84,0.000489216504950536)
--(axis cs:83,0.000489216504950536)
--(axis cs:82,0.000497179797547753)
--(axis cs:81,0.000504521738246623)
--(axis cs:80,0.000504521738246623)
--(axis cs:79,0.000504521738246623)
--(axis cs:78,0.000504521738246623)
--(axis cs:77,0.0005052596184994)
--(axis cs:76,0.000581566316237201)
--(axis cs:75,0.000581566316237201)
--(axis cs:74,0.000608663362422583)
--(axis cs:73,0.000608663362422583)
--(axis cs:72,0.000608663362422583)
--(axis cs:71,0.000675260358763759)
--(axis cs:70,0.000694302644253034)
--(axis cs:69,0.000717904521240545)
--(axis cs:68,0.00072404717486321)
--(axis cs:67,0.000732231522935149)
--(axis cs:66,0.000732231522935149)
--(axis cs:65,0.000821109022254892)
--(axis cs:64,0.00083405050432706)
--(axis cs:63,0.000851685127791993)
--(axis cs:62,0.000851685127791993)
--(axis cs:61,0.000867532993586958)
--(axis cs:60,0.000898709165037806)
--(axis cs:59,0.000898709165037806)
--(axis cs:58,0.000898709165037806)
--(axis cs:57,0.000979172579464604)
--(axis cs:56,0.000979699484716353)
--(axis cs:55,0.000991552294464345)
--(axis cs:54,0.000994415591969471)
--(axis cs:53,0.00106257842362823)
--(axis cs:52,0.00106598151997466)
--(axis cs:51,0.00106598151997466)
--(axis cs:50,0.00106598151997466)
--(axis cs:49,0.00107698496970371)
--(axis cs:48,0.00113762086372777)
--(axis cs:47,0.00113762086372777)
--(axis cs:46,0.00113762086372777)
--(axis cs:45,0.00118863349982647)
--(axis cs:44,0.00118863349982647)
--(axis cs:43,0.00123924704182285)
--(axis cs:42,0.001248340560017)
--(axis cs:41,0.001248340560017)
--(axis cs:40,0.001248340560017)
--(axis cs:39,0.0012537662979195)
--(axis cs:38,0.00127705823770485)
--(axis cs:37,0.00127705823770485)
--(axis cs:36,0.00142150145972998)
--(axis cs:35,0.00177444854047613)
--(axis cs:34,0.00177444854047613)
--(axis cs:33,0.0018363523434014)
--(axis cs:32,0.00249068957961167)
--(axis cs:31,0.00256154689756963)
--(axis cs:30,0.00262906112562254)
--(axis cs:29,0.00284139616560852)
--(axis cs:28,0.00437657986768169)
--(axis cs:27,0.00437657986768169)
--(axis cs:26,0.00470226193538776)
--(axis cs:25,0.00500320665132184)
--(axis cs:24,0.00520229364873247)
--(axis cs:23,0.00585123910995674)
--(axis cs:22,0.00585123910995674)
--(axis cs:21,0.0077911670661937)
--(axis cs:20,0.00807550719564711)
--(axis cs:19,0.00952097901718369)
--(axis cs:18,0.00956621103062519)
--(axis cs:17,0.00958567882448496)
--(axis cs:16,0.0273096502008416)
--(axis cs:15,0.0300229537593362)
--(axis cs:14,0.0301248024047789)
--(axis cs:13,0.0452482806570852)
--(axis cs:12,0.0588166907310288)
--(axis cs:11,0.0998419667570887)
--(axis cs:10,0.158596211228449)
--cycle;

\addplot [line width=0.5pt, blue]
table {%
10 0.119205847382545
11 0.0936432480812073
12 0.0764622911810875
13 0.0561294257640839
14 0.0493584871292114
15 0.0445220693945885
16 0.0423665754497051
17 0.0281211975961924
18 0.027385413646698
19 0.027385413646698
20 0.0242685489356518
21 0.0191301647573709
22 0.0152040775865316
23 0.0137615259736776
24 0.0137412846088409
25 0.0137412846088409
26 0.0137412846088409
27 0.0137412846088409
28 0.0113865975290537
29 0.0113865975290537
30 0.00923200231045485
31 0.00923200231045485
32 0.0073059918358922
33 0.00691852578893304
34 0.00691852578893304
35 0.00691852578893304
36 0.00678414106369019
37 0.0062255859375
38 0.0062255859375
39 0.0062255859375
40 0.0062255859375
41 0.0062255859375
42 0.0062255859375
43 0.00510776042938232
44 0.00510776042938232
45 0.00483779888600111
46 0.00483779888600111
47 0.00408720970153809
48 0.00408720970153809
49 0.00408720970153809
50 0.00380696053616703
51 0.00380696053616703
52 0.00380696053616703
53 0.00380696053616703
54 0.00380696053616703
55 0.00332661857828498
56 0.00295227766036987
57 0.00295227766036987
58 0.00295227766036987
59 0.00276960129849613
60 0.00276960129849613
61 0.00276960129849613
62 0.00276960129849613
63 0.00276960129849613
64 0.00276960129849613
65 0.00264515867456794
66 0.00244724750518799
67 0.00244724750518799
68 0.00244724750518799
69 0.00244724750518799
70 0.00244724750518799
71 0.00244724750518799
72 0.00244724750518799
73 0.00244724750518799
74 0.00244724750518799
75 0.00244724750518799
76 0.00244724750518799
77 0.00244724750518799
78 0.00244724750518799
79 0.00244724750518799
80 0.00244724750518799
81 0.00244724750518799
82 0.00244724750518799
83 0.00244724750518799
84 0.00244724750518799
85 0.00244724750518799
86 0.00244724750518799
87 0.00244724750518799
88 0.00244724750518799
89 0.00244724750518799
90 0.00239477166905999
91 0.00239477166905999
92 0.00239477166905999
93 0.00239477166905999
94 0.00239477166905999
95 0.00239477166905999
96 0.00239477166905999
97 0.00239477166905999
98 0.00239477166905999
99 0.00239477166905999
100 0.00239477166905999
101 0.00239477166905999
102 0.00239477166905999
103 0.00239477166905999
104 0.00238962168805301
105 0.00238962168805301
106 0.00238962168805301
107 0.00238962168805301
108 0.00238962168805301
109 0.00238962168805301
110 0.00238962168805301
111 0.00238962168805301
};
\addplot [line width=0.5pt, color0]
table {%
10 0.11920583319664
11 0.113216461988658
12 0.0843641926191009
13 0.0694180373686175
14 0.0694180373686175
15 0.0694180373686175
16 0.0597753133153455
17 0.0553510331473364
18 0.0518889116631186
19 0.0501014553606133
20 0.0481888925829683
21 0.0481888925829683
22 0.0481888925829683
23 0.0451480972717215
24 0.0451480972717215
25 0.0405936497734403
26 0.0373555318692565
27 0.0356275711027581
28 0.0332381458624278
29 0.021835012363618
30 0.014295593182237
31 0.0126348234790378
32 0.0126348234790378
33 0.0126348234790378
34 0.011175263471469
35 0.00979227390832553
36 0.00979227390832553
37 0.00892243686062917
38 0.00643218537582713
39 0.00551322906922191
40 0.00551322906922191
41 0.00551322906922191
42 0.00551322906922191
43 0.00551322906922191
44 0.00551322906922191
45 0.00551322906922191
46 0.00551322906922191
47 0.00551322906922191
48 0.00523639082831007
49 0.00513577632116806
50 0.00465416767960909
51 0.00456754447300087
52 0.00381768477958424
53 0.00380830634643858
54 0.00380830634643858
55 0.00380830634643858
56 0.00344107584316455
57 0.00324180715392008
58 0.00302450901589582
59 0.00284352923087867
60 0.00284352923087867
61 0.00284352923087867
62 0.0026062263375862
63 0.0026062263375862
64 0.00251159494506079
65 0.00243491264580096
66 0.0023469593071499
67 0.00223074284150147
68 0.00200289834877407
69 0.00157826492309023
70 0.00157826492309023
71 0.00156709097109928
72 0.00156709097109928
73 0.00156709097109928
74 0.00156709097109928
75 0.00156709097109928
76 0.00154001420599306
77 0.00154001420599306
78 0.00153830525009881
79 0.00138214281345854
80 0.00138214281345854
81 0.00138214281345854
82 0.00138214281345854
83 0.00138214281345854
84 0.00137995214393698
85 0.00137995214393698
86 0.00137995214393698
87 0.00126034298808677
88 0.0011402832411965
89 0.0011402832411965
90 0.0011402832411965
91 0.0011402832411965
92 0.0011402832411965
93 0.00112885598651771
94 0.00112885598651771
95 0.00112885598651771
96 0.00112885598651771
97 0.00112885598651771
98 0.00112885598651771
99 0.00112885598651771
100 0.00112885598651771
101 0.00112885598651771
102 0.00108939578734661
103 0.00108939578734661
104 0.00108939578734661
105 0.00108939578734661
106 0.00103728077142542
107 0.00103728077142542
108 0.00103728077142542
109 0.00103728077142542
110 0.00103728077142542
111 0.00103728077142542
};
\addplot [line width=0.5pt, color1]
table {%
10 0.119205854833126
11 0.101736351847649
12 0.0549349077045918
13 0.0488078370690346
14 0.0461384579539299
15 0.0404096730053425
16 0.0278098694980145
17 0.0255354586988688
18 0.0202912986278534
19 0.0140380319207907
20 0.012450635433197
21 0.012450635433197
22 0.012450635433197
23 0.0110615612939
24 0.0108172418549657
25 0.0107055902481079
26 0.0105243446305394
27 0.00944408215582371
28 0.00934118032455444
29 0.00752931833267212
30 0.00752931833267212
31 0.00704106083139777
32 0.00636757630854845
33 0.00636757630854845
34 0.00636757630854845
35 0.00624166708439589
36 0.00613564252853394
37 0.00599554786458611
38 0.00599554786458611
39 0.00599554786458611
40 0.00531027326360345
41 0.00531027326360345
42 0.00489714136347175
43 0.00489714136347175
44 0.00489714136347175
45 0.00465362053364515
46 0.00465362053364515
47 0.00465362053364515
48 0.00465362053364515
49 0.00465362053364515
50 0.00454206485301256
51 0.00454206485301256
52 0.00452113151550293
53 0.00330129871144891
54 0.00330129871144891
55 0.00330129871144891
56 0.00321099767461419
57 0.00308667425997555
58 0.00308667425997555
59 0.00308667425997555
60 0.00308274035342038
61 0.00308274035342038
62 0.00308274035342038
63 0.00292613497003913
64 0.00292613497003913
65 0.0029223202727735
66 0.0029223202727735
67 0.0029223202727735
68 0.0029223202727735
69 0.0029223202727735
70 0.00285525317303836
71 0.00272021302953362
72 0.0025254487991333
73 0.0025254487991333
74 0.0025254487991333
75 0.0025254487991333
76 0.0025254487991333
77 0.00237368349917233
78 0.00230902433395386
79 0.00230902433395386
80 0.00230902433395386
81 0.00226118555292487
82 0.00224777450785041
83 0.00201215734705329
84 0.00201215734705329
85 0.00201215734705329
86 0.00190590624697506
87 0.00190590624697506
88 0.00151987071149051
89 0.00151987071149051
90 0.00151987071149051
91 0.00150324101559818
92 0.00150324101559818
93 0.00150324101559818
94 0.00147446396294981
95 0.00147446396294981
96 0.00147446396294981
97 0.00146312708966434
98 0.00146312708966434
99 0.00146312708966434
100 0.00146312708966434
101 0.00146312708966434
102 0.00146312708966434
103 0.00146312708966434
104 0.00146312708966434
105 0.00146312708966434
106 0.00142327544745058
107 0.00120555167086422
108 0.00120555167086422
109 0.00120555167086422
110 0.00120555167086422
111 0.00114923715591431
};
\addplot [line width=0.5pt, color2, dotted]
table {%
10 0.119205847382545
11 0.119205847382545
12 0.111374534666538
13 0.111374534666538
14 0.101346731185913
15 0.101346731185913
16 0.101346731185913
17 0.101346731185913
18 0.100710764527321
19 0.100710764527321
20 0.100710764527321
21 0.100710764527321
22 0.100710764527321
23 0.0750037431716919
24 0.0750037431716919
25 0.0750037431716919
26 0.0750037431716919
27 0.0704755708575249
28 0.0704755708575249
29 0.0704755708575249
30 0.0704755708575249
31 0.0702175050973892
32 0.0644736513495445
33 0.0644736513495445
34 0.0634221583604813
35 0.0634221583604813
36 0.0583582147955894
37 0.0583582147955894
38 0.0583582147955894
39 0.0573460459709167
40 0.0573460459709167
41 0.0531678386032581
42 0.0498123168945312
43 0.0498123168945312
44 0.04432612657547
45 0.04432612657547
46 0.04432612657547
47 0.04432612657547
48 0.04432612657547
49 0.04432612657547
50 0.044094942510128
51 0.0314967520534992
52 0.0254385713487864
53 0.0254385713487864
54 0.0254385713487864
55 0.0254385713487864
56 0.0254385713487864
57 0.0254385713487864
58 0.0254385713487864
59 0.0254385713487864
60 0.0254385713487864
61 0.0254385713487864
62 0.0218527913093567
63 0.0218527913093567
64 0.0218527913093567
65 0.0218527913093567
66 0.0209929831326008
67 0.0209929831326008
68 0.0209929831326008
69 0.0209929831326008
70 0.0209929831326008
71 0.0209929831326008
72 0.0209929831326008
73 0.0209929831326008
74 0.0194276161491871
75 0.0194276161491871
76 0.0194276161491871
77 0.0194276161491871
78 0.0194276161491871
79 0.0178748480975628
80 0.0155491651967168
81 0.0155491651967168
82 0.0155491651967168
83 0.0155491651967168
84 0.0152734220027924
85 0.0152734220027924
86 0.014117288403213
87 0.014117288403213
88 0.0131275653839111
89 0.0131275653839111
90 0.0131275653839111
91 0.0131275653839111
92 0.0131275653839111
93 0.0131275653839111
94 0.0131275653839111
95 0.0131275653839111
96 0.0131275653839111
97 0.0131275653839111
98 0.0131275653839111
99 0.0131275653839111
100 0.0131275653839111
101 0.0118017671629786
102 0.0118017671629786
103 0.0118017671629786
104 0.0118017671629786
105 0.0118017671629786
106 0.0118017671629786
107 0.0118017671629786
108 0.0118017671629786
109 0.0118017671629786
110 0.0118017671629786
111 0.0118017671629786
};
\addplot [line width=0.5pt, blue!54.5098039215686!black, dashed]
table {%
10 0.119205847382545
11 0.0406731776893139
12 0.0291263945400715
13 0.0218861699104309
14 0.0150202866643667
15 0.00618060817942023
16 0.00531010609120131
17 0.00481667509302497
18 0.00456085195764899
19 0.00456085195764899
20 0.00342696905136108
21 0.00337975029833615
22 0.00270707602612674
23 0.00259126420132816
24 0.00259126420132816
25 0.00259126420132816
26 0.00228393077850342
27 0.00228393077850342
28 0.0022114752791822
29 0.0022114752791822
30 0.0022114752791822
31 0.0022114752791822
32 0.00219255685806274
33 0.00219255685806274
34 0.00219255685806274
35 0.00219255685806274
36 0.00192770955618471
37 0.00192770955618471
38 0.00192770955618471
39 0.00192770955618471
40 0.00161601300351322
41 0.00161601300351322
42 0.00147784943692386
43 0.00146801467053592
44 0.00144354102667421
45 0.00144354102667421
46 0.00144134764559567
47 0.00144134764559567
48 0.00144134764559567
49 0.00144134764559567
50 0.00144134764559567
51 0.00144134764559567
52 0.00144134764559567
53 0.00144134764559567
54 0.00136244297027588
55 0.00136244297027588
56 0.00132453441619873
57 0.00132453441619873
58 0.00132453441619873
59 0.00124229188077152
60 0.00124229188077152
61 0.00123827462084591
62 0.00123827462084591
63 0.00123827462084591
64 0.00123827462084591
65 0.00123827462084591
66 0.00123827462084591
67 0.00123827462084591
68 0.00123827462084591
69 0.00121042726095766
70 0.00121042726095766
71 0.00121042726095766
72 0.00121042726095766
73 0.00119696860201657
74 0.00119696860201657
75 0.00119696860201657
76 0.00119696860201657
77 0.00111626391299069
78 0.00111626391299069
79 0.00111626391299069
80 0.00111626391299069
81 0.00111626391299069
82 0.00111626391299069
83 0.00111626391299069
84 0.00111626391299069
85 0.00111626391299069
86 0.00111626391299069
87 0.00111626391299069
88 0.00111626391299069
89 0.00111626391299069
90 0.00111626391299069
91 0.00111626391299069
92 0.00111626391299069
93 0.00111626391299069
94 0.00111626391299069
95 0.00111626391299069
96 0.00105491874273866
97 0.00105491874273866
98 0.00105491874273866
99 0.00105491874273866
100 0.00105491874273866
101 0.00105491874273866
102 0.00105491874273866
103 0.00105491874273866
104 0.00105491874273866
105 0.00103682279586792
106 0.00103682279586792
107 0.00103682279586792
108 0.00103682279586792
109 0.00103682279586792
110 0.0010150671005249
111 0.0010150671005249
};
\addplot [line width=0.5pt, color3, dashed]
table {%
10 0.11920583319664
11 0.0776689848691178
12 0.0422129464061382
13 0.0325077268846268
14 0.0209402162451479
15 0.0208166970049937
16 0.0181130088830637
17 0.00811283827590428
18 0.00808557951365472
19 0.00801964383660378
20 0.00708194016357249
21 0.00682868104368459
22 0.00489544214387845
23 0.00489544214387845
24 0.00421377947610901
25 0.00402946494664815
26 0.00364914584733327
27 0.00339518552629381
28 0.00339518552629381
29 0.00228784180361914
30 0.0020614935013632
31 0.00199762072795457
32 0.00194543852740672
33 0.00155269990030507
34 0.00149443224470152
35 0.00149443224470152
36 0.00125009398701117
37 0.00114796397336931
38 0.00114796397336931
39 0.00112458026014541
40 0.0011201042593352
41 0.0011201042593352
42 0.0011201042593352
43 0.00111230499448636
44 0.00105145594998557
45 0.00105145594998557
46 0.00102172581541384
47 0.00102172581541384
48 0.00102172581541384
49 0.000958901973501192
50 0.00095237439479543
51 0.00095237439479543
52 0.00095237439479543
53 0.000946526056601704
54 0.000882399004711609
55 0.000878545435689193
56 0.000866705063835083
57 0.000866148199222128
58 0.0008061050320463
59 0.0008061050320463
60 0.0008061050320463
61 0.000782398400262485
62 0.000771746417341079
63 0.000771746417341079
64 0.000744687226702845
65 0.000732272882730034
66 0.000671614322017988
67 0.000671614322017988
68 0.000665339675098386
69 0.00065907704637882
70 0.000633084609991341
71 0.000616361198469662
72 0.000561004543358567
73 0.000561004543358567
74 0.000561004543358567
75 0.000542283652780573
76 0.000542283652780573
77 0.000478491027956784
78 0.000477907946124501
79 0.000477907946124501
80 0.000477907946124501
81 0.000477907946124501
82 0.000473516029163479
83 0.000463338723043161
84 0.000463338723043161
85 0.000463338723043161
86 0.000454790727054744
87 0.000454790727054744
88 0.000448769558472395
89 0.000432880098944532
90 0.000413556169442852
91 0.000413247026591934
92 0.000403603392490215
93 0.000399945995984008
94 0.000394878571124724
95 0.000391913453874149
96 0.000391913453874149
97 0.000386425686001157
98 0.000382954328527729
99 0.000382950117500425
100 0.000382888088301647
101 0.000378628052326824
102 0.000378628052326824
103 0.000374069090973284
104 0.000365822083013989
105 0.000362729778252691
106 0.000361151224244183
107 0.000361151224244183
108 0.000361151224244183
109 0.000356600874891422
110 0.000356249479464466
111 0.000356249479464466
};
\end{axis}

\end{tikzpicture}


==> figures/bo_6d_ackley6d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color2}{rgb}{1,0.549019607843137,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=110,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=0.0, ymax=21,
%ytick style={color=black},
%ytick={0.   , 0.66666667, 1.33333333, 2.},
yticklabels={},
ylabel={Regret},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Ackley 6D};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,19.9240425124454)
--(axis cs:10,19.3226360306454)
--(axis cs:11,19.3146581776252)
--(axis cs:12,19.3097948486869)
--(axis cs:13,19.1129262301534)
--(axis cs:14,19.1129262301534)
--(axis cs:15,19.0522973620812)
--(axis cs:16,19.005821403115)
--(axis cs:17,19.0020316979054)
--(axis cs:18,19.0020316979054)
--(axis cs:19,18.9836292594688)
--(axis cs:20,18.9137783646128)
--(axis cs:21,18.7241783133689)
--(axis cs:22,18.7241783133689)
--(axis cs:23,18.7241783133689)
--(axis cs:24,18.3680728442984)
--(axis cs:25,18.1907824806434)
--(axis cs:26,18.1599934531651)
--(axis cs:27,18.1599934531651)
--(axis cs:28,18.1599934531651)
--(axis cs:29,18.0346214738526)
--(axis cs:30,18.0346214738526)
--(axis cs:31,18.0346214738526)
--(axis cs:32,18.0346214738526)
--(axis cs:33,18.0346214738526)
--(axis cs:34,17.6738346587095)
--(axis cs:35,17.5857838301004)
--(axis cs:36,17.0583955802094)
--(axis cs:37,17.0583955802094)
--(axis cs:38,16.3452974777782)
--(axis cs:39,16.1499953411188)
--(axis cs:40,16.1208175404627)
--(axis cs:41,15.1787935239626)
--(axis cs:42,15.0908105589177)
--(axis cs:43,14.3576552057379)
--(axis cs:44,14.0719656177061)
--(axis cs:45,13.9801680599915)
--(axis cs:46,13.9801680599915)
--(axis cs:47,13.6809910579359)
--(axis cs:48,13.4030742335687)
--(axis cs:49,13.3937947607134)
--(axis cs:50,13.1807684734592)
--(axis cs:51,13.0038460307573)
--(axis cs:52,12.493471652481)
--(axis cs:53,12.4300217315319)
--(axis cs:54,12.3926110812107)
--(axis cs:55,12.3926110812107)
--(axis cs:56,12.3545784897887)
--(axis cs:57,12.2173087161839)
--(axis cs:58,12.2173087161839)
--(axis cs:59,11.9905741705646)
--(axis cs:60,11.8478940274371)
--(axis cs:61,11.8475893563089)
--(axis cs:62,11.8475893563089)
--(axis cs:63,11.6929167566887)
--(axis cs:64,11.6929167566887)
--(axis cs:65,11.2760315498164)
--(axis cs:66,11.0347680802847)
--(axis cs:67,10.9171546548515)
--(axis cs:68,10.9171546548515)
--(axis cs:69,10.9171546548515)
--(axis cs:70,10.74306420912)
--(axis cs:71,10.6190034411216)
--(axis cs:72,10.5377593481485)
--(axis cs:73,10.2774786992991)
--(axis cs:74,10.2492506710996)
--(axis cs:75,10.2492506710996)
--(axis cs:76,9.8576006526306)
--(axis cs:77,9.8576006526306)
--(axis cs:78,9.83917403197813)
--(axis cs:79,9.83917403197813)
--(axis cs:80,9.83917403197813)
--(axis cs:81,9.83917403197813)
--(axis cs:82,9.83917403197813)
--(axis cs:83,9.83917403197813)
--(axis cs:84,9.83504660060379)
--(axis cs:85,9.83504660060379)
--(axis cs:86,9.83504660060379)
--(axis cs:87,9.83504660060379)
--(axis cs:88,9.83504660060379)
--(axis cs:89,9.82891444934783)
--(axis cs:90,9.82891444934783)
--(axis cs:91,9.82891444934783)
--(axis cs:92,9.77985139016038)
--(axis cs:93,9.77985139016038)
--(axis cs:94,9.65787541021388)
--(axis cs:95,9.65787541021388)
--(axis cs:96,9.65787541021388)
--(axis cs:97,9.65787541021388)
--(axis cs:98,9.65787541021388)
--(axis cs:99,9.65787541021388)
--(axis cs:100,9.65787541021388)
--(axis cs:101,9.42423066338803)
--(axis cs:102,9.42423066338803)
--(axis cs:103,9.34391036585239)
--(axis cs:104,9.34391036585239)
--(axis cs:105,9.34391036585239)
--(axis cs:106,9.34391036585239)
--(axis cs:107,9.34391036585239)
--(axis cs:108,9.34391036585239)
--(axis cs:109,9.15303627881971)
--(axis cs:110,9.15303627881971)
--(axis cs:111,9.15303627881971)
--(axis cs:111,9.8190346516283)
--(axis cs:111,9.8190346516283)
--(axis cs:110,9.8190346516283)
--(axis cs:109,9.8190346516283)
--(axis cs:108,10.1579795303138)
--(axis cs:107,10.1579795303138)
--(axis cs:106,10.1579795303138)
--(axis cs:105,10.1579795303138)
--(axis cs:104,10.1579795303138)
--(axis cs:103,10.1579795303138)
--(axis cs:102,10.2508485770778)
--(axis cs:101,10.2508485770778)
--(axis cs:100,10.4511775911675)
--(axis cs:99,10.4511775911675)
--(axis cs:98,10.4511775911675)
--(axis cs:97,10.4511775911675)
--(axis cs:96,10.4511775911675)
--(axis cs:95,10.4511775911675)
--(axis cs:94,10.4511775911675)
--(axis cs:93,10.8121551992884)
--(axis cs:92,10.8121551992884)
--(axis cs:91,10.9028212826309)
--(axis cs:90,10.9028212826309)
--(axis cs:89,10.9028212826309)
--(axis cs:88,10.9307948797116)
--(axis cs:87,10.9307948797116)
--(axis cs:86,10.9307948797116)
--(axis cs:85,10.9307948797116)
--(axis cs:84,10.9307948797116)
--(axis cs:83,10.9351473216116)
--(axis cs:82,10.9351473216116)
--(axis cs:81,10.9351473216116)
--(axis cs:80,10.9351473216116)
--(axis cs:79,10.9351473216116)
--(axis cs:78,10.9351473216116)
--(axis cs:77,10.9629194741658)
--(axis cs:76,10.9629194741658)
--(axis cs:75,11.1704504901934)
--(axis cs:74,11.1704504901934)
--(axis cs:73,11.3656729945233)
--(axis cs:72,11.7733856553062)
--(axis cs:71,11.8746700828386)
--(axis cs:70,12.1518441246314)
--(axis cs:69,12.2308667441479)
--(axis cs:68,12.2308667441479)
--(axis cs:67,12.2308667441479)
--(axis cs:66,12.4388457782645)
--(axis cs:65,12.7461842431577)
--(axis cs:64,13.2285340345954)
--(axis cs:63,13.2285340345954)
--(axis cs:62,13.5393394440434)
--(axis cs:61,13.5393394440434)
--(axis cs:60,13.540057122875)
--(axis cs:59,13.7149089193327)
--(axis cs:58,13.9291565673091)
--(axis cs:57,13.9291565673091)
--(axis cs:56,14.0108453865106)
--(axis cs:55,14.226708498526)
--(axis cs:54,14.226708498526)
--(axis cs:53,14.2646161267152)
--(axis cs:52,14.3201452711119)
--(axis cs:51,14.7432601379598)
--(axis cs:50,15.1400596656416)
--(axis cs:49,15.4647876498284)
--(axis cs:48,15.4748243627705)
--(axis cs:47,15.6729448842689)
--(axis cs:46,16.0027660681652)
--(axis cs:45,16.0027660681652)
--(axis cs:44,16.1000721235497)
--(axis cs:43,16.3569454822227)
--(axis cs:42,16.6252931744149)
--(axis cs:41,16.7183587346814)
--(axis cs:40,17.3678806220541)
--(axis cs:39,17.4422594759915)
--(axis cs:38,17.6203136342449)
--(axis cs:37,18.2613250723471)
--(axis cs:36,18.2613250723471)
--(axis cs:35,18.4837778641956)
--(axis cs:34,18.5679286345634)
--(axis cs:33,18.8507440032716)
--(axis cs:32,18.8507440032716)
--(axis cs:31,18.8507440032716)
--(axis cs:30,18.8507440032716)
--(axis cs:29,18.8507440032716)
--(axis cs:28,19.0575738324468)
--(axis cs:27,19.0575738324468)
--(axis cs:26,19.0575738324468)
--(axis cs:25,19.111126558748)
--(axis cs:24,19.2828257282323)
--(axis cs:23,19.3359510844679)
--(axis cs:22,19.3359510844679)
--(axis cs:21,19.3359510844679)
--(axis cs:20,19.5385279480187)
--(axis cs:19,19.6103857749436)
--(axis cs:18,19.6530451145549)
--(axis cs:17,19.6530451145549)
--(axis cs:16,19.6564944459334)
--(axis cs:15,19.7250289568593)
--(axis cs:14,19.7970710280674)
--(axis cs:13,19.7970710280674)
--(axis cs:12,19.9045458006709)
--(axis cs:11,19.910932330235)
--(axis cs:10,19.9240425124454)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,19.9240436553955)
--(axis cs:10,19.3226375579834)
--(axis cs:11,19.3226375579834)
--(axis cs:12,19.3211250305176)
--(axis cs:13,19.2269096374512)
--(axis cs:14,19.2269096374512)
--(axis cs:15,19.2269096374512)
--(axis cs:16,18.984094619751)
--(axis cs:17,18.984094619751)
--(axis cs:18,18.984094619751)
--(axis cs:19,18.9763984680176)
--(axis cs:20,18.9763984680176)
--(axis cs:21,18.9763984680176)
--(axis cs:22,18.9763984680176)
--(axis cs:23,18.9763984680176)
--(axis cs:24,18.9763984680176)
--(axis cs:25,18.9654140472412)
--(axis cs:26,18.8957958221436)
--(axis cs:27,18.8569431304932)
--(axis cs:28,18.8569431304932)
--(axis cs:29,18.8569431304932)
--(axis cs:30,18.8131828308105)
--(axis cs:31,18.8003253936768)
--(axis cs:32,18.8003253936768)
--(axis cs:33,18.8003253936768)
--(axis cs:34,18.5579280853271)
--(axis cs:35,18.5579280853271)
--(axis cs:36,18.5579280853271)
--(axis cs:37,18.2913951873779)
--(axis cs:38,18.2913951873779)
--(axis cs:39,18.2913951873779)
--(axis cs:40,18.2913951873779)
--(axis cs:41,18.2913951873779)
--(axis cs:42,18.2913951873779)
--(axis cs:43,18.2707996368408)
--(axis cs:44,18.2707996368408)
--(axis cs:45,18.2707996368408)
--(axis cs:46,18.2707996368408)
--(axis cs:47,18.2707996368408)
--(axis cs:48,18.2707996368408)
--(axis cs:49,18.2486190795898)
--(axis cs:50,18.2486190795898)
--(axis cs:51,18.2486190795898)
--(axis cs:52,18.2486190795898)
--(axis cs:53,18.2486190795898)
--(axis cs:54,18.2486190795898)
--(axis cs:55,18.2486190795898)
--(axis cs:56,18.2187538146973)
--(axis cs:57,18.1212711334229)
--(axis cs:58,17.9643306732178)
--(axis cs:59,17.9643306732178)
--(axis cs:60,17.8078536987305)
--(axis cs:61,17.8078536987305)
--(axis cs:62,17.8078536987305)
--(axis cs:63,17.8078536987305)
--(axis cs:64,17.8078536987305)
--(axis cs:65,17.791166305542)
--(axis cs:66,17.791166305542)
--(axis cs:67,17.791166305542)
--(axis cs:68,17.791166305542)
--(axis cs:69,17.791166305542)
--(axis cs:70,17.791166305542)
--(axis cs:71,17.791166305542)
--(axis cs:72,17.791166305542)
--(axis cs:73,17.791166305542)
--(axis cs:74,17.791166305542)
--(axis cs:75,17.791166305542)
--(axis cs:76,17.7617645263672)
--(axis cs:77,17.7617645263672)
--(axis cs:78,17.7617645263672)
--(axis cs:79,17.7617645263672)
--(axis cs:80,17.7617645263672)
--(axis cs:81,17.7617645263672)
--(axis cs:82,17.7617645263672)
--(axis cs:83,17.7617645263672)
--(axis cs:84,17.7617645263672)
--(axis cs:85,17.7617645263672)
--(axis cs:86,17.7617645263672)
--(axis cs:87,17.7617645263672)
--(axis cs:88,17.7617645263672)
--(axis cs:89,17.7006855010986)
--(axis cs:90,17.7006855010986)
--(axis cs:91,17.7006855010986)
--(axis cs:92,17.6807880401611)
--(axis cs:93,17.6807880401611)
--(axis cs:94,17.6807880401611)
--(axis cs:95,17.6807880401611)
--(axis cs:96,17.6807880401611)
--(axis cs:97,17.6807899475098)
--(axis cs:98,17.6807899475098)
--(axis cs:99,17.6807899475098)
--(axis cs:100,17.6807899475098)
--(axis cs:101,17.6807899475098)
--(axis cs:102,17.676305770874)
--(axis cs:103,17.676305770874)
--(axis cs:104,17.676305770874)
--(axis cs:105,17.676305770874)
--(axis cs:106,17.676305770874)
--(axis cs:107,17.676305770874)
--(axis cs:108,17.676305770874)
--(axis cs:109,17.676305770874)
--(axis cs:110,17.676305770874)
--(axis cs:111,17.676305770874)
--(axis cs:111,18.2064456939697)
--(axis cs:111,18.2064456939697)
--(axis cs:110,18.2064456939697)
--(axis cs:109,18.2064456939697)
--(axis cs:108,18.2064456939697)
--(axis cs:107,18.2064456939697)
--(axis cs:106,18.2064456939697)
--(axis cs:105,18.2064456939697)
--(axis cs:104,18.2064456939697)
--(axis cs:103,18.2064456939697)
--(axis cs:102,18.2064456939697)
--(axis cs:101,18.2263145446777)
--(axis cs:100,18.2263145446777)
--(axis cs:99,18.2263145446777)
--(axis cs:98,18.2263145446777)
--(axis cs:97,18.2263145446777)
--(axis cs:96,18.2263126373291)
--(axis cs:95,18.2263126373291)
--(axis cs:94,18.2263126373291)
--(axis cs:93,18.2263126373291)
--(axis cs:92,18.2263126373291)
--(axis cs:91,18.2578639984131)
--(axis cs:90,18.2578639984131)
--(axis cs:89,18.2578639984131)
--(axis cs:88,18.3815231323242)
--(axis cs:87,18.3815231323242)
--(axis cs:86,18.3815231323242)
--(axis cs:85,18.3815231323242)
--(axis cs:84,18.3815231323242)
--(axis cs:83,18.3815231323242)
--(axis cs:82,18.3815231323242)
--(axis cs:81,18.3815231323242)
--(axis cs:80,18.3815231323242)
--(axis cs:79,18.3815231323242)
--(axis cs:78,18.3815231323242)
--(axis cs:77,18.3815231323242)
--(axis cs:76,18.3815231323242)
--(axis cs:75,18.4326953887939)
--(axis cs:74,18.4326953887939)
--(axis cs:73,18.4326953887939)
--(axis cs:72,18.4326953887939)
--(axis cs:71,18.4326953887939)
--(axis cs:70,18.4326953887939)
--(axis cs:69,18.4326953887939)
--(axis cs:68,18.4326953887939)
--(axis cs:67,18.4326953887939)
--(axis cs:66,18.4326953887939)
--(axis cs:65,18.4326953887939)
--(axis cs:64,18.4595527648926)
--(axis cs:63,18.4595527648926)
--(axis cs:62,18.4595527648926)
--(axis cs:61,18.4595527648926)
--(axis cs:60,18.4595527648926)
--(axis cs:59,18.674840927124)
--(axis cs:58,18.674840927124)
--(axis cs:57,18.7437725067139)
--(axis cs:56,18.7917060852051)
--(axis cs:55,18.8638877868652)
--(axis cs:54,18.8638877868652)
--(axis cs:53,18.8638877868652)
--(axis cs:52,18.8638877868652)
--(axis cs:51,18.8638877868652)
--(axis cs:50,18.8638877868652)
--(axis cs:49,18.8638877868652)
--(axis cs:48,18.9214649200439)
--(axis cs:47,18.9214649200439)
--(axis cs:46,18.9214649200439)
--(axis cs:45,18.9214649200439)
--(axis cs:44,18.9214649200439)
--(axis cs:43,18.9214649200439)
--(axis cs:42,18.9656925201416)
--(axis cs:41,18.9656925201416)
--(axis cs:40,18.9656925201416)
--(axis cs:39,18.9656925201416)
--(axis cs:38,18.9656925201416)
--(axis cs:37,18.9656925201416)
--(axis cs:36,19.1547374725342)
--(axis cs:35,19.1547374725342)
--(axis cs:34,19.1547374725342)
--(axis cs:33,19.3991451263428)
--(axis cs:32,19.3991451263428)
--(axis cs:31,19.3991451263428)
--(axis cs:30,19.4235954284668)
--(axis cs:29,19.4723796844482)
--(axis cs:28,19.4723796844482)
--(axis cs:27,19.4723796844482)
--(axis cs:26,19.52561378479)
--(axis cs:25,19.5562114715576)
--(axis cs:24,19.5774116516113)
--(axis cs:23,19.5774116516113)
--(axis cs:22,19.5774116516113)
--(axis cs:21,19.5774116516113)
--(axis cs:20,19.5774116516113)
--(axis cs:19,19.5774116516113)
--(axis cs:18,19.5938091278076)
--(axis cs:17,19.5938091278076)
--(axis cs:16,19.5938091278076)
--(axis cs:15,19.7742195129395)
--(axis cs:14,19.7742195129395)
--(axis cs:13,19.7742195129395)
--(axis cs:12,19.9216957092285)
--(axis cs:11,19.9240436553955)
--(axis cs:10,19.9240436553955)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,19.9240425124454)
--(axis cs:10,19.3226360306454)
--(axis cs:11,19.25242987559)
--(axis cs:12,18.9164972498287)
--(axis cs:13,18.5722655199203)
--(axis cs:14,18.4863791115458)
--(axis cs:15,18.3397900961451)
--(axis cs:16,17.3656943441308)
--(axis cs:17,17.2143109427657)
--(axis cs:18,16.4047016273638)
--(axis cs:19,15.8435306241567)
--(axis cs:20,15.354398394384)
--(axis cs:21,15.0781681998958)
--(axis cs:22,14.5744774535325)
--(axis cs:23,14.4190824039614)
--(axis cs:24,14.1836634603631)
--(axis cs:25,13.6339440777576)
--(axis cs:26,13.2144507830917)
--(axis cs:27,13.0442036063197)
--(axis cs:28,12.831481393835)
--(axis cs:29,12.410665597304)
--(axis cs:30,12.0278510361219)
--(axis cs:31,11.5686134744422)
--(axis cs:32,11.1482629360166)
--(axis cs:33,10.5606241056887)
--(axis cs:34,10.3294472188188)
--(axis cs:35,9.70358292722541)
--(axis cs:36,9.46702084724588)
--(axis cs:37,9.03608616884451)
--(axis cs:38,8.97069038779499)
--(axis cs:39,8.31715003454673)
--(axis cs:40,8.20437860165731)
--(axis cs:41,8.12757786820979)
--(axis cs:42,7.55548165709979)
--(axis cs:43,7.4363272688973)
--(axis cs:44,7.26294801547972)
--(axis cs:45,7.16748682415286)
--(axis cs:46,7.01949233482548)
--(axis cs:47,6.87165513359148)
--(axis cs:48,6.82816671990086)
--(axis cs:49,6.57104618013026)
--(axis cs:50,6.39155489774573)
--(axis cs:51,6.30322108670902)
--(axis cs:52,6.26330668802023)
--(axis cs:53,6.07932460796349)
--(axis cs:54,6.05703135897897)
--(axis cs:55,5.8498901767342)
--(axis cs:56,5.74630990574389)
--(axis cs:57,5.52171466028204)
--(axis cs:58,5.47350782269697)
--(axis cs:59,5.46152436813599)
--(axis cs:60,5.32104928197276)
--(axis cs:61,5.24650019315818)
--(axis cs:62,5.21454033556479)
--(axis cs:63,5.21454033556479)
--(axis cs:64,4.77479388706655)
--(axis cs:65,4.73784571996998)
--(axis cs:66,4.68471919709271)
--(axis cs:67,4.64721686584359)
--(axis cs:68,4.51326757370218)
--(axis cs:69,4.51326757370218)
--(axis cs:70,4.51326757370218)
--(axis cs:71,4.51326757370218)
--(axis cs:72,4.51326757370218)
--(axis cs:73,4.49515970815774)
--(axis cs:74,4.42614351222311)
--(axis cs:75,4.33582583374431)
--(axis cs:76,4.33582583374431)
--(axis cs:77,4.31165023093068)
--(axis cs:78,4.31165023093068)
--(axis cs:79,4.16882487801094)
--(axis cs:80,3.83812808255488)
--(axis cs:81,3.822623155487)
--(axis cs:82,3.79133513924827)
--(axis cs:83,3.79133513924827)
--(axis cs:84,3.635978418217)
--(axis cs:85,3.635978418217)
--(axis cs:86,3.63147429246353)
--(axis cs:87,3.63147429246353)
--(axis cs:88,3.575997868915)
--(axis cs:89,3.48820759324062)
--(axis cs:90,3.48795185850919)
--(axis cs:91,3.34700962164276)
--(axis cs:92,3.34700962164276)
--(axis cs:93,3.34504344332789)
--(axis cs:94,3.34504344332789)
--(axis cs:95,3.34501737463341)
--(axis cs:96,3.34501737463341)
--(axis cs:97,3.34273825468144)
--(axis cs:98,3.34273825468144)
--(axis cs:99,3.34134099696905)
--(axis cs:100,3.30278688911373)
--(axis cs:101,3.30278688911373)
--(axis cs:102,3.11388576972694)
--(axis cs:103,3.11388576972694)
--(axis cs:104,3.11247313512062)
--(axis cs:105,3.11247313512062)
--(axis cs:106,3.10504390971821)
--(axis cs:107,3.10504390971821)
--(axis cs:108,3.10504390971821)
--(axis cs:109,3.10504390971821)
--(axis cs:110,3.08111221439252)
--(axis cs:111,3.08111221439252)
--(axis cs:111,3.54657751387506)
--(axis cs:111,3.54657751387506)
--(axis cs:110,3.54657751387506)
--(axis cs:109,4.05828594856026)
--(axis cs:108,4.05828594856026)
--(axis cs:107,4.05828594856026)
--(axis cs:106,4.05828594856026)
--(axis cs:105,4.62222618923916)
--(axis cs:104,4.62222618923916)
--(axis cs:103,4.81655787214601)
--(axis cs:102,4.81655787214601)
--(axis cs:101,5.19441155439508)
--(axis cs:100,5.19441155439508)
--(axis cs:99,5.22701930212383)
--(axis cs:98,5.29551623918936)
--(axis cs:97,5.29551623918936)
--(axis cs:96,5.41885080957986)
--(axis cs:95,5.41885080957986)
--(axis cs:94,5.42035347445772)
--(axis cs:93,5.42035347445772)
--(axis cs:92,5.54044969401126)
--(axis cs:91,5.54044969401126)
--(axis cs:90,5.74059023249983)
--(axis cs:89,5.74738571130377)
--(axis cs:88,5.90910538119073)
--(axis cs:87,6.03196319620309)
--(axis cs:86,6.03196319620309)
--(axis cs:85,6.04278783261371)
--(axis cs:84,6.04278783261371)
--(axis cs:83,6.18616846831076)
--(axis cs:82,6.18616846831076)
--(axis cs:81,6.2197740527977)
--(axis cs:80,6.25673068306684)
--(axis cs:79,6.53104934589222)
--(axis cs:78,6.96700454006035)
--(axis cs:77,6.96700454006035)
--(axis cs:76,7.06433764944092)
--(axis cs:75,7.06433764944092)
--(axis cs:74,7.16016589364503)
--(axis cs:73,7.22594571328808)
--(axis cs:72,7.24805595228027)
--(axis cs:71,7.24805595228027)
--(axis cs:70,7.24805595228027)
--(axis cs:69,7.24805595228027)
--(axis cs:68,7.24805595228027)
--(axis cs:67,7.42096960710694)
--(axis cs:66,7.5719957783779)
--(axis cs:65,7.67897240314167)
--(axis cs:64,7.83330174944501)
--(axis cs:63,8.33717334547068)
--(axis cs:62,8.33717334547068)
--(axis cs:61,8.40092602498108)
--(axis cs:60,8.57724230993918)
--(axis cs:59,8.73605562600675)
--(axis cs:58,8.77839306115191)
--(axis cs:57,8.87031112292653)
--(axis cs:56,9.28480814711781)
--(axis cs:55,9.359395980127)
--(axis cs:54,9.48832831959771)
--(axis cs:53,9.50165077017813)
--(axis cs:52,9.62348699194331)
--(axis cs:51,9.65259694936097)
--(axis cs:50,9.71916129072147)
--(axis cs:49,9.92124375317215)
--(axis cs:48,10.2680748295554)
--(axis cs:47,10.3209039773385)
--(axis cs:46,10.443343601718)
--(axis cs:45,10.6087498891518)
--(axis cs:44,10.6696816216572)
--(axis cs:43,10.8449877873141)
--(axis cs:42,10.9524084353258)
--(axis cs:41,11.4436959934379)
--(axis cs:40,11.5649630293373)
--(axis cs:39,11.6762832860696)
--(axis cs:38,12.3737788438475)
--(axis cs:37,12.5133274358025)
--(axis cs:36,12.9265909685492)
--(axis cs:35,13.0943593467715)
--(axis cs:34,13.5423111322299)
--(axis cs:33,13.6053693333665)
--(axis cs:32,13.9833639428535)
--(axis cs:31,14.4381921502325)
--(axis cs:30,14.8244633792818)
--(axis cs:29,15.188937579776)
--(axis cs:28,15.5885115160035)
--(axis cs:27,15.8704932856861)
--(axis cs:26,16.0295570314447)
--(axis cs:25,16.2397908485652)
--(axis cs:24,16.7273731885271)
--(axis cs:23,16.9433098549472)
--(axis cs:22,17.0686673678728)
--(axis cs:21,17.7066461324695)
--(axis cs:20,18.0121982211456)
--(axis cs:19,18.4596790403727)
--(axis cs:18,18.5973264436367)
--(axis cs:17,19.0035835874664)
--(axis cs:16,19.1064828983261)
--(axis cs:15,19.3255125688827)
--(axis cs:14,19.5148865983981)
--(axis cs:13,19.5301453844375)
--(axis cs:12,19.6376354857424)
--(axis cs:11,19.8405451243766)
--(axis cs:10,19.9240425124454)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,19.9240417480469)
--(axis cs:10,19.3226356506348)
--(axis cs:11,18.8185768127441)
--(axis cs:12,17.8976306915283)
--(axis cs:13,17.5828647613525)
--(axis cs:14,16.9601020812988)
--(axis cs:15,16.3150653839111)
--(axis cs:16,16.0147762298584)
--(axis cs:17,15.0650482177734)
--(axis cs:18,14.8424873352051)
--(axis cs:19,14.0022096633911)
--(axis cs:20,12.8465328216553)
--(axis cs:21,12.8465328216553)
--(axis cs:22,12.6456336975098)
--(axis cs:23,11.8406438827515)
--(axis cs:24,11.6611089706421)
--(axis cs:25,10.7740621566772)
--(axis cs:26,10.2223691940308)
--(axis cs:27,10.1919069290161)
--(axis cs:28,9.97240543365479)
--(axis cs:29,9.83307838439941)
--(axis cs:30,9.72815704345703)
--(axis cs:31,9.720703125)
--(axis cs:32,9.720703125)
--(axis cs:33,9.70362949371338)
--(axis cs:34,9.70362949371338)
--(axis cs:35,9.49354553222656)
--(axis cs:36,9.33367824554443)
--(axis cs:37,9.33367824554443)
--(axis cs:38,9.33367824554443)
--(axis cs:39,9.33367824554443)
--(axis cs:40,9.24563980102539)
--(axis cs:41,9.24563980102539)
--(axis cs:42,9.0481128692627)
--(axis cs:43,9.0481128692627)
--(axis cs:44,9.0481128692627)
--(axis cs:45,9.0481128692627)
--(axis cs:46,8.67118167877197)
--(axis cs:47,8.67118167877197)
--(axis cs:48,8.67118167877197)
--(axis cs:49,8.67118167877197)
--(axis cs:50,8.67118167877197)
--(axis cs:51,8.67118167877197)
--(axis cs:52,8.67118167877197)
--(axis cs:53,8.65419673919678)
--(axis cs:54,8.65419673919678)
--(axis cs:55,8.65419673919678)
--(axis cs:56,8.65419673919678)
--(axis cs:57,8.65419673919678)
--(axis cs:58,8.64891052246094)
--(axis cs:59,8.64891052246094)
--(axis cs:60,8.64891052246094)
--(axis cs:61,8.42533111572266)
--(axis cs:62,8.42533111572266)
--(axis cs:63,8.42533111572266)
--(axis cs:64,8.42533111572266)
--(axis cs:65,8.42533111572266)
--(axis cs:66,8.38250541687012)
--(axis cs:67,8.38250541687012)
--(axis cs:68,8.38250541687012)
--(axis cs:69,8.38250541687012)
--(axis cs:70,8.38250541687012)
--(axis cs:71,8.38250541687012)
--(axis cs:72,8.38250541687012)
--(axis cs:73,8.38250541687012)
--(axis cs:74,8.38250541687012)
--(axis cs:75,8.38250541687012)
--(axis cs:76,8.38250541687012)
--(axis cs:77,8.38250541687012)
--(axis cs:78,8.38250541687012)
--(axis cs:79,8.38250541687012)
--(axis cs:80,8.38250541687012)
--(axis cs:81,8.38250541687012)
--(axis cs:82,8.38250541687012)
--(axis cs:83,8.38250541687012)
--(axis cs:84,8.38204956054688)
--(axis cs:85,8.38204956054688)
--(axis cs:86,8.38204956054688)
--(axis cs:87,8.38204956054688)
--(axis cs:88,8.38204956054688)
--(axis cs:89,8.38204956054688)
--(axis cs:90,8.38204956054688)
--(axis cs:91,8.38204956054688)
--(axis cs:92,8.38204956054688)
--(axis cs:93,8.38204956054688)
--(axis cs:94,8.38204956054688)
--(axis cs:95,8.38204956054688)
--(axis cs:96,8.37155532836914)
--(axis cs:97,8.36940383911133)
--(axis cs:98,8.36940383911133)
--(axis cs:99,8.36940383911133)
--(axis cs:100,8.36940383911133)
--(axis cs:101,8.36940383911133)
--(axis cs:102,8.36940383911133)
--(axis cs:103,8.36940383911133)
--(axis cs:104,8.36940383911133)
--(axis cs:105,8.36940383911133)
--(axis cs:106,8.36940383911133)
--(axis cs:107,8.36940383911133)
--(axis cs:108,8.36940383911133)
--(axis cs:109,8.36940383911133)
--(axis cs:110,8.36940383911133)
--(axis cs:111,8.33938503265381)
--(axis cs:111,9.18922138214111)
--(axis cs:111,9.18922138214111)
--(axis cs:110,9.2170295715332)
--(axis cs:109,9.2170295715332)
--(axis cs:108,9.2170295715332)
--(axis cs:107,9.2170295715332)
--(axis cs:106,9.2170295715332)
--(axis cs:105,9.2170295715332)
--(axis cs:104,9.2170295715332)
--(axis cs:103,9.2170295715332)
--(axis cs:102,9.2170295715332)
--(axis cs:101,9.2170295715332)
--(axis cs:100,9.2170295715332)
--(axis cs:99,9.2170295715332)
--(axis cs:98,9.2170295715332)
--(axis cs:97,9.2170295715332)
--(axis cs:96,9.23530006408691)
--(axis cs:95,9.24800682067871)
--(axis cs:94,9.24800682067871)
--(axis cs:93,9.24800682067871)
--(axis cs:92,9.24800682067871)
--(axis cs:91,9.24800682067871)
--(axis cs:90,9.24800682067871)
--(axis cs:89,9.24800682067871)
--(axis cs:88,9.24800682067871)
--(axis cs:87,9.24800682067871)
--(axis cs:86,9.24800682067871)
--(axis cs:85,9.24800682067871)
--(axis cs:84,9.24800682067871)
--(axis cs:83,9.2487964630127)
--(axis cs:82,9.2487964630127)
--(axis cs:81,9.2487964630127)
--(axis cs:80,9.2487964630127)
--(axis cs:79,9.2487964630127)
--(axis cs:78,9.2487964630127)
--(axis cs:77,9.2487964630127)
--(axis cs:76,9.2487964630127)
--(axis cs:75,9.2487964630127)
--(axis cs:74,9.2487964630127)
--(axis cs:73,9.2487964630127)
--(axis cs:72,9.2487964630127)
--(axis cs:71,9.2487964630127)
--(axis cs:70,9.2487964630127)
--(axis cs:69,9.2487964630127)
--(axis cs:68,9.2487964630127)
--(axis cs:67,9.2487964630127)
--(axis cs:66,9.2487964630127)
--(axis cs:65,9.33467292785645)
--(axis cs:64,9.33467292785645)
--(axis cs:63,9.33467292785645)
--(axis cs:62,9.33467292785645)
--(axis cs:61,9.33467292785645)
--(axis cs:60,9.55684280395508)
--(axis cs:59,9.55684280395508)
--(axis cs:58,9.55684280395508)
--(axis cs:57,9.56564426422119)
--(axis cs:56,9.56564426422119)
--(axis cs:55,9.56564426422119)
--(axis cs:54,9.56564426422119)
--(axis cs:53,9.56564426422119)
--(axis cs:52,9.57726573944092)
--(axis cs:51,9.57726573944092)
--(axis cs:50,9.57726573944092)
--(axis cs:49,9.57726573944092)
--(axis cs:48,9.57726573944092)
--(axis cs:47,9.57726573944092)
--(axis cs:46,9.57726573944092)
--(axis cs:45,9.86553573608398)
--(axis cs:44,9.86553573608398)
--(axis cs:43,9.86553573608398)
--(axis cs:42,9.86553573608398)
--(axis cs:41,10.001371383667)
--(axis cs:40,10.001371383667)
--(axis cs:39,10.0778799057007)
--(axis cs:38,10.0778799057007)
--(axis cs:37,10.0778799057007)
--(axis cs:36,10.0778799057007)
--(axis cs:35,10.181224822998)
--(axis cs:34,10.4720659255981)
--(axis cs:33,10.4720659255981)
--(axis cs:32,10.4949951171875)
--(axis cs:31,10.4949951171875)
--(axis cs:30,10.5189723968506)
--(axis cs:29,10.6375122070312)
--(axis cs:28,10.7777128219604)
--(axis cs:27,11.2393674850464)
--(axis cs:26,11.2647619247437)
--(axis cs:25,12.1296472549438)
--(axis cs:24,13.0779676437378)
--(axis cs:23,13.483115196228)
--(axis cs:22,14.2336483001709)
--(axis cs:21,14.5136451721191)
--(axis cs:20,14.5136451721191)
--(axis cs:19,15.6183137893677)
--(axis cs:18,16.5494918823242)
--(axis cs:17,16.7486305236816)
--(axis cs:16,17.585786819458)
--(axis cs:15,18.0021343231201)
--(axis cs:14,18.2360763549805)
--(axis cs:13,18.6914958953857)
--(axis cs:12,18.9858646392822)
--(axis cs:11,19.2650680541992)
--(axis cs:10,19.9240417480469)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,19.9240436553955)
--(axis cs:10,19.3226375579834)
--(axis cs:11,19.3226375579834)
--(axis cs:12,19.2659454345703)
--(axis cs:13,19.2355289459229)
--(axis cs:14,18.9042873382568)
--(axis cs:15,18.9042873382568)
--(axis cs:16,18.8635101318359)
--(axis cs:17,18.7584934234619)
--(axis cs:18,18.4124813079834)
--(axis cs:19,18.4124813079834)
--(axis cs:20,17.6968021392822)
--(axis cs:21,17.6083431243896)
--(axis cs:22,17.4537734985352)
--(axis cs:23,17.4537734985352)
--(axis cs:24,16.966495513916)
--(axis cs:25,16.9658031463623)
--(axis cs:26,16.8778629302979)
--(axis cs:27,16.4766693115234)
--(axis cs:28,16.4766693115234)
--(axis cs:29,16.4609031677246)
--(axis cs:30,15.5474033355713)
--(axis cs:31,15.4069671630859)
--(axis cs:32,15.2678594589233)
--(axis cs:33,15.1512651443481)
--(axis cs:34,15.1512651443481)
--(axis cs:35,15.1149482727051)
--(axis cs:36,14.7850093841553)
--(axis cs:37,14.4032907485962)
--(axis cs:38,14.2249689102173)
--(axis cs:39,14.2108669281006)
--(axis cs:40,14.1543092727661)
--(axis cs:41,13.84947681427)
--(axis cs:42,13.5578622817993)
--(axis cs:43,13.3852319717407)
--(axis cs:44,13.3748550415039)
--(axis cs:45,13.3748550415039)
--(axis cs:46,13.3748550415039)
--(axis cs:47,12.980749130249)
--(axis cs:48,12.7287092208862)
--(axis cs:49,12.7287092208862)
--(axis cs:50,11.7544994354248)
--(axis cs:51,11.7544994354248)
--(axis cs:52,11.7544994354248)
--(axis cs:53,11.7544994354248)
--(axis cs:54,11.7098369598389)
--(axis cs:55,11.7098369598389)
--(axis cs:56,11.7098369598389)
--(axis cs:57,11.6809949874878)
--(axis cs:58,11.6809949874878)
--(axis cs:59,11.6809949874878)
--(axis cs:60,11.6552658081055)
--(axis cs:61,11.6552658081055)
--(axis cs:62,11.3691425323486)
--(axis cs:63,11.3691425323486)
--(axis cs:64,11.3691425323486)
--(axis cs:65,11.3691425323486)
--(axis cs:66,11.3691425323486)
--(axis cs:67,11.3691425323486)
--(axis cs:68,11.3691425323486)
--(axis cs:69,11.3691425323486)
--(axis cs:70,11.3691425323486)
--(axis cs:71,11.3117446899414)
--(axis cs:72,11.3117446899414)
--(axis cs:73,11.3117446899414)
--(axis cs:74,11.3117446899414)
--(axis cs:75,11.3041477203369)
--(axis cs:76,11.3041477203369)
--(axis cs:77,11.3041477203369)
--(axis cs:78,11.3041477203369)
--(axis cs:79,11.0176296234131)
--(axis cs:80,11.0176296234131)
--(axis cs:81,11.0176296234131)
--(axis cs:82,11.0176296234131)
--(axis cs:83,11.0176296234131)
--(axis cs:84,11.0176296234131)
--(axis cs:85,11.0176296234131)
--(axis cs:86,11.0176296234131)
--(axis cs:87,11.0176296234131)
--(axis cs:88,11.0176296234131)
--(axis cs:89,11.0083141326904)
--(axis cs:90,11.0083141326904)
--(axis cs:91,11.0083141326904)
--(axis cs:92,11.0083141326904)
--(axis cs:93,10.9936485290527)
--(axis cs:94,10.9936485290527)
--(axis cs:95,10.9936485290527)
--(axis cs:96,10.9936485290527)
--(axis cs:97,10.9936485290527)
--(axis cs:98,10.9936485290527)
--(axis cs:99,10.9936485290527)
--(axis cs:100,10.9936485290527)
--(axis cs:101,10.9936485290527)
--(axis cs:102,10.9936485290527)
--(axis cs:103,10.9936485290527)
--(axis cs:104,10.9936485290527)
--(axis cs:105,10.8966302871704)
--(axis cs:106,10.8966302871704)
--(axis cs:107,10.8966302871704)
--(axis cs:108,10.8966302871704)
--(axis cs:109,10.8403520584106)
--(axis cs:110,10.8403520584106)
--(axis cs:111,10.8403520584106)
--(axis cs:111,11.5913133621216)
--(axis cs:111,11.5913133621216)
--(axis cs:110,11.5913133621216)
--(axis cs:109,11.5913133621216)
--(axis cs:108,11.6474027633667)
--(axis cs:107,11.6474027633667)
--(axis cs:106,11.6474027633667)
--(axis cs:105,11.6474027633667)
--(axis cs:104,11.7593307495117)
--(axis cs:103,11.7593307495117)
--(axis cs:102,11.7593307495117)
--(axis cs:101,11.7593307495117)
--(axis cs:100,11.7593307495117)
--(axis cs:99,11.7593307495117)
--(axis cs:98,11.7593307495117)
--(axis cs:97,11.7593307495117)
--(axis cs:96,11.7593307495117)
--(axis cs:95,11.7593307495117)
--(axis cs:94,11.7593307495117)
--(axis cs:93,11.7593307495117)
--(axis cs:92,11.8149394989014)
--(axis cs:91,11.8149394989014)
--(axis cs:90,11.8149394989014)
--(axis cs:89,11.8149394989014)
--(axis cs:88,11.8238983154297)
--(axis cs:87,11.8238983154297)
--(axis cs:86,11.8238983154297)
--(axis cs:85,11.8238983154297)
--(axis cs:84,11.8238983154297)
--(axis cs:83,11.8238983154297)
--(axis cs:82,11.8238983154297)
--(axis cs:81,11.8238983154297)
--(axis cs:80,11.8238983154297)
--(axis cs:79,11.8238983154297)
--(axis cs:78,12.317907333374)
--(axis cs:77,12.317907333374)
--(axis cs:76,12.317907333374)
--(axis cs:75,12.317907333374)
--(axis cs:74,12.331844329834)
--(axis cs:73,12.331844329834)
--(axis cs:72,12.331844329834)
--(axis cs:71,12.331844329834)
--(axis cs:70,12.3681163787842)
--(axis cs:69,12.3681163787842)
--(axis cs:68,12.3681163787842)
--(axis cs:67,12.3681163787842)
--(axis cs:66,12.3681163787842)
--(axis cs:65,12.3681163787842)
--(axis cs:64,12.3681163787842)
--(axis cs:63,12.3681163787842)
--(axis cs:62,12.3681163787842)
--(axis cs:61,12.7659816741943)
--(axis cs:60,12.7659816741943)
--(axis cs:59,12.8424844741821)
--(axis cs:58,12.8424844741821)
--(axis cs:57,12.8424844741821)
--(axis cs:56,12.8651351928711)
--(axis cs:55,12.8651351928711)
--(axis cs:54,12.8651351928711)
--(axis cs:53,13.0048599243164)
--(axis cs:52,13.0048599243164)
--(axis cs:51,13.0048599243164)
--(axis cs:50,13.0048599243164)
--(axis cs:49,14.7509050369263)
--(axis cs:48,14.7509050369263)
--(axis cs:47,15.2555751800537)
--(axis cs:46,15.5214061737061)
--(axis cs:45,15.5214061737061)
--(axis cs:44,15.5214061737061)
--(axis cs:43,15.5498914718628)
--(axis cs:42,15.7083520889282)
--(axis cs:41,15.8756475448608)
--(axis cs:40,16.1144790649414)
--(axis cs:39,16.2008514404297)
--(axis cs:38,16.2102203369141)
--(axis cs:37,16.3427600860596)
--(axis cs:36,16.8393402099609)
--(axis cs:35,17.213809967041)
--(axis cs:34,17.2841796875)
--(axis cs:33,17.2841796875)
--(axis cs:32,17.3903560638428)
--(axis cs:31,17.4954833984375)
--(axis cs:30,17.7007541656494)
--(axis cs:29,18.1650848388672)
--(axis cs:28,18.1996040344238)
--(axis cs:27,18.1996040344238)
--(axis cs:26,18.5622386932373)
--(axis cs:25,18.608736038208)
--(axis cs:24,18.6101837158203)
--(axis cs:23,18.7848815917969)
--(axis cs:22,18.7848815917969)
--(axis cs:21,18.872579574585)
--(axis cs:20,18.9888095855713)
--(axis cs:19,19.4363994598389)
--(axis cs:18,19.4363994598389)
--(axis cs:17,19.6270580291748)
--(axis cs:16,19.7439765930176)
--(axis cs:15,19.7960834503174)
--(axis cs:14,19.7960834503174)
--(axis cs:13,19.8281116485596)
--(axis cs:12,19.8535118103027)
--(axis cs:11,19.9240436553955)
--(axis cs:10,19.9240436553955)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,19.9240436553955)
--(axis cs:10,19.3226375579834)
--(axis cs:11,19.2987957000732)
--(axis cs:12,19.0659370422363)
--(axis cs:13,19.0659370422363)
--(axis cs:14,18.9352607727051)
--(axis cs:15,18.9352607727051)
--(axis cs:16,18.9352607727051)
--(axis cs:17,18.661922454834)
--(axis cs:18,18.4418888092041)
--(axis cs:19,18.1335430145264)
--(axis cs:20,18.1097049713135)
--(axis cs:21,17.5677280426025)
--(axis cs:22,17.5677280426025)
--(axis cs:23,16.6006317138672)
--(axis cs:24,16.6006317138672)
--(axis cs:25,16.2733173370361)
--(axis cs:26,15.0335559844971)
--(axis cs:27,14.878565788269)
--(axis cs:28,13.6810884475708)
--(axis cs:29,13.5869359970093)
--(axis cs:30,13.482460975647)
--(axis cs:31,13.482460975647)
--(axis cs:32,13.482460975647)
--(axis cs:33,13.482460975647)
--(axis cs:34,13.3916015625)
--(axis cs:35,13.1404323577881)
--(axis cs:36,12.9101638793945)
--(axis cs:37,12.028977394104)
--(axis cs:38,11.8875370025635)
--(axis cs:39,11.7455520629883)
--(axis cs:40,11.7455520629883)
--(axis cs:41,11.484582901001)
--(axis cs:42,11.0195894241333)
--(axis cs:43,10.9326152801514)
--(axis cs:44,10.7039194107056)
--(axis cs:45,10.5494575500488)
--(axis cs:46,10.5406627655029)
--(axis cs:47,10.4262590408325)
--(axis cs:48,10.060923576355)
--(axis cs:49,10.0010023117065)
--(axis cs:50,10.0010023117065)
--(axis cs:51,9.89925575256348)
--(axis cs:52,9.78645610809326)
--(axis cs:53,9.76821517944336)
--(axis cs:54,9.58198165893555)
--(axis cs:55,9.58198165893555)
--(axis cs:56,9.53001594543457)
--(axis cs:57,9.32619190216064)
--(axis cs:58,9.15127944946289)
--(axis cs:59,9.15127944946289)
--(axis cs:60,9.15127944946289)
--(axis cs:61,9.15127944946289)
--(axis cs:62,9.15127944946289)
--(axis cs:63,9.15127944946289)
--(axis cs:64,9.15127944946289)
--(axis cs:65,9.15127944946289)
--(axis cs:66,9.10982227325439)
--(axis cs:67,9.10982227325439)
--(axis cs:68,9.10982227325439)
--(axis cs:69,9.10982227325439)
--(axis cs:70,8.91872882843018)
--(axis cs:71,8.91872882843018)
--(axis cs:72,8.91872882843018)
--(axis cs:73,8.91872882843018)
--(axis cs:74,8.91872882843018)
--(axis cs:75,8.86784076690674)
--(axis cs:76,8.86784076690674)
--(axis cs:77,8.8651762008667)
--(axis cs:78,8.8651762008667)
--(axis cs:79,8.8651762008667)
--(axis cs:80,8.8651762008667)
--(axis cs:81,8.8651762008667)
--(axis cs:82,8.8651762008667)
--(axis cs:83,8.8651762008667)
--(axis cs:84,8.8651762008667)
--(axis cs:85,8.8651762008667)
--(axis cs:86,8.56823635101318)
--(axis cs:87,8.56823635101318)
--(axis cs:88,8.56823635101318)
--(axis cs:89,8.56823635101318)
--(axis cs:90,8.56823635101318)
--(axis cs:91,8.56823635101318)
--(axis cs:92,8.56823635101318)
--(axis cs:93,8.48891925811768)
--(axis cs:94,8.48891925811768)
--(axis cs:95,8.48476696014404)
--(axis cs:96,8.48476696014404)
--(axis cs:97,8.33080959320068)
--(axis cs:98,8.33080959320068)
--(axis cs:99,8.33080959320068)
--(axis cs:100,8.33080959320068)
--(axis cs:101,8.33080959320068)
--(axis cs:102,8.33080959320068)
--(axis cs:103,8.33080959320068)
--(axis cs:104,8.33080959320068)
--(axis cs:105,8.33080959320068)
--(axis cs:106,8.24962043762207)
--(axis cs:107,8.24962043762207)
--(axis cs:108,8.24962043762207)
--(axis cs:109,8.24962043762207)
--(axis cs:110,8.24962043762207)
--(axis cs:111,8.24962043762207)
--(axis cs:111,9.03140449523926)
--(axis cs:111,9.03140449523926)
--(axis cs:110,9.03140449523926)
--(axis cs:109,9.03140449523926)
--(axis cs:108,9.03140449523926)
--(axis cs:107,9.03140449523926)
--(axis cs:106,9.03140449523926)
--(axis cs:105,9.15211200714111)
--(axis cs:104,9.15211200714111)
--(axis cs:103,9.15211200714111)
--(axis cs:102,9.15211200714111)
--(axis cs:101,9.15211200714111)
--(axis cs:100,9.15211200714111)
--(axis cs:99,9.15211200714111)
--(axis cs:98,9.15211200714111)
--(axis cs:97,9.15211200714111)
--(axis cs:96,9.34938907623291)
--(axis cs:95,9.34938907623291)
--(axis cs:94,9.35483837127686)
--(axis cs:93,9.35483837127686)
--(axis cs:92,9.41519832611084)
--(axis cs:91,9.41519832611084)
--(axis cs:90,9.41519832611084)
--(axis cs:89,9.41519832611084)
--(axis cs:88,9.41519832611084)
--(axis cs:87,9.41519832611084)
--(axis cs:86,9.41519832611084)
--(axis cs:85,9.60964679718018)
--(axis cs:84,9.60964679718018)
--(axis cs:83,9.60964679718018)
--(axis cs:82,9.60964679718018)
--(axis cs:81,9.60964679718018)
--(axis cs:80,9.60964679718018)
--(axis cs:79,9.60964679718018)
--(axis cs:78,9.60964679718018)
--(axis cs:77,9.60964679718018)
--(axis cs:76,9.6144323348999)
--(axis cs:75,9.6144323348999)
--(axis cs:74,9.65837574005127)
--(axis cs:73,9.65837574005127)
--(axis cs:72,9.65837574005127)
--(axis cs:71,9.65837574005127)
--(axis cs:70,9.65837574005127)
--(axis cs:69,10.0425176620483)
--(axis cs:68,10.0425176620483)
--(axis cs:67,10.0425176620483)
--(axis cs:66,10.0425176620483)
--(axis cs:65,10.0572872161865)
--(axis cs:64,10.0572872161865)
--(axis cs:63,10.0572872161865)
--(axis cs:62,10.0572872161865)
--(axis cs:61,10.0572872161865)
--(axis cs:60,10.0572872161865)
--(axis cs:59,10.0572872161865)
--(axis cs:58,10.0572872161865)
--(axis cs:57,10.1057004928589)
--(axis cs:56,10.5613536834717)
--(axis cs:55,10.6202774047852)
--(axis cs:54,10.6202774047852)
--(axis cs:53,11.0309600830078)
--(axis cs:52,11.1341333389282)
--(axis cs:51,11.2128200531006)
--(axis cs:50,12.124903678894)
--(axis cs:49,12.124903678894)
--(axis cs:48,12.2336835861206)
--(axis cs:47,12.6384897232056)
--(axis cs:46,12.7218761444092)
--(axis cs:45,12.7357139587402)
--(axis cs:44,13.0031843185425)
--(axis cs:43,13.1508655548096)
--(axis cs:42,13.3489122390747)
--(axis cs:41,13.7885112762451)
--(axis cs:40,13.9562492370605)
--(axis cs:39,13.9562492370605)
--(axis cs:38,14.1730442047119)
--(axis cs:37,14.3613939285278)
--(axis cs:36,15.0989036560059)
--(axis cs:35,15.2578773498535)
--(axis cs:34,15.7409858703613)
--(axis cs:33,15.8428258895874)
--(axis cs:32,15.8428258895874)
--(axis cs:31,15.8428258895874)
--(axis cs:30,15.8428258895874)
--(axis cs:29,16.0047588348389)
--(axis cs:28,16.1962928771973)
--(axis cs:27,16.9720458984375)
--(axis cs:26,17.1464977264404)
--(axis cs:25,18.1508655548096)
--(axis cs:24,18.4965133666992)
--(axis cs:23,18.4965133666992)
--(axis cs:22,19.0184917449951)
--(axis cs:21,19.0184917449951)
--(axis cs:20,19.0881595611572)
--(axis cs:19,19.1257572174072)
--(axis cs:18,19.2331485748291)
--(axis cs:17,19.4338340759277)
--(axis cs:16,19.5080451965332)
--(axis cs:15,19.5080451965332)
--(axis cs:14,19.5080451965332)
--(axis cs:13,19.671558380127)
--(axis cs:12,19.671558380127)
--(axis cs:11,19.8818988800049)
--(axis cs:10,19.9240436553955)
--cycle;

\addplot [line width=0.5pt, color0]
table {%
10 19.6233392715454
11 19.6127952539301
12 19.6071703246789
13 19.4549986291104
14 19.4549986291104
15 19.3886631594702
16 19.3311579245242
17 19.3275384062301
18 19.3275384062301
19 19.2970075172062
20 19.2261531563158
21 19.0300646989184
22 19.0300646989184
23 19.0300646989184
24 18.8254492862654
25 18.6509545196957
26 18.6087836428059
27 18.6087836428059
28 18.6087836428059
29 18.4426827385621
30 18.4426827385621
31 18.4426827385621
32 18.4426827385621
33 18.4426827385621
34 18.1208816466365
35 18.034780847148
36 17.6598603262783
37 17.6598603262783
38 16.9828055560115
39 16.7961274085551
40 16.7443490812584
41 15.948576129322
42 15.8580518666663
43 15.3573003439803
44 15.0860188706279
45 14.9914670640784
46 14.9914670640784
47 14.6769679711024
48 14.4389492981696
49 14.4292912052709
50 14.1604140695504
51 13.8735530843586
52 13.4068084617964
53 13.3473189291235
54 13.3096597898683
55 13.3096597898683
56 13.1827119381496
57 13.0732326417465
58 13.0732326417465
59 12.8527415449487
60 12.6939755751561
61 12.6934644001761
62 12.6934644001761
63 12.460725395642
64 12.460725395642
65 12.011107896487
66 11.7368069292746
67 11.5740106994997
68 11.5740106994997
69 11.5740106994997
70 11.4474541668757
71 11.2468367619801
72 11.1555725017273
73 10.8215758469112
74 10.7098505806465
75 10.7098505806465
76 10.4102600633982
77 10.4102600633982
78 10.3871606767949
79 10.3871606767949
80 10.3871606767949
81 10.3871606767949
82 10.3871606767949
83 10.3871606767949
84 10.3829207401577
85 10.3829207401577
86 10.3829207401577
87 10.3829207401577
88 10.3829207401577
89 10.3658678659894
90 10.3658678659894
91 10.3658678659894
92 10.2960032947244
93 10.2960032947244
94 10.0545265006907
95 10.0545265006907
96 10.0545265006907
97 10.0545265006907
98 10.0545265006907
99 10.0545265006907
100 10.0545265006907
101 9.83753962023291
102 9.83753962023291
103 9.75094494808311
104 9.75094494808311
105 9.75094494808311
106 9.75094494808311
107 9.75094494808311
108 9.75094494808311
109 9.486035465224
110 9.486035465224
111 9.486035465224
};
\addplot [line width=0.5pt, color1, dotted]
table {%
10 19.6233406066895
11 19.6233406066895
12 19.621410369873
13 19.5005645751953
14 19.5005645751953
15 19.5005645751953
16 19.2889518737793
17 19.2889518737793
18 19.2889518737793
19 19.2769050598145
20 19.2769050598145
21 19.2769050598145
22 19.2769050598145
23 19.2769050598145
24 19.2769050598145
25 19.2608127593994
26 19.2107048034668
27 19.1646614074707
28 19.1646614074707
29 19.1646614074707
30 19.1183891296387
31 19.0997352600098
32 19.0997352600098
33 19.0997352600098
34 18.8563327789307
35 18.8563327789307
36 18.8563327789307
37 18.6285438537598
38 18.6285438537598
39 18.6285438537598
40 18.6285438537598
41 18.6285438537598
42 18.6285438537598
43 18.5961322784424
44 18.5961322784424
45 18.5961322784424
46 18.5961322784424
47 18.5961322784424
48 18.5961322784424
49 18.5562534332275
50 18.5562534332275
51 18.5562534332275
52 18.5562534332275
53 18.5562534332275
54 18.5562534332275
55 18.5562534332275
56 18.5052299499512
57 18.4325218200684
58 18.3195858001709
59 18.3195858001709
60 18.1337032318115
61 18.1337032318115
62 18.1337032318115
63 18.1337032318115
64 18.1337032318115
65 18.111930847168
66 18.111930847168
67 18.111930847168
68 18.111930847168
69 18.111930847168
70 18.111930847168
71 18.111930847168
72 18.111930847168
73 18.111930847168
74 18.111930847168
75 18.111930847168
76 18.0716438293457
77 18.0716438293457
78 18.0716438293457
79 18.0716438293457
80 18.0716438293457
81 18.0716438293457
82 18.0716438293457
83 18.0716438293457
84 18.0716438293457
85 18.0716438293457
86 18.0716438293457
87 18.0716438293457
88 18.0716438293457
89 17.9792747497559
90 17.9792747497559
91 17.9792747497559
92 17.9535503387451
93 17.9535503387451
94 17.9535503387451
95 17.9535503387451
96 17.9535503387451
97 17.9535522460938
98 17.9535522460938
99 17.9535522460938
100 17.9535522460938
101 17.9535522460938
102 17.9413757324219
103 17.9413757324219
104 17.9413757324219
105 17.9413757324219
106 17.9413757324219
107 17.9413757324219
108 17.9413757324219
109 17.9413757324219
110 17.9413757324219
111 17.9413757324219
};
\addplot [line width=0.5pt, color2, dashed]
table {%
10 19.6233392715454
11 19.5464874999833
12 19.2770663677855
13 19.0512054521789
14 19.0006328549719
15 18.8326513325139
16 18.2360886212284
17 18.1089472651161
18 17.5010140355003
19 17.1516048322647
20 16.6832983077648
21 16.3924071661827
22 15.8215724107027
23 15.6811961294543
24 15.4555183244451
25 14.9368674631614
26 14.6220039072682
27 14.4573484460029
28 14.2099964549192
29 13.79980158854
30 13.4261572077019
31 13.0034028123374
32 12.565813439435
33 12.0829967195276
34 11.9358791755243
35 11.3989711369985
36 11.1968059078975
37 10.7747068023235
38 10.6722346158212
39 9.99671666030817
40 9.8846708154973
41 9.78563693082385
42 9.25394504621278
43 9.1406575281057
44 8.96631481856845
45 8.88811835665233
46 8.73141796827171
47 8.59627955546498
48 8.54812077472812
49 8.24614496665121
50 8.0553580942336
51 7.977909018035
52 7.94339683998177
53 7.79048768907081
54 7.77267983928834
55 7.6046430784306
56 7.51555902643085
57 7.19601289160428
58 7.12595044192444
59 7.09878999707137
60 6.94914579595597
61 6.82371310906963
62 6.77585684051774
63 6.77585684051774
64 6.30404781825578
65 6.20840906155583
66 6.1283574877353
67 6.03409323647526
68 5.88066176299123
69 5.88066176299123
70 5.88066176299123
71 5.88066176299123
72 5.88066176299123
73 5.86055271072291
74 5.79315470293407
75 5.70008174159261
76 5.70008174159261
77 5.63932738549551
78 5.63932738549551
79 5.34993711195158
80 5.04742938281086
81 5.02119860414235
82 4.98875180377951
83 4.98875180377951
84 4.83938312541536
85 4.83938312541536
86 4.83171874433331
87 4.83171874433331
88 4.74255162505287
89 4.6177966522722
90 4.61427104550451
91 4.44372965782701
92 4.44372965782701
93 4.38269845889281
94 4.38269845889281
95 4.38193409210663
96 4.38193409210663
97 4.3191272469354
98 4.3191272469354
99 4.28418014954644
100 4.24859922175441
101 4.24859922175441
102 3.96522182093647
103 3.96522182093647
104 3.86734966217989
105 3.86734966217989
106 3.58166492913923
107 3.58166492913923
108 3.58166492913923
109 3.58166492913923
110 3.31384486413379
111 3.31384486413379
};
\addplot [line width=0.5pt, blue!54.5098039215686!black, dashed]
table {%
10 19.6233386993408
11 19.0418224334717
12 18.4417476654053
13 18.1371803283691
14 17.5980892181396
15 17.1585998535156
16 16.8002815246582
17 15.9068393707275
18 15.6959896087646
19 14.8102617263794
20 13.6800889968872
21 13.6800889968872
22 13.4396409988403
23 12.6618795394897
24 12.3695383071899
25 11.4518547058105
26 10.7435655593872
27 10.7156372070312
28 10.3750591278076
29 10.2352952957153
30 10.1235647201538
31 10.1078491210938
32 10.1078491210938
33 10.0878477096558
34 10.0878477096558
35 9.8373851776123
36 9.70577907562256
37 9.70577907562256
38 9.70577907562256
39 9.70577907562256
40 9.62350559234619
41 9.62350559234619
42 9.45682430267334
43 9.45682430267334
44 9.45682430267334
45 9.45682430267334
46 9.12422370910645
47 9.12422370910645
48 9.12422370910645
49 9.12422370910645
50 9.12422370910645
51 9.12422370910645
52 9.12422370910645
53 9.10992050170898
54 9.10992050170898
55 9.10992050170898
56 9.10992050170898
57 9.10992050170898
58 9.10287666320801
59 9.10287666320801
60 9.10287666320801
61 8.88000202178955
62 8.88000202178955
63 8.88000202178955
64 8.88000202178955
65 8.88000202178955
66 8.81565093994141
67 8.81565093994141
68 8.81565093994141
69 8.81565093994141
70 8.81565093994141
71 8.81565093994141
72 8.81565093994141
73 8.81565093994141
74 8.81565093994141
75 8.81565093994141
76 8.81565093994141
77 8.81565093994141
78 8.81565093994141
79 8.81565093994141
80 8.81565093994141
81 8.81565093994141
82 8.81565093994141
83 8.81565093994141
84 8.81502819061279
85 8.81502819061279
86 8.81502819061279
87 8.81502819061279
88 8.81502819061279
89 8.81502819061279
90 8.81502819061279
91 8.81502819061279
92 8.81502819061279
93 8.81502819061279
94 8.81502819061279
95 8.81502819061279
96 8.80342769622803
97 8.79321670532227
98 8.79321670532227
99 8.79321670532227
100 8.79321670532227
101 8.79321670532227
102 8.79321670532227
103 8.79321670532227
104 8.79321670532227
105 8.79321670532227
106 8.79321670532227
107 8.79321670532227
108 8.79321670532227
109 8.79321670532227
110 8.79321670532227
111 8.76430320739746
};
\addplot [line width=0.5pt, color3]
table {%
10 19.6233406066895
11 19.6233406066895
12 19.5597286224365
13 19.5318202972412
14 19.3501853942871
15 19.3501853942871
16 19.3037433624268
17 19.1927757263184
18 18.9244403839111
19 18.9244403839111
20 18.3428058624268
21 18.2404613494873
22 18.119327545166
23 18.119327545166
24 17.7883396148682
25 17.7872695922852
26 17.7200508117676
27 17.3381366729736
28 17.3381366729736
29 17.3129940032959
30 16.6240787506104
31 16.4512252807617
32 16.3291072845459
33 16.2177219390869
34 16.2177219390869
35 16.164379119873
36 15.8121747970581
37 15.373025894165
38 15.2175951004028
39 15.2058591842651
40 15.1343936920166
41 14.8625621795654
42 14.6331071853638
43 14.4675617218018
44 14.448130607605
45 14.448130607605
46 14.448130607605
47 14.1181621551514
48 13.7398071289062
49 13.7398071289062
50 12.3796796798706
51 12.3796796798706
52 12.3796796798706
53 12.3796796798706
54 12.287486076355
55 12.287486076355
56 12.287486076355
57 12.261739730835
58 12.261739730835
59 12.261739730835
60 12.2106237411499
61 12.2106237411499
62 11.8686294555664
63 11.8686294555664
64 11.8686294555664
65 11.8686294555664
66 11.8686294555664
67 11.8686294555664
68 11.8686294555664
69 11.8686294555664
70 11.8686294555664
71 11.8217945098877
72 11.8217945098877
73 11.8217945098877
74 11.8217945098877
75 11.8110275268555
76 11.8110275268555
77 11.8110275268555
78 11.8110275268555
79 11.4207639694214
80 11.4207639694214
81 11.4207639694214
82 11.4207639694214
83 11.4207639694214
84 11.4207639694214
85 11.4207639694214
86 11.4207639694214
87 11.4207639694214
88 11.4207639694214
89 11.4116268157959
90 11.4116268157959
91 11.4116268157959
92 11.4116268157959
93 11.3764896392822
94 11.3764896392822
95 11.3764896392822
96 11.3764896392822
97 11.3764896392822
98 11.3764896392822
99 11.3764896392822
100 11.3764896392822
101 11.3764896392822
102 11.3764896392822
103 11.3764896392822
104 11.3764896392822
105 11.2720165252686
106 11.2720165252686
107 11.2720165252686
108 11.2720165252686
109 11.2158327102661
110 11.2158327102661
111 11.2158327102661
};
\addplot [line width=0.5pt, blue]
table {%
10 19.6233406066895
11 19.5903472900391
12 19.3687477111816
13 19.3687477111816
14 19.2216529846191
15 19.2216529846191
16 19.2216529846191
17 19.0478782653809
18 18.8375186920166
19 18.6296501159668
20 18.5989322662354
21 18.2931098937988
22 18.2931098937988
23 17.5485725402832
24 17.5485725402832
25 17.2120914459229
26 16.0900268554688
27 15.9253053665161
28 14.9386901855469
29 14.7958469390869
30 14.6626434326172
31 14.6626434326172
32 14.6626434326172
33 14.6626434326172
34 14.5662937164307
35 14.1991548538208
36 14.0045337677002
37 13.1951856613159
38 13.0302906036377
39 12.8509006500244
40 12.8509006500244
41 12.636547088623
42 12.184250831604
43 12.0417404174805
44 11.853551864624
45 11.6425857543945
46 11.6312694549561
47 11.532374382019
48 11.1473035812378
49 11.0629529953003
50 11.0629529953003
51 10.556037902832
52 10.4602947235107
53 10.3995876312256
54 10.1011295318604
55 10.1011295318604
56 10.0456848144531
57 9.71594619750977
58 9.60428333282471
59 9.60428333282471
60 9.60428333282471
61 9.60428333282471
62 9.60428333282471
63 9.60428333282471
64 9.60428333282471
65 9.60428333282471
66 9.57616996765137
67 9.57616996765137
68 9.57616996765137
69 9.57616996765137
70 9.28855228424072
71 9.28855228424072
72 9.28855228424072
73 9.28855228424072
74 9.28855228424072
75 9.24113655090332
76 9.24113655090332
77 9.23741149902344
78 9.23741149902344
79 9.23741149902344
80 9.23741149902344
81 9.23741149902344
82 9.23741149902344
83 9.23741149902344
84 9.23741149902344
85 9.23741149902344
86 8.99171733856201
87 8.99171733856201
88 8.99171733856201
89 8.99171733856201
90 8.99171733856201
91 8.99171733856201
92 8.99171733856201
93 8.92187881469727
94 8.92187881469727
95 8.91707801818848
96 8.91707801818848
97 8.7414608001709
98 8.7414608001709
99 8.7414608001709
100 8.7414608001709
101 8.7414608001709
102 8.7414608001709
103 8.7414608001709
104 8.7414608001709
105 8.7414608001709
106 8.64051246643066
107 8.64051246643066
108 8.64051246643066
109 8.64051246643066
110 8.64051246643066
111 8.64051246643066
};
\end{axis}

\end{tikzpicture}


==> figures/bo_6d_griewank6d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color2}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color3}{rgb}{1,0.647058823529412,0}

\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=110,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-3.5, ymax=90,
ytick style={color=black},
ytick={0.   , 90},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Griewank 6D};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,84.0685661389004)
--(axis cs:10,69.1250938342441)
--(axis cs:11,67.6416158084451)
--(axis cs:12,61.88045008492)
--(axis cs:13,46.904579702548)
--(axis cs:14,39.8176957747311)
--(axis cs:15,32.1561676630162)
--(axis cs:16,21.3249435242261)
--(axis cs:17,15.7050703853294)
--(axis cs:18,12.6840588252477)
--(axis cs:19,11.0760712074773)
--(axis cs:20,9.93869377324945)
--(axis cs:21,7.39707190670698)
--(axis cs:22,5.10040709633192)
--(axis cs:23,4.05199829460764)
--(axis cs:24,3.07152154344207)
--(axis cs:25,2.22156664715598)
--(axis cs:26,1.95325437919184)
--(axis cs:27,1.72572321893389)
--(axis cs:28,1.60708126539944)
--(axis cs:29,1.52050122565037)
--(axis cs:30,1.37942252183251)
--(axis cs:31,1.37942252183251)
--(axis cs:32,1.32335026235533)
--(axis cs:33,1.23774820472318)
--(axis cs:34,1.20665875818888)
--(axis cs:35,1.20665875818888)
--(axis cs:36,1.20366831394087)
--(axis cs:37,1.20366831394087)
--(axis cs:38,1.17912128141833)
--(axis cs:39,1.1608525400675)
--(axis cs:40,1.1608525400675)
--(axis cs:41,1.1608525400675)
--(axis cs:42,1.1043951268646)
--(axis cs:43,1.08737663792101)
--(axis cs:44,1.06633755946636)
--(axis cs:45,1.06191874043762)
--(axis cs:46,1.06191874043762)
--(axis cs:47,1.06191874043762)
--(axis cs:48,1.06191874043762)
--(axis cs:49,1.06191874043762)
--(axis cs:50,1.06191874043762)
--(axis cs:51,1.06191874043762)
--(axis cs:52,1.06191874043762)
--(axis cs:53,1.0495614070762)
--(axis cs:54,1.0495614070762)
--(axis cs:55,1.04918733583235)
--(axis cs:56,1.04918733583235)
--(axis cs:57,1.04918733583235)
--(axis cs:58,1.04918733583235)
--(axis cs:59,1.04918733583235)
--(axis cs:60,1.04918733583235)
--(axis cs:61,1.04918733583235)
--(axis cs:62,1.04918733583235)
--(axis cs:63,1.04918733583235)
--(axis cs:64,1.04918733583235)
--(axis cs:65,1.04918733583235)
--(axis cs:66,1.04918733583235)
--(axis cs:67,1.04918733583235)
--(axis cs:68,1.04918733583235)
--(axis cs:69,1.04918733583235)
--(axis cs:70,1.04918733583235)
--(axis cs:71,1.04918733583235)
--(axis cs:72,1.04918733583235)
--(axis cs:73,1.04918733583235)
--(axis cs:74,1.04918733583235)
--(axis cs:75,1.04918733583235)
--(axis cs:76,1.04918733583235)
--(axis cs:77,1.04918733583235)
--(axis cs:78,1.04918733583235)
--(axis cs:79,1.04918733583235)
--(axis cs:80,1.04918733583235)
--(axis cs:81,1.04918733583235)
--(axis cs:82,1.04918733583235)
--(axis cs:83,1.04918733583235)
--(axis cs:84,1.04918733583235)
--(axis cs:85,1.04918733583235)
--(axis cs:86,1.04918733583235)
--(axis cs:87,1.04918733583235)
--(axis cs:88,1.04918733583235)
--(axis cs:89,1.04918733583235)
--(axis cs:90,1.04918733583235)
--(axis cs:91,1.04918733583235)
--(axis cs:92,1.04918733583235)
--(axis cs:93,1.04918733583235)
--(axis cs:94,1.04918733583235)
--(axis cs:95,1.04918733583235)
--(axis cs:96,1.04918733583235)
--(axis cs:97,1.04918733583235)
--(axis cs:98,0.967559596821091)
--(axis cs:99,0.967559596821091)
--(axis cs:100,0.967559596821091)
--(axis cs:101,0.967559596821091)
--(axis cs:102,0.967559596821091)
--(axis cs:103,0.967559596821091)
--(axis cs:104,0.967559596821091)
--(axis cs:105,0.967559596821091)
--(axis cs:106,0.967559596821091)
--(axis cs:107,0.967559596821091)
--(axis cs:108,0.967559596821091)
--(axis cs:109,0.967559596821091)
--(axis cs:110,0.967559596821091)
--(axis cs:111,0.967559596821091)
--(axis cs:111,1.08412991980464)
--(axis cs:111,1.08412991980464)
--(axis cs:110,1.08412991980464)
--(axis cs:109,1.08412991980464)
--(axis cs:108,1.08412991980464)
--(axis cs:107,1.08412991980464)
--(axis cs:106,1.08412991980464)
--(axis cs:105,1.08412991980464)
--(axis cs:104,1.08412991980464)
--(axis cs:103,1.08412991980464)
--(axis cs:102,1.08412991980464)
--(axis cs:101,1.08412991980464)
--(axis cs:100,1.08412991980464)
--(axis cs:99,1.08412991980464)
--(axis cs:98,1.08412991980464)
--(axis cs:97,1.11212220468795)
--(axis cs:96,1.11212220468795)
--(axis cs:95,1.11212220468795)
--(axis cs:94,1.11212220468795)
--(axis cs:93,1.11212220468795)
--(axis cs:92,1.11212220468795)
--(axis cs:91,1.11212220468795)
--(axis cs:90,1.11212220468795)
--(axis cs:89,1.11212220468795)
--(axis cs:88,1.11212220468795)
--(axis cs:87,1.11212220468795)
--(axis cs:86,1.11212220468795)
--(axis cs:85,1.11212220468795)
--(axis cs:84,1.11212220468795)
--(axis cs:83,1.11212220468795)
--(axis cs:82,1.11212220468795)
--(axis cs:81,1.11212220468795)
--(axis cs:80,1.11212220468795)
--(axis cs:79,1.11212220468795)
--(axis cs:78,1.11212220468795)
--(axis cs:77,1.11212220468795)
--(axis cs:76,1.11212220468795)
--(axis cs:75,1.11212220468795)
--(axis cs:74,1.11212220468795)
--(axis cs:73,1.11212220468795)
--(axis cs:72,1.11212220468795)
--(axis cs:71,1.11212220468795)
--(axis cs:70,1.11212220468795)
--(axis cs:69,1.11212220468795)
--(axis cs:68,1.11212220468795)
--(axis cs:67,1.11212220468795)
--(axis cs:66,1.11212220468795)
--(axis cs:65,1.11212220468795)
--(axis cs:64,1.11212220468795)
--(axis cs:63,1.11212220468795)
--(axis cs:62,1.11212220468795)
--(axis cs:61,1.11212220468795)
--(axis cs:60,1.11212220468795)
--(axis cs:59,1.11212220468795)
--(axis cs:58,1.11212220468795)
--(axis cs:57,1.11212220468795)
--(axis cs:56,1.11212220468795)
--(axis cs:55,1.11212220468795)
--(axis cs:54,1.11243443803277)
--(axis cs:53,1.11243443803277)
--(axis cs:52,1.13227340637258)
--(axis cs:51,1.13227340637258)
--(axis cs:50,1.13227340637258)
--(axis cs:49,1.13227340637258)
--(axis cs:48,1.13227340637258)
--(axis cs:47,1.13227340637258)
--(axis cs:46,1.13227340637258)
--(axis cs:45,1.13227340637258)
--(axis cs:44,1.1360407167172)
--(axis cs:43,1.17382694532041)
--(axis cs:42,1.19117745449549)
--(axis cs:41,1.2132605701375)
--(axis cs:40,1.2132605701375)
--(axis cs:39,1.2132605701375)
--(axis cs:38,1.22922947792759)
--(axis cs:37,1.24837376990605)
--(axis cs:36,1.24837376990605)
--(axis cs:35,1.25185150789723)
--(axis cs:34,1.25185150789723)
--(axis cs:33,1.41232169857144)
--(axis cs:32,1.66799738522729)
--(axis cs:31,1.71959133606651)
--(axis cs:30,1.71959133606651)
--(axis cs:29,2.07831700529348)
--(axis cs:28,2.21004454469778)
--(axis cs:27,2.4217552707813)
--(axis cs:26,3.14130997942787)
--(axis cs:25,3.72855953580408)
--(axis cs:24,5.54988895196645)
--(axis cs:23,7.47375721894972)
--(axis cs:22,8.79437999789499)
--(axis cs:21,12.2647887664242)
--(axis cs:20,20.5844593697894)
--(axis cs:19,21.6858702329285)
--(axis cs:18,25.9607652438653)
--(axis cs:17,28.862516778007)
--(axis cs:16,37.9253716581643)
--(axis cs:15,49.3641271679606)
--(axis cs:14,58.0817660858411)
--(axis cs:13,64.8833325671385)
--(axis cs:12,79.19262137138)
--(axis cs:11,83.2890432741105)
--(axis cs:10,84.0685661389004)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,84.0685653686523)
--(axis cs:10,69.1250991821289)
--(axis cs:11,69.1250991821289)
--(axis cs:12,65.5652618408203)
--(axis cs:13,52.3185234069824)
--(axis cs:14,43.9360504150391)
--(axis cs:15,39.9661254882812)
--(axis cs:16,32.270622253418)
--(axis cs:17,26.1354198455811)
--(axis cs:18,22.6831092834473)
--(axis cs:19,20.2276592254639)
--(axis cs:20,16.9333324432373)
--(axis cs:21,16.9333324432373)
--(axis cs:22,16.1302547454834)
--(axis cs:23,14.9619455337524)
--(axis cs:24,14.4271984100342)
--(axis cs:25,12.8348827362061)
--(axis cs:26,11.9274911880493)
--(axis cs:27,11.0800180435181)
--(axis cs:28,10.7470073699951)
--(axis cs:29,9.83092498779297)
--(axis cs:30,8.84666538238525)
--(axis cs:31,8.84666538238525)
--(axis cs:32,8.63088321685791)
--(axis cs:33,8.63088321685791)
--(axis cs:34,8.63088321685791)
--(axis cs:35,8.49666881561279)
--(axis cs:36,8.38905620574951)
--(axis cs:37,8.38905620574951)
--(axis cs:38,8.38905620574951)
--(axis cs:39,8.38905620574951)
--(axis cs:40,8.21409893035889)
--(axis cs:41,8.21409893035889)
--(axis cs:42,8.21409893035889)
--(axis cs:43,8.1516695022583)
--(axis cs:44,8.1516695022583)
--(axis cs:45,8.1516695022583)
--(axis cs:46,7.38149690628052)
--(axis cs:47,7.38149690628052)
--(axis cs:48,7.38149690628052)
--(axis cs:49,7.25624942779541)
--(axis cs:50,7.25624942779541)
--(axis cs:51,6.9655818939209)
--(axis cs:52,6.9655818939209)
--(axis cs:53,6.9655818939209)
--(axis cs:54,6.90470314025879)
--(axis cs:55,6.90470314025879)
--(axis cs:56,6.90470314025879)
--(axis cs:57,6.90470314025879)
--(axis cs:58,6.90470314025879)
--(axis cs:59,6.62177896499634)
--(axis cs:60,6.62177896499634)
--(axis cs:61,6.62177896499634)
--(axis cs:62,6.49572038650513)
--(axis cs:63,6.49572038650513)
--(axis cs:64,6.49572038650513)
--(axis cs:65,6.49572038650513)
--(axis cs:66,6.49572038650513)
--(axis cs:67,6.49572038650513)
--(axis cs:68,6.49572038650513)
--(axis cs:69,6.31506156921387)
--(axis cs:70,6.31506156921387)
--(axis cs:71,6.21714210510254)
--(axis cs:72,5.93502950668335)
--(axis cs:73,5.93502950668335)
--(axis cs:74,5.93502950668335)
--(axis cs:75,5.93502950668335)
--(axis cs:76,5.93502950668335)
--(axis cs:77,5.42660140991211)
--(axis cs:78,5.42660140991211)
--(axis cs:79,5.42660140991211)
--(axis cs:80,5.42660140991211)
--(axis cs:81,5.42660140991211)
--(axis cs:82,5.42660140991211)
--(axis cs:83,5.42660140991211)
--(axis cs:84,5.42660140991211)
--(axis cs:85,5.42660140991211)
--(axis cs:86,5.42660140991211)
--(axis cs:87,5.42660140991211)
--(axis cs:88,5.42660140991211)
--(axis cs:89,5.42660140991211)
--(axis cs:90,5.42660140991211)
--(axis cs:91,5.42660140991211)
--(axis cs:92,5.42660140991211)
--(axis cs:93,5.42660140991211)
--(axis cs:94,5.42660140991211)
--(axis cs:95,4.97014617919922)
--(axis cs:96,4.97014617919922)
--(axis cs:97,4.9701452255249)
--(axis cs:98,4.96058177947998)
--(axis cs:99,4.96058177947998)
--(axis cs:100,4.96058177947998)
--(axis cs:101,4.96058177947998)
--(axis cs:102,4.96058177947998)
--(axis cs:103,4.96058177947998)
--(axis cs:104,4.96058177947998)
--(axis cs:105,4.96058177947998)
--(axis cs:106,4.96058177947998)
--(axis cs:107,4.96058177947998)
--(axis cs:108,4.96058177947998)
--(axis cs:109,4.96058177947998)
--(axis cs:110,4.96058177947998)
--(axis cs:111,4.96058177947998)
--(axis cs:111,6.31096935272217)
--(axis cs:111,6.31096935272217)
--(axis cs:110,6.31096935272217)
--(axis cs:109,6.31096935272217)
--(axis cs:108,6.31096935272217)
--(axis cs:107,6.31096935272217)
--(axis cs:106,6.31096935272217)
--(axis cs:105,6.31096935272217)
--(axis cs:104,6.31096935272217)
--(axis cs:103,6.31096935272217)
--(axis cs:102,6.31096935272217)
--(axis cs:101,6.31096935272217)
--(axis cs:100,6.31096935272217)
--(axis cs:99,6.31096935272217)
--(axis cs:98,6.31096935272217)
--(axis cs:97,6.32525539398193)
--(axis cs:96,6.32525634765625)
--(axis cs:95,6.32525634765625)
--(axis cs:94,6.91372489929199)
--(axis cs:93,6.91372489929199)
--(axis cs:92,6.91372489929199)
--(axis cs:91,6.91372489929199)
--(axis cs:90,6.91372489929199)
--(axis cs:89,6.91372489929199)
--(axis cs:88,6.91372489929199)
--(axis cs:87,6.91372489929199)
--(axis cs:86,6.91372489929199)
--(axis cs:85,6.91372489929199)
--(axis cs:84,6.91372489929199)
--(axis cs:83,6.91372489929199)
--(axis cs:82,6.91372489929199)
--(axis cs:81,6.91372489929199)
--(axis cs:80,6.91372489929199)
--(axis cs:79,6.91372489929199)
--(axis cs:78,6.91372489929199)
--(axis cs:77,6.91372489929199)
--(axis cs:76,7.28953886032104)
--(axis cs:75,7.28953886032104)
--(axis cs:74,7.28953886032104)
--(axis cs:73,7.28953886032104)
--(axis cs:72,7.28953886032104)
--(axis cs:71,7.84213256835938)
--(axis cs:70,8.13544654846191)
--(axis cs:69,8.13544654846191)
--(axis cs:68,8.28516006469727)
--(axis cs:67,8.28516006469727)
--(axis cs:66,8.28516006469727)
--(axis cs:65,8.28516006469727)
--(axis cs:64,8.28516006469727)
--(axis cs:63,8.28516006469727)
--(axis cs:62,8.28516006469727)
--(axis cs:61,8.44222640991211)
--(axis cs:60,8.44222640991211)
--(axis cs:59,8.44222640991211)
--(axis cs:58,8.62665939331055)
--(axis cs:57,8.62665939331055)
--(axis cs:56,8.62665939331055)
--(axis cs:55,8.62665939331055)
--(axis cs:54,8.62665939331055)
--(axis cs:53,8.72722339630127)
--(axis cs:52,8.72722339630127)
--(axis cs:51,8.72722339630127)
--(axis cs:50,8.84603023529053)
--(axis cs:49,8.84603023529053)
--(axis cs:48,8.995924949646)
--(axis cs:47,8.995924949646)
--(axis cs:46,8.995924949646)
--(axis cs:45,10.3815412521362)
--(axis cs:44,10.3815412521362)
--(axis cs:43,10.3815412521362)
--(axis cs:42,10.4262552261353)
--(axis cs:41,10.4262552261353)
--(axis cs:40,10.4262552261353)
--(axis cs:39,10.5789079666138)
--(axis cs:38,10.5789079666138)
--(axis cs:37,10.5789079666138)
--(axis cs:36,10.5789079666138)
--(axis cs:35,10.716233253479)
--(axis cs:34,10.9267778396606)
--(axis cs:33,10.9267778396606)
--(axis cs:32,10.9267778396606)
--(axis cs:31,11.3634824752808)
--(axis cs:30,11.3634824752808)
--(axis cs:29,12.8098125457764)
--(axis cs:28,14.3140087127686)
--(axis cs:27,14.9179010391235)
--(axis cs:26,15.8121576309204)
--(axis cs:25,17.924129486084)
--(axis cs:24,19.3662052154541)
--(axis cs:23,20.7509536743164)
--(axis cs:22,30.7800197601318)
--(axis cs:21,31.5178699493408)
--(axis cs:20,31.5178699493408)
--(axis cs:19,34.3851318359375)
--(axis cs:18,36.0192527770996)
--(axis cs:17,43.6794967651367)
--(axis cs:16,49.4092025756836)
--(axis cs:15,56.8023681640625)
--(axis cs:14,62.427001953125)
--(axis cs:13,70.2484512329102)
--(axis cs:12,81.8392181396484)
--(axis cs:11,84.0685653686523)
--(axis cs:10,84.0685653686523)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,84.0685653686523)
--(axis cs:10,69.1250991821289)
--(axis cs:11,55.9505882263184)
--(axis cs:12,41.7792129516602)
--(axis cs:13,33.4320411682129)
--(axis cs:14,24.0801753997803)
--(axis cs:15,18.6032371520996)
--(axis cs:16,13.6757621765137)
--(axis cs:17,11.6927623748779)
--(axis cs:18,9.43810653686523)
--(axis cs:19,8.62849521636963)
--(axis cs:20,8.46297740936279)
--(axis cs:21,8.23229694366455)
--(axis cs:22,7.95509052276611)
--(axis cs:23,7.56867456436157)
--(axis cs:24,6.82214832305908)
--(axis cs:25,5.13795709609985)
--(axis cs:26,4.98458385467529)
--(axis cs:27,4.98458385467529)
--(axis cs:28,4.92819499969482)
--(axis cs:29,4.76367521286011)
--(axis cs:30,4.22724342346191)
--(axis cs:31,4.22724342346191)
--(axis cs:32,4.05865287780762)
--(axis cs:33,4.05865287780762)
--(axis cs:34,4.05865287780762)
--(axis cs:35,4.05865287780762)
--(axis cs:36,4.05865287780762)
--(axis cs:37,3.95622491836548)
--(axis cs:38,3.95622491836548)
--(axis cs:39,3.80021047592163)
--(axis cs:40,3.80021047592163)
--(axis cs:41,3.80021047592163)
--(axis cs:42,3.43187141418457)
--(axis cs:43,3.43187141418457)
--(axis cs:44,3.43187141418457)
--(axis cs:45,3.43187141418457)
--(axis cs:46,3.43187141418457)
--(axis cs:47,3.43187141418457)
--(axis cs:48,3.43187141418457)
--(axis cs:49,3.43187141418457)
--(axis cs:50,3.43187141418457)
--(axis cs:51,3.43187141418457)
--(axis cs:52,3.40059232711792)
--(axis cs:53,3.40059232711792)
--(axis cs:54,3.40059232711792)
--(axis cs:55,3.40059232711792)
--(axis cs:56,3.40059232711792)
--(axis cs:57,3.40059232711792)
--(axis cs:58,3.31220674514771)
--(axis cs:59,3.31220674514771)
--(axis cs:60,3.31220674514771)
--(axis cs:61,3.31220674514771)
--(axis cs:62,3.31220674514771)
--(axis cs:63,3.30048155784607)
--(axis cs:64,3.30048155784607)
--(axis cs:65,3.30048155784607)
--(axis cs:66,3.30048155784607)
--(axis cs:67,3.17037391662598)
--(axis cs:68,3.17037391662598)
--(axis cs:69,2.79702234268188)
--(axis cs:70,2.79702234268188)
--(axis cs:71,2.79702234268188)
--(axis cs:72,2.79702234268188)
--(axis cs:73,2.79702234268188)
--(axis cs:74,2.79702234268188)
--(axis cs:75,2.79702234268188)
--(axis cs:76,2.66151070594788)
--(axis cs:77,2.66151070594788)
--(axis cs:78,2.66151070594788)
--(axis cs:79,2.66151070594788)
--(axis cs:80,2.66151070594788)
--(axis cs:81,2.61238098144531)
--(axis cs:82,2.61238098144531)
--(axis cs:83,2.61238098144531)
--(axis cs:84,2.61238098144531)
--(axis cs:85,2.61238098144531)
--(axis cs:86,2.61238098144531)
--(axis cs:87,2.61238098144531)
--(axis cs:88,2.59349179267883)
--(axis cs:89,2.59349179267883)
--(axis cs:90,2.59349179267883)
--(axis cs:91,2.59349179267883)
--(axis cs:92,2.47252774238586)
--(axis cs:93,2.47252774238586)
--(axis cs:94,2.47252774238586)
--(axis cs:95,2.47252774238586)
--(axis cs:96,2.47252774238586)
--(axis cs:97,2.47252750396729)
--(axis cs:98,2.47252750396729)
--(axis cs:99,2.47252750396729)
--(axis cs:100,2.35886335372925)
--(axis cs:101,2.35886335372925)
--(axis cs:102,2.35886335372925)
--(axis cs:103,2.35886335372925)
--(axis cs:104,2.35886335372925)
--(axis cs:105,2.35886335372925)
--(axis cs:106,2.35886335372925)
--(axis cs:107,2.35886335372925)
--(axis cs:108,2.35886335372925)
--(axis cs:109,2.35886335372925)
--(axis cs:110,2.35886335372925)
--(axis cs:111,2.35886335372925)
--(axis cs:111,2.94763326644897)
--(axis cs:111,2.94763326644897)
--(axis cs:110,2.94763326644897)
--(axis cs:109,2.94763326644897)
--(axis cs:108,2.94763326644897)
--(axis cs:107,2.94763326644897)
--(axis cs:106,2.94763326644897)
--(axis cs:105,2.94763326644897)
--(axis cs:104,2.94763326644897)
--(axis cs:103,2.94763326644897)
--(axis cs:102,2.94763326644897)
--(axis cs:101,2.94763326644897)
--(axis cs:100,2.94763326644897)
--(axis cs:99,3.08617734909058)
--(axis cs:98,3.08617734909058)
--(axis cs:97,3.08617734909058)
--(axis cs:96,3.08617758750916)
--(axis cs:95,3.08617758750916)
--(axis cs:94,3.08617758750916)
--(axis cs:93,3.08617758750916)
--(axis cs:92,3.08617758750916)
--(axis cs:91,3.20923352241516)
--(axis cs:90,3.20923352241516)
--(axis cs:89,3.20923352241516)
--(axis cs:88,3.20923352241516)
--(axis cs:87,3.24655818939209)
--(axis cs:86,3.24655818939209)
--(axis cs:85,3.24655818939209)
--(axis cs:84,3.24655818939209)
--(axis cs:83,3.24655818939209)
--(axis cs:82,3.24655818939209)
--(axis cs:81,3.24655818939209)
--(axis cs:80,3.38724493980408)
--(axis cs:79,3.38724493980408)
--(axis cs:78,3.38724493980408)
--(axis cs:77,3.38724493980408)
--(axis cs:76,3.38724493980408)
--(axis cs:75,3.45730829238892)
--(axis cs:74,3.45730829238892)
--(axis cs:73,3.45730829238892)
--(axis cs:72,3.45730829238892)
--(axis cs:71,3.45730829238892)
--(axis cs:70,3.45730829238892)
--(axis cs:69,3.45730829238892)
--(axis cs:68,3.67267322540283)
--(axis cs:67,3.67267322540283)
--(axis cs:66,4.47633266448975)
--(axis cs:65,4.47633266448975)
--(axis cs:64,4.47633266448975)
--(axis cs:63,4.47633266448975)
--(axis cs:62,4.48357343673706)
--(axis cs:61,4.48357343673706)
--(axis cs:60,4.48357343673706)
--(axis cs:59,4.48357343673706)
--(axis cs:58,4.48357343673706)
--(axis cs:57,4.60056257247925)
--(axis cs:56,4.60056257247925)
--(axis cs:55,4.60056257247925)
--(axis cs:54,4.60056257247925)
--(axis cs:53,4.60056257247925)
--(axis cs:52,4.60056257247925)
--(axis cs:51,4.6204719543457)
--(axis cs:50,4.6204719543457)
--(axis cs:49,4.6204719543457)
--(axis cs:48,4.6204719543457)
--(axis cs:47,4.6204719543457)
--(axis cs:46,4.6204719543457)
--(axis cs:45,4.6204719543457)
--(axis cs:44,4.6204719543457)
--(axis cs:43,4.6204719543457)
--(axis cs:42,4.6204719543457)
--(axis cs:41,5.21571016311646)
--(axis cs:40,5.21571016311646)
--(axis cs:39,5.21571016311646)
--(axis cs:38,5.44869470596313)
--(axis cs:37,5.44869470596313)
--(axis cs:36,5.50594806671143)
--(axis cs:35,5.50594806671143)
--(axis cs:34,5.50594806671143)
--(axis cs:33,5.50594806671143)
--(axis cs:32,5.50594806671143)
--(axis cs:31,6.46400833129883)
--(axis cs:30,6.46400833129883)
--(axis cs:29,7.0823016166687)
--(axis cs:28,7.435302734375)
--(axis cs:27,7.47212982177734)
--(axis cs:26,7.47212982177734)
--(axis cs:25,8.68807983398438)
--(axis cs:24,10.5724477767944)
--(axis cs:23,11.1577501296997)
--(axis cs:22,11.3584203720093)
--(axis cs:21,11.8402509689331)
--(axis cs:20,12.1264886856079)
--(axis cs:19,13.0567712783813)
--(axis cs:18,13.9330253601074)
--(axis cs:17,16.1954765319824)
--(axis cs:16,19.9913101196289)
--(axis cs:15,27.778938293457)
--(axis cs:14,35.9113464355469)
--(axis cs:13,47.6757316589355)
--(axis cs:12,57.5027313232422)
--(axis cs:11,69.9013977050781)
--(axis cs:10,84.0685653686523)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,84.0685577392578)
--(axis cs:10,69.1250915527344)
--(axis cs:11,69.1250915527344)
--(axis cs:12,68.1666870117188)
--(axis cs:13,65.1189270019531)
--(axis cs:14,62.3627090454102)
--(axis cs:15,62.3627090454102)
--(axis cs:16,62.3627090454102)
--(axis cs:17,62.3394470214844)
--(axis cs:18,61.4253234863281)
--(axis cs:19,61.4253234863281)
--(axis cs:20,55.779541015625)
--(axis cs:21,53.9538955688477)
--(axis cs:22,52.7275581359863)
--(axis cs:23,52.6414413452148)
--(axis cs:24,52.6414413452148)
--(axis cs:25,52.6414413452148)
--(axis cs:26,52.1055068969727)
--(axis cs:27,52.1055068969727)
--(axis cs:28,52.1055068969727)
--(axis cs:29,52.1055068969727)
--(axis cs:30,52.1055068969727)
--(axis cs:31,52.1055068969727)
--(axis cs:32,52.1055068969727)
--(axis cs:33,52.1055068969727)
--(axis cs:34,52.1055068969727)
--(axis cs:35,52.1055068969727)
--(axis cs:36,52.1055068969727)
--(axis cs:37,47.1217041015625)
--(axis cs:38,47.1217041015625)
--(axis cs:39,47.1217041015625)
--(axis cs:40,47.1217041015625)
--(axis cs:41,47.1217041015625)
--(axis cs:42,47.1217041015625)
--(axis cs:43,47.1217041015625)
--(axis cs:44,47.1217041015625)
--(axis cs:45,47.1217041015625)
--(axis cs:46,47.1217041015625)
--(axis cs:47,47.1217041015625)
--(axis cs:48,47.1217041015625)
--(axis cs:49,47.1217041015625)
--(axis cs:50,46.3455543518066)
--(axis cs:51,46.3455543518066)
--(axis cs:52,44.4776306152344)
--(axis cs:53,40.0852890014648)
--(axis cs:54,40.0852890014648)
--(axis cs:55,40.0852890014648)
--(axis cs:56,40.0852890014648)
--(axis cs:57,40.0852890014648)
--(axis cs:58,40.0852890014648)
--(axis cs:59,40.0852890014648)
--(axis cs:60,40.0852890014648)
--(axis cs:61,38.9939994812012)
--(axis cs:62,38.9939994812012)
--(axis cs:63,38.9939994812012)
--(axis cs:64,38.9939994812012)
--(axis cs:65,38.9939994812012)
--(axis cs:66,38.9939994812012)
--(axis cs:67,38.9939994812012)
--(axis cs:68,38.9939994812012)
--(axis cs:69,35.921516418457)
--(axis cs:70,35.4850234985352)
--(axis cs:71,35.4850234985352)
--(axis cs:72,35.4850234985352)
--(axis cs:73,35.4850234985352)
--(axis cs:74,35.4850234985352)
--(axis cs:75,35.4850234985352)
--(axis cs:76,35.4850234985352)
--(axis cs:77,35.4850234985352)
--(axis cs:78,35.3484268188477)
--(axis cs:79,35.3484268188477)
--(axis cs:80,35.3484268188477)
--(axis cs:81,34.4295272827148)
--(axis cs:82,34.4295272827148)
--(axis cs:83,34.4295272827148)
--(axis cs:84,34.4295272827148)
--(axis cs:85,34.4295272827148)
--(axis cs:86,34.4295272827148)
--(axis cs:87,34.4295272827148)
--(axis cs:88,34.4295272827148)
--(axis cs:89,33.4184188842773)
--(axis cs:90,33.4184188842773)
--(axis cs:91,33.4184188842773)
--(axis cs:92,33.4184188842773)
--(axis cs:93,33.4184188842773)
--(axis cs:94,33.4184188842773)
--(axis cs:95,33.4184188842773)
--(axis cs:96,32.0129013061523)
--(axis cs:97,32.0129013061523)
--(axis cs:98,32.0129013061523)
--(axis cs:99,32.0129013061523)
--(axis cs:100,32.0129013061523)
--(axis cs:101,32.0129013061523)
--(axis cs:102,32.0129013061523)
--(axis cs:103,32.0129013061523)
--(axis cs:104,32.0129013061523)
--(axis cs:105,32.0129013061523)
--(axis cs:106,32.0129013061523)
--(axis cs:107,29.8559074401855)
--(axis cs:108,29.8559074401855)
--(axis cs:109,29.8559074401855)
--(axis cs:110,29.8559074401855)
--(axis cs:111,29.8559074401855)
--(axis cs:111,40.6042823791504)
--(axis cs:111,40.6042823791504)
--(axis cs:110,40.6042823791504)
--(axis cs:109,40.6042823791504)
--(axis cs:108,40.6042823791504)
--(axis cs:107,40.6042823791504)
--(axis cs:106,42.8671569824219)
--(axis cs:105,42.8671569824219)
--(axis cs:104,42.8671569824219)
--(axis cs:103,42.8671569824219)
--(axis cs:102,42.8671569824219)
--(axis cs:101,42.8671569824219)
--(axis cs:100,42.8671569824219)
--(axis cs:99,42.8671569824219)
--(axis cs:98,42.8671569824219)
--(axis cs:97,42.8671569824219)
--(axis cs:96,42.8671569824219)
--(axis cs:95,44.7195129394531)
--(axis cs:94,44.7195129394531)
--(axis cs:93,44.7195129394531)
--(axis cs:92,44.7195129394531)
--(axis cs:91,44.7195129394531)
--(axis cs:90,44.7195129394531)
--(axis cs:89,44.7195129394531)
--(axis cs:88,46.9275436401367)
--(axis cs:87,46.9275436401367)
--(axis cs:86,46.9275436401367)
--(axis cs:85,46.9275436401367)
--(axis cs:84,46.9275436401367)
--(axis cs:83,46.9275436401367)
--(axis cs:82,46.9275436401367)
--(axis cs:81,46.9275436401367)
--(axis cs:80,48.1820449829102)
--(axis cs:79,48.1820449829102)
--(axis cs:78,48.1820449829102)
--(axis cs:77,48.4360427856445)
--(axis cs:76,48.4360427856445)
--(axis cs:75,48.4360427856445)
--(axis cs:74,48.4360427856445)
--(axis cs:73,48.4360427856445)
--(axis cs:72,48.4360427856445)
--(axis cs:71,48.4360427856445)
--(axis cs:70,48.4360427856445)
--(axis cs:69,49.7257766723633)
--(axis cs:68,51.9134788513184)
--(axis cs:67,51.9134788513184)
--(axis cs:66,51.9134788513184)
--(axis cs:65,51.9134788513184)
--(axis cs:64,51.9134788513184)
--(axis cs:63,51.9134788513184)
--(axis cs:62,51.9134788513184)
--(axis cs:61,51.9134788513184)
--(axis cs:60,53.4208068847656)
--(axis cs:59,53.4208068847656)
--(axis cs:58,53.4208068847656)
--(axis cs:57,53.4208068847656)
--(axis cs:56,53.4208068847656)
--(axis cs:55,53.4208068847656)
--(axis cs:54,53.4208068847656)
--(axis cs:53,53.4208068847656)
--(axis cs:52,55.1375274658203)
--(axis cs:51,58.5998420715332)
--(axis cs:50,58.5998420715332)
--(axis cs:49,59.6012725830078)
--(axis cs:48,59.6012725830078)
--(axis cs:47,59.6012725830078)
--(axis cs:46,59.6012725830078)
--(axis cs:45,59.6012725830078)
--(axis cs:44,59.6012725830078)
--(axis cs:43,59.6012725830078)
--(axis cs:42,59.6012725830078)
--(axis cs:41,59.6012725830078)
--(axis cs:40,59.6012725830078)
--(axis cs:39,59.6012725830078)
--(axis cs:38,59.6012725830078)
--(axis cs:37,59.6012725830078)
--(axis cs:36,61.4727554321289)
--(axis cs:35,61.4727554321289)
--(axis cs:34,61.4727554321289)
--(axis cs:33,61.4727554321289)
--(axis cs:32,61.4727554321289)
--(axis cs:31,61.4727554321289)
--(axis cs:30,61.4727554321289)
--(axis cs:29,61.4727554321289)
--(axis cs:28,61.4727554321289)
--(axis cs:27,61.4727554321289)
--(axis cs:26,61.4727554321289)
--(axis cs:25,61.8715972900391)
--(axis cs:24,61.8715972900391)
--(axis cs:23,61.8715972900391)
--(axis cs:22,62.3663597106934)
--(axis cs:21,63.4619522094727)
--(axis cs:20,67.1231536865234)
--(axis cs:19,75.6634826660156)
--(axis cs:18,75.6634826660156)
--(axis cs:17,76.0846099853516)
--(axis cs:16,76.1307907104492)
--(axis cs:15,76.1307907104492)
--(axis cs:14,76.1307907104492)
--(axis cs:13,78.1311645507812)
--(axis cs:12,82.3426361083984)
--(axis cs:11,84.0685577392578)
--(axis cs:10,84.0685577392578)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,84.0685577392578)
--(axis cs:10,69.1250915527344)
--(axis cs:11,66.4796829223633)
--(axis cs:12,58.8405914306641)
--(axis cs:13,58.8405914306641)
--(axis cs:14,46.5236549377441)
--(axis cs:15,46.0813369750977)
--(axis cs:16,43.6084938049316)
--(axis cs:17,38.6994400024414)
--(axis cs:18,36.0900688171387)
--(axis cs:19,33.7986755371094)
--(axis cs:20,27.1109046936035)
--(axis cs:21,22.3230876922607)
--(axis cs:22,17.1728210449219)
--(axis cs:23,12.6996946334839)
--(axis cs:24,9.6700553894043)
--(axis cs:25,8.56459903717041)
--(axis cs:26,6.59166479110718)
--(axis cs:27,6.59166479110718)
--(axis cs:28,5.86519956588745)
--(axis cs:29,5.75316047668457)
--(axis cs:30,5.75316047668457)
--(axis cs:31,5.41270065307617)
--(axis cs:32,5.41270065307617)
--(axis cs:33,5.14561605453491)
--(axis cs:34,5.14561605453491)
--(axis cs:35,4.92379713058472)
--(axis cs:36,4.92379713058472)
--(axis cs:37,4.44513750076294)
--(axis cs:38,4.36339092254639)
--(axis cs:39,4.31175756454468)
--(axis cs:40,4.31175756454468)
--(axis cs:41,4.31175756454468)
--(axis cs:42,4.31141233444214)
--(axis cs:43,4.31141233444214)
--(axis cs:44,4.31141233444214)
--(axis cs:45,4.31141233444214)
--(axis cs:46,4.31141233444214)
--(axis cs:47,4.31141233444214)
--(axis cs:48,4.31141233444214)
--(axis cs:49,4.31141233444214)
--(axis cs:50,4.31141233444214)
--(axis cs:51,4.31141233444214)
--(axis cs:52,4.31141233444214)
--(axis cs:53,4.31141233444214)
--(axis cs:54,4.31141233444214)
--(axis cs:55,4.31141233444214)
--(axis cs:56,4.31141233444214)
--(axis cs:57,4.31141233444214)
--(axis cs:58,4.31141233444214)
--(axis cs:59,4.27604389190674)
--(axis cs:60,4.27604389190674)
--(axis cs:61,4.27604389190674)
--(axis cs:62,4.26639699935913)
--(axis cs:63,4.26639699935913)
--(axis cs:64,4.26639699935913)
--(axis cs:65,4.26639699935913)
--(axis cs:66,4.26639699935913)
--(axis cs:67,4.26639699935913)
--(axis cs:68,4.26639699935913)
--(axis cs:69,4.26639699935913)
--(axis cs:70,3.82136178016663)
--(axis cs:71,3.82136178016663)
--(axis cs:72,3.82136178016663)
--(axis cs:73,3.82136178016663)
--(axis cs:74,3.82136178016663)
--(axis cs:75,3.82136178016663)
--(axis cs:76,3.82136178016663)
--(axis cs:77,3.70573949813843)
--(axis cs:78,3.70573949813843)
--(axis cs:79,3.70573949813843)
--(axis cs:80,3.70573949813843)
--(axis cs:81,3.70573949813843)
--(axis cs:82,3.70573949813843)
--(axis cs:83,3.70573949813843)
--(axis cs:84,3.57126379013062)
--(axis cs:85,3.57126379013062)
--(axis cs:86,3.57126379013062)
--(axis cs:87,3.57126379013062)
--(axis cs:88,3.57126379013062)
--(axis cs:89,3.57126379013062)
--(axis cs:90,3.57126379013062)
--(axis cs:91,3.57126379013062)
--(axis cs:92,3.57126379013062)
--(axis cs:93,3.57126379013062)
--(axis cs:94,3.57126379013062)
--(axis cs:95,3.5567045211792)
--(axis cs:96,3.5567045211792)
--(axis cs:97,3.55670499801636)
--(axis cs:98,3.55670499801636)
--(axis cs:99,3.55670499801636)
--(axis cs:100,3.55670499801636)
--(axis cs:101,3.55670499801636)
--(axis cs:102,3.55670499801636)
--(axis cs:103,3.55670499801636)
--(axis cs:104,3.55670499801636)
--(axis cs:105,3.55670499801636)
--(axis cs:106,3.55670499801636)
--(axis cs:107,3.55670499801636)
--(axis cs:108,3.55670499801636)
--(axis cs:109,3.46762108802795)
--(axis cs:110,3.46762108802795)
--(axis cs:111,3.46762108802795)
--(axis cs:111,3.99547648429871)
--(axis cs:111,3.99547648429871)
--(axis cs:110,3.99547648429871)
--(axis cs:109,3.99547648429871)
--(axis cs:108,4.20214509963989)
--(axis cs:107,4.20214509963989)
--(axis cs:106,4.20214509963989)
--(axis cs:105,4.20214509963989)
--(axis cs:104,4.20214509963989)
--(axis cs:103,4.20214509963989)
--(axis cs:102,4.20214509963989)
--(axis cs:101,4.20214509963989)
--(axis cs:100,4.20214509963989)
--(axis cs:99,4.20214509963989)
--(axis cs:98,4.20214509963989)
--(axis cs:97,4.20214509963989)
--(axis cs:96,4.20214462280273)
--(axis cs:95,4.20214462280273)
--(axis cs:94,4.21423196792603)
--(axis cs:93,4.21423196792603)
--(axis cs:92,4.21423196792603)
--(axis cs:91,4.21423196792603)
--(axis cs:90,4.21423196792603)
--(axis cs:89,4.21423196792603)
--(axis cs:88,4.21423196792603)
--(axis cs:87,4.21423196792603)
--(axis cs:86,4.21423196792603)
--(axis cs:85,4.21423196792603)
--(axis cs:84,4.21423196792603)
--(axis cs:83,4.40501832962036)
--(axis cs:82,4.40501832962036)
--(axis cs:81,4.40501832962036)
--(axis cs:80,4.40501832962036)
--(axis cs:79,4.40501832962036)
--(axis cs:78,4.40501832962036)
--(axis cs:77,4.40501832962036)
--(axis cs:76,4.57516860961914)
--(axis cs:75,4.57516860961914)
--(axis cs:74,4.57516860961914)
--(axis cs:73,4.57516860961914)
--(axis cs:72,4.57516860961914)
--(axis cs:71,4.57516860961914)
--(axis cs:70,4.57516860961914)
--(axis cs:69,4.81656980514526)
--(axis cs:68,4.81656980514526)
--(axis cs:67,4.81656980514526)
--(axis cs:66,4.81656980514526)
--(axis cs:65,4.81656980514526)
--(axis cs:64,4.81656980514526)
--(axis cs:63,4.81656980514526)
--(axis cs:62,4.81656980514526)
--(axis cs:61,4.83894920349121)
--(axis cs:60,4.83894920349121)
--(axis cs:59,4.83894920349121)
--(axis cs:58,4.85100412368774)
--(axis cs:57,4.85100412368774)
--(axis cs:56,4.85100412368774)
--(axis cs:55,4.85100412368774)
--(axis cs:54,4.85100412368774)
--(axis cs:53,4.85100412368774)
--(axis cs:52,4.85100412368774)
--(axis cs:51,4.85100412368774)
--(axis cs:50,4.85100412368774)
--(axis cs:49,4.85100412368774)
--(axis cs:48,4.85100412368774)
--(axis cs:47,4.85100412368774)
--(axis cs:46,4.85100412368774)
--(axis cs:45,4.85100412368774)
--(axis cs:44,4.85100412368774)
--(axis cs:43,4.85100412368774)
--(axis cs:42,4.85100412368774)
--(axis cs:41,4.85142278671265)
--(axis cs:40,4.85142278671265)
--(axis cs:39,4.85142278671265)
--(axis cs:38,5.03827476501465)
--(axis cs:37,5.21443510055542)
--(axis cs:36,5.62370538711548)
--(axis cs:35,5.62370538711548)
--(axis cs:34,5.87049150466919)
--(axis cs:33,5.87049150466919)
--(axis cs:32,6.12572288513184)
--(axis cs:31,6.12572288513184)
--(axis cs:30,6.7612419128418)
--(axis cs:29,6.7612419128418)
--(axis cs:28,6.88688802719116)
--(axis cs:27,9.67581558227539)
--(axis cs:26,9.67581558227539)
--(axis cs:25,13.4621648788452)
--(axis cs:24,17.9217967987061)
--(axis cs:23,27.2119102478027)
--(axis cs:22,31.8973159790039)
--(axis cs:21,40.6032028198242)
--(axis cs:20,44.6154289245605)
--(axis cs:19,51.4850616455078)
--(axis cs:18,52.583683013916)
--(axis cs:17,54.6835556030273)
--(axis cs:16,58.9703254699707)
--(axis cs:15,61.1779632568359)
--(axis cs:14,62.5020561218262)
--(axis cs:13,73.0828552246094)
--(axis cs:12,73.0828552246094)
--(axis cs:11,81.3321762084961)
--(axis cs:10,84.0685577392578)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,84.0685661389004)
--(axis cs:10,69.1250938342441)
--(axis cs:11,69.1250938342441)
--(axis cs:12,69.1250938342441)
--(axis cs:13,62.0077575844702)
--(axis cs:14,62.0077575844702)
--(axis cs:15,59.3267699553791)
--(axis cs:16,59.3267699553791)
--(axis cs:17,59.1284029099249)
--(axis cs:18,59.1284029099249)
--(axis cs:19,59.1284029099249)
--(axis cs:20,59.1284029099249)
--(axis cs:21,59.1284029099249)
--(axis cs:22,59.1284029099249)
--(axis cs:23,59.1284029099249)
--(axis cs:24,53.5124322449875)
--(axis cs:25,53.5124322449875)
--(axis cs:26,53.5124322449875)
--(axis cs:27,53.5124322449875)
--(axis cs:28,52.1498021842137)
--(axis cs:29,41.2119293120126)
--(axis cs:30,39.9166614629078)
--(axis cs:31,39.2792578808355)
--(axis cs:32,33.9411256610932)
--(axis cs:33,32.2074374663136)
--(axis cs:34,30.3281072781657)
--(axis cs:35,29.8478603463588)
--(axis cs:36,28.5800816948959)
--(axis cs:37,26.5823040572514)
--(axis cs:38,24.0560878509506)
--(axis cs:39,19.1235972587518)
--(axis cs:40,16.6866155400171)
--(axis cs:41,14.7218356862424)
--(axis cs:42,13.0425741619375)
--(axis cs:43,10.4606806195006)
--(axis cs:44,9.38809174039086)
--(axis cs:45,9.24561235558791)
--(axis cs:46,8.8193351480509)
--(axis cs:47,8.4832429131449)
--(axis cs:48,8.4832429131449)
--(axis cs:49,6.62710794438014)
--(axis cs:50,6.62710794438014)
--(axis cs:51,6.55497905727828)
--(axis cs:52,6.25985519447663)
--(axis cs:53,6.21831013675466)
--(axis cs:54,6.21831013675466)
--(axis cs:55,6.21831013675466)
--(axis cs:56,6.12667353581125)
--(axis cs:57,5.96479333281383)
--(axis cs:58,5.91610504833327)
--(axis cs:59,5.67911222691707)
--(axis cs:60,5.58041170394459)
--(axis cs:61,5.58041170394459)
--(axis cs:62,5.57814022292717)
--(axis cs:63,5.47566338984391)
--(axis cs:64,5.42360386904518)
--(axis cs:65,5.22076597965586)
--(axis cs:66,5.22076597965586)
--(axis cs:67,5.15859170709052)
--(axis cs:68,4.95229379042067)
--(axis cs:69,4.95229379042067)
--(axis cs:70,4.85293889978653)
--(axis cs:71,4.85293889978653)
--(axis cs:72,4.76836026523533)
--(axis cs:73,4.72319977781227)
--(axis cs:74,4.62294364161981)
--(axis cs:75,4.54347201062614)
--(axis cs:76,4.5212880562011)
--(axis cs:77,4.33820268252077)
--(axis cs:78,4.33820268252077)
--(axis cs:79,4.33820268252077)
--(axis cs:80,4.33820268252077)
--(axis cs:81,4.14190874296871)
--(axis cs:82,4.14190874296871)
--(axis cs:83,4.13617059128705)
--(axis cs:84,4.06113986773093)
--(axis cs:85,4.06113986773093)
--(axis cs:86,4.06113986773093)
--(axis cs:87,4.06113986773093)
--(axis cs:88,4.06113986773093)
--(axis cs:89,4.03167255999525)
--(axis cs:90,4.03167255999525)
--(axis cs:91,3.93763885423286)
--(axis cs:92,3.73238804944825)
--(axis cs:93,3.73238804944825)
--(axis cs:94,3.73238804944825)
--(axis cs:95,3.73238804944825)
--(axis cs:96,3.73238804944825)
--(axis cs:97,3.48658121368319)
--(axis cs:98,3.48658121368319)
--(axis cs:99,3.48658121368319)
--(axis cs:100,3.48658121368319)
--(axis cs:101,3.18744790839573)
--(axis cs:102,3.18744790839573)
--(axis cs:103,3.18744790839573)
--(axis cs:104,3.18744790839573)
--(axis cs:105,3.18744790839573)
--(axis cs:106,3.18744790839573)
--(axis cs:107,3.16024291341771)
--(axis cs:108,3.13096118250788)
--(axis cs:109,3.13096118250788)
--(axis cs:110,3.13096118250788)
--(axis cs:111,3.13096118250788)
--(axis cs:111,3.60245677414287)
--(axis cs:111,3.60245677414287)
--(axis cs:110,3.60245677414287)
--(axis cs:109,3.60245677414287)
--(axis cs:108,3.60245677414287)
--(axis cs:107,3.63949553395795)
--(axis cs:106,3.73435049272563)
--(axis cs:105,3.73435049272563)
--(axis cs:104,3.73435049272563)
--(axis cs:103,3.73435049272563)
--(axis cs:102,3.73435049272563)
--(axis cs:101,3.73435049272563)
--(axis cs:100,4.01857172411668)
--(axis cs:99,4.01857172411668)
--(axis cs:98,4.01857172411668)
--(axis cs:97,4.01857172411668)
--(axis cs:96,4.26093157761877)
--(axis cs:95,4.26093157761877)
--(axis cs:94,4.26093157761877)
--(axis cs:93,4.26093157761877)
--(axis cs:92,4.26093157761877)
--(axis cs:91,4.40768193752884)
--(axis cs:90,4.50741707568006)
--(axis cs:89,4.50741707568006)
--(axis cs:88,4.56389820224992)
--(axis cs:87,4.56389820224992)
--(axis cs:86,4.56389820224992)
--(axis cs:85,4.56389820224992)
--(axis cs:84,4.56389820224992)
--(axis cs:83,4.68106554504202)
--(axis cs:82,4.69260969628898)
--(axis cs:81,4.69260969628898)
--(axis cs:80,4.85481420615545)
--(axis cs:79,4.85481420615545)
--(axis cs:78,4.85481420615545)
--(axis cs:77,4.85481420615545)
--(axis cs:76,5.01954006392076)
--(axis cs:75,5.06268040852343)
--(axis cs:74,5.2045144873584)
--(axis cs:73,5.26444796278428)
--(axis cs:72,5.35408463489175)
--(axis cs:71,5.52023446148582)
--(axis cs:70,5.52023446148582)
--(axis cs:69,5.62777814758382)
--(axis cs:68,5.62777814758382)
--(axis cs:67,5.91793226465482)
--(axis cs:66,5.95829847241057)
--(axis cs:65,5.95829847241057)
--(axis cs:64,6.19639532783715)
--(axis cs:63,6.3319769418944)
--(axis cs:62,6.41584708123846)
--(axis cs:61,6.41753479582634)
--(axis cs:60,6.41753479582634)
--(axis cs:59,6.55579779678969)
--(axis cs:58,7.04933801943292)
--(axis cs:57,7.33309932461089)
--(axis cs:56,7.5667369875884)
--(axis cs:55,7.78953791151855)
--(axis cs:54,7.78953791151855)
--(axis cs:53,7.78953791151855)
--(axis cs:52,8.07976757115205)
--(axis cs:51,8.4857417287786)
--(axis cs:50,8.59897036776541)
--(axis cs:49,8.59897036776541)
--(axis cs:48,11.1256557956282)
--(axis cs:47,11.1256557956282)
--(axis cs:46,11.5920401331879)
--(axis cs:45,12.0763988039184)
--(axis cs:44,14.0404539577246)
--(axis cs:43,15.8341503673759)
--(axis cs:42,19.2890261451292)
--(axis cs:41,21.8136876697958)
--(axis cs:40,23.8135196061622)
--(axis cs:39,28.9167739457768)
--(axis cs:38,34.4207274805809)
--(axis cs:37,35.6353963848625)
--(axis cs:36,38.328713357894)
--(axis cs:35,39.3005594370157)
--(axis cs:34,39.6027702686118)
--(axis cs:33,42.0705738239102)
--(axis cs:32,48.8383030739946)
--(axis cs:31,52.863660987524)
--(axis cs:30,53.2255306408328)
--(axis cs:29,54.7527867651655)
--(axis cs:28,66.3844069030648)
--(axis cs:27,67.5172091500491)
--(axis cs:26,67.5172091500491)
--(axis cs:25,67.5172091500491)
--(axis cs:24,67.5172091500491)
--(axis cs:23,72.9474340759905)
--(axis cs:22,72.9474340759905)
--(axis cs:21,72.9474340759905)
--(axis cs:20,72.9474340759905)
--(axis cs:19,72.9474340759905)
--(axis cs:18,72.9474340759905)
--(axis cs:17,72.9474340759905)
--(axis cs:16,73.8986342169698)
--(axis cs:15,73.8986342169698)
--(axis cs:14,77.1019917306368)
--(axis cs:13,77.1019917306368)
--(axis cs:12,84.0685661389004)
--(axis cs:11,84.0685661389004)
--(axis cs:10,84.0685661389004)
--cycle;

\addplot [line width=0.5pt, color0, dashed]
table {%
10 76.5968299865723
11 75.4653295412778
12 70.53653572815
13 55.8939561348432
14 48.9497309302861
15 40.7601474154884
16 29.6251575911952
17 22.2837935816682
18 19.3224120345565
19 16.3809707202029
20 15.2615765715194
21 9.83093033656561
22 6.94739354711345
23 5.76287775677868
24 4.31070524770426
25 2.97506309148003
26 2.54728217930985
27 2.07373924485759
28 1.90856290504861
29 1.79940911547192
30 1.54950692894951
31 1.54950692894951
32 1.49567382379131
33 1.32503495164731
34 1.22925513304306
35 1.22925513304306
36 1.22602104192346
37 1.22602104192346
38 1.20417537967296
39 1.1870565551025
40 1.1870565551025
41 1.1870565551025
42 1.14778629068005
43 1.13060179162071
44 1.10118913809178
45 1.0970960734051
46 1.0970960734051
47 1.0970960734051
48 1.0970960734051
49 1.0970960734051
50 1.0970960734051
51 1.0970960734051
52 1.0970960734051
53 1.08099792255448
54 1.08099792255448
55 1.08065477026015
56 1.08065477026015
57 1.08065477026015
58 1.08065477026015
59 1.08065477026015
60 1.08065477026015
61 1.08065477026015
62 1.08065477026015
63 1.08065477026015
64 1.08065477026015
65 1.08065477026015
66 1.08065477026015
67 1.08065477026015
68 1.08065477026015
69 1.08065477026015
70 1.08065477026015
71 1.08065477026015
72 1.08065477026015
73 1.08065477026015
74 1.08065477026015
75 1.08065477026015
76 1.08065477026015
77 1.08065477026015
78 1.08065477026015
79 1.08065477026015
80 1.08065477026015
81 1.08065477026015
82 1.08065477026015
83 1.08065477026015
84 1.08065477026015
85 1.08065477026015
86 1.08065477026015
87 1.08065477026015
88 1.08065477026015
89 1.08065477026015
90 1.08065477026015
91 1.08065477026015
92 1.08065477026015
93 1.08065477026015
94 1.08065477026015
95 1.08065477026015
96 1.08065477026015
97 1.08065477026015
98 1.02584475831286
99 1.02584475831286
100 1.02584475831286
101 1.02584475831286
102 1.02584475831286
103 1.02584475831286
104 1.02584475831286
105 1.02584475831286
106 1.02584475831286
107 1.02584475831286
108 1.02584475831286
109 1.02584475831286
110 1.02584475831286
111 1.02584475831286
};
\addplot [line width=0.5pt, color1]
table {%
10 76.5968322753906
11 76.5968322753906
12 73.7022399902344
13 61.2834854125977
14 53.181526184082
15 48.3842468261719
16 40.8399124145508
17 34.9074592590332
18 29.3511810302734
19 27.306396484375
20 24.2256011962891
21 24.2256011962891
22 23.4551372528076
23 17.8564491271973
24 16.8967018127441
25 15.379506111145
26 13.8698244094849
27 12.9989595413208
28 12.5305080413818
29 11.3203687667847
30 10.105073928833
31 10.105073928833
32 9.77883052825928
33 9.77883052825928
34 9.77883052825928
35 9.6064510345459
36 9.48398208618164
37 9.48398208618164
38 9.48398208618164
39 9.48398208618164
40 9.32017707824707
41 9.32017707824707
42 9.32017707824707
43 9.26660537719727
44 9.26660537719727
45 9.26660537719727
46 8.18871116638184
47 8.18871116638184
48 8.18871116638184
49 8.05113983154297
50 8.05113983154297
51 7.84640264511108
52 7.84640264511108
53 7.84640264511108
54 7.76568126678467
55 7.76568126678467
56 7.76568126678467
57 7.76568126678467
58 7.76568126678467
59 7.53200244903564
60 7.53200244903564
61 7.53200244903564
62 7.39044046401978
63 7.39044046401978
64 7.39044046401978
65 7.39044046401978
66 7.39044046401978
67 7.39044046401978
68 7.39044046401978
69 7.22525405883789
70 7.22525405883789
71 7.02963733673096
72 6.6122841835022
73 6.6122841835022
74 6.6122841835022
75 6.6122841835022
76 6.6122841835022
77 6.17016315460205
78 6.17016315460205
79 6.17016315460205
80 6.17016315460205
81 6.17016315460205
82 6.17016315460205
83 6.17016315460205
84 6.17016315460205
85 6.17016315460205
86 6.17016315460205
87 6.17016315460205
88 6.17016315460205
89 6.17016315460205
90 6.17016315460205
91 6.17016315460205
92 6.17016315460205
93 6.17016315460205
94 6.17016315460205
95 5.64770126342773
96 5.64770126342773
97 5.64770030975342
98 5.63577556610107
99 5.63577556610107
100 5.63577556610107
101 5.63577556610107
102 5.63577556610107
103 5.63577556610107
104 5.63577556610107
105 5.63577556610107
106 5.63577556610107
107 5.63577556610107
108 5.63577556610107
109 5.63577556610107
110 5.63577556610107
111 5.63577556610107
};
\addplot [line width=0.5pt, blue!54.5098039215686!black, dashed]
table {%
10 76.5968322753906
11 62.9259948730469
12 49.6409721374512
13 40.5538864135742
14 29.9957618713379
15 23.1910877227783
16 16.8335361480713
17 13.9441194534302
18 11.6855659484863
19 10.8426332473755
20 10.2947330474854
21 10.0362739562988
22 9.6567554473877
23 9.36321258544922
24 8.69729804992676
25 6.91301870346069
26 6.22835683822632
27 6.22835683822632
28 6.18174886703491
29 5.9229884147644
30 5.34562587738037
31 5.34562587738037
32 4.78230047225952
33 4.78230047225952
34 4.78230047225952
35 4.78230047225952
36 4.78230047225952
37 4.70245981216431
38 4.70245981216431
39 4.50796031951904
40 4.50796031951904
41 4.50796031951904
42 4.02617168426514
43 4.02617168426514
44 4.02617168426514
45 4.02617168426514
46 4.02617168426514
47 4.02617168426514
48 4.02617168426514
49 4.02617168426514
50 4.02617168426514
51 4.02617168426514
52 4.00057744979858
53 4.00057744979858
54 4.00057744979858
55 4.00057744979858
56 4.00057744979858
57 4.00057744979858
58 3.89789009094238
59 3.89789009094238
60 3.89789009094238
61 3.89789009094238
62 3.89789009094238
63 3.8884072303772
64 3.8884072303772
65 3.8884072303772
66 3.8884072303772
67 3.4215235710144
68 3.4215235710144
69 3.1271653175354
70 3.1271653175354
71 3.1271653175354
72 3.1271653175354
73 3.1271653175354
74 3.1271653175354
75 3.1271653175354
76 3.02437782287598
77 3.02437782287598
78 3.02437782287598
79 3.02437782287598
80 3.02437782287598
81 2.9294695854187
82 2.9294695854187
83 2.9294695854187
84 2.9294695854187
85 2.9294695854187
86 2.9294695854187
87 2.9294695854187
88 2.901362657547
89 2.901362657547
90 2.901362657547
91 2.901362657547
92 2.77935266494751
93 2.77935266494751
94 2.77935266494751
95 2.77935266494751
96 2.77935266494751
97 2.77935242652893
98 2.77935242652893
99 2.77935242652893
100 2.65324831008911
101 2.65324831008911
102 2.65324831008911
103 2.65324831008911
104 2.65324831008911
105 2.65324831008911
106 2.65324831008911
107 2.65324831008911
108 2.65324831008911
109 2.65324831008911
110 2.65324831008911
111 2.65324831008911
};
\addplot [line width=0.5pt, color2, dotted]
table {%
10 76.5968246459961
11 76.5968246459961
12 75.2546615600586
13 71.6250457763672
14 69.2467498779297
15 69.2467498779297
16 69.2467498779297
17 69.212028503418
18 68.5444030761719
19 68.5444030761719
20 61.4513473510742
21 58.7079238891602
22 57.5469589233398
23 57.256519317627
24 57.256519317627
25 57.256519317627
26 56.7891311645508
27 56.7891311645508
28 56.7891311645508
29 56.7891311645508
30 56.7891311645508
31 56.7891311645508
32 56.7891311645508
33 56.7891311645508
34 56.7891311645508
35 56.7891311645508
36 56.7891311645508
37 53.3614883422852
38 53.3614883422852
39 53.3614883422852
40 53.3614883422852
41 53.3614883422852
42 53.3614883422852
43 53.3614883422852
44 53.3614883422852
45 53.3614883422852
46 53.3614883422852
47 53.3614883422852
48 53.3614883422852
49 53.3614883422852
50 52.4726982116699
51 52.4726982116699
52 49.8075790405273
53 46.7530479431152
54 46.7530479431152
55 46.7530479431152
56 46.7530479431152
57 46.7530479431152
58 46.7530479431152
59 46.7530479431152
60 46.7530479431152
61 45.4537391662598
62 45.4537391662598
63 45.4537391662598
64 45.4537391662598
65 45.4537391662598
66 45.4537391662598
67 45.4537391662598
68 45.4537391662598
69 42.8236465454102
70 41.9605331420898
71 41.9605331420898
72 41.9605331420898
73 41.9605331420898
74 41.9605331420898
75 41.9605331420898
76 41.9605331420898
77 41.9605331420898
78 41.7652359008789
79 41.7652359008789
80 41.7652359008789
81 40.6785354614258
82 40.6785354614258
83 40.6785354614258
84 40.6785354614258
85 40.6785354614258
86 40.6785354614258
87 40.6785354614258
88 40.6785354614258
89 39.0689659118652
90 39.0689659118652
91 39.0689659118652
92 39.0689659118652
93 39.0689659118652
94 39.0689659118652
95 39.0689659118652
96 37.4400291442871
97 37.4400291442871
98 37.4400291442871
99 37.4400291442871
100 37.4400291442871
101 37.4400291442871
102 37.4400291442871
103 37.4400291442871
104 37.4400291442871
105 37.4400291442871
106 37.4400291442871
107 35.230094909668
108 35.230094909668
109 35.230094909668
110 35.230094909668
111 35.230094909668
};
\addplot [line width=0.5pt, blue]
table {%
10 76.5968246459961
11 73.9059295654297
12 65.9617233276367
13 65.9617233276367
14 54.5128555297852
15 53.6296501159668
16 51.2894096374512
17 46.6914978027344
18 44.3368759155273
19 42.6418685913086
20 35.863166809082
21 31.4631443023682
22 24.5350685119629
23 19.9558029174805
24 13.7959260940552
25 11.0133819580078
26 8.13374042510986
27 8.13374042510986
28 6.37604379653931
29 6.25720119476318
30 6.25720119476318
31 5.769211769104
32 5.769211769104
33 5.50805377960205
34 5.50805377960205
35 5.2737512588501
36 5.2737512588501
37 4.82978630065918
38 4.70083284378052
39 4.58159017562866
40 4.58159017562866
41 4.58159017562866
42 4.58120822906494
43 4.58120822906494
44 4.58120822906494
45 4.58120822906494
46 4.58120822906494
47 4.58120822906494
48 4.58120822906494
49 4.58120822906494
50 4.58120822906494
51 4.58120822906494
52 4.58120822906494
53 4.58120822906494
54 4.58120822906494
55 4.58120822906494
56 4.58120822906494
57 4.58120822906494
58 4.58120822906494
59 4.55749654769897
60 4.55749654769897
61 4.55749654769897
62 4.5414834022522
63 4.5414834022522
64 4.5414834022522
65 4.5414834022522
66 4.5414834022522
67 4.5414834022522
68 4.5414834022522
69 4.5414834022522
70 4.19826507568359
71 4.19826507568359
72 4.19826507568359
73 4.19826507568359
74 4.19826507568359
75 4.19826507568359
76 4.19826507568359
77 4.05537891387939
78 4.05537891387939
79 4.05537891387939
80 4.05537891387939
81 4.05537891387939
82 4.05537891387939
83 4.05537891387939
84 3.89274787902832
85 3.89274787902832
86 3.89274787902832
87 3.89274787902832
88 3.89274787902832
89 3.89274787902832
90 3.89274787902832
91 3.89274787902832
92 3.89274787902832
93 3.89274787902832
94 3.89274787902832
95 3.87942457199097
96 3.87942457199097
97 3.87942504882812
98 3.87942504882812
99 3.87942504882812
100 3.87942504882812
101 3.87942504882812
102 3.87942504882812
103 3.87942504882812
104 3.87942504882812
105 3.87942504882812
106 3.87942504882812
107 3.87942504882812
108 3.87942504882812
109 3.73154878616333
110 3.73154878616333
111 3.73154878616333
};
\addplot [line width=0.5pt, color3]
table {%
10 76.5968299865723
11 76.5968299865723
12 76.5968299865723
13 69.5548746575535
14 69.5548746575535
15 66.6127020861744
16 66.6127020861744
17 66.0379184929577
18 66.0379184929577
19 66.0379184929577
20 66.0379184929577
21 66.0379184929577
22 66.0379184929577
23 66.0379184929577
24 60.5148206975183
25 60.5148206975183
26 60.5148206975183
27 60.5148206975183
28 59.2671045436392
29 47.9823580385891
30 46.5710960518703
31 46.0714594341798
32 41.3897143675439
33 37.1390056451119
34 34.9654387733888
35 34.5742098916872
36 33.4543975263949
37 31.1088502210569
38 29.2384076657658
39 24.0201856022643
40 20.2500675730897
41 18.2677616780191
42 16.1658001535333
43 13.1474154934382
44 11.7142728490577
45 10.6610055797531
46 10.2056876406194
47 9.80444935438656
48 9.80444935438656
49 7.61303915607277
50 7.61303915607277
51 7.52036039302844
52 7.16981138281434
53 7.00392402413661
54 7.00392402413661
55 7.00392402413661
56 6.84670526169982
57 6.64894632871236
58 6.48272153388309
59 6.11745501185338
60 5.99897324988547
61 5.99897324988547
62 5.99699365208281
63 5.90382016586915
64 5.80999959844116
65 5.58953222603322
66 5.58953222603322
67 5.53826198587267
68 5.29003596900224
69 5.29003596900224
70 5.18658668063617
71 5.18658668063617
72 5.06122245006354
73 4.99382387029827
74 4.9137290644891
75 4.80307620957479
76 4.77041406006093
77 4.59650844433811
78 4.59650844433811
79 4.59650844433811
80 4.59650844433811
81 4.41725921962884
82 4.41725921962884
83 4.40861806816454
84 4.31251903499042
85 4.31251903499042
86 4.31251903499042
87 4.31251903499042
88 4.31251903499042
89 4.26954481783765
90 4.26954481783765
91 4.17266039588085
92 3.99665981353351
93 3.99665981353351
94 3.99665981353351
95 3.99665981353351
96 3.99665981353351
97 3.75257646889994
98 3.75257646889994
99 3.75257646889994
100 3.75257646889994
101 3.46089920056068
102 3.46089920056068
103 3.46089920056068
104 3.46089920056068
105 3.46089920056068
106 3.46089920056068
107 3.39986922368783
108 3.36670897832538
109 3.36670897832538
110 3.36670897832538
111 3.36670897832538
};
\end{axis}

\end{tikzpicture}


==> figures/bo_6d_hartmann6d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color2}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color3}{rgb}{1,0.549019607843137,0}

\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=110,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.1, ymax=2.7,
ytick style={color=black},
ytick={0.   , 2.7},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Hartmann 6D};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,2.47202392711114)
--(axis cs:10,2.07497442135383)
--(axis cs:11,2.07497442135383)
--(axis cs:12,2.06446416130654)
--(axis cs:13,2.06168530016965)
--(axis cs:14,2.03200245342853)
--(axis cs:15,2.03200245342853)
--(axis cs:16,2.01208150275024)
--(axis cs:17,1.98104616459959)
--(axis cs:18,1.91611047061179)
--(axis cs:19,1.91611047061179)
--(axis cs:20,1.872803257753)
--(axis cs:21,1.85606143867501)
--(axis cs:22,1.64361321241584)
--(axis cs:23,1.49783419086838)
--(axis cs:24,1.48972447228274)
--(axis cs:25,1.42491748050556)
--(axis cs:26,1.38252993849503)
--(axis cs:27,1.38252993849503)
--(axis cs:28,1.35504194704276)
--(axis cs:29,1.28767138215384)
--(axis cs:30,1.28490934473361)
--(axis cs:31,1.28294365056397)
--(axis cs:32,1.28294365056397)
--(axis cs:33,1.21295263699282)
--(axis cs:34,1.21295263699282)
--(axis cs:35,1.14846267529561)
--(axis cs:36,0.975893706356506)
--(axis cs:37,0.952225265963776)
--(axis cs:38,0.832009720361626)
--(axis cs:39,0.832009720361626)
--(axis cs:40,0.832009720361626)
--(axis cs:41,0.802468363630009)
--(axis cs:42,0.793423007766703)
--(axis cs:43,0.793423007766703)
--(axis cs:44,0.73900418096548)
--(axis cs:45,0.727642605907169)
--(axis cs:46,0.652074999628543)
--(axis cs:47,0.588182715249863)
--(axis cs:48,0.50587631430463)
--(axis cs:49,0.48837557682486)
--(axis cs:50,0.48837557682486)
--(axis cs:51,0.48837557682486)
--(axis cs:52,0.48837557682486)
--(axis cs:53,0.45443509044829)
--(axis cs:54,0.45443509044829)
--(axis cs:55,0.445321893163158)
--(axis cs:56,0.381308331967827)
--(axis cs:57,0.31565302394772)
--(axis cs:58,0.303589808700263)
--(axis cs:59,0.303589808700263)
--(axis cs:60,0.303589808700263)
--(axis cs:61,0.302870047642168)
--(axis cs:62,0.302870047642168)
--(axis cs:63,0.302870047642168)
--(axis cs:64,0.263422013356297)
--(axis cs:65,0.263422013356297)
--(axis cs:66,0.262500282178476)
--(axis cs:67,0.250163685676407)
--(axis cs:68,0.227828976318963)
--(axis cs:69,0.227828976318963)
--(axis cs:70,0.227828976318963)
--(axis cs:71,0.227828976318963)
--(axis cs:72,0.213332341258751)
--(axis cs:73,0.213332341258751)
--(axis cs:74,0.213332341258751)
--(axis cs:75,0.201623599030564)
--(axis cs:76,0.201623599030564)
--(axis cs:77,0.201623599030564)
--(axis cs:78,0.201623599030564)
--(axis cs:79,0.187954657519941)
--(axis cs:80,0.187954657519941)
--(axis cs:81,0.187954657519941)
--(axis cs:82,0.187954657519941)
--(axis cs:83,0.187954657519941)
--(axis cs:84,0.187954657519941)
--(axis cs:85,0.184715636262634)
--(axis cs:86,0.184715636262634)
--(axis cs:87,0.172914279664957)
--(axis cs:88,0.172914279664957)
--(axis cs:89,0.172914279664957)
--(axis cs:90,0.172686355123665)
--(axis cs:91,0.172686355123665)
--(axis cs:92,0.172686355123665)
--(axis cs:93,0.172686355123665)
--(axis cs:94,0.156515445118076)
--(axis cs:95,0.150670867648242)
--(axis cs:96,0.144947896731613)
--(axis cs:97,0.144947896731613)
--(axis cs:98,0.144947896731613)
--(axis cs:99,0.144947896731613)
--(axis cs:100,0.144947896731613)
--(axis cs:101,0.144947896731613)
--(axis cs:102,0.144947896731613)
--(axis cs:103,0.144947896731613)
--(axis cs:104,0.144947896731613)
--(axis cs:105,0.144947896731613)
--(axis cs:106,0.144947896731613)
--(axis cs:107,0.13745972856299)
--(axis cs:108,0.13745972856299)
--(axis cs:109,0.13745972856299)
--(axis cs:110,0.13745972856299)
--(axis cs:111,0.13745972856299)
--(axis cs:111,0.166839250783087)
--(axis cs:111,0.166839250783087)
--(axis cs:110,0.166839250783087)
--(axis cs:109,0.166839250783087)
--(axis cs:108,0.166839250783087)
--(axis cs:107,0.166839250783087)
--(axis cs:106,0.176043694481037)
--(axis cs:105,0.176043694481037)
--(axis cs:104,0.176043694481037)
--(axis cs:103,0.176043694481037)
--(axis cs:102,0.176043694481037)
--(axis cs:101,0.176043694481037)
--(axis cs:100,0.176043694481037)
--(axis cs:99,0.176043694481037)
--(axis cs:98,0.176043694481037)
--(axis cs:97,0.176043694481037)
--(axis cs:96,0.176043694481037)
--(axis cs:95,0.198566260161908)
--(axis cs:94,0.203506131206144)
--(axis cs:93,0.216816147982969)
--(axis cs:92,0.216816147982969)
--(axis cs:91,0.216816147982969)
--(axis cs:90,0.216816147982969)
--(axis cs:89,0.218487979195338)
--(axis cs:88,0.218487979195338)
--(axis cs:87,0.218487979195338)
--(axis cs:86,0.264466288753651)
--(axis cs:85,0.264466288753651)
--(axis cs:84,0.289025311662264)
--(axis cs:83,0.289025311662264)
--(axis cs:82,0.289025311662264)
--(axis cs:81,0.289025311662264)
--(axis cs:80,0.289025311662264)
--(axis cs:79,0.289025311662264)
--(axis cs:78,0.304348264144717)
--(axis cs:77,0.304348264144717)
--(axis cs:76,0.304348264144717)
--(axis cs:75,0.304348264144717)
--(axis cs:74,0.316250687503479)
--(axis cs:73,0.316250687503479)
--(axis cs:72,0.316250687503479)
--(axis cs:71,0.353975822947013)
--(axis cs:70,0.353975822947013)
--(axis cs:69,0.353975822947013)
--(axis cs:68,0.353975822947013)
--(axis cs:67,0.439767160762768)
--(axis cs:66,0.449280185234134)
--(axis cs:65,0.459490825620644)
--(axis cs:64,0.459490825620644)
--(axis cs:63,0.490829084341294)
--(axis cs:62,0.490829084341294)
--(axis cs:61,0.490829084341294)
--(axis cs:60,0.491469375696252)
--(axis cs:59,0.491469375696252)
--(axis cs:58,0.491469375696252)
--(axis cs:57,0.50216258144404)
--(axis cs:56,0.544755866923515)
--(axis cs:55,0.750066207360373)
--(axis cs:54,0.756604856534526)
--(axis cs:53,0.756604856534526)
--(axis cs:52,0.783772535457009)
--(axis cs:51,0.783772535457009)
--(axis cs:50,0.783772535457009)
--(axis cs:49,0.783772535457009)
--(axis cs:48,0.797722099991059)
--(axis cs:47,0.905878413634035)
--(axis cs:46,0.984043174661783)
--(axis cs:45,1.09226015777437)
--(axis cs:44,1.11086668228487)
--(axis cs:43,1.17689010944393)
--(axis cs:42,1.17689010944393)
--(axis cs:41,1.22074386661397)
--(axis cs:40,1.24083286532333)
--(axis cs:39,1.24083286532333)
--(axis cs:38,1.24083286532333)
--(axis cs:37,1.37139168419027)
--(axis cs:36,1.39848556758452)
--(axis cs:35,1.56007651031054)
--(axis cs:34,1.60881429758786)
--(axis cs:33,1.60881429758786)
--(axis cs:32,1.71436407178681)
--(axis cs:31,1.71436407178681)
--(axis cs:30,1.7189953466158)
--(axis cs:29,1.72574857443667)
--(axis cs:28,1.77965030438118)
--(axis cs:27,1.79000339623368)
--(axis cs:26,1.79000339623368)
--(axis cs:25,1.85836182522492)
--(axis cs:24,1.93095883253001)
--(axis cs:23,1.94333317449912)
--(axis cs:22,2.0294216606337)
--(axis cs:21,2.13278462876751)
--(axis cs:20,2.16796358746057)
--(axis cs:19,2.2254664782892)
--(axis cs:18,2.2254664782892)
--(axis cs:17,2.29731605770923)
--(axis cs:16,2.36217681594016)
--(axis cs:15,2.39771238957983)
--(axis cs:14,2.39771238957983)
--(axis cs:13,2.45786248327449)
--(axis cs:12,2.46460811086287)
--(axis cs:11,2.47202392711114)
--(axis cs:10,2.47202392711114)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,2.47202396392822)
--(axis cs:10,2.07497453689575)
--(axis cs:11,2.03648281097412)
--(axis cs:12,2.02458429336548)
--(axis cs:13,1.94593870639801)
--(axis cs:14,1.77369332313538)
--(axis cs:15,1.67162394523621)
--(axis cs:16,1.65757930278778)
--(axis cs:17,1.49751663208008)
--(axis cs:18,1.43861472606659)
--(axis cs:19,1.39156270027161)
--(axis cs:20,1.16632127761841)
--(axis cs:21,1.1474072933197)
--(axis cs:22,1.10205519199371)
--(axis cs:23,1.10205519199371)
--(axis cs:24,1.10205519199371)
--(axis cs:25,1.08550977706909)
--(axis cs:26,1.08550977706909)
--(axis cs:27,1.08550977706909)
--(axis cs:28,1.08550977706909)
--(axis cs:29,1.08550977706909)
--(axis cs:30,0.970824897289276)
--(axis cs:31,0.970824897289276)
--(axis cs:32,0.970824897289276)
--(axis cs:33,0.970824897289276)
--(axis cs:34,0.887663245201111)
--(axis cs:35,0.817380547523499)
--(axis cs:36,0.817380547523499)
--(axis cs:37,0.761249423027039)
--(axis cs:38,0.761249423027039)
--(axis cs:39,0.686671316623688)
--(axis cs:40,0.686128616333008)
--(axis cs:41,0.67026424407959)
--(axis cs:42,0.634361028671265)
--(axis cs:43,0.576654136180878)
--(axis cs:44,0.576654136180878)
--(axis cs:45,0.576654136180878)
--(axis cs:46,0.576654136180878)
--(axis cs:47,0.576654136180878)
--(axis cs:48,0.576654136180878)
--(axis cs:49,0.576654136180878)
--(axis cs:50,0.535392761230469)
--(axis cs:51,0.535392761230469)
--(axis cs:52,0.535392761230469)
--(axis cs:53,0.50527685880661)
--(axis cs:54,0.50527685880661)
--(axis cs:55,0.494355291128159)
--(axis cs:56,0.458974748849869)
--(axis cs:57,0.458577424287796)
--(axis cs:58,0.458577424287796)
--(axis cs:59,0.447188973426819)
--(axis cs:60,0.447188973426819)
--(axis cs:61,0.445426970720291)
--(axis cs:62,0.409639626741409)
--(axis cs:63,0.409639626741409)
--(axis cs:64,0.409639626741409)
--(axis cs:65,0.409639626741409)
--(axis cs:66,0.389907509088516)
--(axis cs:67,0.389907509088516)
--(axis cs:68,0.389907509088516)
--(axis cs:69,0.371334910392761)
--(axis cs:70,0.370936870574951)
--(axis cs:71,0.370936870574951)
--(axis cs:72,0.370936870574951)
--(axis cs:73,0.361197292804718)
--(axis cs:74,0.361197292804718)
--(axis cs:75,0.361197292804718)
--(axis cs:76,0.359006494283676)
--(axis cs:77,0.359006494283676)
--(axis cs:78,0.359006494283676)
--(axis cs:79,0.359006494283676)
--(axis cs:80,0.359006494283676)
--(axis cs:81,0.359006494283676)
--(axis cs:82,0.359006494283676)
--(axis cs:83,0.359006494283676)
--(axis cs:84,0.35324689745903)
--(axis cs:85,0.35324689745903)
--(axis cs:86,0.35324689745903)
--(axis cs:87,0.349727481603622)
--(axis cs:88,0.349727481603622)
--(axis cs:89,0.309753984212875)
--(axis cs:90,0.309753984212875)
--(axis cs:91,0.309753984212875)
--(axis cs:92,0.309753984212875)
--(axis cs:93,0.309753984212875)
--(axis cs:94,0.309753984212875)
--(axis cs:95,0.307201355695724)
--(axis cs:96,0.307201355695724)
--(axis cs:97,0.307201355695724)
--(axis cs:98,0.307201355695724)
--(axis cs:99,0.306859880685806)
--(axis cs:100,0.306859880685806)
--(axis cs:101,0.306859880685806)
--(axis cs:102,0.306859880685806)
--(axis cs:103,0.306859880685806)
--(axis cs:104,0.292231380939484)
--(axis cs:105,0.292231380939484)
--(axis cs:106,0.292231380939484)
--(axis cs:107,0.289677649736404)
--(axis cs:108,0.289677649736404)
--(axis cs:109,0.289677649736404)
--(axis cs:110,0.289677649736404)
--(axis cs:111,0.288494646549225)
--(axis cs:111,0.353307902812958)
--(axis cs:111,0.353307902812958)
--(axis cs:110,0.354382127523422)
--(axis cs:109,0.354382127523422)
--(axis cs:108,0.354382127523422)
--(axis cs:107,0.354382127523422)
--(axis cs:106,0.359538435935974)
--(axis cs:105,0.359538435935974)
--(axis cs:104,0.359538435935974)
--(axis cs:103,0.368565529584885)
--(axis cs:102,0.368565529584885)
--(axis cs:101,0.368565529584885)
--(axis cs:100,0.368565529584885)
--(axis cs:99,0.368565529584885)
--(axis cs:98,0.369341224431992)
--(axis cs:97,0.369341224431992)
--(axis cs:96,0.369341224431992)
--(axis cs:95,0.369341224431992)
--(axis cs:94,0.370925694704056)
--(axis cs:93,0.370925694704056)
--(axis cs:92,0.370925694704056)
--(axis cs:91,0.370925694704056)
--(axis cs:90,0.370925694704056)
--(axis cs:89,0.370925694704056)
--(axis cs:88,0.390799313783646)
--(axis cs:87,0.390799313783646)
--(axis cs:86,0.398819774389267)
--(axis cs:85,0.398819774389267)
--(axis cs:84,0.398819774389267)
--(axis cs:83,0.403026670217514)
--(axis cs:82,0.403026670217514)
--(axis cs:81,0.403026670217514)
--(axis cs:80,0.403026670217514)
--(axis cs:79,0.403026670217514)
--(axis cs:78,0.403026670217514)
--(axis cs:77,0.403026670217514)
--(axis cs:76,0.403026670217514)
--(axis cs:75,0.410973906517029)
--(axis cs:74,0.410973906517029)
--(axis cs:73,0.410973906517029)
--(axis cs:72,0.449084460735321)
--(axis cs:71,0.449084460735321)
--(axis cs:70,0.449084460735321)
--(axis cs:69,0.452678978443146)
--(axis cs:68,0.466551154851913)
--(axis cs:67,0.466551154851913)
--(axis cs:66,0.466551154851913)
--(axis cs:65,0.507021963596344)
--(axis cs:64,0.507021963596344)
--(axis cs:63,0.507021963596344)
--(axis cs:62,0.507021963596344)
--(axis cs:61,0.539705395698547)
--(axis cs:60,0.541884779930115)
--(axis cs:59,0.541884779930115)
--(axis cs:58,0.549581468105316)
--(axis cs:57,0.549581468105316)
--(axis cs:56,0.549726903438568)
--(axis cs:55,0.596150934696198)
--(axis cs:54,0.619533121585846)
--(axis cs:53,0.619533121585846)
--(axis cs:52,0.757247686386108)
--(axis cs:51,0.757247686386108)
--(axis cs:50,0.757247686386108)
--(axis cs:49,0.808503448963165)
--(axis cs:48,0.808503448963165)
--(axis cs:47,0.808503448963165)
--(axis cs:46,0.808503448963165)
--(axis cs:45,0.808503448963165)
--(axis cs:44,0.808503448963165)
--(axis cs:43,0.808503448963165)
--(axis cs:42,0.857892632484436)
--(axis cs:41,0.978081345558167)
--(axis cs:40,0.998181581497192)
--(axis cs:39,1.00466704368591)
--(axis cs:38,1.10708570480347)
--(axis cs:37,1.10708570480347)
--(axis cs:36,1.19117391109467)
--(axis cs:35,1.19117391109467)
--(axis cs:34,1.25275599956512)
--(axis cs:33,1.38266444206238)
--(axis cs:32,1.38266444206238)
--(axis cs:31,1.38266444206238)
--(axis cs:30,1.38266444206238)
--(axis cs:29,1.45632863044739)
--(axis cs:28,1.45632863044739)
--(axis cs:27,1.45632863044739)
--(axis cs:26,1.45632863044739)
--(axis cs:25,1.45632863044739)
--(axis cs:24,1.48110401630402)
--(axis cs:23,1.48110401630402)
--(axis cs:22,1.48110401630402)
--(axis cs:21,1.52899527549744)
--(axis cs:20,1.5597677230835)
--(axis cs:19,1.73443007469177)
--(axis cs:18,1.80683314800262)
--(axis cs:17,1.91451382637024)
--(axis cs:16,2.04859709739685)
--(axis cs:15,2.05826258659363)
--(axis cs:14,2.19578862190247)
--(axis cs:13,2.295658826828)
--(axis cs:12,2.36892890930176)
--(axis cs:11,2.40074014663696)
--(axis cs:10,2.47202396392822)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,2.47202372550964)
--(axis cs:10,2.07497429847717)
--(axis cs:11,2.00227189064026)
--(axis cs:12,2.00227189064026)
--(axis cs:13,2.00227189064026)
--(axis cs:14,2.00227189064026)
--(axis cs:15,2.00227189064026)
--(axis cs:16,1.93902122974396)
--(axis cs:17,1.93902122974396)
--(axis cs:18,1.93902122974396)
--(axis cs:19,1.75011312961578)
--(axis cs:20,1.74950432777405)
--(axis cs:21,1.74950432777405)
--(axis cs:22,1.74950432777405)
--(axis cs:23,1.54822731018066)
--(axis cs:24,1.49108123779297)
--(axis cs:25,1.47621536254883)
--(axis cs:26,1.46265852451324)
--(axis cs:27,1.46107602119446)
--(axis cs:28,1.44326317310333)
--(axis cs:29,1.44326317310333)
--(axis cs:30,1.44326317310333)
--(axis cs:31,1.44326317310333)
--(axis cs:32,1.44326317310333)
--(axis cs:33,1.44326317310333)
--(axis cs:34,1.44326317310333)
--(axis cs:35,1.44326317310333)
--(axis cs:36,1.44326317310333)
--(axis cs:37,1.44326317310333)
--(axis cs:38,1.44326317310333)
--(axis cs:39,1.44326317310333)
--(axis cs:40,1.44326317310333)
--(axis cs:41,1.44326317310333)
--(axis cs:42,1.44326317310333)
--(axis cs:43,1.44326317310333)
--(axis cs:44,1.44326317310333)
--(axis cs:45,1.44326317310333)
--(axis cs:46,1.40169668197632)
--(axis cs:47,1.33544504642487)
--(axis cs:48,1.33544504642487)
--(axis cs:49,1.33544504642487)
--(axis cs:50,1.32957816123962)
--(axis cs:51,1.32957816123962)
--(axis cs:52,1.28725731372833)
--(axis cs:53,1.28725731372833)
--(axis cs:54,1.28725731372833)
--(axis cs:55,1.28725731372833)
--(axis cs:56,1.28725731372833)
--(axis cs:57,1.28725731372833)
--(axis cs:58,1.28725731372833)
--(axis cs:59,1.07765555381775)
--(axis cs:60,1.07765555381775)
--(axis cs:61,1.07765555381775)
--(axis cs:62,1.07765555381775)
--(axis cs:63,1.07765555381775)
--(axis cs:64,1.07765555381775)
--(axis cs:65,1.07765555381775)
--(axis cs:66,1.07765555381775)
--(axis cs:67,1.07765555381775)
--(axis cs:68,1.07765555381775)
--(axis cs:69,1.07765555381775)
--(axis cs:70,1.07765555381775)
--(axis cs:71,1.07765555381775)
--(axis cs:72,1.07765555381775)
--(axis cs:73,1.05259108543396)
--(axis cs:74,1.05259108543396)
--(axis cs:75,1.05259108543396)
--(axis cs:76,1.05259108543396)
--(axis cs:77,1.05259108543396)
--(axis cs:78,1.04940402507782)
--(axis cs:79,1.04396605491638)
--(axis cs:80,0.99429452419281)
--(axis cs:81,0.99429452419281)
--(axis cs:82,0.99429452419281)
--(axis cs:83,0.99429452419281)
--(axis cs:84,0.99429452419281)
--(axis cs:85,0.99429452419281)
--(axis cs:86,0.975969791412354)
--(axis cs:87,0.975969791412354)
--(axis cs:88,0.975969791412354)
--(axis cs:89,0.975969791412354)
--(axis cs:90,0.975969791412354)
--(axis cs:91,0.975969791412354)
--(axis cs:92,0.975969791412354)
--(axis cs:93,0.975969791412354)
--(axis cs:94,0.975969791412354)
--(axis cs:95,0.975969791412354)
--(axis cs:96,0.975969791412354)
--(axis cs:97,0.975969791412354)
--(axis cs:98,0.975969791412354)
--(axis cs:99,0.975969791412354)
--(axis cs:100,0.975969791412354)
--(axis cs:101,0.975969791412354)
--(axis cs:102,0.975969791412354)
--(axis cs:103,0.975969791412354)
--(axis cs:104,0.975969791412354)
--(axis cs:105,0.975969791412354)
--(axis cs:106,0.928981065750122)
--(axis cs:107,0.928981065750122)
--(axis cs:108,0.928981065750122)
--(axis cs:109,0.928981065750122)
--(axis cs:110,0.928981065750122)
--(axis cs:111,0.928981065750122)
--(axis cs:111,1.26167058944702)
--(axis cs:111,1.26167058944702)
--(axis cs:110,1.26167058944702)
--(axis cs:109,1.26167058944702)
--(axis cs:108,1.26167058944702)
--(axis cs:107,1.26167058944702)
--(axis cs:106,1.26167058944702)
--(axis cs:105,1.31819415092468)
--(axis cs:104,1.31819415092468)
--(axis cs:103,1.31819415092468)
--(axis cs:102,1.31819415092468)
--(axis cs:101,1.31819415092468)
--(axis cs:100,1.31819415092468)
--(axis cs:99,1.31819415092468)
--(axis cs:98,1.31819415092468)
--(axis cs:97,1.31819415092468)
--(axis cs:96,1.31819415092468)
--(axis cs:95,1.31819415092468)
--(axis cs:94,1.31819415092468)
--(axis cs:93,1.31819415092468)
--(axis cs:92,1.31819415092468)
--(axis cs:91,1.31819415092468)
--(axis cs:90,1.31819415092468)
--(axis cs:89,1.31819415092468)
--(axis cs:88,1.31819415092468)
--(axis cs:87,1.31819415092468)
--(axis cs:86,1.31819415092468)
--(axis cs:85,1.34096968173981)
--(axis cs:84,1.34096968173981)
--(axis cs:83,1.34096968173981)
--(axis cs:82,1.34096968173981)
--(axis cs:81,1.34096968173981)
--(axis cs:80,1.34096968173981)
--(axis cs:79,1.44556403160095)
--(axis cs:78,1.46401154994965)
--(axis cs:77,1.46839165687561)
--(axis cs:76,1.46839165687561)
--(axis cs:75,1.46839165687561)
--(axis cs:74,1.46839165687561)
--(axis cs:73,1.46839165687561)
--(axis cs:72,1.50940585136414)
--(axis cs:71,1.50940585136414)
--(axis cs:70,1.50940585136414)
--(axis cs:69,1.50940585136414)
--(axis cs:68,1.50940585136414)
--(axis cs:67,1.50940585136414)
--(axis cs:66,1.50940585136414)
--(axis cs:65,1.50940585136414)
--(axis cs:64,1.50940585136414)
--(axis cs:63,1.50940585136414)
--(axis cs:62,1.50940585136414)
--(axis cs:61,1.50940585136414)
--(axis cs:60,1.50940585136414)
--(axis cs:59,1.50940585136414)
--(axis cs:58,1.68223392963409)
--(axis cs:57,1.68223392963409)
--(axis cs:56,1.68223392963409)
--(axis cs:55,1.68223392963409)
--(axis cs:54,1.68223392963409)
--(axis cs:53,1.68223392963409)
--(axis cs:52,1.68223392963409)
--(axis cs:51,1.75132322311401)
--(axis cs:50,1.75132322311401)
--(axis cs:49,1.75755202770233)
--(axis cs:48,1.75755202770233)
--(axis cs:47,1.75755202770233)
--(axis cs:46,1.85085487365723)
--(axis cs:45,1.92120563983917)
--(axis cs:44,1.92120563983917)
--(axis cs:43,1.92120563983917)
--(axis cs:42,1.92120563983917)
--(axis cs:41,1.92120563983917)
--(axis cs:40,1.92120563983917)
--(axis cs:39,1.92120563983917)
--(axis cs:38,1.92120563983917)
--(axis cs:37,1.92120563983917)
--(axis cs:36,1.92120563983917)
--(axis cs:35,1.92120563983917)
--(axis cs:34,1.92120563983917)
--(axis cs:33,1.92120563983917)
--(axis cs:32,1.92120563983917)
--(axis cs:31,1.92120563983917)
--(axis cs:30,1.92120563983917)
--(axis cs:29,1.92120563983917)
--(axis cs:28,1.92120563983917)
--(axis cs:27,1.94317626953125)
--(axis cs:26,1.94652879238129)
--(axis cs:25,1.96590185165405)
--(axis cs:24,2.00006794929504)
--(axis cs:23,2.12558102607727)
--(axis cs:22,2.27208209037781)
--(axis cs:21,2.27208209037781)
--(axis cs:20,2.27208209037781)
--(axis cs:19,2.27363252639771)
--(axis cs:18,2.36522364616394)
--(axis cs:17,2.36522364616394)
--(axis cs:16,2.36522364616394)
--(axis cs:15,2.37441802024841)
--(axis cs:14,2.37441802024841)
--(axis cs:13,2.37441802024841)
--(axis cs:12,2.37441802024841)
--(axis cs:11,2.37441802024841)
--(axis cs:10,2.47202372550964)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,2.47202396392822)
--(axis cs:10,2.07497453689575)
--(axis cs:11,1.72413599491119)
--(axis cs:12,1.71382796764374)
--(axis cs:13,1.71382796764374)
--(axis cs:14,1.60482442378998)
--(axis cs:15,1.45145452022552)
--(axis cs:16,1.41470789909363)
--(axis cs:17,1.27264332771301)
--(axis cs:18,1.17368996143341)
--(axis cs:19,1.11778295040131)
--(axis cs:20,1.0278582572937)
--(axis cs:21,1.0006308555603)
--(axis cs:22,0.930151641368866)
--(axis cs:23,0.865988373756409)
--(axis cs:24,0.799999356269836)
--(axis cs:25,0.756557524204254)
--(axis cs:26,0.716806650161743)
--(axis cs:27,0.716806650161743)
--(axis cs:28,0.626270592212677)
--(axis cs:29,0.567165434360504)
--(axis cs:30,0.567165434360504)
--(axis cs:31,0.509786427021027)
--(axis cs:32,0.480419933795929)
--(axis cs:33,0.480419933795929)
--(axis cs:34,0.467336803674698)
--(axis cs:35,0.467336803674698)
--(axis cs:36,0.463569045066833)
--(axis cs:37,0.457339376211166)
--(axis cs:38,0.40747943520546)
--(axis cs:39,0.40747943520546)
--(axis cs:40,0.40747943520546)
--(axis cs:41,0.390119731426239)
--(axis cs:42,0.390119731426239)
--(axis cs:43,0.357900768518448)
--(axis cs:44,0.342335045337677)
--(axis cs:45,0.342335045337677)
--(axis cs:46,0.342335045337677)
--(axis cs:47,0.313383042812347)
--(axis cs:48,0.31239640712738)
--(axis cs:49,0.31239640712738)
--(axis cs:50,0.306983351707458)
--(axis cs:51,0.306983351707458)
--(axis cs:52,0.285552263259888)
--(axis cs:53,0.28489938378334)
--(axis cs:54,0.28489938378334)
--(axis cs:55,0.284345775842667)
--(axis cs:56,0.284345775842667)
--(axis cs:57,0.284274458885193)
--(axis cs:58,0.261774718761444)
--(axis cs:59,0.259503126144409)
--(axis cs:60,0.241616532206535)
--(axis cs:61,0.241616532206535)
--(axis cs:62,0.241558775305748)
--(axis cs:63,0.233788445591927)
--(axis cs:64,0.228981763124466)
--(axis cs:65,0.226914882659912)
--(axis cs:66,0.226914882659912)
--(axis cs:67,0.218175396323204)
--(axis cs:68,0.218175396323204)
--(axis cs:69,0.218175396323204)
--(axis cs:70,0.213932201266289)
--(axis cs:71,0.213932201266289)
--(axis cs:72,0.213932201266289)
--(axis cs:73,0.213932201266289)
--(axis cs:74,0.210830643773079)
--(axis cs:75,0.189717322587967)
--(axis cs:76,0.189717322587967)
--(axis cs:77,0.186947971582413)
--(axis cs:78,0.186947971582413)
--(axis cs:79,0.186947971582413)
--(axis cs:80,0.186947971582413)
--(axis cs:81,0.186947971582413)
--(axis cs:82,0.186947971582413)
--(axis cs:83,0.186947971582413)
--(axis cs:84,0.186947971582413)
--(axis cs:85,0.186947971582413)
--(axis cs:86,0.186947971582413)
--(axis cs:87,0.186947971582413)
--(axis cs:88,0.186947971582413)
--(axis cs:89,0.186947971582413)
--(axis cs:90,0.186736389994621)
--(axis cs:91,0.186736389994621)
--(axis cs:92,0.186736389994621)
--(axis cs:93,0.180526569485664)
--(axis cs:94,0.180526569485664)
--(axis cs:95,0.180526569485664)
--(axis cs:96,0.180526569485664)
--(axis cs:97,0.180526569485664)
--(axis cs:98,0.180500626564026)
--(axis cs:99,0.180500626564026)
--(axis cs:100,0.180500626564026)
--(axis cs:101,0.180500626564026)
--(axis cs:102,0.180500626564026)
--(axis cs:103,0.180500626564026)
--(axis cs:104,0.180500626564026)
--(axis cs:105,0.180500626564026)
--(axis cs:106,0.180500626564026)
--(axis cs:107,0.180500626564026)
--(axis cs:108,0.180500626564026)
--(axis cs:109,0.180500626564026)
--(axis cs:110,0.180500626564026)
--(axis cs:111,0.180500626564026)
--(axis cs:111,0.229685515165329)
--(axis cs:111,0.229685515165329)
--(axis cs:110,0.229685515165329)
--(axis cs:109,0.229685515165329)
--(axis cs:108,0.229685515165329)
--(axis cs:107,0.229685515165329)
--(axis cs:106,0.229685515165329)
--(axis cs:105,0.229685515165329)
--(axis cs:104,0.229685515165329)
--(axis cs:103,0.229685515165329)
--(axis cs:102,0.229685515165329)
--(axis cs:101,0.229685515165329)
--(axis cs:100,0.229685515165329)
--(axis cs:99,0.229685515165329)
--(axis cs:98,0.229685515165329)
--(axis cs:97,0.229733005166054)
--(axis cs:96,0.229733005166054)
--(axis cs:95,0.229733005166054)
--(axis cs:94,0.229733005166054)
--(axis cs:93,0.229733005166054)
--(axis cs:92,0.231768473982811)
--(axis cs:91,0.231768473982811)
--(axis cs:90,0.231768473982811)
--(axis cs:89,0.232641637325287)
--(axis cs:88,0.232641637325287)
--(axis cs:87,0.232641637325287)
--(axis cs:86,0.232641637325287)
--(axis cs:85,0.232641637325287)
--(axis cs:84,0.232641637325287)
--(axis cs:83,0.232641637325287)
--(axis cs:82,0.232641637325287)
--(axis cs:81,0.232641637325287)
--(axis cs:80,0.232641637325287)
--(axis cs:79,0.232641637325287)
--(axis cs:78,0.232641637325287)
--(axis cs:77,0.232641637325287)
--(axis cs:76,0.235159993171692)
--(axis cs:75,0.235159993171692)
--(axis cs:74,0.258030205965042)
--(axis cs:73,0.260953515768051)
--(axis cs:72,0.260953515768051)
--(axis cs:71,0.260953515768051)
--(axis cs:70,0.260953515768051)
--(axis cs:69,0.266544222831726)
--(axis cs:68,0.266544222831726)
--(axis cs:67,0.266544222831726)
--(axis cs:66,0.28322821855545)
--(axis cs:65,0.28322821855545)
--(axis cs:64,0.29086372256279)
--(axis cs:63,0.29264697432518)
--(axis cs:62,0.306628227233887)
--(axis cs:61,0.306826502084732)
--(axis cs:60,0.306826502084732)
--(axis cs:59,0.319017469882965)
--(axis cs:58,0.320671379566193)
--(axis cs:57,0.334278523921967)
--(axis cs:56,0.334369987249374)
--(axis cs:55,0.334369987249374)
--(axis cs:54,0.335759788751602)
--(axis cs:53,0.335759788751602)
--(axis cs:52,0.337545990943909)
--(axis cs:51,0.348100423812866)
--(axis cs:50,0.348100423812866)
--(axis cs:49,0.404405891895294)
--(axis cs:48,0.404405891895294)
--(axis cs:47,0.445290148258209)
--(axis cs:46,0.497556388378143)
--(axis cs:45,0.497556388378143)
--(axis cs:44,0.497556388378143)
--(axis cs:43,0.591017425060272)
--(axis cs:42,0.622056066989899)
--(axis cs:41,0.622056066989899)
--(axis cs:40,0.633744299411774)
--(axis cs:39,0.633744299411774)
--(axis cs:38,0.633744299411774)
--(axis cs:37,0.684747278690338)
--(axis cs:36,0.692153573036194)
--(axis cs:35,0.696895480155945)
--(axis cs:34,0.696895480155945)
--(axis cs:33,0.706720173358917)
--(axis cs:32,0.706720173358917)
--(axis cs:31,0.762664020061493)
--(axis cs:30,0.814123332500458)
--(axis cs:29,0.814123332500458)
--(axis cs:28,0.863363206386566)
--(axis cs:27,0.936956763267517)
--(axis cs:26,0.936956763267517)
--(axis cs:25,1.03310596942902)
--(axis cs:24,1.07628488540649)
--(axis cs:23,1.24272525310516)
--(axis cs:22,1.30370020866394)
--(axis cs:21,1.41908359527588)
--(axis cs:20,1.48005485534668)
--(axis cs:19,1.5365115404129)
--(axis cs:18,1.57517802715302)
--(axis cs:17,1.71019911766052)
--(axis cs:16,1.80110287666321)
--(axis cs:15,1.85296452045441)
--(axis cs:14,1.93713533878326)
--(axis cs:13,2.03910803794861)
--(axis cs:12,2.03910803794861)
--(axis cs:11,2.0831081867218)
--(axis cs:10,2.47202396392822)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,2.4720242023468)
--(axis cs:10,2.07497477531433)
--(axis cs:11,2.01255130767822)
--(axis cs:12,1.96731889247894)
--(axis cs:13,1.88674259185791)
--(axis cs:14,1.84038782119751)
--(axis cs:15,1.82837176322937)
--(axis cs:16,1.68527483940125)
--(axis cs:17,1.68021535873413)
--(axis cs:18,1.63745748996735)
--(axis cs:19,1.63331115245819)
--(axis cs:20,1.62792658805847)
--(axis cs:21,1.52410554885864)
--(axis cs:22,1.45184278488159)
--(axis cs:23,1.42087304592133)
--(axis cs:24,1.26012277603149)
--(axis cs:25,1.21722054481506)
--(axis cs:26,1.03116488456726)
--(axis cs:27,0.959954738616943)
--(axis cs:28,0.935726761817932)
--(axis cs:29,0.935726761817932)
--(axis cs:30,0.906750559806824)
--(axis cs:31,0.906750559806824)
--(axis cs:32,0.806602954864502)
--(axis cs:33,0.786406219005585)
--(axis cs:34,0.752658307552338)
--(axis cs:35,0.665496587753296)
--(axis cs:36,0.665496587753296)
--(axis cs:37,0.609755992889404)
--(axis cs:38,0.609755992889404)
--(axis cs:39,0.606342434883118)
--(axis cs:40,0.572143793106079)
--(axis cs:41,0.526760101318359)
--(axis cs:42,0.526760101318359)
--(axis cs:43,0.519111931324005)
--(axis cs:44,0.519111931324005)
--(axis cs:45,0.487377643585205)
--(axis cs:46,0.487377643585205)
--(axis cs:47,0.487377643585205)
--(axis cs:48,0.469372183084488)
--(axis cs:49,0.469372183084488)
--(axis cs:50,0.469372183084488)
--(axis cs:51,0.457850396633148)
--(axis cs:52,0.455375343561172)
--(axis cs:53,0.455375343561172)
--(axis cs:54,0.435992479324341)
--(axis cs:55,0.435992479324341)
--(axis cs:56,0.435992479324341)
--(axis cs:57,0.414968520402908)
--(axis cs:58,0.411524266004562)
--(axis cs:59,0.388157904148102)
--(axis cs:60,0.388157904148102)
--(axis cs:61,0.388157904148102)
--(axis cs:62,0.384321212768555)
--(axis cs:63,0.377758711576462)
--(axis cs:64,0.373120218515396)
--(axis cs:65,0.363117277622223)
--(axis cs:66,0.348470687866211)
--(axis cs:67,0.348470687866211)
--(axis cs:68,0.348470687866211)
--(axis cs:69,0.348470687866211)
--(axis cs:70,0.326797544956207)
--(axis cs:71,0.326797544956207)
--(axis cs:72,0.326797544956207)
--(axis cs:73,0.325663775205612)
--(axis cs:74,0.299506813287735)
--(axis cs:75,0.299506813287735)
--(axis cs:76,0.299506813287735)
--(axis cs:77,0.267374813556671)
--(axis cs:78,0.267374813556671)
--(axis cs:79,0.267374813556671)
--(axis cs:80,0.267374813556671)
--(axis cs:81,0.267374813556671)
--(axis cs:82,0.267374813556671)
--(axis cs:83,0.267374813556671)
--(axis cs:84,0.267374813556671)
--(axis cs:85,0.267374813556671)
--(axis cs:86,0.261291205883026)
--(axis cs:87,0.261291205883026)
--(axis cs:88,0.261291205883026)
--(axis cs:89,0.261291205883026)
--(axis cs:90,0.261291205883026)
--(axis cs:91,0.261291205883026)
--(axis cs:92,0.254205077886581)
--(axis cs:93,0.254205077886581)
--(axis cs:94,0.24732618033886)
--(axis cs:95,0.24732618033886)
--(axis cs:96,0.24732618033886)
--(axis cs:97,0.247280180454254)
--(axis cs:98,0.247280180454254)
--(axis cs:99,0.242935791611671)
--(axis cs:100,0.242935791611671)
--(axis cs:101,0.242935791611671)
--(axis cs:102,0.242935791611671)
--(axis cs:103,0.236867472529411)
--(axis cs:104,0.236867472529411)
--(axis cs:105,0.236867472529411)
--(axis cs:106,0.236867472529411)
--(axis cs:107,0.236867472529411)
--(axis cs:108,0.236867472529411)
--(axis cs:109,0.229871347546577)
--(axis cs:110,0.229871347546577)
--(axis cs:111,0.229871347546577)
--(axis cs:111,0.288595378398895)
--(axis cs:111,0.288595378398895)
--(axis cs:110,0.288595378398895)
--(axis cs:109,0.288595378398895)
--(axis cs:108,0.298858225345612)
--(axis cs:107,0.298858225345612)
--(axis cs:106,0.298858225345612)
--(axis cs:105,0.298858225345612)
--(axis cs:104,0.298858225345612)
--(axis cs:103,0.298858225345612)
--(axis cs:102,0.30732250213623)
--(axis cs:101,0.30732250213623)
--(axis cs:100,0.30732250213623)
--(axis cs:99,0.30732250213623)
--(axis cs:98,0.316980004310608)
--(axis cs:97,0.316980004310608)
--(axis cs:96,0.317106425762177)
--(axis cs:95,0.317106425762177)
--(axis cs:94,0.317106425762177)
--(axis cs:93,0.324183613061905)
--(axis cs:92,0.324183613061905)
--(axis cs:91,0.332539737224579)
--(axis cs:90,0.332539737224579)
--(axis cs:89,0.332539737224579)
--(axis cs:88,0.332539737224579)
--(axis cs:87,0.332539737224579)
--(axis cs:86,0.332539737224579)
--(axis cs:85,0.343861818313599)
--(axis cs:84,0.343861818313599)
--(axis cs:83,0.343861818313599)
--(axis cs:82,0.343861818313599)
--(axis cs:81,0.343861818313599)
--(axis cs:80,0.343861818313599)
--(axis cs:79,0.343861818313599)
--(axis cs:78,0.343861818313599)
--(axis cs:77,0.343861818313599)
--(axis cs:76,0.37014564871788)
--(axis cs:75,0.37014564871788)
--(axis cs:74,0.37014564871788)
--(axis cs:73,0.476075559854507)
--(axis cs:72,0.486731827259064)
--(axis cs:71,0.486731827259064)
--(axis cs:70,0.486731827259064)
--(axis cs:69,0.509536445140839)
--(axis cs:68,0.509536445140839)
--(axis cs:67,0.509536445140839)
--(axis cs:66,0.509536445140839)
--(axis cs:65,0.52649337053299)
--(axis cs:64,0.533117294311523)
--(axis cs:63,0.539860844612122)
--(axis cs:62,0.547328114509583)
--(axis cs:61,0.553344666957855)
--(axis cs:60,0.553344666957855)
--(axis cs:59,0.553344666957855)
--(axis cs:58,0.610815942287445)
--(axis cs:57,0.614706754684448)
--(axis cs:56,0.637889862060547)
--(axis cs:55,0.637889862060547)
--(axis cs:54,0.637889862060547)
--(axis cs:53,0.664984822273254)
--(axis cs:52,0.664984822273254)
--(axis cs:51,0.66865473985672)
--(axis cs:50,0.675610363483429)
--(axis cs:49,0.675610363483429)
--(axis cs:48,0.675610363483429)
--(axis cs:47,0.706870555877686)
--(axis cs:46,0.706870555877686)
--(axis cs:45,0.706870555877686)
--(axis cs:44,0.729649007320404)
--(axis cs:43,0.729649007320404)
--(axis cs:42,0.750629067420959)
--(axis cs:41,0.750629067420959)
--(axis cs:40,0.77620792388916)
--(axis cs:39,0.841850161552429)
--(axis cs:38,0.844476938247681)
--(axis cs:37,0.844476938247681)
--(axis cs:36,0.895276665687561)
--(axis cs:35,0.895276665687561)
--(axis cs:34,0.952654182910919)
--(axis cs:33,0.983815252780914)
--(axis cs:32,1.0379421710968)
--(axis cs:31,1.1739057302475)
--(axis cs:30,1.1739057302475)
--(axis cs:29,1.23278248310089)
--(axis cs:28,1.23278248310089)
--(axis cs:27,1.24507737159729)
--(axis cs:26,1.33146142959595)
--(axis cs:25,1.51663875579834)
--(axis cs:24,1.59060883522034)
--(axis cs:23,1.68013107776642)
--(axis cs:22,1.74626445770264)
--(axis cs:21,1.83199381828308)
--(axis cs:20,1.96032571792603)
--(axis cs:19,1.96580350399017)
--(axis cs:18,1.96984159946442)
--(axis cs:17,1.97865033149719)
--(axis cs:16,1.99461674690247)
--(axis cs:15,2.12892270088196)
--(axis cs:14,2.14140200614929)
--(axis cs:13,2.22946119308472)
--(axis cs:12,2.3629469871521)
--(axis cs:11,2.3923454284668)
--(axis cs:10,2.4720242023468)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,2.47202392711114)
--(axis cs:10,2.07497442135383)
--(axis cs:11,1.80857757290606)
--(axis cs:12,1.65314495684606)
--(axis cs:13,1.56798850073337)
--(axis cs:14,1.45250638532133)
--(axis cs:15,1.32172196779684)
--(axis cs:16,1.16262897156599)
--(axis cs:17,0.999942270299211)
--(axis cs:18,0.846392590280472)
--(axis cs:19,0.770782668062635)
--(axis cs:20,0.666839910459962)
--(axis cs:21,0.632446990940241)
--(axis cs:22,0.566296957990175)
--(axis cs:23,0.529594126838103)
--(axis cs:24,0.490423531214534)
--(axis cs:25,0.396238804998306)
--(axis cs:26,0.344843464785303)
--(axis cs:27,0.287998030842702)
--(axis cs:28,0.232026933912795)
--(axis cs:29,0.212518713267205)
--(axis cs:30,0.198467828348032)
--(axis cs:31,0.178587629311474)
--(axis cs:32,0.162061481087919)
--(axis cs:33,0.156418889556887)
--(axis cs:34,0.150247026550534)
--(axis cs:35,0.132155693407498)
--(axis cs:36,0.10028812789872)
--(axis cs:37,0.0917513491654137)
--(axis cs:38,0.0822418620477)
--(axis cs:39,0.0678261986370381)
--(axis cs:40,0.0648419255537571)
--(axis cs:41,0.06079125599999)
--(axis cs:42,0.0574995847663916)
--(axis cs:43,0.0541790011088435)
--(axis cs:44,0.0499808721931691)
--(axis cs:45,0.0463117119706785)
--(axis cs:46,0.0399344814886908)
--(axis cs:47,0.0318485396903332)
--(axis cs:48,0.0288235986637248)
--(axis cs:49,0.0279937927179174)
--(axis cs:50,0.0279731336414642)
--(axis cs:51,0.0273181999993672)
--(axis cs:52,0.0259315735043047)
--(axis cs:53,0.0259315735043047)
--(axis cs:54,0.0257926691167974)
--(axis cs:55,0.0257598268127714)
--(axis cs:56,0.0257598268127714)
--(axis cs:57,0.0255966626389083)
--(axis cs:58,0.0254671032669051)
--(axis cs:59,0.0254671032669051)
--(axis cs:60,0.0237546434508975)
--(axis cs:61,0.0237546434508975)
--(axis cs:62,0.0237463981168536)
--(axis cs:63,0.0237463981168536)
--(axis cs:64,0.0237463981168536)
--(axis cs:65,0.0237285542740155)
--(axis cs:66,0.0230220493235741)
--(axis cs:67,0.0230220493235741)
--(axis cs:68,0.0230220493235741)
--(axis cs:69,0.0230220493235741)
--(axis cs:70,0.0230220493235741)
--(axis cs:71,0.0230220493235741)
--(axis cs:72,0.0230220493235741)
--(axis cs:73,0.0230220493235741)
--(axis cs:74,0.0230048449820215)
--(axis cs:75,0.0229765017966861)
--(axis cs:76,0.0224656745058684)
--(axis cs:77,0.0224656745058684)
--(axis cs:78,0.0224656745058684)
--(axis cs:79,0.0223403786686637)
--(axis cs:80,0.0223403786686637)
--(axis cs:81,0.0223403786686637)
--(axis cs:82,0.0223403786686637)
--(axis cs:83,0.0223403786686637)
--(axis cs:84,0.0223403786686637)
--(axis cs:85,0.0223403786686637)
--(axis cs:86,0.0223403786686637)
--(axis cs:87,0.0221895312726316)
--(axis cs:88,0.0221895312726316)
--(axis cs:89,0.0221895312726316)
--(axis cs:90,0.0221895312726316)
--(axis cs:91,0.0221895312726316)
--(axis cs:92,0.0221895312726316)
--(axis cs:93,0.0221895312726316)
--(axis cs:94,0.0221895312726316)
--(axis cs:95,0.0221895312726316)
--(axis cs:96,0.0221895312726316)
--(axis cs:97,0.0221895312726316)
--(axis cs:98,0.0221895312726316)
--(axis cs:99,0.0221895312726316)
--(axis cs:100,0.0221895312726316)
--(axis cs:101,0.0221895312726316)
--(axis cs:102,0.0221409229178209)
--(axis cs:103,0.0221409229178209)
--(axis cs:104,0.0221409229178209)
--(axis cs:105,0.0221409229178209)
--(axis cs:106,0.0221409229178209)
--(axis cs:107,0.0220129390830317)
--(axis cs:108,0.0220129390830317)
--(axis cs:109,0.0220129390830317)
--(axis cs:110,0.0216041009214741)
--(axis cs:111,0.0216041009214741)
--(axis cs:111,0.0572448061829481)
--(axis cs:111,0.0572448061829481)
--(axis cs:110,0.0572448061829481)
--(axis cs:109,0.0575121795561458)
--(axis cs:108,0.0575121795561458)
--(axis cs:107,0.0575121795561458)
--(axis cs:106,0.0575980009554752)
--(axis cs:105,0.0575980009554752)
--(axis cs:104,0.0575980009554752)
--(axis cs:103,0.0575980009554752)
--(axis cs:102,0.0575980009554752)
--(axis cs:101,0.0577462461238296)
--(axis cs:100,0.0577462461238296)
--(axis cs:99,0.0577462461238296)
--(axis cs:98,0.0577462461238296)
--(axis cs:97,0.0577462461238296)
--(axis cs:96,0.0577462461238296)
--(axis cs:95,0.0577462461238296)
--(axis cs:94,0.0577462461238296)
--(axis cs:93,0.0577462461238296)
--(axis cs:92,0.0577462461238296)
--(axis cs:91,0.0577462461238296)
--(axis cs:90,0.0577462461238296)
--(axis cs:89,0.0577462461238296)
--(axis cs:88,0.0577462461238296)
--(axis cs:87,0.0577462461238296)
--(axis cs:86,0.0578451520099536)
--(axis cs:85,0.0578451520099536)
--(axis cs:84,0.0578451520099536)
--(axis cs:83,0.0578451520099536)
--(axis cs:82,0.0578451520099536)
--(axis cs:81,0.0578451520099536)
--(axis cs:80,0.0578451520099536)
--(axis cs:79,0.0578451520099536)
--(axis cs:78,0.0579257889710374)
--(axis cs:77,0.0579257889710374)
--(axis cs:76,0.0579257889710374)
--(axis cs:75,0.0582644947103048)
--(axis cs:74,0.0583522988398949)
--(axis cs:73,0.0584058787302639)
--(axis cs:72,0.0584058787302639)
--(axis cs:71,0.0584058787302639)
--(axis cs:70,0.0584058787302639)
--(axis cs:69,0.0584058787302639)
--(axis cs:68,0.0584058787302639)
--(axis cs:67,0.0584058787302639)
--(axis cs:66,0.0584058787302639)
--(axis cs:65,0.0588649679460531)
--(axis cs:64,0.0589193605930267)
--(axis cs:63,0.0589193605930267)
--(axis cs:62,0.0589193605930267)
--(axis cs:61,0.0589444620523788)
--(axis cs:60,0.0589444620523788)
--(axis cs:59,0.0600560849910412)
--(axis cs:58,0.0600560849910412)
--(axis cs:57,0.0604566459847738)
--(axis cs:56,0.0609789839103385)
--(axis cs:55,0.0609789839103385)
--(axis cs:54,0.0610866273462176)
--(axis cs:53,0.0615306124850988)
--(axis cs:52,0.0615306124850988)
--(axis cs:51,0.0629476536149444)
--(axis cs:50,0.0637880685602644)
--(axis cs:49,0.0638465960250574)
--(axis cs:48,0.0645209850823705)
--(axis cs:47,0.0683103062290344)
--(axis cs:46,0.0823974367601437)
--(axis cs:45,0.122255603747156)
--(axis cs:44,0.125416812506308)
--(axis cs:43,0.144639516561737)
--(axis cs:42,0.156259927612022)
--(axis cs:41,0.169391840294472)
--(axis cs:40,0.189673106795341)
--(axis cs:39,0.238106236672677)
--(axis cs:38,0.273699756621322)
--(axis cs:37,0.297009546815173)
--(axis cs:36,0.34595660262911)
--(axis cs:35,0.415403547295563)
--(axis cs:34,0.465599830477099)
--(axis cs:33,0.473475220956624)
--(axis cs:32,0.491271790831848)
--(axis cs:31,0.530348640961838)
--(axis cs:30,0.552993161764539)
--(axis cs:29,0.60064654446813)
--(axis cs:28,0.652580872775498)
--(axis cs:27,0.750145544287127)
--(axis cs:26,0.839250042168061)
--(axis cs:25,0.911638439531539)
--(axis cs:24,1.00078751038124)
--(axis cs:23,1.05533290795322)
--(axis cs:22,1.09022017958186)
--(axis cs:21,1.16169338856054)
--(axis cs:20,1.19733169934299)
--(axis cs:19,1.2996182567478)
--(axis cs:18,1.38374774990265)
--(axis cs:17,1.62044917064396)
--(axis cs:16,1.77352758421421)
--(axis cs:15,1.9512058949566)
--(axis cs:14,2.03190800893558)
--(axis cs:13,2.12195336744632)
--(axis cs:12,2.22127280209981)
--(axis cs:11,2.36168715863517)
--(axis cs:10,2.47202392711114)
--cycle;

\addplot [line width=0.5pt, color0]
table {%
10 2.27349917423248
11 2.27349917423248
12 2.26453613608471
13 2.25977389172207
14 2.21485742150418
15 2.21485742150418
16 2.1871291593452
17 2.13918111115441
18 2.0707884744505
19 2.0707884744505
20 2.02038342260679
21 1.99442303372126
22 1.83651743652477
23 1.72058368268375
24 1.71034165240638
25 1.64163965286524
26 1.58626666736435
27 1.58626666736435
28 1.56734612571197
29 1.50670997829526
30 1.50195234567471
31 1.49865386117539
32 1.49865386117539
33 1.41088346729034
34 1.41088346729034
35 1.35426959280308
36 1.18718963697051
37 1.16180847507702
38 1.03642129284248
39 1.03642129284248
40 1.03642129284248
41 1.01160611512199
42 0.985156558605314
43 0.985156558605314
44 0.924935431625177
45 0.909951381840771
46 0.818059087145163
47 0.747030564441949
48 0.651799207147844
49 0.636074056140935
50 0.636074056140935
51 0.636074056140935
52 0.636074056140935
53 0.605519973491408
54 0.605519973491408
55 0.597694050261765
56 0.463032099445671
57 0.40890780269588
58 0.397529592198258
59 0.397529592198258
60 0.397529592198258
61 0.396849565991731
62 0.396849565991731
63 0.396849565991731
64 0.361456419488471
65 0.361456419488471
66 0.355890233706305
67 0.344965423219588
68 0.290902399632988
69 0.290902399632988
70 0.290902399632988
71 0.290902399632988
72 0.264791514381115
73 0.264791514381115
74 0.264791514381115
75 0.25298593158764
76 0.25298593158764
77 0.25298593158764
78 0.25298593158764
79 0.238489984591102
80 0.238489984591102
81 0.238489984591102
82 0.238489984591102
83 0.238489984591102
84 0.238489984591102
85 0.224590962508142
86 0.224590962508142
87 0.195701129430147
88 0.195701129430147
89 0.195701129430147
90 0.194751251553317
91 0.194751251553317
92 0.194751251553317
93 0.194751251553317
94 0.18001078816211
95 0.174618563905075
96 0.160495795606325
97 0.160495795606325
98 0.160495795606325
99 0.160495795606325
100 0.160495795606325
101 0.160495795606325
102 0.160495795606325
103 0.160495795606325
104 0.160495795606325
105 0.160495795606325
106 0.160495795606325
107 0.152149489673038
108 0.152149489673038
109 0.152149489673038
110 0.152149489673038
111 0.152149489673038
};
\addplot [line width=0.5pt, blue]
table {%
10 2.27349925041199
11 2.21861147880554
12 2.19675660133362
13 2.12079882621765
14 1.98474097251892
15 1.86494326591492
16 1.85308814048767
17 1.70601522922516
18 1.62272393703461
19 1.56299638748169
20 1.36304450035095
21 1.33820128440857
22 1.29157960414886
23 1.29157960414886
24 1.29157960414886
25 1.27091920375824
26 1.27091920375824
27 1.27091920375824
28 1.27091920375824
29 1.27091920375824
30 1.17674469947815
31 1.17674469947815
32 1.17674469947815
33 1.17674469947815
34 1.07020962238312
35 1.00427722930908
36 1.00427722930908
37 0.934167563915253
38 0.934167563915253
39 0.845669150352478
40 0.8421550989151
41 0.824172794818878
42 0.74612683057785
43 0.692578792572021
44 0.692578792572021
45 0.692578792572021
46 0.692578792572021
47 0.692578792572021
48 0.692578792572021
49 0.692578792572021
50 0.646320223808289
51 0.646320223808289
52 0.646320223808289
53 0.562404990196228
54 0.562404990196228
55 0.545253098011017
56 0.50435084104538
57 0.504079461097717
58 0.504079461097717
59 0.494536876678467
60 0.494536876678467
61 0.49256619811058
62 0.458330780267715
63 0.458330780267715
64 0.458330780267715
65 0.458330780267715
66 0.428229331970215
67 0.428229331970215
68 0.428229331970215
69 0.412006944417953
70 0.410010665655136
71 0.410010665655136
72 0.410010665655136
73 0.386085599660873
74 0.386085599660873
75 0.386085599660873
76 0.381016582250595
77 0.381016582250595
78 0.381016582250595
79 0.381016582250595
80 0.381016582250595
81 0.381016582250595
82 0.381016582250595
83 0.381016582250595
84 0.376033335924149
85 0.376033335924149
86 0.376033335924149
87 0.370263397693634
88 0.370263397693634
89 0.340339839458466
90 0.340339839458466
91 0.340339839458466
92 0.340339839458466
93 0.340339839458466
94 0.340339839458466
95 0.338271290063858
96 0.338271290063858
97 0.338271290063858
98 0.338271290063858
99 0.337712705135345
100 0.337712705135345
101 0.337712705135345
102 0.337712705135345
103 0.337712705135345
104 0.325884908437729
105 0.325884908437729
106 0.325884908437729
107 0.322029888629913
108 0.322029888629913
109 0.322029888629913
110 0.322029888629913
111 0.320901274681091
};
\addplot [line width=0.5pt, color1, dotted]
table {%
10 2.27349901199341
11 2.18834495544434
12 2.18834495544434
13 2.18834495544434
14 2.18834495544434
15 2.18834495544434
16 2.15212249755859
17 2.15212249755859
18 2.15212249755859
19 2.0118727684021
20 2.01079320907593
21 2.01079320907593
22 2.01079320907593
23 1.83690416812897
24 1.74557459354401
25 1.72105860710144
26 1.70459365844727
27 1.70212614536285
28 1.68223440647125
29 1.68223440647125
30 1.68223440647125
31 1.68223440647125
32 1.68223440647125
33 1.68223440647125
34 1.68223440647125
35 1.68223440647125
36 1.68223440647125
37 1.68223440647125
38 1.68223440647125
39 1.68223440647125
40 1.68223440647125
41 1.68223440647125
42 1.68223440647125
43 1.68223440647125
44 1.68223440647125
45 1.68223440647125
46 1.62627577781677
47 1.5464985370636
48 1.5464985370636
49 1.5464985370636
50 1.54045069217682
51 1.54045069217682
52 1.48474562168121
53 1.48474562168121
54 1.48474562168121
55 1.48474562168121
56 1.48474562168121
57 1.48474562168121
58 1.48474562168121
59 1.29353070259094
60 1.29353070259094
61 1.29353070259094
62 1.29353070259094
63 1.29353070259094
64 1.29353070259094
65 1.29353070259094
66 1.29353070259094
67 1.29353070259094
68 1.29353070259094
69 1.29353070259094
70 1.29353070259094
71 1.29353070259094
72 1.29353070259094
73 1.26049137115479
74 1.26049137115479
75 1.26049137115479
76 1.26049137115479
77 1.26049137115479
78 1.25670778751373
79 1.24476504325867
80 1.16763210296631
81 1.16763210296631
82 1.16763210296631
83 1.16763210296631
84 1.16763210296631
85 1.16763210296631
86 1.14708197116852
87 1.14708197116852
88 1.14708197116852
89 1.14708197116852
90 1.14708197116852
91 1.14708197116852
92 1.14708197116852
93 1.14708197116852
94 1.14708197116852
95 1.14708197116852
96 1.14708197116852
97 1.14708197116852
98 1.14708197116852
99 1.14708197116852
100 1.14708197116852
101 1.14708197116852
102 1.14708197116852
103 1.14708197116852
104 1.14708197116852
105 1.14708197116852
106 1.09532582759857
107 1.09532582759857
108 1.09532582759857
109 1.09532582759857
110 1.09532582759857
111 1.09532582759857
};
\addplot [line width=0.5pt, blue!54.5098039215686!black, dashed]
table {%
10 2.27349925041199
11 1.90362203121185
12 1.87646794319153
13 1.87646794319153
14 1.77097988128662
15 1.65220952033997
16 1.60790538787842
17 1.49142122268677
18 1.37443399429321
19 1.3271472454071
20 1.25395655632019
21 1.20985722541809
22 1.11692595481873
23 1.05435681343079
24 0.938142120838165
25 0.894831776618958
26 0.82688170671463
27 0.82688170671463
28 0.744816899299622
29 0.690644383430481
30 0.690644383430481
31 0.63622522354126
32 0.593570053577423
33 0.593570053577423
34 0.58211612701416
35 0.58211612701416
36 0.577861309051514
37 0.571043312549591
38 0.520611882209778
39 0.520611882209778
40 0.520611882209778
41 0.506087899208069
42 0.506087899208069
43 0.474459081888199
44 0.41994571685791
45 0.41994571685791
46 0.41994571685791
47 0.379336595535278
48 0.358401149511337
49 0.358401149511337
50 0.327541887760162
51 0.327541887760162
52 0.311549127101898
53 0.310329586267471
54 0.310329586267471
55 0.309357881546021
56 0.309357881546021
57 0.30927649140358
58 0.291223049163818
59 0.289260298013687
60 0.274221509695053
61 0.274221509695053
62 0.274093508720398
63 0.263217717409134
64 0.259922742843628
65 0.255071550607681
66 0.255071550607681
67 0.242359802126884
68 0.242359802126884
69 0.242359802126884
70 0.237442851066589
71 0.237442851066589
72 0.237442851066589
73 0.237442851066589
74 0.234430432319641
75 0.212438657879829
76 0.212438657879829
77 0.20979480445385
78 0.20979480445385
79 0.20979480445385
80 0.20979480445385
81 0.20979480445385
82 0.20979480445385
83 0.20979480445385
84 0.20979480445385
85 0.20979480445385
86 0.20979480445385
87 0.20979480445385
88 0.20979480445385
89 0.20979480445385
90 0.209252431988716
91 0.209252431988716
92 0.209252431988716
93 0.205129787325859
94 0.205129787325859
95 0.205129787325859
96 0.205129787325859
97 0.205129787325859
98 0.205093070864677
99 0.205093070864677
100 0.205093070864677
101 0.205093070864677
102 0.205093070864677
103 0.205093070864677
104 0.205093070864677
105 0.205093070864677
106 0.205093070864677
107 0.205093070864677
108 0.205093070864677
109 0.205093070864677
110 0.205093070864677
111 0.205093070864677
};
\addplot [line width=0.5pt, color2]
table {%
10 2.27349948883057
11 2.20244836807251
12 2.16513299942017
13 2.05810189247131
14 1.9908949136734
15 1.97864723205566
16 1.83994579315186
17 1.82943284511566
18 1.80364954471588
19 1.79955732822418
20 1.79412615299225
21 1.67804968357086
22 1.59905362129211
23 1.55050206184387
24 1.42536580562592
25 1.3669296503067
26 1.1813131570816
27 1.10251605510712
28 1.08425462245941
29 1.08425462245941
30 1.04032814502716
31 1.04032814502716
32 0.922272562980652
33 0.88511073589325
34 0.852656245231628
35 0.780386626720428
36 0.780386626720428
37 0.727116465568542
38 0.727116465568542
39 0.724096298217773
40 0.67417585849762
41 0.638694584369659
42 0.638694584369659
43 0.624380469322205
44 0.624380469322205
45 0.597124099731445
46 0.597124099731445
47 0.597124099731445
48 0.57249128818512
49 0.57249128818512
50 0.57249128818512
51 0.563252568244934
52 0.560180068016052
53 0.560180068016052
54 0.536941170692444
55 0.536941170692444
56 0.536941170692444
57 0.514837622642517
58 0.511170089244843
59 0.470751285552979
60 0.470751285552979
61 0.470751285552979
62 0.465824663639069
63 0.45880976319313
64 0.453118741512299
65 0.444805324077606
66 0.429003566503525
67 0.429003566503525
68 0.429003566503525
69 0.429003566503525
70 0.406764686107635
71 0.406764686107635
72 0.406764686107635
73 0.40086966753006
74 0.334826231002808
75 0.334826231002808
76 0.334826231002808
77 0.305618315935135
78 0.305618315935135
79 0.305618315935135
80 0.305618315935135
81 0.305618315935135
82 0.305618315935135
83 0.305618315935135
84 0.305618315935135
85 0.305618315935135
86 0.296915471553802
87 0.296915471553802
88 0.296915471553802
89 0.296915471553802
90 0.296915471553802
91 0.296915471553802
92 0.289194345474243
93 0.289194345474243
94 0.282216310501099
95 0.282216310501099
96 0.282216310501099
97 0.282130092382431
98 0.282130092382431
99 0.27512913942337
100 0.27512913942337
101 0.27512913942337
102 0.27512913942337
103 0.267862856388092
104 0.267862856388092
105 0.267862856388092
106 0.267862856388092
107 0.267862856388092
108 0.267862856388092
109 0.259233355522156
110 0.259233355522156
111 0.259233355522156
};
\addplot [line width=0.5pt, color3, dashed]
table {%
10 2.27349917423248
11 2.08513236577062
12 1.93720887947293
13 1.84497093408985
14 1.74220719712845
15 1.63646393137672
16 1.4680782778901
17 1.31019572047158
18 1.11507017009156
19 1.03520046240522
20 0.932085804901476
21 0.897070189750389
22 0.828258568786016
23 0.792463517395664
24 0.745605520797885
25 0.653938622264922
26 0.592046753476682
27 0.519071787564914
28 0.442303903344146
29 0.406582628867668
30 0.375730495056285
31 0.354468135136656
32 0.326666635959884
33 0.314947055256756
34 0.307923428513817
35 0.27377962035153
36 0.223122365263915
37 0.194380447990293
38 0.177970809334511
39 0.152966217654858
40 0.127257516174549
41 0.115091548147231
42 0.106879756189207
43 0.0994092588352902
44 0.0876988423497385
45 0.0842836578589174
46 0.0611659591244173
47 0.0500794229596838
48 0.0466722918730476
49 0.0459201943714874
50 0.0458806011008643
51 0.0451329268071558
52 0.0437310929947018
53 0.0437310929947018
54 0.0434396482315075
55 0.0433694053615549
56 0.0433694053615549
57 0.0430266543118411
58 0.0427615941289732
59 0.0427615941289732
60 0.0413495527516382
61 0.0413495527516382
62 0.0413328793549402
63 0.0413328793549402
64 0.0413328793549402
65 0.0412967611100343
66 0.040713964026919
67 0.040713964026919
68 0.040713964026919
69 0.040713964026919
70 0.040713964026919
71 0.040713964026919
72 0.040713964026919
73 0.040713964026919
74 0.0406785719109582
75 0.0406204982534955
76 0.0401957317384529
77 0.0401957317384529
78 0.0401957317384529
79 0.0400927653393087
80 0.0400927653393087
81 0.0400927653393087
82 0.0400927653393087
83 0.0400927653393087
84 0.0400927653393087
85 0.0400927653393087
86 0.0400927653393087
87 0.0399678886982306
88 0.0399678886982306
89 0.0399678886982306
90 0.0399678886982306
91 0.0399678886982306
92 0.0399678886982306
93 0.0399678886982306
94 0.0399678886982306
95 0.0399678886982306
96 0.0399678886982306
97 0.0399678886982306
98 0.0399678886982306
99 0.0399678886982306
100 0.0399678886982306
101 0.0399678886982306
102 0.0398694619366481
103 0.0398694619366481
104 0.0398694619366481
105 0.0398694619366481
106 0.0398694619366481
107 0.0397625593195888
108 0.0397625593195888
109 0.0397625593195888
110 0.0394244535522111
111 0.0394244535522111
};
\end{axis}

\end{tikzpicture}


==> figures/bo_6d_levy_6d.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=110,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-1, ymax=28,
%ytick style={color=black},
ytick={0.   , 28.},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Levy 6D};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:10,24.6910188983774)
--(axis cs:10,20.2741012264395)
--(axis cs:11,18.4583430795484)
--(axis cs:12,17.4464361889336)
--(axis cs:13,16.5335697250992)
--(axis cs:14,14.8212178465756)
--(axis cs:15,12.5516569010057)
--(axis cs:16,12.5516569010057)
--(axis cs:17,11.955958017775)
--(axis cs:18,11.955958017775)
--(axis cs:19,9.58250021441431)
--(axis cs:20,9.07369107407142)
--(axis cs:21,9.07369107407142)
--(axis cs:22,8.32142096726345)
--(axis cs:23,8.20090980751057)
--(axis cs:24,7.72761473789586)
--(axis cs:25,5.8971283660669)
--(axis cs:26,5.61187465002886)
--(axis cs:27,5.05790144183293)
--(axis cs:28,4.72673196946628)
--(axis cs:29,4.68142189987301)
--(axis cs:30,4.57031675683164)
--(axis cs:31,4.47140813893359)
--(axis cs:32,4.45713618822861)
--(axis cs:33,4.31634840552706)
--(axis cs:34,4.19716994528184)
--(axis cs:35,3.9209633567518)
--(axis cs:36,3.51120008589134)
--(axis cs:37,3.47116567111528)
--(axis cs:38,3.39602048395391)
--(axis cs:39,3.37131891438934)
--(axis cs:40,3.34039321727707)
--(axis cs:41,3.33177494865902)
--(axis cs:42,3.33177494865902)
--(axis cs:43,3.28858433386078)
--(axis cs:44,3.24815073674899)
--(axis cs:45,3.11164305815428)
--(axis cs:46,3.03132251377102)
--(axis cs:47,2.96998044970052)
--(axis cs:48,2.94699738497891)
--(axis cs:49,2.87149258373496)
--(axis cs:50,2.80998494722893)
--(axis cs:51,2.80998494722893)
--(axis cs:52,2.80519278171185)
--(axis cs:53,2.80519278171185)
--(axis cs:54,2.80519278171185)
--(axis cs:55,2.78103688236518)
--(axis cs:56,2.77335821054883)
--(axis cs:57,2.77335821054883)
--(axis cs:58,2.75887834641949)
--(axis cs:59,2.74213078405714)
--(axis cs:60,2.72835447884615)
--(axis cs:61,2.72835447884615)
--(axis cs:62,2.70675614915958)
--(axis cs:63,2.66100150522138)
--(axis cs:64,2.64501287595704)
--(axis cs:65,2.62997444532575)
--(axis cs:66,2.61289566614519)
--(axis cs:67,2.61289566614519)
--(axis cs:68,2.61289566614519)
--(axis cs:69,2.61289566614519)
--(axis cs:70,2.59834991329376)
--(axis cs:71,2.59583367428748)
--(axis cs:72,2.59583367428748)
--(axis cs:73,2.59583367428748)
--(axis cs:74,2.58798375220714)
--(axis cs:75,2.58798375220714)
--(axis cs:76,2.58700987132655)
--(axis cs:77,2.58190367358376)
--(axis cs:78,2.58190367358376)
--(axis cs:79,2.58190367358376)
--(axis cs:80,2.57226765659353)
--(axis cs:81,2.57226765659353)
--(axis cs:82,2.57226765659353)
--(axis cs:83,2.57226765659353)
--(axis cs:84,2.57226765659353)
--(axis cs:85,2.56923453754307)
--(axis cs:86,2.56314429345336)
--(axis cs:87,2.56314429345336)
--(axis cs:88,2.56314429345336)
--(axis cs:89,2.56314429345336)
--(axis cs:90,2.56314429345336)
--(axis cs:91,2.55591917999671)
--(axis cs:92,2.54353440125819)
--(axis cs:93,2.53775083234721)
--(axis cs:94,2.53775083234721)
--(axis cs:95,2.53775083234721)
--(axis cs:96,2.53775083234721)
--(axis cs:97,2.53775083234721)
--(axis cs:98,2.53130812786583)
--(axis cs:99,2.53130812786583)
--(axis cs:100,2.53130812786583)
--(axis cs:101,2.53130812786583)
--(axis cs:102,2.53130812786583)
--(axis cs:103,2.53130812786583)
--(axis cs:104,2.52778981407964)
--(axis cs:105,2.48548196740281)
--(axis cs:106,2.48548196740281)
--(axis cs:107,2.48548196740281)
--(axis cs:108,2.42423163062933)
--(axis cs:109,2.42423163062933)
--(axis cs:110,2.42423163062933)
--(axis cs:111,2.42400415787809)
--(axis cs:111,4.07686418901349)
--(axis cs:111,4.07686418901349)
--(axis cs:110,4.07702113972765)
--(axis cs:109,4.07702113972765)
--(axis cs:108,4.07702113972765)
--(axis cs:107,4.23165597548799)
--(axis cs:106,4.23165597548799)
--(axis cs:105,4.23165597548799)
--(axis cs:104,4.35407930678543)
--(axis cs:103,4.36656268325525)
--(axis cs:102,4.36656268325525)
--(axis cs:101,4.36656268325525)
--(axis cs:100,4.36656268325525)
--(axis cs:99,4.36656268325525)
--(axis cs:98,4.36656268325525)
--(axis cs:97,4.37855095278555)
--(axis cs:96,4.37855095278555)
--(axis cs:95,4.37855095278555)
--(axis cs:94,4.37855095278555)
--(axis cs:93,4.37855095278555)
--(axis cs:92,4.38239928702941)
--(axis cs:91,4.39533146627249)
--(axis cs:90,4.41813796976896)
--(axis cs:89,4.41813796976896)
--(axis cs:88,4.41813796976896)
--(axis cs:87,4.41813796976896)
--(axis cs:86,4.41813796976896)
--(axis cs:85,4.4222205042911)
--(axis cs:84,4.42349507314225)
--(axis cs:83,4.42349507314225)
--(axis cs:82,4.42349507314225)
--(axis cs:81,4.42349507314225)
--(axis cs:80,4.42349507314225)
--(axis cs:79,4.43109681152554)
--(axis cs:78,4.43109681152554)
--(axis cs:77,4.43109681152554)
--(axis cs:76,4.43455530678297)
--(axis cs:75,4.43521858026975)
--(axis cs:74,4.43521858026975)
--(axis cs:73,4.44436196866034)
--(axis cs:72,4.44436196866034)
--(axis cs:71,4.44436196866034)
--(axis cs:70,4.4463863253115)
--(axis cs:69,4.45624437758342)
--(axis cs:68,4.45624437758342)
--(axis cs:67,4.45624437758342)
--(axis cs:66,4.45624437758342)
--(axis cs:65,4.46424990475822)
--(axis cs:64,4.47646567954373)
--(axis cs:63,4.48986123376545)
--(axis cs:62,4.56137403754594)
--(axis cs:61,4.5759590113739)
--(axis cs:60,4.5759590113739)
--(axis cs:59,4.59826164314581)
--(axis cs:58,4.63032233585041)
--(axis cs:57,4.64006226033308)
--(axis cs:56,4.64006226033308)
--(axis cs:55,4.64646596998862)
--(axis cs:54,4.6632747261974)
--(axis cs:53,4.6632747261974)
--(axis cs:52,4.6632747261974)
--(axis cs:51,4.66652612810891)
--(axis cs:50,4.66652612810891)
--(axis cs:49,4.71284700981893)
--(axis cs:48,4.77189001481475)
--(axis cs:47,4.78429074462029)
--(axis cs:46,4.84198465219988)
--(axis cs:45,4.92861053219309)
--(axis cs:44,5.45874707363185)
--(axis cs:43,5.65937476083194)
--(axis cs:42,5.69746141154621)
--(axis cs:41,5.69746141154621)
--(axis cs:40,5.71553265589133)
--(axis cs:39,5.74758095385243)
--(axis cs:38,5.76419793907887)
--(axis cs:37,5.8521268366001)
--(axis cs:36,5.89538572340908)
--(axis cs:35,6.51988028989811)
--(axis cs:34,6.80399085396659)
--(axis cs:33,6.94521049687802)
--(axis cs:32,7.20718232889018)
--(axis cs:31,7.23855261837676)
--(axis cs:30,7.32028611185008)
--(axis cs:29,7.36651504895994)
--(axis cs:28,7.38650425949536)
--(axis cs:27,8.04918125792211)
--(axis cs:26,11.9262163873921)
--(axis cs:25,12.2219694612119)
--(axis cs:24,14.6797855027766)
--(axis cs:23,14.989916082256)
--(axis cs:22,15.0648875943607)
--(axis cs:21,15.7487134857776)
--(axis cs:20,15.7487134857776)
--(axis cs:19,16.6997390736319)
--(axis cs:18,18.4142881386795)
--(axis cs:17,18.4142881386795)
--(axis cs:16,18.6855087654991)
--(axis cs:15,18.6855087654991)
--(axis cs:14,20.6469674645303)
--(axis cs:13,21.6934532731944)
--(axis cs:12,22.3340258788301)
--(axis cs:11,22.6449324228504)
--(axis cs:10,24.6910188983774)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,24.6910171508789)
--(axis cs:10,20.2741012573242)
--(axis cs:11,19.9755611419678)
--(axis cs:12,15.5449333190918)
--(axis cs:13,15.5449333190918)
--(axis cs:14,14.9332590103149)
--(axis cs:15,14.9332590103149)
--(axis cs:16,14.9332590103149)
--(axis cs:17,14.9332590103149)
--(axis cs:18,13.1344861984253)
--(axis cs:19,11.41588306427)
--(axis cs:20,10.5679626464844)
--(axis cs:21,10.5679626464844)
--(axis cs:22,10.4345407485962)
--(axis cs:23,8.55438613891602)
--(axis cs:24,8.55438613891602)
--(axis cs:25,8.3553295135498)
--(axis cs:26,8.3553295135498)
--(axis cs:27,8.30562686920166)
--(axis cs:28,7.93181133270264)
--(axis cs:29,7.93181133270264)
--(axis cs:30,7.93181133270264)
--(axis cs:31,7.39823627471924)
--(axis cs:32,7.39823627471924)
--(axis cs:33,7.39823627471924)
--(axis cs:34,6.85683584213257)
--(axis cs:35,6.70804929733276)
--(axis cs:36,6.70804929733276)
--(axis cs:37,6.70804929733276)
--(axis cs:38,6.45771455764771)
--(axis cs:39,5.54059982299805)
--(axis cs:40,5.30456733703613)
--(axis cs:41,4.90205478668213)
--(axis cs:42,4.90205478668213)
--(axis cs:43,4.75563812255859)
--(axis cs:44,4.73850965499878)
--(axis cs:45,4.07124137878418)
--(axis cs:46,4.07124137878418)
--(axis cs:47,4.04825258255005)
--(axis cs:48,3.79002547264099)
--(axis cs:49,3.51829528808594)
--(axis cs:50,3.51829528808594)
--(axis cs:51,3.43720245361328)
--(axis cs:52,3.40972900390625)
--(axis cs:53,3.04228782653809)
--(axis cs:54,2.79694795608521)
--(axis cs:55,2.75646829605103)
--(axis cs:56,2.66617512702942)
--(axis cs:57,2.66617512702942)
--(axis cs:58,2.29894351959229)
--(axis cs:59,2.29847240447998)
--(axis cs:60,2.29847240447998)
--(axis cs:61,2.22771883010864)
--(axis cs:62,2.04562258720398)
--(axis cs:63,2.04562258720398)
--(axis cs:64,1.93024253845215)
--(axis cs:65,1.93024253845215)
--(axis cs:66,1.86086440086365)
--(axis cs:67,1.8587212562561)
--(axis cs:68,1.77577745914459)
--(axis cs:69,1.63564693927765)
--(axis cs:70,1.63564693927765)
--(axis cs:71,1.63564693927765)
--(axis cs:72,1.63564693927765)
--(axis cs:73,1.60718512535095)
--(axis cs:74,1.60718512535095)
--(axis cs:75,1.60718512535095)
--(axis cs:76,1.60718512535095)
--(axis cs:77,1.48885834217072)
--(axis cs:78,1.35859334468842)
--(axis cs:79,1.35859334468842)
--(axis cs:80,1.26871263980865)
--(axis cs:81,1.26871263980865)
--(axis cs:82,1.26871263980865)
--(axis cs:83,1.26871263980865)
--(axis cs:84,1.26871263980865)
--(axis cs:85,1.17154562473297)
--(axis cs:86,1.17154562473297)
--(axis cs:87,1.17154562473297)
--(axis cs:88,1.17154562473297)
--(axis cs:89,1.17154562473297)
--(axis cs:90,1.17154562473297)
--(axis cs:91,1.17154562473297)
--(axis cs:92,1.17154562473297)
--(axis cs:93,1.17154562473297)
--(axis cs:94,1.14552891254425)
--(axis cs:95,1.05451166629791)
--(axis cs:96,1.05451166629791)
--(axis cs:97,1.05451166629791)
--(axis cs:98,1.05451166629791)
--(axis cs:99,1.05451166629791)
--(axis cs:100,1.05451166629791)
--(axis cs:101,1.05451166629791)
--(axis cs:102,1.05451166629791)
--(axis cs:103,1.05451166629791)
--(axis cs:104,1.05451166629791)
--(axis cs:105,1.05451166629791)
--(axis cs:106,1.05451166629791)
--(axis cs:107,1.05451166629791)
--(axis cs:108,1.05451166629791)
--(axis cs:109,1.05451166629791)
--(axis cs:110,1.05451166629791)
--(axis cs:111,1.04586505889893)
--(axis cs:111,1.39611959457397)
--(axis cs:111,1.39611959457397)
--(axis cs:110,1.40745866298676)
--(axis cs:109,1.40745866298676)
--(axis cs:108,1.40745866298676)
--(axis cs:107,1.40745866298676)
--(axis cs:106,1.40745866298676)
--(axis cs:105,1.40745866298676)
--(axis cs:104,1.40745866298676)
--(axis cs:103,1.40745866298676)
--(axis cs:102,1.40745866298676)
--(axis cs:101,1.40745866298676)
--(axis cs:100,1.40745866298676)
--(axis cs:99,1.40745866298676)
--(axis cs:98,1.40745866298676)
--(axis cs:97,1.40745866298676)
--(axis cs:96,1.40745866298676)
--(axis cs:95,1.40745866298676)
--(axis cs:94,1.45668637752533)
--(axis cs:93,1.5343724489212)
--(axis cs:92,1.5343724489212)
--(axis cs:91,1.5343724489212)
--(axis cs:90,1.5343724489212)
--(axis cs:89,1.5343724489212)
--(axis cs:88,1.5343724489212)
--(axis cs:87,1.5343724489212)
--(axis cs:86,1.5343724489212)
--(axis cs:85,1.5343724489212)
--(axis cs:84,1.68441665172577)
--(axis cs:83,1.68441665172577)
--(axis cs:82,1.68441665172577)
--(axis cs:81,1.68441665172577)
--(axis cs:80,1.68441665172577)
--(axis cs:79,1.77841150760651)
--(axis cs:78,1.77841150760651)
--(axis cs:77,2.94871759414673)
--(axis cs:76,3.05955767631531)
--(axis cs:75,3.05955767631531)
--(axis cs:74,3.05955767631531)
--(axis cs:73,3.05955767631531)
--(axis cs:72,3.08161067962646)
--(axis cs:71,3.08161067962646)
--(axis cs:70,3.08161067962646)
--(axis cs:69,3.08161067962646)
--(axis cs:68,3.21783113479614)
--(axis cs:67,3.31591081619263)
--(axis cs:66,3.3183696269989)
--(axis cs:65,3.40732192993164)
--(axis cs:64,3.40732192993164)
--(axis cs:63,3.48927903175354)
--(axis cs:62,3.48927903175354)
--(axis cs:61,3.60148668289185)
--(axis cs:60,3.66116714477539)
--(axis cs:59,3.66116714477539)
--(axis cs:58,3.6706428527832)
--(axis cs:57,3.96411299705505)
--(axis cs:56,3.96411299705505)
--(axis cs:55,4.17869424819946)
--(axis cs:54,5.44989156723022)
--(axis cs:53,5.72000312805176)
--(axis cs:52,6.08906936645508)
--(axis cs:51,6.11530113220215)
--(axis cs:50,6.19009780883789)
--(axis cs:49,6.19009780883789)
--(axis cs:48,6.35299205780029)
--(axis cs:47,6.75089406967163)
--(axis cs:46,6.76679992675781)
--(axis cs:45,6.76679992675781)
--(axis cs:44,7.69584798812866)
--(axis cs:43,7.70691299438477)
--(axis cs:42,7.79365348815918)
--(axis cs:41,7.79365348815918)
--(axis cs:40,8.06413078308105)
--(axis cs:39,8.20205497741699)
--(axis cs:38,9.21957206726074)
--(axis cs:37,9.45784473419189)
--(axis cs:36,9.45784473419189)
--(axis cs:35,9.45784473419189)
--(axis cs:34,9.54680252075195)
--(axis cs:33,10.7398157119751)
--(axis cs:32,10.7398157119751)
--(axis cs:31,10.7398157119751)
--(axis cs:30,11.0598917007446)
--(axis cs:29,11.0598917007446)
--(axis cs:28,11.0598917007446)
--(axis cs:27,11.4809522628784)
--(axis cs:26,11.5118980407715)
--(axis cs:25,11.5118980407715)
--(axis cs:24,11.5888519287109)
--(axis cs:23,11.5888519287109)
--(axis cs:22,13.917384147644)
--(axis cs:21,14.3567523956299)
--(axis cs:20,14.3567523956299)
--(axis cs:19,15.0741682052612)
--(axis cs:18,17.1032009124756)
--(axis cs:17,18.1406784057617)
--(axis cs:16,18.1406784057617)
--(axis cs:15,18.1406784057617)
--(axis cs:14,18.1406784057617)
--(axis cs:13,20.3930244445801)
--(axis cs:12,20.3930244445801)
--(axis cs:11,24.1640338897705)
--(axis cs:10,24.6910171508789)
--cycle;

\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.3]
(axis cs:10,24.6910171508789)
--(axis cs:10,20.2741012573242)
--(axis cs:11,17.3725814819336)
--(axis cs:12,11.9839649200439)
--(axis cs:13,10.7589721679688)
--(axis cs:14,10.4610977172852)
--(axis cs:15,10.4610977172852)
--(axis cs:16,9.00861358642578)
--(axis cs:17,8.40444755554199)
--(axis cs:18,8.40444755554199)
--(axis cs:19,8.06795406341553)
--(axis cs:20,7.15753793716431)
--(axis cs:21,5.81320762634277)
--(axis cs:22,5.81320762634277)
--(axis cs:23,5.7165379524231)
--(axis cs:24,5.7165379524231)
--(axis cs:25,5.14402723312378)
--(axis cs:26,5.14402723312378)
--(axis cs:27,4.13839435577393)
--(axis cs:28,3.43100595474243)
--(axis cs:29,3.43100595474243)
--(axis cs:30,3.40392923355103)
--(axis cs:31,3.40392923355103)
--(axis cs:32,2.98178267478943)
--(axis cs:33,2.98178267478943)
--(axis cs:34,2.97038745880127)
--(axis cs:35,2.97038745880127)
--(axis cs:36,2.86108231544495)
--(axis cs:37,2.80756807327271)
--(axis cs:38,2.80756807327271)
--(axis cs:39,2.80756807327271)
--(axis cs:40,2.70134663581848)
--(axis cs:41,2.59029293060303)
--(axis cs:42,2.57756495475769)
--(axis cs:43,2.51665639877319)
--(axis cs:44,2.45218014717102)
--(axis cs:45,2.32959604263306)
--(axis cs:46,2.28066396713257)
--(axis cs:47,2.1970841884613)
--(axis cs:48,2.03989148139954)
--(axis cs:49,1.96558380126953)
--(axis cs:50,1.95305800437927)
--(axis cs:51,1.85680139064789)
--(axis cs:52,1.77388215065002)
--(axis cs:53,1.77388215065002)
--(axis cs:54,1.76869475841522)
--(axis cs:55,1.72080636024475)
--(axis cs:56,1.48178100585938)
--(axis cs:57,1.48178100585938)
--(axis cs:58,1.48178100585938)
--(axis cs:59,1.31345355510712)
--(axis cs:60,1.27871799468994)
--(axis cs:61,1.27871799468994)
--(axis cs:62,1.27871799468994)
--(axis cs:63,1.27871799468994)
--(axis cs:64,1.27871799468994)
--(axis cs:65,1.27871799468994)
--(axis cs:66,1.27871799468994)
--(axis cs:67,1.27871799468994)
--(axis cs:68,1.27806031703949)
--(axis cs:69,1.27806031703949)
--(axis cs:70,1.27806031703949)
--(axis cs:71,1.27806031703949)
--(axis cs:72,1.27806031703949)
--(axis cs:73,1.18161749839783)
--(axis cs:74,1.18161749839783)
--(axis cs:75,1.18161749839783)
--(axis cs:76,1.09961938858032)
--(axis cs:77,1.09961938858032)
--(axis cs:78,1.09961938858032)
--(axis cs:79,1.09961938858032)
--(axis cs:80,1.09961938858032)
--(axis cs:81,1.02723455429077)
--(axis cs:82,1.01449584960938)
--(axis cs:83,1.01449584960938)
--(axis cs:84,1.01449584960938)
--(axis cs:85,1.01449584960938)
--(axis cs:86,1.01449584960938)
--(axis cs:87,1.01449584960938)
--(axis cs:88,1.01449584960938)
--(axis cs:89,0.998913764953613)
--(axis cs:90,0.998913764953613)
--(axis cs:91,0.998913764953613)
--(axis cs:92,0.998913764953613)
--(axis cs:93,0.998913764953613)
--(axis cs:94,0.998913764953613)
--(axis cs:95,0.998913764953613)
--(axis cs:96,0.998913764953613)
--(axis cs:97,0.998913764953613)
--(axis cs:98,0.85041880607605)
--(axis cs:99,0.85041880607605)
--(axis cs:100,0.85041880607605)
--(axis cs:101,0.85041880607605)
--(axis cs:102,0.85041880607605)
--(axis cs:103,0.85041880607605)
--(axis cs:104,0.790699899196625)
--(axis cs:105,0.790699899196625)
--(axis cs:106,0.714770197868347)
--(axis cs:107,0.714770197868347)
--(axis cs:108,0.714770197868347)
--(axis cs:109,0.714770197868347)
--(axis cs:110,0.714770197868347)
--(axis cs:111,0.661719560623169)
--(axis cs:111,0.989161252975464)
--(axis cs:111,0.989161252975464)
--(axis cs:110,1.03595900535583)
--(axis cs:109,1.03595900535583)
--(axis cs:108,1.03595900535583)
--(axis cs:107,1.03595900535583)
--(axis cs:106,1.03595900535583)
--(axis cs:105,1.10839343070984)
--(axis cs:104,1.10839343070984)
--(axis cs:103,1.15671467781067)
--(axis cs:102,1.15671467781067)
--(axis cs:101,1.15671467781067)
--(axis cs:100,1.15671467781067)
--(axis cs:99,1.15671467781067)
--(axis cs:98,1.15671467781067)
--(axis cs:97,1.33887529373169)
--(axis cs:96,1.33887529373169)
--(axis cs:95,1.33887529373169)
--(axis cs:94,1.33887529373169)
--(axis cs:93,1.33887529373169)
--(axis cs:92,1.33887529373169)
--(axis cs:91,1.33887529373169)
--(axis cs:90,1.33887529373169)
--(axis cs:89,1.33887529373169)
--(axis cs:88,1.3875937461853)
--(axis cs:87,1.3875937461853)
--(axis cs:86,1.3875937461853)
--(axis cs:85,1.3875937461853)
--(axis cs:84,1.3875937461853)
--(axis cs:83,1.3875937461853)
--(axis cs:82,1.3875937461853)
--(axis cs:81,1.39189338684082)
--(axis cs:80,1.47945499420166)
--(axis cs:79,1.47945499420166)
--(axis cs:78,1.47945499420166)
--(axis cs:77,1.47945499420166)
--(axis cs:76,1.47945499420166)
--(axis cs:75,1.62015986442566)
--(axis cs:74,1.62015986442566)
--(axis cs:73,1.62015986442566)
--(axis cs:72,1.74487364292145)
--(axis cs:71,1.74487364292145)
--(axis cs:70,1.74487364292145)
--(axis cs:69,1.74487364292145)
--(axis cs:68,1.74487364292145)
--(axis cs:67,1.74537563323975)
--(axis cs:66,1.74537563323975)
--(axis cs:65,1.74537563323975)
--(axis cs:64,1.74537563323975)
--(axis cs:63,1.74537563323975)
--(axis cs:62,1.74537563323975)
--(axis cs:61,1.74537563323975)
--(axis cs:60,1.74537563323975)
--(axis cs:59,1.77495586872101)
--(axis cs:58,1.87914729118347)
--(axis cs:57,1.87914729118347)
--(axis cs:56,1.87914729118347)
--(axis cs:55,2.02718639373779)
--(axis cs:54,2.22740650177002)
--(axis cs:53,2.23459553718567)
--(axis cs:52,2.23459553718567)
--(axis cs:51,2.44398760795593)
--(axis cs:50,2.5180127620697)
--(axis cs:49,2.57990121841431)
--(axis cs:48,2.61084914207458)
--(axis cs:47,2.90138077735901)
--(axis cs:46,3.22491025924683)
--(axis cs:45,3.74919843673706)
--(axis cs:44,3.84621977806091)
--(axis cs:43,3.88480710983276)
--(axis cs:42,3.94529795646667)
--(axis cs:41,3.95391178131104)
--(axis cs:40,4.11292839050293)
--(axis cs:39,4.25158548355103)
--(axis cs:38,4.25158548355103)
--(axis cs:37,4.25158548355103)
--(axis cs:36,4.29394102096558)
--(axis cs:35,4.37391042709351)
--(axis cs:34,4.37391042709351)
--(axis cs:33,4.49378204345703)
--(axis cs:32,4.49378204345703)
--(axis cs:31,5.39486360549927)
--(axis cs:30,5.39486360549927)
--(axis cs:29,5.53363943099976)
--(axis cs:28,5.53363943099976)
--(axis cs:27,6.06568622589111)
--(axis cs:26,6.93365430831909)
--(axis cs:25,6.93365430831909)
--(axis cs:24,7.73410940170288)
--(axis cs:23,7.73410940170288)
--(axis cs:22,7.80800247192383)
--(axis cs:21,7.80800247192383)
--(axis cs:20,9.29305171966553)
--(axis cs:19,11.9055433273315)
--(axis cs:18,12.2516231536865)
--(axis cs:17,12.2516231536865)
--(axis cs:16,12.6178798675537)
--(axis cs:15,14.3336429595947)
--(axis cs:14,14.3336429595947)
--(axis cs:13,14.5775375366211)
--(axis cs:12,16.2375354766846)
--(axis cs:11,22.4010925292969)
--(axis cs:10,24.6910171508789)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,24.6910171508789)
--(axis cs:10,20.2741012573242)
--(axis cs:11,20.2741012573242)
--(axis cs:12,18.0591239929199)
--(axis cs:13,18.0591239929199)
--(axis cs:14,18.0591239929199)
--(axis cs:15,17.3508262634277)
--(axis cs:16,16.797721862793)
--(axis cs:17,16.797721862793)
--(axis cs:18,16.797721862793)
--(axis cs:19,16.2255229949951)
--(axis cs:20,15.546971321106)
--(axis cs:21,15.0679626464844)
--(axis cs:22,15.0679626464844)
--(axis cs:23,15.0679626464844)
--(axis cs:24,15.0679626464844)
--(axis cs:25,15.0679626464844)
--(axis cs:26,15.0679626464844)
--(axis cs:27,14.7180433273315)
--(axis cs:28,14.7180433273315)
--(axis cs:29,14.7180433273315)
--(axis cs:30,14.186957359314)
--(axis cs:31,14.0070533752441)
--(axis cs:32,14.0070533752441)
--(axis cs:33,14.0070533752441)
--(axis cs:34,14.0070533752441)
--(axis cs:35,14.0070533752441)
--(axis cs:36,14.0070533752441)
--(axis cs:37,14.0070533752441)
--(axis cs:38,14.0070533752441)
--(axis cs:39,14.0070533752441)
--(axis cs:40,14.0070533752441)
--(axis cs:41,13.9790115356445)
--(axis cs:42,12.9437913894653)
--(axis cs:43,12.9437913894653)
--(axis cs:44,12.9437913894653)
--(axis cs:45,12.2879848480225)
--(axis cs:46,12.2879848480225)
--(axis cs:47,12.2879848480225)
--(axis cs:48,12.2879848480225)
--(axis cs:49,12.0612096786499)
--(axis cs:50,11.627649307251)
--(axis cs:51,11.5223989486694)
--(axis cs:52,11.5223989486694)
--(axis cs:53,11.5223989486694)
--(axis cs:54,11.5223989486694)
--(axis cs:55,11.5223989486694)
--(axis cs:56,11.5223989486694)
--(axis cs:57,11.5223989486694)
--(axis cs:58,11.5223989486694)
--(axis cs:59,11.5223989486694)
--(axis cs:60,11.5223989486694)
--(axis cs:61,10.8225517272949)
--(axis cs:62,10.8225517272949)
--(axis cs:63,10.8225517272949)
--(axis cs:64,10.8225517272949)
--(axis cs:65,10.8225517272949)
--(axis cs:66,10.2914981842041)
--(axis cs:67,10.2914981842041)
--(axis cs:68,10.2914981842041)
--(axis cs:69,10.2914981842041)
--(axis cs:70,10.2914981842041)
--(axis cs:71,10.2914981842041)
--(axis cs:72,10.2914981842041)
--(axis cs:73,10.2833404541016)
--(axis cs:74,10.2833404541016)
--(axis cs:75,10.2833404541016)
--(axis cs:76,10.2833404541016)
--(axis cs:77,10.2833404541016)
--(axis cs:78,10.2833404541016)
--(axis cs:79,10.2833404541016)
--(axis cs:80,10.2833404541016)
--(axis cs:81,10.2833404541016)
--(axis cs:82,10.2833404541016)
--(axis cs:83,10.2833404541016)
--(axis cs:84,10.2833404541016)
--(axis cs:85,10.2833404541016)
--(axis cs:86,10.2833404541016)
--(axis cs:87,10.2833404541016)
--(axis cs:88,10.2833404541016)
--(axis cs:89,10.2833404541016)
--(axis cs:90,10.2833404541016)
--(axis cs:91,10.2833404541016)
--(axis cs:92,10.2833404541016)
--(axis cs:93,10.2833404541016)
--(axis cs:94,10.2833404541016)
--(axis cs:95,10.2833404541016)
--(axis cs:96,10.2833404541016)
--(axis cs:97,10.2742700576782)
--(axis cs:98,10.2742700576782)
--(axis cs:99,10.2742700576782)
--(axis cs:100,10.2742700576782)
--(axis cs:101,9.95909690856934)
--(axis cs:102,9.95909690856934)
--(axis cs:103,9.83498573303223)
--(axis cs:104,9.83498573303223)
--(axis cs:105,9.83498573303223)
--(axis cs:106,9.83498573303223)
--(axis cs:107,9.63927841186523)
--(axis cs:108,9.63927841186523)
--(axis cs:109,9.63927841186523)
--(axis cs:110,9.63927841186523)
--(axis cs:111,9.0637035369873)
--(axis cs:111,11.1558284759521)
--(axis cs:111,11.1558284759521)
--(axis cs:110,11.6616725921631)
--(axis cs:109,11.6616725921631)
--(axis cs:108,11.6616725921631)
--(axis cs:107,11.6616725921631)
--(axis cs:106,11.8924083709717)
--(axis cs:105,11.8924083709717)
--(axis cs:104,11.8924083709717)
--(axis cs:103,11.8924083709717)
--(axis cs:102,12.0995960235596)
--(axis cs:101,12.0995960235596)
--(axis cs:100,12.4902448654175)
--(axis cs:99,12.4902448654175)
--(axis cs:98,12.4902448654175)
--(axis cs:97,12.4902448654175)
--(axis cs:96,12.5039482116699)
--(axis cs:95,12.5039482116699)
--(axis cs:94,12.5039482116699)
--(axis cs:93,12.5039482116699)
--(axis cs:92,12.5039482116699)
--(axis cs:91,12.5039482116699)
--(axis cs:90,12.5039482116699)
--(axis cs:89,12.5039482116699)
--(axis cs:88,12.5039482116699)
--(axis cs:87,12.5039482116699)
--(axis cs:86,12.5039482116699)
--(axis cs:85,12.5039482116699)
--(axis cs:84,12.5039482116699)
--(axis cs:83,12.5039482116699)
--(axis cs:82,12.5039482116699)
--(axis cs:81,12.5039482116699)
--(axis cs:80,12.5039482116699)
--(axis cs:79,12.5039482116699)
--(axis cs:78,12.5039482116699)
--(axis cs:77,12.5039482116699)
--(axis cs:76,12.5039482116699)
--(axis cs:75,12.5039482116699)
--(axis cs:74,12.5039482116699)
--(axis cs:73,12.5039482116699)
--(axis cs:72,12.5184440612793)
--(axis cs:71,12.5184440612793)
--(axis cs:70,12.5184440612793)
--(axis cs:69,12.5184440612793)
--(axis cs:68,12.5184440612793)
--(axis cs:67,12.5184440612793)
--(axis cs:66,12.5184440612793)
--(axis cs:65,13.4209861755371)
--(axis cs:64,13.4209861755371)
--(axis cs:63,13.4209861755371)
--(axis cs:62,13.4209861755371)
--(axis cs:61,13.4209861755371)
--(axis cs:60,13.5192995071411)
--(axis cs:59,13.5192995071411)
--(axis cs:58,13.5192995071411)
--(axis cs:57,13.5192995071411)
--(axis cs:56,13.5192995071411)
--(axis cs:55,13.5192995071411)
--(axis cs:54,13.5192995071411)
--(axis cs:53,13.5192995071411)
--(axis cs:52,13.5192995071411)
--(axis cs:51,13.5192995071411)
--(axis cs:50,13.6983299255371)
--(axis cs:49,13.8176298141479)
--(axis cs:48,14.0923671722412)
--(axis cs:47,14.0923671722412)
--(axis cs:46,14.0923671722412)
--(axis cs:45,14.0923671722412)
--(axis cs:44,14.5444555282593)
--(axis cs:43,14.5444555282593)
--(axis cs:42,14.5444555282593)
--(axis cs:41,16.4383964538574)
--(axis cs:40,16.8071804046631)
--(axis cs:39,16.8071804046631)
--(axis cs:38,16.8071804046631)
--(axis cs:37,16.8071804046631)
--(axis cs:36,16.8071804046631)
--(axis cs:35,16.8071804046631)
--(axis cs:34,16.8071804046631)
--(axis cs:33,16.8071804046631)
--(axis cs:32,16.8071804046631)
--(axis cs:31,16.8071804046631)
--(axis cs:30,16.9942626953125)
--(axis cs:29,17.5545654296875)
--(axis cs:28,17.5545654296875)
--(axis cs:27,17.5545654296875)
--(axis cs:26,18.676399230957)
--(axis cs:25,18.676399230957)
--(axis cs:24,18.676399230957)
--(axis cs:23,18.676399230957)
--(axis cs:22,18.676399230957)
--(axis cs:21,18.676399230957)
--(axis cs:20,20.5457611083984)
--(axis cs:19,21.4884967803955)
--(axis cs:18,22.081729888916)
--(axis cs:17,22.081729888916)
--(axis cs:16,22.081729888916)
--(axis cs:15,22.4911231994629)
--(axis cs:14,22.8372802734375)
--(axis cs:13,22.8372802734375)
--(axis cs:12,22.8372802734375)
--(axis cs:11,24.6910171508789)
--(axis cs:10,24.6910171508789)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:10,24.6910188983774)
--(axis cs:10,20.2741012264395)
--(axis cs:11,20.2741012264395)
--(axis cs:12,19.6766502745307)
--(axis cs:13,19.6766502745307)
--(axis cs:14,18.9796685008769)
--(axis cs:15,18.3268006907514)
--(axis cs:16,18.3268006907514)
--(axis cs:17,17.819354078193)
--(axis cs:18,16.8187816269812)
--(axis cs:19,16.069751207924)
--(axis cs:20,16.069751207924)
--(axis cs:21,16.0492335370274)
--(axis cs:22,16.0492335370274)
--(axis cs:23,15.5180091894784)
--(axis cs:24,15.5180091894784)
--(axis cs:25,13.3770674822716)
--(axis cs:26,13.3770674822716)
--(axis cs:27,13.0462094047118)
--(axis cs:28,13.0462094047118)
--(axis cs:29,13.0462094047118)
--(axis cs:30,12.4856958447042)
--(axis cs:31,12.4856958447042)
--(axis cs:32,12.4856958447042)
--(axis cs:33,12.4856958447042)
--(axis cs:34,12.4856958447042)
--(axis cs:35,12.0956085187075)
--(axis cs:36,11.250344296624)
--(axis cs:37,10.9991147740865)
--(axis cs:38,10.3728624072181)
--(axis cs:39,9.44384940141953)
--(axis cs:40,9.44384940141953)
--(axis cs:41,9.07387103829754)
--(axis cs:42,8.62006519975557)
--(axis cs:43,8.62006519975557)
--(axis cs:44,8.36312218488631)
--(axis cs:45,7.52408830619009)
--(axis cs:46,7.52408830619009)
--(axis cs:47,6.81850314282684)
--(axis cs:48,6.01931608485843)
--(axis cs:49,5.348998665367)
--(axis cs:50,5.29115036949961)
--(axis cs:51,4.49862025665871)
--(axis cs:52,4.33620124705717)
--(axis cs:53,4.18910642711066)
--(axis cs:54,4.18910642711066)
--(axis cs:55,4.09058986882379)
--(axis cs:56,3.92492309750565)
--(axis cs:57,3.79202960850676)
--(axis cs:58,3.79202960850676)
--(axis cs:59,3.79202960850676)
--(axis cs:60,3.79202960850676)
--(axis cs:61,3.79202960850676)
--(axis cs:62,3.46788637961023)
--(axis cs:63,3.19671477747953)
--(axis cs:64,3.04411015252342)
--(axis cs:65,2.83082278605174)
--(axis cs:66,2.83082278605174)
--(axis cs:67,2.83082278605174)
--(axis cs:68,2.83082278605174)
--(axis cs:69,2.83082278605174)
--(axis cs:70,2.47409126151293)
--(axis cs:71,2.47409126151293)
--(axis cs:72,2.47409126151293)
--(axis cs:73,2.47409126151293)
--(axis cs:74,2.40759856395353)
--(axis cs:75,2.40513776430342)
--(axis cs:76,2.3264147716364)
--(axis cs:77,2.08470949857801)
--(axis cs:78,2.08470949857801)
--(axis cs:79,2.07597677289726)
--(axis cs:80,2.07597677289726)
--(axis cs:81,2.01076799009439)
--(axis cs:82,2.01076799009439)
--(axis cs:83,2.01076799009439)
--(axis cs:84,1.86852934365683)
--(axis cs:85,1.85105346777932)
--(axis cs:86,1.85105346777932)
--(axis cs:87,1.75453308926542)
--(axis cs:88,1.73393583905817)
--(axis cs:89,1.69902768294483)
--(axis cs:90,1.39240465229376)
--(axis cs:91,1.39240465229376)
--(axis cs:92,1.39240465229376)
--(axis cs:93,1.39240465229376)
--(axis cs:94,1.39240465229376)
--(axis cs:95,1.39240465229376)
--(axis cs:96,1.30987826302478)
--(axis cs:97,1.27715722641514)
--(axis cs:98,1.27173109147839)
--(axis cs:99,1.27173109147839)
--(axis cs:100,1.27173109147839)
--(axis cs:101,1.27173109147839)
--(axis cs:102,1.21389158152596)
--(axis cs:103,1.21230995189304)
--(axis cs:104,1.21230995189304)
--(axis cs:105,1.21230995189304)
--(axis cs:106,1.21230995189304)
--(axis cs:107,1.21230995189304)
--(axis cs:108,1.21230995189304)
--(axis cs:109,1.18653119661408)
--(axis cs:110,1.18653119661408)
--(axis cs:111,1.18653119661408)
--(axis cs:111,1.56856488427111)
--(axis cs:111,1.56856488427111)
--(axis cs:110,1.56856488427111)
--(axis cs:109,1.56856488427111)
--(axis cs:108,1.62117067933948)
--(axis cs:107,1.62117067933948)
--(axis cs:106,1.62117067933948)
--(axis cs:105,1.62117067933948)
--(axis cs:104,1.62117067933948)
--(axis cs:103,1.62117067933948)
--(axis cs:102,1.62516228236666)
--(axis cs:101,1.70383104753969)
--(axis cs:100,1.70383104753969)
--(axis cs:99,1.70383104753969)
--(axis cs:98,1.70383104753969)
--(axis cs:97,1.71647057418336)
--(axis cs:96,1.76296500171073)
--(axis cs:95,1.83111442349993)
--(axis cs:94,1.83111442349993)
--(axis cs:93,1.83111442349993)
--(axis cs:92,1.83111442349993)
--(axis cs:91,1.83111442349993)
--(axis cs:90,1.83111442349993)
--(axis cs:89,2.14364398052476)
--(axis cs:88,2.16242085692018)
--(axis cs:87,2.16859692475897)
--(axis cs:86,2.21313876542187)
--(axis cs:85,2.21313876542187)
--(axis cs:84,2.38660068636686)
--(axis cs:83,2.7697846136081)
--(axis cs:82,2.7697846136081)
--(axis cs:81,2.7697846136081)
--(axis cs:80,2.82175818910687)
--(axis cs:79,2.82175818910687)
--(axis cs:78,2.8503677329188)
--(axis cs:77,2.8503677329188)
--(axis cs:76,3.35555444559901)
--(axis cs:75,3.55718586423763)
--(axis cs:74,3.56792889935002)
--(axis cs:73,3.60554301836077)
--(axis cs:72,3.60554301836077)
--(axis cs:71,3.60554301836077)
--(axis cs:70,3.60554301836077)
--(axis cs:69,4.28035391851555)
--(axis cs:68,4.28035391851555)
--(axis cs:67,4.28035391851555)
--(axis cs:66,4.28035391851555)
--(axis cs:65,4.28035391851555)
--(axis cs:64,4.47824694442465)
--(axis cs:63,4.89750544243263)
--(axis cs:62,5.08899576818048)
--(axis cs:61,5.64825739631526)
--(axis cs:60,5.64825739631526)
--(axis cs:59,5.64825739631526)
--(axis cs:58,5.64825739631526)
--(axis cs:57,5.64825739631526)
--(axis cs:56,5.71358387258209)
--(axis cs:55,6.14226763324285)
--(axis cs:54,6.51229660272098)
--(axis cs:53,6.51229660272098)
--(axis cs:52,6.79283541974465)
--(axis cs:51,6.89473431165236)
--(axis cs:50,8.21637083380539)
--(axis cs:49,8.25418609903833)
--(axis cs:48,9.76734754424157)
--(axis cs:47,10.4438434305119)
--(axis cs:46,12.0855257667666)
--(axis cs:45,12.0855257667666)
--(axis cs:44,12.6471763702792)
--(axis cs:43,12.780890901321)
--(axis cs:42,12.780890901321)
--(axis cs:41,13.0614789448711)
--(axis cs:40,13.2909147685893)
--(axis cs:39,13.2909147685893)
--(axis cs:38,14.0118980590245)
--(axis cs:37,14.4966605053411)
--(axis cs:36,14.7846532469432)
--(axis cs:35,14.9826389166664)
--(axis cs:34,15.4671636532298)
--(axis cs:33,15.4671636532298)
--(axis cs:32,15.4671636532298)
--(axis cs:31,15.4671636532298)
--(axis cs:30,15.4671636532298)
--(axis cs:29,16.0763104032941)
--(axis cs:28,16.0763104032941)
--(axis cs:27,16.0763104032941)
--(axis cs:26,16.7694867038847)
--(axis cs:25,16.7694867038847)
--(axis cs:24,18.8532025363017)
--(axis cs:23,18.8532025363017)
--(axis cs:22,19.4295762897106)
--(axis cs:21,19.4295762897106)
--(axis cs:20,19.4518834252171)
--(axis cs:19,19.4518834252171)
--(axis cs:18,20.9643948969981)
--(axis cs:17,21.3828233776736)
--(axis cs:16,22.0167047069641)
--(axis cs:15,22.0167047069641)
--(axis cs:14,22.2486471114111)
--(axis cs:13,23.2052951559327)
--(axis cs:12,23.2052951559327)
--(axis cs:11,24.6910188983774)
--(axis cs:10,24.6910188983774)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:10,24.6910171508789)
--(axis cs:10,20.2741012573242)
--(axis cs:11,17.1635551452637)
--(axis cs:12,13.5437746047974)
--(axis cs:13,13.5437746047974)
--(axis cs:14,13.5437746047974)
--(axis cs:15,13.5437746047974)
--(axis cs:16,11.421365737915)
--(axis cs:17,10.995397567749)
--(axis cs:18,9.4766845703125)
--(axis cs:19,9.11500835418701)
--(axis cs:20,7.35213279724121)
--(axis cs:21,7.35213279724121)
--(axis cs:22,7.35213279724121)
--(axis cs:23,7.34676790237427)
--(axis cs:24,5.91326141357422)
--(axis cs:25,5.91326141357422)
--(axis cs:26,5.44630098342896)
--(axis cs:27,5.44630098342896)
--(axis cs:28,4.69727420806885)
--(axis cs:29,4.69727420806885)
--(axis cs:30,4.69727420806885)
--(axis cs:31,4.37472534179688)
--(axis cs:32,4.37472534179688)
--(axis cs:33,4.09569072723389)
--(axis cs:34,4.09223461151123)
--(axis cs:35,4.09223461151123)
--(axis cs:36,4.09223461151123)
--(axis cs:37,4.09223461151123)
--(axis cs:38,4.09223461151123)
--(axis cs:39,4.09223461151123)
--(axis cs:40,4.09223461151123)
--(axis cs:41,3.88842010498047)
--(axis cs:42,3.88842010498047)
--(axis cs:43,3.81938481330872)
--(axis cs:44,3.5158805847168)
--(axis cs:45,3.5158805847168)
--(axis cs:46,3.5158805847168)
--(axis cs:47,3.5158805847168)
--(axis cs:48,3.37574148178101)
--(axis cs:49,3.37574148178101)
--(axis cs:50,3.37574148178101)
--(axis cs:51,3.37574148178101)
--(axis cs:52,3.37574148178101)
--(axis cs:53,3.13678789138794)
--(axis cs:54,3.13678789138794)
--(axis cs:55,3.13678789138794)
--(axis cs:56,3.09574913978577)
--(axis cs:57,3.09574913978577)
--(axis cs:58,3.05976986885071)
--(axis cs:59,2.90842795372009)
--(axis cs:60,2.90842795372009)
--(axis cs:61,2.800368309021)
--(axis cs:62,2.76449108123779)
--(axis cs:63,2.76449108123779)
--(axis cs:64,2.72112798690796)
--(axis cs:65,2.72112798690796)
--(axis cs:66,2.72112798690796)
--(axis cs:67,2.67949342727661)
--(axis cs:68,2.65092325210571)
--(axis cs:69,2.65092325210571)
--(axis cs:70,2.59127187728882)
--(axis cs:71,2.59127187728882)
--(axis cs:72,2.59127187728882)
--(axis cs:73,2.59127187728882)
--(axis cs:74,2.4139928817749)
--(axis cs:75,2.37742280960083)
--(axis cs:76,2.11479568481445)
--(axis cs:77,2.01811790466309)
--(axis cs:78,2.01697540283203)
--(axis cs:79,2.01697540283203)
--(axis cs:80,1.86044025421143)
--(axis cs:81,1.86044025421143)
--(axis cs:82,1.86044025421143)
--(axis cs:83,1.86044025421143)
--(axis cs:84,1.86044025421143)
--(axis cs:85,1.86044025421143)
--(axis cs:86,1.86044025421143)
--(axis cs:87,1.86044025421143)
--(axis cs:88,1.86044025421143)
--(axis cs:89,1.86044025421143)
--(axis cs:90,1.86044025421143)
--(axis cs:91,1.8085640668869)
--(axis cs:92,1.76125848293304)
--(axis cs:93,1.76125848293304)
--(axis cs:94,1.76125848293304)
--(axis cs:95,1.73119878768921)
--(axis cs:96,1.62424182891846)
--(axis cs:97,1.62424194812775)
--(axis cs:98,1.62424194812775)
--(axis cs:99,1.62424194812775)
--(axis cs:100,1.62424194812775)
--(axis cs:101,1.62424194812775)
--(axis cs:102,1.49614250659943)
--(axis cs:103,1.49614250659943)
--(axis cs:104,1.49614250659943)
--(axis cs:105,1.37463617324829)
--(axis cs:106,1.37463617324829)
--(axis cs:107,1.37463617324829)
--(axis cs:108,1.29887270927429)
--(axis cs:109,1.29887270927429)
--(axis cs:110,1.29887270927429)
--(axis cs:111,1.29887270927429)
--(axis cs:111,1.76902556419373)
--(axis cs:111,1.76902556419373)
--(axis cs:110,1.76902556419373)
--(axis cs:109,1.76902556419373)
--(axis cs:108,1.76902556419373)
--(axis cs:107,1.88558077812195)
--(axis cs:106,1.88558077812195)
--(axis cs:105,1.88558077812195)
--(axis cs:104,1.97140085697174)
--(axis cs:103,1.97140085697174)
--(axis cs:102,1.97140085697174)
--(axis cs:101,2.17267203330994)
--(axis cs:100,2.17267203330994)
--(axis cs:99,2.17267203330994)
--(axis cs:98,2.17267203330994)
--(axis cs:97,2.17267203330994)
--(axis cs:96,2.17267179489136)
--(axis cs:95,2.25024199485779)
--(axis cs:94,2.27033090591431)
--(axis cs:93,2.27033090591431)
--(axis cs:92,2.27033090591431)
--(axis cs:91,2.32886719703674)
--(axis cs:90,2.43426561355591)
--(axis cs:89,2.43426561355591)
--(axis cs:88,2.43426561355591)
--(axis cs:87,2.43426561355591)
--(axis cs:86,2.43426561355591)
--(axis cs:85,2.43426561355591)
--(axis cs:84,2.43426561355591)
--(axis cs:83,2.43426561355591)
--(axis cs:82,2.43426561355591)
--(axis cs:81,2.43426561355591)
--(axis cs:80,2.43426561355591)
--(axis cs:79,2.7752628326416)
--(axis cs:78,2.7752628326416)
--(axis cs:77,2.77642679214478)
--(axis cs:76,2.90951728820801)
--(axis cs:75,3.05081939697266)
--(axis cs:74,3.07848739624023)
--(axis cs:73,3.33406162261963)
--(axis cs:72,3.33406162261963)
--(axis cs:71,3.33406162261963)
--(axis cs:70,3.33406162261963)
--(axis cs:69,3.38572454452515)
--(axis cs:68,3.38572454452515)
--(axis cs:67,3.41855430603027)
--(axis cs:66,3.55104446411133)
--(axis cs:65,3.55104446411133)
--(axis cs:64,3.55104446411133)
--(axis cs:63,3.56445026397705)
--(axis cs:62,3.56445026397705)
--(axis cs:61,3.61488342285156)
--(axis cs:60,3.87112593650818)
--(axis cs:59,3.87112593650818)
--(axis cs:58,4.05169057846069)
--(axis cs:57,4.11068153381348)
--(axis cs:56,4.11068153381348)
--(axis cs:55,4.28066062927246)
--(axis cs:54,4.28066062927246)
--(axis cs:53,4.28066062927246)
--(axis cs:52,4.4055609703064)
--(axis cs:51,4.4055609703064)
--(axis cs:50,4.4055609703064)
--(axis cs:49,4.4055609703064)
--(axis cs:48,4.4055609703064)
--(axis cs:47,4.55715370178223)
--(axis cs:46,4.55715370178223)
--(axis cs:45,4.55715370178223)
--(axis cs:44,4.55715370178223)
--(axis cs:43,4.90360498428345)
--(axis cs:42,4.95045471191406)
--(axis cs:41,4.95045471191406)
--(axis cs:40,5.53598308563232)
--(axis cs:39,5.53598308563232)
--(axis cs:38,5.53598308563232)
--(axis cs:37,5.53598308563232)
--(axis cs:36,5.53598308563232)
--(axis cs:35,5.53598308563232)
--(axis cs:34,5.53598308563232)
--(axis cs:33,5.53848171234131)
--(axis cs:32,5.76298332214355)
--(axis cs:31,5.76298332214355)
--(axis cs:30,6.1167573928833)
--(axis cs:29,6.1167573928833)
--(axis cs:28,6.1167573928833)
--(axis cs:27,6.64287710189819)
--(axis cs:26,6.64287710189819)
--(axis cs:25,9.56474590301514)
--(axis cs:24,9.56474590301514)
--(axis cs:23,11.1635675430298)
--(axis cs:22,11.2177619934082)
--(axis cs:21,11.2177619934082)
--(axis cs:20,11.2177619934082)
--(axis cs:19,13.0235223770142)
--(axis cs:18,13.3661861419678)
--(axis cs:17,15.4385585784912)
--(axis cs:16,16.4372158050537)
--(axis cs:15,19.6883010864258)
--(axis cs:14,19.6883010864258)
--(axis cs:13,19.6883010864258)
--(axis cs:12,19.6883010864258)
--(axis cs:11,22.0505218505859)
--(axis cs:10,24.6910171508789)
--cycle;

\addplot [line width=0.5pt, color0, dashed]
table {%
10 22.4825600624084
11 20.5516377511994
12 19.8902310338819
13 19.1135114991468
14 17.7340926555529
15 15.6185828332524
16 15.6185828332524
17 15.1851230782273
18 15.1851230782273
19 13.1411196440231
20 12.4112022799245
21 12.4112022799245
22 11.6931542808121
23 11.5954129448833
24 11.2037001203362
25 9.05954891363939
26 8.76904551871048
27 6.55354134987752
28 6.05661811448082
29 6.02396847441647
30 5.94530143434086
31 5.85498037865518
32 5.83215925855939
33 5.63077945120254
34 5.50058039962422
35 5.22042182332496
36 4.70329290465021
37 4.66164625385769
38 4.58010921151639
39 4.55944993412088
40 4.5279629365842
41 4.51461818010261
42 4.51461818010261
43 4.47397954734636
44 4.35344890519042
45 4.02012679517368
46 3.93665358298545
47 3.87713559716041
48 3.85944369989683
49 3.79216979677694
50 3.73825553766892
51 3.73825553766892
52 3.73423375395463
53 3.73423375395463
54 3.73423375395463
55 3.7137514261769
56 3.70671023544095
57 3.70671023544095
58 3.69460034113495
59 3.67019621360148
60 3.65215674511003
61 3.65215674511003
62 3.63406509335276
63 3.57543136949342
64 3.56073927775039
65 3.54711217504198
66 3.53457002186431
67 3.53457002186431
68 3.53457002186431
69 3.53457002186431
70 3.52236811930263
71 3.52009782147391
72 3.52009782147391
73 3.52009782147391
74 3.51160116623844
75 3.51160116623844
76 3.51078258905476
77 3.50650024255465
78 3.50650024255465
79 3.50650024255465
80 3.49788136486789
81 3.49788136486789
82 3.49788136486789
83 3.49788136486789
84 3.49788136486789
85 3.49572752091709
86 3.49064113161116
87 3.49064113161116
88 3.49064113161116
89 3.49064113161116
90 3.49064113161116
91 3.4756253231346
92 3.4629668441438
93 3.45815089256638
94 3.45815089256638
95 3.45815089256638
96 3.45815089256638
97 3.45815089256638
98 3.44893540556054
99 3.44893540556054
100 3.44893540556054
101 3.44893540556054
102 3.44893540556054
103 3.44893540556054
104 3.44093456043254
105 3.3585689714454
106 3.3585689714454
107 3.3585689714454
108 3.25062638517849
109 3.25062638517849
110 3.25062638517849
111 3.25043417344579
};
\addplot [line width=0.5pt, blue]
table {%
10 22.4825592041016
11 22.0697975158691
12 17.9689788818359
13 17.9689788818359
14 16.5369682312012
15 16.5369682312012
16 16.5369682312012
17 16.5369682312012
18 15.1188430786133
19 13.2450256347656
20 12.4623575210571
21 12.4623575210571
22 12.1759624481201
23 10.0716190338135
24 10.0716190338135
25 9.93361377716064
26 9.93361377716064
27 9.89328956604004
28 9.49585151672363
29 9.49585151672363
30 9.49585151672363
31 9.06902599334717
32 9.06902599334717
33 9.06902599334717
34 8.20181941986084
35 8.08294677734375
36 8.08294677734375
37 8.08294677734375
38 7.83864307403564
39 6.87132740020752
40 6.68434906005859
41 6.34785413742065
42 6.34785413742065
43 6.23127555847168
44 6.21717882156372
45 5.419020652771
46 5.419020652771
47 5.39957332611084
48 5.07150888442993
49 4.85419654846191
50 4.85419654846191
51 4.77625179290771
52 4.74939918518066
53 4.38114547729492
54 4.12341976165771
55 3.46758127212524
56 3.31514406204224
57 3.31514406204224
58 2.98479318618774
59 2.97981977462769
60 2.97981977462769
61 2.91460275650024
62 2.76745080947876
63 2.76745080947876
64 2.66878223419189
65 2.66878223419189
66 2.58961701393127
67 2.58731603622437
68 2.49680423736572
69 2.35862874984741
70 2.35862874984741
71 2.35862874984741
72 2.35862874984741
73 2.33337140083313
74 2.33337140083313
75 2.33337140083313
76 2.33337140083313
77 2.21878790855408
78 1.56850242614746
79 1.56850242614746
80 1.47656464576721
81 1.47656464576721
82 1.47656464576721
83 1.47656464576721
84 1.47656464576721
85 1.35295903682709
86 1.35295903682709
87 1.35295903682709
88 1.35295903682709
89 1.35295903682709
90 1.35295903682709
91 1.35295903682709
92 1.35295903682709
93 1.35295903682709
94 1.30110764503479
95 1.23098516464233
96 1.23098516464233
97 1.23098516464233
98 1.23098516464233
99 1.23098516464233
100 1.23098516464233
101 1.23098516464233
102 1.23098516464233
103 1.23098516464233
104 1.23098516464233
105 1.23098516464233
106 1.23098516464233
107 1.23098516464233
108 1.23098516464233
109 1.23098516464233
110 1.23098516464233
111 1.22099232673645
};
\addplot [line width=0.5pt, blue!54.5098039215686!black, dashed]
table {%
10 22.4825592041016
11 19.8868370056152
12 14.1107501983643
13 12.6682548522949
14 12.3973703384399
15 12.3973703384399
16 10.8132467269897
17 10.3280353546143
18 10.3280353546143
19 9.98674869537354
20 8.2252950668335
21 6.8106050491333
22 6.8106050491333
23 6.72532367706299
24 6.72532367706299
25 6.03884077072144
26 6.03884077072144
27 5.10204029083252
28 4.48232269287109
29 4.48232269287109
30 4.39939641952515
31 4.39939641952515
32 3.73778223991394
33 3.73778223991394
34 3.67214894294739
35 3.67214894294739
36 3.57751154899597
37 3.52957677841187
38 3.52957677841187
39 3.52957677841187
40 3.40713739395142
41 3.27210235595703
42 3.26143145561218
43 3.20073175430298
44 3.14919996261597
45 3.03939723968506
46 2.7527871131897
47 2.54923248291016
48 2.32537031173706
49 2.27274250984192
50 2.23553538322449
51 2.15039443969727
52 2.00423884391785
53 2.00423884391785
54 1.99805068969727
55 1.87399637699127
56 1.68046414852142
57 1.68046414852142
58 1.68046414852142
59 1.54420471191406
60 1.51204681396484
61 1.51204681396484
62 1.51204681396484
63 1.51204681396484
64 1.51204681396484
65 1.51204681396484
66 1.51204681396484
67 1.51204681396484
68 1.51146697998047
69 1.51146697998047
70 1.51146697998047
71 1.51146697998047
72 1.51146697998047
73 1.40088868141174
74 1.40088868141174
75 1.40088868141174
76 1.28953719139099
77 1.28953719139099
78 1.28953719139099
79 1.28953719139099
80 1.28953719139099
81 1.2095639705658
82 1.20104479789734
83 1.20104479789734
84 1.20104479789734
85 1.20104479789734
86 1.20104479789734
87 1.20104479789734
88 1.20104479789734
89 1.16889452934265
90 1.16889452934265
91 1.16889452934265
92 1.16889452934265
93 1.16889452934265
94 1.16889452934265
95 1.16889452934265
96 1.16889452934265
97 1.16889452934265
98 1.00356674194336
99 1.00356674194336
100 1.00356674194336
101 1.00356674194336
102 1.00356674194336
103 1.00356674194336
104 0.949546635150909
105 0.949546635150909
106 0.875364601612091
107 0.875364601612091
108 0.875364601612091
109 0.875364601612091
110 0.875364601612091
111 0.825440406799316
};
\addplot [line width=0.5pt, color1, dotted]
table {%
10 22.4825592041016
11 22.4825592041016
12 20.4482021331787
13 20.4482021331787
14 20.4482021331787
15 19.9209747314453
16 19.4397258758545
17 19.4397258758545
18 19.4397258758545
19 18.8570098876953
20 18.046365737915
21 16.8721809387207
22 16.8721809387207
23 16.8721809387207
24 16.8721809387207
25 16.8721809387207
26 16.8721809387207
27 16.1363048553467
28 16.1363048553467
29 16.1363048553467
30 15.5906095504761
31 15.4071168899536
32 15.4071168899536
33 15.4071168899536
34 15.4071168899536
35 15.4071168899536
36 15.4071168899536
37 15.4071168899536
38 15.4071168899536
39 15.4071168899536
40 15.4071168899536
41 15.208703994751
42 13.7441234588623
43 13.7441234588623
44 13.7441234588623
45 13.1901760101318
46 13.1901760101318
47 13.1901760101318
48 13.1901760101318
49 12.9394197463989
50 12.662989616394
51 12.5208492279053
52 12.5208492279053
53 12.5208492279053
54 12.5208492279053
55 12.5208492279053
56 12.5208492279053
57 12.5208492279053
58 12.5208492279053
59 12.5208492279053
60 12.5208492279053
61 12.121768951416
62 12.121768951416
63 12.121768951416
64 12.121768951416
65 12.121768951416
66 11.4049711227417
67 11.4049711227417
68 11.4049711227417
69 11.4049711227417
70 11.4049711227417
71 11.4049711227417
72 11.4049711227417
73 11.3936443328857
74 11.3936443328857
75 11.3936443328857
76 11.3936443328857
77 11.3936443328857
78 11.3936443328857
79 11.3936443328857
80 11.3936443328857
81 11.3936443328857
82 11.3936443328857
83 11.3936443328857
84 11.3936443328857
85 11.3936443328857
86 11.3936443328857
87 11.3936443328857
88 11.3936443328857
89 11.3936443328857
90 11.3936443328857
91 11.3936443328857
92 11.3936443328857
93 11.3936443328857
94 11.3936443328857
95 11.3936443328857
96 11.3936443328857
97 11.3822574615479
98 11.3822574615479
99 11.3822574615479
100 11.3822574615479
101 11.0293464660645
102 11.0293464660645
103 10.863697052002
104 10.863697052002
105 10.863697052002
106 10.863697052002
107 10.6504755020142
108 10.6504755020142
109 10.6504755020142
110 10.6504755020142
111 10.1097660064697
};
\addplot [line width=0.5pt, color2]
table {%
10 22.4825600624084
11 22.4825600624084
12 21.4409727152317
13 21.4409727152317
14 20.614157806144
15 20.1717526988577
16 20.1717526988577
17 19.6010887279333
18 18.8915882619897
19 17.7608173165705
20 17.7608173165705
21 17.739404913369
22 17.739404913369
23 17.18560586289
24 17.18560586289
25 15.0732770930781
26 15.0732770930781
27 14.561259904003
28 14.561259904003
29 14.561259904003
30 13.976429748967
31 13.976429748967
32 13.976429748967
33 13.976429748967
34 13.976429748967
35 13.5391237176869
36 13.0174987717836
37 12.7478876397138
38 12.1923802331213
39 11.3673820850044
40 11.3673820850044
41 11.0676749915843
42 10.7004780505383
43 10.7004780505383
44 10.5051492775827
45 9.80480703647832
46 9.80480703647832
47 8.63117328666937
48 7.89333181455
49 6.80159238220267
50 6.7537606016525
51 5.69667728415554
52 5.56451833340091
53 5.35070151491582
54 5.35070151491582
55 5.11642875103332
56 4.81925348504387
57 4.72014350241101
58 4.72014350241101
59 4.72014350241101
60 4.72014350241101
61 4.72014350241101
62 4.27844107389536
63 4.04711010995608
64 3.76117854847404
65 3.55558835228365
66 3.55558835228365
67 3.55558835228365
68 3.55558835228365
69 3.55558835228365
70 3.03981713993685
71 3.03981713993685
72 3.03981713993685
73 3.03981713993685
74 2.98776373165177
75 2.98116181427053
76 2.8409846086177
77 2.46753861574841
78 2.46753861574841
79 2.44886748100206
80 2.44886748100206
81 2.39027630185124
82 2.39027630185124
83 2.39027630185124
84 2.12756501501185
85 2.03209611660059
86 2.03209611660059
87 1.9615650070122
88 1.94817834798917
89 1.9213358317348
90 1.61175953789685
91 1.61175953789685
92 1.61175953789685
93 1.61175953789685
94 1.61175953789685
95 1.61175953789685
96 1.53642163236775
97 1.49681390029925
98 1.48778106950904
99 1.48778106950904
100 1.48778106950904
101 1.48778106950904
102 1.41952693194631
103 1.41674031561626
104 1.41674031561626
105 1.41674031561626
106 1.41674031561626
107 1.41674031561626
108 1.41674031561626
109 1.3775480404426
110 1.3775480404426
111 1.3775480404426
};
\addplot [line width=0.5pt, color3]
table {%
10 22.4825592041016
11 19.6070384979248
12 16.6160373687744
13 16.6160373687744
14 16.6160373687744
15 16.6160373687744
16 13.9292907714844
17 13.2169780731201
18 11.4214353561401
19 11.0692653656006
20 9.28494739532471
21 9.28494739532471
22 9.28494739532471
23 9.25516796112061
24 7.73900365829468
25 7.73900365829468
26 6.04458904266357
27 6.04458904266357
28 5.40701580047607
29 5.40701580047607
30 5.40701580047607
31 5.06885433197021
32 5.06885433197021
33 4.8170862197876
34 4.81410884857178
35 4.81410884857178
36 4.81410884857178
37 4.81410884857178
38 4.81410884857178
39 4.81410884857178
40 4.81410884857178
41 4.41943740844727
42 4.41943740844727
43 4.36149501800537
44 4.03651714324951
45 4.03651714324951
46 4.03651714324951
47 4.03651714324951
48 3.8906512260437
49 3.8906512260437
50 3.8906512260437
51 3.8906512260437
52 3.8906512260437
53 3.7087242603302
54 3.7087242603302
55 3.7087242603302
56 3.60321545600891
57 3.60321545600891
58 3.55573010444641
59 3.38977694511414
60 3.38977694511414
61 3.20762586593628
62 3.16447067260742
63 3.16447067260742
64 3.13608622550964
65 3.13608622550964
66 3.13608622550964
67 3.04902386665344
68 3.01832389831543
69 3.01832389831543
70 2.96266674995422
71 2.96266674995422
72 2.96266674995422
73 2.96266674995422
74 2.74624013900757
75 2.71412110328674
76 2.51215648651123
77 2.39727234840393
78 2.39611911773682
79 2.39611911773682
80 2.14735293388367
81 2.14735293388367
82 2.14735293388367
83 2.14735293388367
84 2.14735293388367
85 2.14735293388367
86 2.14735293388367
87 2.14735293388367
88 2.14735293388367
89 2.14735293388367
90 2.14735293388367
91 2.06871557235718
92 2.01579475402832
93 2.01579475402832
94 2.01579475402832
95 1.9907203912735
96 1.89845681190491
97 1.8984569311142
98 1.8984569311142
99 1.8984569311142
100 1.8984569311142
101 1.8984569311142
102 1.73377168178558
103 1.73377168178558
104 1.73377168178558
105 1.63010847568512
106 1.63010847568512
107 1.63010847568512
108 1.53394913673401
109 1.53394913673401
110 1.53394913673401
111 1.53394913673401
};
\end{axis}

\end{tikzpicture}


==> figures/bop_1d_ackley1d_strong.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%xmajorgrids,
xmin=3, xmax=25,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ylabel={Regret},
ymin=-0.2, ymax=4.2,
ytick style={color=black},
ytick={0.   , 4.2},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Ackley 1D (strong)};
\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,4.02692893971875)
--(axis cs:3,3.24591423044726)
--(axis cs:4,1.61744687735837)
--(axis cs:5,1.61721753209596)
--(axis cs:6,0.641160844724154)
--(axis cs:7,0.453542466505456)
--(axis cs:8,0.303405317564538)
--(axis cs:9,0.207774856120005)
--(axis cs:10,0.194409048965137)
--(axis cs:11,0.128829961215399)
--(axis cs:12,0.104413181862479)
--(axis cs:13,0.0964897535404206)
--(axis cs:14,0.0942621270138992)
--(axis cs:15,0.0885791397318907)
--(axis cs:16,0.0848179083862628)
--(axis cs:17,0.0848179083862628)
--(axis cs:18,0.0846038464344521)
--(axis cs:19,0.0783358572959854)
--(axis cs:20,0.0783120198625782)
--(axis cs:21,0.0778106181905141)
--(axis cs:22,0.0757098468859014)
--(axis cs:23,0.0740378100376961)
--(axis cs:24,0.0740378100376961)
--(axis cs:25,0.0732272799231552)
--(axis cs:26,0.0732272799231552)
--(axis cs:27,0.0731836519091741)
--(axis cs:28,0.0728189676158646)
--(axis cs:29,0.0727942809138637)
--(axis cs:30,0.0727942809138637)
--(axis cs:31,0.0727942809138637)
--(axis cs:32,0.0718922760648874)
--(axis cs:33,0.0718922760648874)
--(axis cs:34,0.0718922760648874)
--(axis cs:35,0.0718922760648874)
--(axis cs:36,0.0718922760648874)
--(axis cs:37,0.0718922760648874)
--(axis cs:38,0.071551574006764)
--(axis cs:39,0.071551574006764)
--(axis cs:40,0.071551574006764)
--(axis cs:41,0.071551574006764)
--(axis cs:42,0.071551574006764)
--(axis cs:43,0.071551574006764)
--(axis cs:44,0.071551574006764)
--(axis cs:45,0.071551574006764)
--(axis cs:46,0.071551574006764)
--(axis cs:47,0.071551574006764)
--(axis cs:48,0.071551574006764)
--(axis cs:49,0.071551574006764)
--(axis cs:50,0.071551574006764)
--(axis cs:51,0.071551574006764)
--(axis cs:52,0.071551574006764)
--(axis cs:53,0.071551574006764)
--(axis cs:54,0.071551574006764)
--(axis cs:55,0.071551574006764)
--(axis cs:56,0.071551574006764)
--(axis cs:57,0.071551574006764)
--(axis cs:58,0.0709380407930774)
--(axis cs:59,0.0706919561203712)
--(axis cs:60,0.0706919561203712)
--(axis cs:61,0.0706919561203712)
--(axis cs:62,0.0703845294194178)
--(axis cs:63,0.0703845294194178)
--(axis cs:64,0.0703845294194178)
--(axis cs:65,0.0703845294194178)
--(axis cs:66,0.0703845294194178)
--(axis cs:67,0.0703845294194178)
--(axis cs:68,0.0703845294194178)
--(axis cs:69,0.0703843269736697)
--(axis cs:70,0.0703843269736697)
--(axis cs:71,0.0703843269736697)
--(axis cs:72,0.0703843269736697)
--(axis cs:73,0.0703843269736697)
--(axis cs:74,0.0703843269736697)
--(axis cs:75,0.0703843269736697)
--(axis cs:76,0.0703843269736697)
--(axis cs:77,0.0703843269736697)
--(axis cs:78,0.0703843269736697)
--(axis cs:79,0.0703843269736697)
--(axis cs:80,0.0703843269736697)
--(axis cs:81,0.0703843269736697)
--(axis cs:82,0.0703843269736697)
--(axis cs:83,0.0703843269736697)
--(axis cs:84,0.0703772702086481)
--(axis cs:85,0.0703772702086481)
--(axis cs:86,0.0703772702086481)
--(axis cs:87,0.0703213130022841)
--(axis cs:88,0.0703213130022841)
--(axis cs:89,0.0703213130022841)
--(axis cs:90,0.0701000121315479)
--(axis cs:91,0.0701000121315479)
--(axis cs:92,0.0701000121315479)
--(axis cs:93,0.0699688882599301)
--(axis cs:94,0.0699688882599301)
--(axis cs:95,0.0699688882599301)
--(axis cs:96,0.0699688882599301)
--(axis cs:97,0.0699688882599301)
--(axis cs:98,0.0699688882599301)
--(axis cs:99,0.0699688882599301)
--(axis cs:100,0.0699688882599301)
--(axis cs:101,0.0699688882599301)
--(axis cs:102,0.0699688882599301)
--(axis cs:103,0.0699688882599301)
--(axis cs:104,0.0699688882599301)
--(axis cs:104,0.070427220337766)
--(axis cs:104,0.070427220337766)
--(axis cs:103,0.070427220337766)
--(axis cs:102,0.070427220337766)
--(axis cs:101,0.070427220337766)
--(axis cs:100,0.070427220337766)
--(axis cs:99,0.070427220337766)
--(axis cs:98,0.070427220337766)
--(axis cs:97,0.070427220337766)
--(axis cs:96,0.070427220337766)
--(axis cs:95,0.070427220337766)
--(axis cs:94,0.070427220337766)
--(axis cs:93,0.070427220337766)
--(axis cs:92,0.07061580601675)
--(axis cs:91,0.07061580601675)
--(axis cs:90,0.07061580601675)
--(axis cs:89,0.0709702275348575)
--(axis cs:88,0.0709702275348575)
--(axis cs:87,0.0709702275348575)
--(axis cs:86,0.0711526336177445)
--(axis cs:85,0.0711526336177445)
--(axis cs:84,0.0711526336177445)
--(axis cs:83,0.07116118271095)
--(axis cs:82,0.07116118271095)
--(axis cs:81,0.07116118271095)
--(axis cs:80,0.07116118271095)
--(axis cs:79,0.07116118271095)
--(axis cs:78,0.07116118271095)
--(axis cs:77,0.07116118271095)
--(axis cs:76,0.07116118271095)
--(axis cs:75,0.07116118271095)
--(axis cs:74,0.07116118271095)
--(axis cs:73,0.07116118271095)
--(axis cs:72,0.07116118271095)
--(axis cs:71,0.07116118271095)
--(axis cs:70,0.07116118271095)
--(axis cs:69,0.07116118271095)
--(axis cs:68,0.0711613181423208)
--(axis cs:67,0.0711613181423208)
--(axis cs:66,0.0711613181423208)
--(axis cs:65,0.0711613181423208)
--(axis cs:64,0.0711613181423208)
--(axis cs:63,0.0711613181423208)
--(axis cs:62,0.0711613181423208)
--(axis cs:61,0.0717676072240523)
--(axis cs:60,0.0717676072240523)
--(axis cs:59,0.0717676072240523)
--(axis cs:58,0.0720475432819734)
--(axis cs:57,0.0734046687445981)
--(axis cs:56,0.0734046687445981)
--(axis cs:55,0.0734046687445981)
--(axis cs:54,0.0734046687445981)
--(axis cs:53,0.0734046687445981)
--(axis cs:52,0.0734046687445981)
--(axis cs:51,0.0734046687445981)
--(axis cs:50,0.0734046687445981)
--(axis cs:49,0.0734046687445981)
--(axis cs:48,0.0734046687445981)
--(axis cs:47,0.0734046687445981)
--(axis cs:46,0.0734046687445981)
--(axis cs:45,0.0734046687445981)
--(axis cs:44,0.0734046687445981)
--(axis cs:43,0.0734046687445981)
--(axis cs:42,0.0734046687445981)
--(axis cs:41,0.0734046687445981)
--(axis cs:40,0.0734046687445981)
--(axis cs:39,0.0734046687445981)
--(axis cs:38,0.0734046687445981)
--(axis cs:37,0.0738024724570175)
--(axis cs:36,0.0738024724570175)
--(axis cs:35,0.0738024724570175)
--(axis cs:34,0.0738024724570175)
--(axis cs:33,0.0738024724570175)
--(axis cs:32,0.0738024724570175)
--(axis cs:31,0.0766490454035509)
--(axis cs:30,0.0766490454035509)
--(axis cs:29,0.0766490454035509)
--(axis cs:28,0.0766694952651732)
--(axis cs:27,0.0775268743983173)
--(axis cs:26,0.0775705239715686)
--(axis cs:25,0.0775705239715686)
--(axis cs:24,0.078191258497788)
--(axis cs:23,0.078191258497788)
--(axis cs:22,0.0822338843746217)
--(axis cs:21,0.0852257579569352)
--(axis cs:20,0.0856091421579031)
--(axis cs:19,0.0856298272658161)
--(axis cs:18,0.0936047871771668)
--(axis cs:17,0.0936831730106951)
--(axis cs:16,0.0936831730106951)
--(axis cs:15,0.0995585224683891)
--(axis cs:14,0.10750188593425)
--(axis cs:13,0.110329051031639)
--(axis cs:12,0.12487482889322)
--(axis cs:11,0.182630734808914)
--(axis cs:10,0.308195306093359)
--(axis cs:9,0.369167169537652)
--(axis cs:8,0.484337813055363)
--(axis cs:7,0.931933006457806)
--(axis cs:6,1.26423375789488)
--(axis cs:5,2.83759236065433)
--(axis cs:4,2.838315448052)
--(axis cs:3,4.02692893971875)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,4.02692893971875)
--(axis cs:3,3.24591423044726)
--(axis cs:4,2.12591617839677)
--(axis cs:5,1.19931001009678)
--(axis cs:6,1.14690517467796)
--(axis cs:7,0.828767754522432)
--(axis cs:8,0.631058880395918)
--(axis cs:9,0.492178078716041)
--(axis cs:10,0.390571937736771)
--(axis cs:11,0.364446167633503)
--(axis cs:12,0.33444092815105)
--(axis cs:13,0.274173861270599)
--(axis cs:14,0.185578109406224)
--(axis cs:15,0.160382197054706)
--(axis cs:16,0.0745736749112644)
--(axis cs:17,0.0738963271862617)
--(axis cs:18,0.0738963271862617)
--(axis cs:19,0.0733253978243857)
--(axis cs:20,0.0716348401276818)
--(axis cs:21,0.0716144692165654)
--(axis cs:22,0.0715330770820099)
--(axis cs:23,0.0714930259184115)
--(axis cs:24,0.0708359549789784)
--(axis cs:25,0.0706055866873039)
--(axis cs:26,0.0704130546195663)
--(axis cs:27,0.0704130546195663)
--(axis cs:28,0.0701970174469814)
--(axis cs:29,0.0701280956951619)
--(axis cs:30,0.0701280956951619)
--(axis cs:31,0.0701280956951619)
--(axis cs:32,0.0700415381775725)
--(axis cs:33,0.0700415381775725)
--(axis cs:34,0.0700415381775725)
--(axis cs:35,0.0700222073271752)
--(axis cs:36,0.0700222073271752)
--(axis cs:37,0.0700222073271752)
--(axis cs:38,0.0700039023356184)
--(axis cs:39,0.0700039023356184)
--(axis cs:40,0.0699302252757689)
--(axis cs:41,0.0699092942740131)
--(axis cs:42,0.0699092942740131)
--(axis cs:43,0.0698549165994371)
--(axis cs:44,0.0698549165994371)
--(axis cs:45,0.0698237325772185)
--(axis cs:46,0.0698237325772185)
--(axis cs:47,0.0697971197920841)
--(axis cs:48,0.0697231963536957)
--(axis cs:49,0.0697231963536957)
--(axis cs:50,0.0697231963536957)
--(axis cs:51,0.0697231963536957)
--(axis cs:52,0.0697231963536957)
--(axis cs:53,0.0697231963536957)
--(axis cs:54,0.0697231963536957)
--(axis cs:55,0.0697231963536957)
--(axis cs:56,0.0697203480770026)
--(axis cs:57,0.0697203480770026)
--(axis cs:58,0.0697203480770026)
--(axis cs:59,0.0697203480770026)
--(axis cs:60,0.0697142610025255)
--(axis cs:61,0.0697142610025255)
--(axis cs:62,0.0696695071393999)
--(axis cs:63,0.0696695071393999)
--(axis cs:64,0.0696512293631799)
--(axis cs:65,0.0696512293631799)
--(axis cs:66,0.0696512293631799)
--(axis cs:67,0.0696512293631799)
--(axis cs:68,0.0696512293631799)
--(axis cs:69,0.0696512293631799)
--(axis cs:70,0.0696512293631799)
--(axis cs:71,0.0696512293631799)
--(axis cs:72,0.0696512293631799)
--(axis cs:73,0.0696512293631799)
--(axis cs:74,0.0696512293631799)
--(axis cs:75,0.0696512293631799)
--(axis cs:76,0.0696512293631799)
--(axis cs:77,0.0696512293631799)
--(axis cs:78,0.0696512293631799)
--(axis cs:79,0.0696512293631799)
--(axis cs:80,0.0696512293631799)
--(axis cs:81,0.0696512293631799)
--(axis cs:82,0.0696512293631799)
--(axis cs:83,0.0696512293631799)
--(axis cs:84,0.0696512293631799)
--(axis cs:85,0.0696512293631799)
--(axis cs:86,0.0696512293631799)
--(axis cs:87,0.0696512293631799)
--(axis cs:88,0.0696512293631799)
--(axis cs:89,0.0696512293631799)
--(axis cs:90,0.0696512293631799)
--(axis cs:91,0.0696512293631799)
--(axis cs:92,0.0696386418746001)
--(axis cs:93,0.0696386418746001)
--(axis cs:94,0.0696386418746001)
--(axis cs:95,0.0696386418746001)
--(axis cs:96,0.0696376730538561)
--(axis cs:97,0.0696376730538561)
--(axis cs:98,0.0696376730538561)
--(axis cs:99,0.0696376730538561)
--(axis cs:100,0.0696247297633686)
--(axis cs:101,0.0696247297633686)
--(axis cs:102,0.0696247297633686)
--(axis cs:103,0.0696239984926955)
--(axis cs:104,0.0696239984926955)
--(axis cs:104,0.0696556234378365)
--(axis cs:104,0.0696556234378365)
--(axis cs:103,0.0696556234378365)
--(axis cs:102,0.0696565787091741)
--(axis cs:101,0.0696565787091741)
--(axis cs:100,0.0696565787091741)
--(axis cs:99,0.0697283657552882)
--(axis cs:98,0.0697283657552882)
--(axis cs:97,0.0697283657552882)
--(axis cs:96,0.0697283657552882)
--(axis cs:95,0.0697726903726123)
--(axis cs:94,0.0697726903726123)
--(axis cs:93,0.0697726903726123)
--(axis cs:92,0.0697726903726123)
--(axis cs:91,0.0697833774789716)
--(axis cs:90,0.0697833774789716)
--(axis cs:89,0.0697833774789716)
--(axis cs:88,0.0697833774789716)
--(axis cs:87,0.0697833774789716)
--(axis cs:86,0.0697833774789716)
--(axis cs:85,0.0697833774789716)
--(axis cs:84,0.0697833774789716)
--(axis cs:83,0.0697833774789716)
--(axis cs:82,0.0697833774789716)
--(axis cs:81,0.0697833774789716)
--(axis cs:80,0.0697833774789716)
--(axis cs:79,0.0697833774789716)
--(axis cs:78,0.0697833774789716)
--(axis cs:77,0.0697833774789716)
--(axis cs:76,0.0697833774789716)
--(axis cs:75,0.0697833774789716)
--(axis cs:74,0.0697833774789716)
--(axis cs:73,0.0697833774789716)
--(axis cs:72,0.0697833774789716)
--(axis cs:71,0.0697833774789716)
--(axis cs:70,0.0697833774789716)
--(axis cs:69,0.0697833774789716)
--(axis cs:68,0.0697833774789716)
--(axis cs:67,0.0697833774789716)
--(axis cs:66,0.0697833774789716)
--(axis cs:65,0.0697833774789716)
--(axis cs:64,0.0697833774789716)
--(axis cs:63,0.0698059355849437)
--(axis cs:62,0.0698059355849437)
--(axis cs:61,0.0698905405455647)
--(axis cs:60,0.0698905405455647)
--(axis cs:59,0.0698942335601412)
--(axis cs:58,0.0698942335601412)
--(axis cs:57,0.0698942335601412)
--(axis cs:56,0.0698942335601412)
--(axis cs:55,0.0698957688080756)
--(axis cs:54,0.0698957688080756)
--(axis cs:53,0.0698957688080756)
--(axis cs:52,0.0698957688080756)
--(axis cs:51,0.0698957688080756)
--(axis cs:50,0.0698957688080756)
--(axis cs:49,0.0698957688080756)
--(axis cs:48,0.0698957688080756)
--(axis cs:47,0.0699920542706676)
--(axis cs:46,0.0700374302307978)
--(axis cs:45,0.0700374302307978)
--(axis cs:44,0.070197713289335)
--(axis cs:43,0.070197713289335)
--(axis cs:42,0.0703293523398181)
--(axis cs:41,0.0703293523398181)
--(axis cs:40,0.0703428355313828)
--(axis cs:39,0.0704482103459306)
--(axis cs:38,0.0704482103459306)
--(axis cs:37,0.0704705080281645)
--(axis cs:36,0.0704705080281645)
--(axis cs:35,0.0704705080281645)
--(axis cs:34,0.0704842676040787)
--(axis cs:33,0.0704842676040787)
--(axis cs:32,0.0704842676040787)
--(axis cs:31,0.0706356814605958)
--(axis cs:30,0.0706356814605958)
--(axis cs:29,0.0706356814605958)
--(axis cs:28,0.071191987152063)
--(axis cs:27,0.0713883145131116)
--(axis cs:26,0.0713883145131116)
--(axis cs:25,0.0720960337743115)
--(axis cs:24,0.0723043623931738)
--(axis cs:23,0.0767649951506125)
--(axis cs:22,0.0767969775196454)
--(axis cs:21,0.0952614994183808)
--(axis cs:20,0.297908069669322)
--(axis cs:19,0.546946984667202)
--(axis cs:18,0.547403670740952)
--(axis cs:17,0.547403670740952)
--(axis cs:16,0.547945017245394)
--(axis cs:15,0.64826433227989)
--(axis cs:14,0.699208215969917)
--(axis cs:13,0.941718896468799)
--(axis cs:12,0.98974326736404)
--(axis cs:11,1.01251932496271)
--(axis cs:10,1.03277953630811)
--(axis cs:9,1.1081344219376)
--(axis cs:8,1.2936239132481)
--(axis cs:7,1.5677213802525)
--(axis cs:6,2.09423155660431)
--(axis cs:5,2.13489785683722)
--(axis cs:4,3.33091923987144)
--(axis cs:3,4.02692893971875)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,4.02692890167236)
--(axis cs:3,3.24591422080994)
--(axis cs:4,2.31809329986572)
--(axis cs:5,1.67434418201447)
--(axis cs:6,1.37629556655884)
--(axis cs:7,0.997538685798645)
--(axis cs:8,0.447340697050095)
--(axis cs:9,0.258528709411621)
--(axis cs:10,0.160151034593582)
--(axis cs:11,0.125659823417664)
--(axis cs:12,0.125659823417664)
--(axis cs:13,0.103180669248104)
--(axis cs:14,0.103180669248104)
--(axis cs:15,0.0925922691822052)
--(axis cs:16,0.0925922691822052)
--(axis cs:17,0.0925922691822052)
--(axis cs:18,0.0925922691822052)
--(axis cs:19,0.0916850417852402)
--(axis cs:20,0.0906670540571213)
--(axis cs:21,0.0906670540571213)
--(axis cs:22,0.0881931334733963)
--(axis cs:23,0.0881931334733963)
--(axis cs:24,0.0881931334733963)
--(axis cs:25,0.0881931334733963)
--(axis cs:26,0.0881931334733963)
--(axis cs:27,0.0881931334733963)
--(axis cs:28,0.0877843275666237)
--(axis cs:29,0.0877843275666237)
--(axis cs:30,0.0842249915003777)
--(axis cs:31,0.083881564438343)
--(axis cs:32,0.083881564438343)
--(axis cs:33,0.083881564438343)
--(axis cs:34,0.0826556757092476)
--(axis cs:35,0.0826556757092476)
--(axis cs:36,0.0819377228617668)
--(axis cs:37,0.0819377228617668)
--(axis cs:38,0.0819377228617668)
--(axis cs:39,0.0819377228617668)
--(axis cs:40,0.0819377228617668)
--(axis cs:41,0.0819377228617668)
--(axis cs:42,0.0819377228617668)
--(axis cs:43,0.0819377228617668)
--(axis cs:44,0.0815583094954491)
--(axis cs:45,0.0815583094954491)
--(axis cs:46,0.0815583094954491)
--(axis cs:47,0.0815583094954491)
--(axis cs:48,0.0815583094954491)
--(axis cs:49,0.0813597962260246)
--(axis cs:50,0.0813597962260246)
--(axis cs:51,0.0813597962260246)
--(axis cs:52,0.0811691284179688)
--(axis cs:53,0.0811691284179688)
--(axis cs:54,0.0811691284179688)
--(axis cs:55,0.0811691284179688)
--(axis cs:56,0.0811691284179688)
--(axis cs:57,0.0811691284179688)
--(axis cs:58,0.0811691284179688)
--(axis cs:59,0.0811691284179688)
--(axis cs:60,0.0811691284179688)
--(axis cs:61,0.0811691284179688)
--(axis cs:62,0.0805334150791168)
--(axis cs:63,0.0805334150791168)
--(axis cs:64,0.0805334150791168)
--(axis cs:65,0.0805334150791168)
--(axis cs:66,0.0805334150791168)
--(axis cs:67,0.0805334150791168)
--(axis cs:68,0.0805334150791168)
--(axis cs:69,0.0805334150791168)
--(axis cs:70,0.0805334150791168)
--(axis cs:71,0.0805334150791168)
--(axis cs:72,0.0805334150791168)
--(axis cs:73,0.0805334150791168)
--(axis cs:74,0.0805334150791168)
--(axis cs:75,0.0805334150791168)
--(axis cs:76,0.0805334150791168)
--(axis cs:77,0.0793914422392845)
--(axis cs:78,0.0793914422392845)
--(axis cs:79,0.0793914422392845)
--(axis cs:80,0.0793914422392845)
--(axis cs:81,0.0793914422392845)
--(axis cs:82,0.0793914422392845)
--(axis cs:83,0.0793914422392845)
--(axis cs:84,0.0793882682919502)
--(axis cs:85,0.0793882682919502)
--(axis cs:86,0.0793882682919502)
--(axis cs:87,0.0793882682919502)
--(axis cs:88,0.0793882682919502)
--(axis cs:89,0.0793882682919502)
--(axis cs:90,0.0793882682919502)
--(axis cs:91,0.0793882682919502)
--(axis cs:92,0.0793882682919502)
--(axis cs:93,0.0793882682919502)
--(axis cs:94,0.0793882682919502)
--(axis cs:95,0.0793882682919502)
--(axis cs:96,0.0793882682919502)
--(axis cs:97,0.0793882682919502)
--(axis cs:98,0.0793882682919502)
--(axis cs:99,0.0793882682919502)
--(axis cs:100,0.0793882682919502)
--(axis cs:101,0.0793882682919502)
--(axis cs:102,0.0775830745697021)
--(axis cs:103,0.0775830745697021)
--(axis cs:104,0.0775830745697021)
--(axis cs:104,0.0832792818546295)
--(axis cs:104,0.0832792818546295)
--(axis cs:103,0.0832792818546295)
--(axis cs:102,0.0832792818546295)
--(axis cs:101,0.0849454626441002)
--(axis cs:100,0.0849454626441002)
--(axis cs:99,0.0849454626441002)
--(axis cs:98,0.0849454626441002)
--(axis cs:97,0.0849454626441002)
--(axis cs:96,0.0849454626441002)
--(axis cs:95,0.0849454626441002)
--(axis cs:94,0.0849454626441002)
--(axis cs:93,0.0849454626441002)
--(axis cs:92,0.0849454626441002)
--(axis cs:91,0.0849454626441002)
--(axis cs:90,0.0849454626441002)
--(axis cs:89,0.0849454626441002)
--(axis cs:88,0.0849454626441002)
--(axis cs:87,0.0849454626441002)
--(axis cs:86,0.0849454626441002)
--(axis cs:85,0.0849454626441002)
--(axis cs:84,0.0849454626441002)
--(axis cs:83,0.0849514380097389)
--(axis cs:82,0.0849514380097389)
--(axis cs:81,0.0849514380097389)
--(axis cs:80,0.0849514380097389)
--(axis cs:79,0.0849514380097389)
--(axis cs:78,0.0849514380097389)
--(axis cs:77,0.0849514380097389)
--(axis cs:76,0.0856687426567078)
--(axis cs:75,0.0856687426567078)
--(axis cs:74,0.0856687426567078)
--(axis cs:73,0.0856687426567078)
--(axis cs:72,0.0856687426567078)
--(axis cs:71,0.0856687426567078)
--(axis cs:70,0.0856687426567078)
--(axis cs:69,0.0856687426567078)
--(axis cs:68,0.0856687426567078)
--(axis cs:67,0.0856687426567078)
--(axis cs:66,0.0856687426567078)
--(axis cs:65,0.0856687426567078)
--(axis cs:64,0.0856687426567078)
--(axis cs:63,0.0856687426567078)
--(axis cs:62,0.0856687426567078)
--(axis cs:61,0.0858665406703949)
--(axis cs:60,0.0858665406703949)
--(axis cs:59,0.0858665406703949)
--(axis cs:58,0.0858665406703949)
--(axis cs:57,0.0858665406703949)
--(axis cs:56,0.0858665406703949)
--(axis cs:55,0.0858665406703949)
--(axis cs:54,0.0858665406703949)
--(axis cs:53,0.0858665406703949)
--(axis cs:52,0.0858665406703949)
--(axis cs:51,0.0859409943223)
--(axis cs:50,0.0859409943223)
--(axis cs:49,0.0859409943223)
--(axis cs:48,0.0861209109425545)
--(axis cs:47,0.0861209109425545)
--(axis cs:46,0.0861209109425545)
--(axis cs:45,0.0861209109425545)
--(axis cs:44,0.0861209109425545)
--(axis cs:43,0.0871906951069832)
--(axis cs:42,0.0871906951069832)
--(axis cs:41,0.0871906951069832)
--(axis cs:40,0.0871906951069832)
--(axis cs:39,0.0871906951069832)
--(axis cs:38,0.0871906951069832)
--(axis cs:37,0.0871906951069832)
--(axis cs:36,0.0871906951069832)
--(axis cs:35,0.0899811163544655)
--(axis cs:34,0.0899811163544655)
--(axis cs:33,0.095549963414669)
--(axis cs:32,0.095549963414669)
--(axis cs:31,0.095549963414669)
--(axis cs:30,0.095904253423214)
--(axis cs:29,0.101551301777363)
--(axis cs:28,0.101551301777363)
--(axis cs:27,0.103525921702385)
--(axis cs:26,0.103525921702385)
--(axis cs:25,0.103525921702385)
--(axis cs:24,0.103525921702385)
--(axis cs:23,0.103525921702385)
--(axis cs:22,0.103525921702385)
--(axis cs:21,0.105911925435066)
--(axis cs:20,0.105911925435066)
--(axis cs:19,0.106471315026283)
--(axis cs:18,0.114139527082443)
--(axis cs:17,0.114139527082443)
--(axis cs:16,0.114139527082443)
--(axis cs:15,0.114139527082443)
--(axis cs:14,0.144792973995209)
--(axis cs:13,0.144792973995209)
--(axis cs:12,0.191076010465622)
--(axis cs:11,0.191076010465622)
--(axis cs:10,0.226716488599777)
--(axis cs:9,0.490164399147034)
--(axis cs:8,1.00446891784668)
--(axis cs:7,1.68604242801666)
--(axis cs:6,2.06967830657959)
--(axis cs:5,2.3374981880188)
--(axis cs:4,2.98376369476318)
--(axis cs:3,4.02692890167236)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,4.02692890167236)
--(axis cs:3,3.24591422080994)
--(axis cs:4,2.42414212226868)
--(axis cs:5,1.65107309818268)
--(axis cs:6,1.58191621303558)
--(axis cs:7,0.950271368026733)
--(axis cs:8,0.745534956455231)
--(axis cs:9,0.454385101795197)
--(axis cs:10,0.273345768451691)
--(axis cs:11,0.129838421940804)
--(axis cs:12,0.124326050281525)
--(axis cs:13,0.0937928855419159)
--(axis cs:14,0.0887052118778229)
--(axis cs:15,0.0877968370914459)
--(axis cs:16,0.0877968370914459)
--(axis cs:17,0.0808785930275917)
--(axis cs:18,0.0808065161108971)
--(axis cs:19,0.0804344117641449)
--(axis cs:20,0.0804344117641449)
--(axis cs:21,0.0773770213127136)
--(axis cs:22,0.0773770213127136)
--(axis cs:23,0.0760549455881119)
--(axis cs:24,0.0760549455881119)
--(axis cs:25,0.0756019279360771)
--(axis cs:26,0.0745885819196701)
--(axis cs:27,0.0738723576068878)
--(axis cs:28,0.0737547129392624)
--(axis cs:29,0.0737547129392624)
--(axis cs:30,0.0733852609992027)
--(axis cs:31,0.0733852609992027)
--(axis cs:32,0.072766900062561)
--(axis cs:33,0.0727532580494881)
--(axis cs:34,0.0727532580494881)
--(axis cs:35,0.0727532580494881)
--(axis cs:36,0.0727532580494881)
--(axis cs:37,0.0727447867393494)
--(axis cs:38,0.0727447867393494)
--(axis cs:39,0.0727447867393494)
--(axis cs:40,0.0727447867393494)
--(axis cs:41,0.0727447867393494)
--(axis cs:42,0.0727447867393494)
--(axis cs:43,0.0727447867393494)
--(axis cs:44,0.0727447867393494)
--(axis cs:45,0.0727447867393494)
--(axis cs:46,0.0727447867393494)
--(axis cs:47,0.0724849626421928)
--(axis cs:48,0.0719923973083496)
--(axis cs:49,0.0719923973083496)
--(axis cs:50,0.0719923973083496)
--(axis cs:51,0.0719923973083496)
--(axis cs:52,0.0719923973083496)
--(axis cs:53,0.0719923973083496)
--(axis cs:54,0.0719923973083496)
--(axis cs:55,0.0719923973083496)
--(axis cs:56,0.0719923973083496)
--(axis cs:57,0.0717592760920525)
--(axis cs:58,0.0717592760920525)
--(axis cs:59,0.0717592760920525)
--(axis cs:60,0.0717592760920525)
--(axis cs:61,0.0717592760920525)
--(axis cs:62,0.0717592760920525)
--(axis cs:63,0.0717592760920525)
--(axis cs:64,0.0717592760920525)
--(axis cs:65,0.0717592760920525)
--(axis cs:66,0.0717592760920525)
--(axis cs:67,0.0717592760920525)
--(axis cs:68,0.0717592760920525)
--(axis cs:69,0.0717592760920525)
--(axis cs:70,0.0717592760920525)
--(axis cs:71,0.0717592760920525)
--(axis cs:72,0.0717592760920525)
--(axis cs:73,0.0717592760920525)
--(axis cs:74,0.0717592760920525)
--(axis cs:75,0.0717592760920525)
--(axis cs:76,0.0717592760920525)
--(axis cs:77,0.0717592760920525)
--(axis cs:78,0.0717592760920525)
--(axis cs:79,0.0717592760920525)
--(axis cs:80,0.0717592760920525)
--(axis cs:81,0.0716851726174355)
--(axis cs:82,0.0716851726174355)
--(axis cs:83,0.0716851726174355)
--(axis cs:84,0.0716851726174355)
--(axis cs:85,0.0711221247911453)
--(axis cs:86,0.0711221247911453)
--(axis cs:87,0.0711221247911453)
--(axis cs:88,0.0711221247911453)
--(axis cs:89,0.0711221247911453)
--(axis cs:90,0.0711221247911453)
--(axis cs:91,0.0711221247911453)
--(axis cs:92,0.0711221247911453)
--(axis cs:93,0.0711221247911453)
--(axis cs:94,0.0711221247911453)
--(axis cs:95,0.0711221247911453)
--(axis cs:96,0.0711221247911453)
--(axis cs:97,0.0711221247911453)
--(axis cs:98,0.0710048973560333)
--(axis cs:99,0.0710048973560333)
--(axis cs:100,0.0710048973560333)
--(axis cs:101,0.0710048973560333)
--(axis cs:102,0.0710048973560333)
--(axis cs:103,0.0710048973560333)
--(axis cs:104,0.0710048973560333)
--(axis cs:104,0.071651428937912)
--(axis cs:104,0.071651428937912)
--(axis cs:103,0.071651428937912)
--(axis cs:102,0.071651428937912)
--(axis cs:101,0.071651428937912)
--(axis cs:100,0.071651428937912)
--(axis cs:99,0.071651428937912)
--(axis cs:98,0.071651428937912)
--(axis cs:97,0.0720781832933426)
--(axis cs:96,0.0720781832933426)
--(axis cs:95,0.0720781832933426)
--(axis cs:94,0.0720781832933426)
--(axis cs:93,0.0720781832933426)
--(axis cs:92,0.0720781832933426)
--(axis cs:91,0.0720781832933426)
--(axis cs:90,0.0720781832933426)
--(axis cs:89,0.0720781832933426)
--(axis cs:88,0.0720781832933426)
--(axis cs:87,0.0720781832933426)
--(axis cs:86,0.0720781832933426)
--(axis cs:85,0.0720781832933426)
--(axis cs:84,0.0733984485268593)
--(axis cs:83,0.0733984485268593)
--(axis cs:82,0.0733984485268593)
--(axis cs:81,0.0733984485268593)
--(axis cs:80,0.0761235728859901)
--(axis cs:79,0.0761235728859901)
--(axis cs:78,0.0761235728859901)
--(axis cs:77,0.0761235728859901)
--(axis cs:76,0.0761235728859901)
--(axis cs:75,0.0761235728859901)
--(axis cs:74,0.0761235728859901)
--(axis cs:73,0.0761235728859901)
--(axis cs:72,0.0761235728859901)
--(axis cs:71,0.0761235728859901)
--(axis cs:70,0.0761235728859901)
--(axis cs:69,0.0761235728859901)
--(axis cs:68,0.0761235728859901)
--(axis cs:67,0.0761235728859901)
--(axis cs:66,0.0761235728859901)
--(axis cs:65,0.0761235728859901)
--(axis cs:64,0.0761235728859901)
--(axis cs:63,0.0761235728859901)
--(axis cs:62,0.0761235728859901)
--(axis cs:61,0.0761235728859901)
--(axis cs:60,0.0761235728859901)
--(axis cs:59,0.0761235728859901)
--(axis cs:58,0.0761235728859901)
--(axis cs:57,0.0761235728859901)
--(axis cs:56,0.0763165503740311)
--(axis cs:55,0.0763165503740311)
--(axis cs:54,0.0763165503740311)
--(axis cs:53,0.0763165503740311)
--(axis cs:52,0.0763165503740311)
--(axis cs:51,0.0763165503740311)
--(axis cs:50,0.0763165503740311)
--(axis cs:49,0.0763165503740311)
--(axis cs:48,0.0763165503740311)
--(axis cs:47,0.0768917128443718)
--(axis cs:46,0.0770892798900604)
--(axis cs:45,0.0770892798900604)
--(axis cs:44,0.0770892798900604)
--(axis cs:43,0.0770892798900604)
--(axis cs:42,0.0770892798900604)
--(axis cs:41,0.0770892798900604)
--(axis cs:40,0.0770892798900604)
--(axis cs:39,0.0770892798900604)
--(axis cs:38,0.0770892798900604)
--(axis cs:37,0.0770892798900604)
--(axis cs:36,0.0773562267422676)
--(axis cs:35,0.0773562267422676)
--(axis cs:34,0.0773562267422676)
--(axis cs:33,0.0773562267422676)
--(axis cs:32,0.0778655707836151)
--(axis cs:31,0.0784972980618477)
--(axis cs:30,0.0784972980618477)
--(axis cs:29,0.0787893086671829)
--(axis cs:28,0.0787893086671829)
--(axis cs:27,0.0808216333389282)
--(axis cs:26,0.0818590223789215)
--(axis cs:25,0.0833099707961082)
--(axis cs:24,0.083613783121109)
--(axis cs:23,0.083613783121109)
--(axis cs:22,0.085030660033226)
--(axis cs:21,0.085030660033226)
--(axis cs:20,0.088664636015892)
--(axis cs:19,0.088664636015892)
--(axis cs:18,0.0892046168446541)
--(axis cs:17,0.0892424061894417)
--(axis cs:16,0.0958327651023865)
--(axis cs:15,0.0958327651023865)
--(axis cs:14,0.0961840152740479)
--(axis cs:13,0.119586020708084)
--(axis cs:12,0.152567565441132)
--(axis cs:11,0.238023892045021)
--(axis cs:10,0.812305271625519)
--(axis cs:9,0.955603301525116)
--(axis cs:8,1.22366583347321)
--(axis cs:7,1.73684763908386)
--(axis cs:6,2.28357124328613)
--(axis cs:5,2.36743712425232)
--(axis cs:4,3.20135474205017)
--(axis cs:3,4.02692890167236)
--cycle;

\addplot [semithick, color1, dash dot]
table {%
3 3.63642158508301
4 2.22788116270519
5 2.22740494637515
6 0.952697301309517
7 0.692737736481631
8 0.39387156530995
9 0.288471012828828
10 0.251302177529248
11 0.155730348012157
12 0.11464400537785
13 0.10340940228603
14 0.100882006474075
15 0.0940688311001399
16 0.089250540698479
17 0.089250540698479
18 0.0891043168058094
19 0.0819828422809008
20 0.0819605810102407
21 0.0815181880737247
22 0.0789718656302616
23 0.0761145342677421
24 0.0761145342677421
25 0.0753989019473619
26 0.0753989019473619
27 0.0753552631537457
28 0.0747442314405189
29 0.0747216631587073
30 0.0747216631587073
31 0.0747216631587073
32 0.0728473742609524
33 0.0728473742609524
34 0.0728473742609524
35 0.0728473742609524
36 0.0728473742609524
37 0.0728473742609524
38 0.0724781213756811
39 0.0724781213756811
40 0.0724781213756811
41 0.0724781213756811
42 0.0724781213756811
43 0.0724781213756811
44 0.0724781213756811
45 0.0724781213756811
46 0.0724781213756811
47 0.0724781213756811
48 0.0724781213756811
49 0.0724781213756811
50 0.0724781213756811
51 0.0724781213756811
52 0.0724781213756811
53 0.0724781213756811
54 0.0724781213756811
55 0.0724781213756811
56 0.0724781213756811
57 0.0724781213756811
58 0.0714927920375254
59 0.0712297816722118
60 0.0712297816722118
61 0.0712297816722118
62 0.0707729237808693
63 0.0707729237808693
64 0.0707729237808693
65 0.0707729237808693
66 0.0707729237808693
67 0.0707729237808693
68 0.0707729237808693
69 0.0707727548423098
70 0.0707727548423098
71 0.0707727548423098
72 0.0707727548423098
73 0.0707727548423098
74 0.0707727548423098
75 0.0707727548423098
76 0.0707727548423098
77 0.0707727548423098
78 0.0707727548423098
79 0.0707727548423098
80 0.0707727548423098
81 0.0707727548423098
82 0.0707727548423098
83 0.0707727548423098
84 0.0707649519131963
85 0.0707649519131963
86 0.0707649519131963
87 0.0706457702685708
88 0.0706457702685708
89 0.0706457702685708
90 0.0703579090741489
91 0.0703579090741489
92 0.0703579090741489
93 0.0701980542988481
94 0.0701980542988481
95 0.0701980542988481
96 0.0701980542988481
97 0.0701980542988481
98 0.0701980542988481
99 0.0701980542988481
100 0.0701980542988481
101 0.0701980542988481
102 0.0701980542988481
103 0.0701980542988481
104 0.0701980542988481
};
\addplot [semithick, color1]
table {%
3 3.63642158508301
4 2.7284177091341
5 1.667103933467
6 1.62056836564114
7 1.19824456738746
8 0.962341396822011
9 0.800156250326819
10 0.711675737022443
11 0.688482746298107
12 0.662092097757545
13 0.607946378869699
14 0.44239316268807
15 0.404323264667298
16 0.311259346078329
17 0.310649998963607
18 0.310649998963607
19 0.310136191245794
20 0.184771454898502
21 0.0834379843174731
22 0.0741650273008276
23 0.074129010534512
24 0.0715701586860761
25 0.0713508102308077
26 0.070900684566339
27 0.070900684566339
28 0.0706945022995222
29 0.0703818885778788
30 0.0703818885778788
31 0.0703818885778788
32 0.0702629028908256
33 0.0702629028908256
34 0.0702629028908256
35 0.0702463576776698
36 0.0702463576776698
37 0.0702463576776698
38 0.0702260563407745
39 0.0702260563407745
40 0.0701365304035758
41 0.0701193233069156
42 0.0701193233069156
43 0.070026314944386
44 0.070026314944386
45 0.0699305814040081
46 0.0699305814040081
47 0.0698945870313758
48 0.0698094825808856
49 0.0698094825808856
50 0.0698094825808856
51 0.0698094825808856
52 0.0698094825808856
53 0.0698094825808856
54 0.0698094825808856
55 0.0698094825808856
56 0.0698072908185719
57 0.0698072908185719
58 0.0698072908185719
59 0.0698072908185719
60 0.0698024007740451
61 0.0698024007740451
62 0.0697377213621718
63 0.0697377213621718
64 0.0697173034210757
65 0.0697173034210757
66 0.0697173034210757
67 0.0697173034210757
68 0.0697173034210757
69 0.0697173034210757
70 0.0697173034210757
71 0.0697173034210757
72 0.0697173034210757
73 0.0697173034210757
74 0.0697173034210757
75 0.0697173034210757
76 0.0697173034210757
77 0.0697173034210757
78 0.0697173034210757
79 0.0697173034210757
80 0.0697173034210757
81 0.0697173034210757
82 0.0697173034210757
83 0.0697173034210757
84 0.0697173034210757
85 0.0697173034210757
86 0.0697173034210757
87 0.0697173034210757
88 0.0697173034210757
89 0.0697173034210757
90 0.0697173034210757
91 0.0697173034210757
92 0.0697056661236062
93 0.0697056661236062
94 0.0697056661236062
95 0.0697056661236062
96 0.0696830194045721
97 0.0696830194045721
98 0.0696830194045721
99 0.0696830194045721
100 0.0696406542362713
101 0.0696406542362713
102 0.0696406542362713
103 0.069639810965266
104 0.069639810965266
};
\addplot [semithick, blue, dash dot]
table {%
3 3.63642168045044
4 2.65092849731445
5 2.00592112541199
6 1.72298693656921
7 1.34179055690765
8 0.725904822349548
9 0.374346554279327
10 0.19343376159668
11 0.158367916941643
12 0.158367916941643
13 0.123986817896366
14 0.123986817896366
15 0.103365898132324
16 0.103365898132324
17 0.103365898132324
18 0.103365898132324
19 0.0990781784057617
20 0.0982894897460938
21 0.0982894897460938
22 0.0958595275878906
23 0.0958595275878906
24 0.0958595275878906
25 0.0958595275878906
26 0.0958595275878906
27 0.0958595275878906
28 0.0946678146719933
29 0.0946678146719933
30 0.0900646224617958
31 0.089715763926506
32 0.089715763926506
33 0.089715763926506
34 0.0863183960318565
35 0.0863183960318565
36 0.084564208984375
37 0.084564208984375
38 0.084564208984375
39 0.084564208984375
40 0.084564208984375
41 0.084564208984375
42 0.084564208984375
43 0.084564208984375
44 0.0838396102190018
45 0.0838396102190018
46 0.0838396102190018
47 0.0838396102190018
48 0.0838396102190018
49 0.0836503952741623
50 0.0836503952741623
51 0.0836503952741623
52 0.0835178345441818
53 0.0835178345441818
54 0.0835178345441818
55 0.0835178345441818
56 0.0835178345441818
57 0.0835178345441818
58 0.0835178345441818
59 0.0835178345441818
60 0.0835178345441818
61 0.0835178345441818
62 0.0831010788679123
63 0.0831010788679123
64 0.0831010788679123
65 0.0831010788679123
66 0.0831010788679123
67 0.0831010788679123
68 0.0831010788679123
69 0.0831010788679123
70 0.0831010788679123
71 0.0831010788679123
72 0.0831010788679123
73 0.0831010788679123
74 0.0831010788679123
75 0.0831010788679123
76 0.0831010788679123
77 0.0821714401245117
78 0.0821714401245117
79 0.0821714401245117
80 0.0821714401245117
81 0.0821714401245117
82 0.0821714401245117
83 0.0821714401245117
84 0.0821668654680252
85 0.0821668654680252
86 0.0821668654680252
87 0.0821668654680252
88 0.0821668654680252
89 0.0821668654680252
90 0.0821668654680252
91 0.0821668654680252
92 0.0821668654680252
93 0.0821668654680252
94 0.0821668654680252
95 0.0821668654680252
96 0.0821668654680252
97 0.0821668654680252
98 0.0821668654680252
99 0.0821668654680252
100 0.0821668654680252
101 0.0821668654680252
102 0.0804311782121658
103 0.0804311782121658
104 0.0804311782121658
};
\addplot [semithick, blue]
table {%
3 3.63642168045044
4 2.81274843215942
5 2.00925517082214
6 1.9327437877655
7 1.3435595035553
8 0.984600424766541
9 0.704994201660156
10 0.542825520038605
11 0.183931156992912
12 0.138446807861328
13 0.106689453125
14 0.0924446135759354
15 0.0918148010969162
16 0.0918148010969162
17 0.0850604996085167
18 0.0850055664777756
19 0.0845495238900185
20 0.0845495238900185
21 0.0812038406729698
22 0.0812038406729698
23 0.0798343643546104
24 0.0798343643546104
25 0.0794559493660927
26 0.0782238021492958
27 0.077346995472908
28 0.0762720108032227
29 0.0762720108032227
30 0.0759412795305252
31 0.0759412795305252
32 0.0753162354230881
33 0.0750547423958778
34 0.0750547423958778
35 0.0750547423958778
36 0.0750547423958778
37 0.0749170333147049
38 0.0749170333147049
39 0.0749170333147049
40 0.0749170333147049
41 0.0749170333147049
42 0.0749170333147049
43 0.0749170333147049
44 0.0749170333147049
45 0.0749170333147049
46 0.0749170333147049
47 0.0746883377432823
48 0.0741544738411903
49 0.0741544738411903
50 0.0741544738411903
51 0.0741544738411903
52 0.0741544738411903
53 0.0741544738411903
54 0.0741544738411903
55 0.0741544738411903
56 0.0741544738411903
57 0.0739414244890213
58 0.0739414244890213
59 0.0739414244890213
60 0.0739414244890213
61 0.0739414244890213
62 0.0739414244890213
63 0.0739414244890213
64 0.0739414244890213
65 0.0739414244890213
66 0.0739414244890213
67 0.0739414244890213
68 0.0739414244890213
69 0.0739414244890213
70 0.0739414244890213
71 0.0739414244890213
72 0.0739414244890213
73 0.0739414244890213
74 0.0739414244890213
75 0.0739414244890213
76 0.0739414244890213
77 0.0739414244890213
78 0.0739414244890213
79 0.0739414244890213
80 0.0739414244890213
81 0.0725418105721474
82 0.0725418105721474
83 0.0725418105721474
84 0.0725418105721474
85 0.071600154042244
86 0.071600154042244
87 0.071600154042244
88 0.071600154042244
89 0.071600154042244
90 0.071600154042244
91 0.071600154042244
92 0.071600154042244
93 0.071600154042244
94 0.071600154042244
95 0.071600154042244
96 0.071600154042244
97 0.071600154042244
98 0.0713281631469727
99 0.0713281631469727
100 0.0713281631469727
101 0.0713281631469727
102 0.0713281631469727
103 0.0713281631469727
104 0.0713281631469727
};
\end{axis}

\end{tikzpicture}


==> figures/bop_1d_ackley1d_weak.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%xmajorgrids,
xmin=3, xmax=25,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ylabel={Regret},
ymin=-0.2, ymax=4.2,
ytick style={color=black},
ytick={0.   , 4.2},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Ackley 1D (weak)};
\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,4.02692893971875)
--(axis cs:3,3.24591423044726)
--(axis cs:4,1.77067730890269)
--(axis cs:5,1.76412949836681)
--(axis cs:6,0.901900046752295)
--(axis cs:7,0.641698695153097)
--(axis cs:8,0.309029295790925)
--(axis cs:9,0.194494641339335)
--(axis cs:10,0.186929311105284)
--(axis cs:11,0.153295366726285)
--(axis cs:12,0.117130087915778)
--(axis cs:13,0.102951630894041)
--(axis cs:14,0.102463431888656)
--(axis cs:15,0.0884310277031863)
--(axis cs:16,0.0836861772565924)
--(axis cs:17,0.0794272775879709)
--(axis cs:18,0.0792284572551402)
--(axis cs:19,0.0759855897844494)
--(axis cs:20,0.0759636236866293)
--(axis cs:21,0.0754958686864695)
--(axis cs:22,0.0754958686864695)
--(axis cs:23,0.0738244784337902)
--(axis cs:24,0.0738244784337902)
--(axis cs:25,0.073040267409242)
--(axis cs:26,0.073040267409242)
--(axis cs:27,0.0729969727563917)
--(axis cs:28,0.0726331614431581)
--(axis cs:29,0.0726087055531572)
--(axis cs:30,0.0725385389036556)
--(axis cs:31,0.0725385389036556)
--(axis cs:32,0.072266874337939)
--(axis cs:33,0.0720332077871527)
--(axis cs:34,0.0720332077871527)
--(axis cs:35,0.0719413585829494)
--(axis cs:36,0.0719413585829494)
--(axis cs:37,0.0719413585829494)
--(axis cs:38,0.0715913469944206)
--(axis cs:39,0.0715913469944206)
--(axis cs:40,0.0715913469944206)
--(axis cs:41,0.071250765419455)
--(axis cs:42,0.071250765419455)
--(axis cs:43,0.071250765419455)
--(axis cs:44,0.071250765419455)
--(axis cs:45,0.071250765419455)
--(axis cs:46,0.071250765419455)
--(axis cs:47,0.071250765419455)
--(axis cs:48,0.071250765419455)
--(axis cs:49,0.071250765419455)
--(axis cs:50,0.071250765419455)
--(axis cs:51,0.0710422301800616)
--(axis cs:52,0.0710422301800616)
--(axis cs:53,0.0710422301800616)
--(axis cs:54,0.0710422301800616)
--(axis cs:55,0.0710422301800616)
--(axis cs:56,0.0710422301800616)
--(axis cs:57,0.0710422301800616)
--(axis cs:58,0.0705702930474379)
--(axis cs:59,0.0703763333555568)
--(axis cs:60,0.0703763333555568)
--(axis cs:61,0.0703763333555568)
--(axis cs:62,0.0703763333555568)
--(axis cs:63,0.0703763333555568)
--(axis cs:64,0.0703763333555568)
--(axis cs:65,0.0703763333555568)
--(axis cs:66,0.0703763333555568)
--(axis cs:67,0.0703763333555568)
--(axis cs:68,0.0703763333555568)
--(axis cs:69,0.0703763333555568)
--(axis cs:70,0.0703763333555568)
--(axis cs:71,0.07029700821286)
--(axis cs:72,0.07029700821286)
--(axis cs:73,0.07029700821286)
--(axis cs:74,0.07029700821286)
--(axis cs:75,0.07029700821286)
--(axis cs:76,0.07029700821286)
--(axis cs:77,0.07029700821286)
--(axis cs:78,0.07029700821286)
--(axis cs:79,0.07029700821286)
--(axis cs:80,0.07029700821286)
--(axis cs:81,0.07029700821286)
--(axis cs:82,0.07029700821286)
--(axis cs:83,0.07029700821286)
--(axis cs:84,0.07029700821286)
--(axis cs:85,0.07029700821286)
--(axis cs:86,0.07029700821286)
--(axis cs:87,0.07029700821286)
--(axis cs:88,0.07029700821286)
--(axis cs:89,0.0702924188641426)
--(axis cs:90,0.0700734620720922)
--(axis cs:91,0.0699415283758774)
--(axis cs:92,0.0699415283758774)
--(axis cs:93,0.0698574663780539)
--(axis cs:94,0.0698574663780539)
--(axis cs:95,0.0698574663780539)
--(axis cs:96,0.0698574663780539)
--(axis cs:97,0.0698574663780539)
--(axis cs:98,0.0698574663780539)
--(axis cs:99,0.0698574663780539)
--(axis cs:100,0.0698574663780539)
--(axis cs:101,0.0698574663780539)
--(axis cs:102,0.0698574663780539)
--(axis cs:103,0.0698574663780539)
--(axis cs:104,0.0698574663780539)
--(axis cs:104,0.0700749656229224)
--(axis cs:104,0.0700749656229224)
--(axis cs:103,0.0700749656229224)
--(axis cs:102,0.0700749656229224)
--(axis cs:101,0.0700749656229224)
--(axis cs:100,0.0700749656229224)
--(axis cs:99,0.0700749656229224)
--(axis cs:98,0.0700749656229224)
--(axis cs:97,0.0700749656229224)
--(axis cs:96,0.0700749656229224)
--(axis cs:95,0.0700749656229224)
--(axis cs:94,0.0700749656229224)
--(axis cs:93,0.0700749656229224)
--(axis cs:92,0.0703106131757006)
--(axis cs:91,0.0703106131757006)
--(axis cs:90,0.0705909586544736)
--(axis cs:89,0.0709477242512671)
--(axis cs:88,0.0709522769484284)
--(axis cs:87,0.0709522769484284)
--(axis cs:86,0.0709522769484284)
--(axis cs:85,0.0709522769484284)
--(axis cs:84,0.0709522769484284)
--(axis cs:83,0.0709522769484284)
--(axis cs:82,0.0709522769484284)
--(axis cs:81,0.0709522769484284)
--(axis cs:80,0.0709522769484284)
--(axis cs:79,0.0709522769484284)
--(axis cs:78,0.0709522769484284)
--(axis cs:77,0.0709522769484284)
--(axis cs:76,0.0709522769484284)
--(axis cs:75,0.0709522769484284)
--(axis cs:74,0.0709522769484284)
--(axis cs:73,0.0709522769484284)
--(axis cs:72,0.0709522769484284)
--(axis cs:71,0.0709522769484284)
--(axis cs:70,0.0710235632501925)
--(axis cs:69,0.0710235632501925)
--(axis cs:68,0.0710235632501925)
--(axis cs:67,0.0710235632501925)
--(axis cs:66,0.0710235632501925)
--(axis cs:65,0.0710235632501925)
--(axis cs:64,0.0710235632501925)
--(axis cs:63,0.0710235632501925)
--(axis cs:62,0.0710235632501925)
--(axis cs:61,0.0710235632501925)
--(axis cs:60,0.0710235632501925)
--(axis cs:59,0.0710235632501925)
--(axis cs:58,0.0713556242889386)
--(axis cs:57,0.0728543458326262)
--(axis cs:56,0.0728543458326262)
--(axis cs:55,0.0728543458326262)
--(axis cs:54,0.0728543458326262)
--(axis cs:53,0.0728543458326262)
--(axis cs:52,0.0728543458326262)
--(axis cs:51,0.0728543458326262)
--(axis cs:50,0.0730422000738874)
--(axis cs:49,0.0730422000738874)
--(axis cs:48,0.0730422000738874)
--(axis cs:47,0.0730422000738874)
--(axis cs:46,0.0730422000738874)
--(axis cs:45,0.0730422000738874)
--(axis cs:44,0.0730422000738874)
--(axis cs:43,0.0730422000738874)
--(axis cs:42,0.0730422000738874)
--(axis cs:41,0.0730422000738874)
--(axis cs:40,0.0736839122666617)
--(axis cs:39,0.0736839122666617)
--(axis cs:38,0.0736839122666617)
--(axis cs:37,0.0740724064486756)
--(axis cs:36,0.0740724064486756)
--(axis cs:35,0.0740724064486756)
--(axis cs:34,0.074377830362279)
--(axis cs:33,0.074377830362279)
--(axis cs:32,0.0762184755576035)
--(axis cs:31,0.0764579682362075)
--(axis cs:30,0.0764579682362075)
--(axis cs:29,0.0765310391320598)
--(axis cs:28,0.0765517198056821)
--(axis cs:27,0.0774099719189021)
--(axis cs:26,0.0774539548532842)
--(axis cs:25,0.0774539548532842)
--(axis cs:24,0.0780652202201908)
--(axis cs:23,0.0780652202201908)
--(axis cs:22,0.0821084926925505)
--(axis cs:21,0.0821084926925505)
--(axis cs:20,0.0825255235654226)
--(axis cs:19,0.0825480800089228)
--(axis cs:18,0.0871477920021379)
--(axis cs:17,0.0872414194546463)
--(axis cs:16,0.110691559004632)
--(axis cs:15,0.11558328936136)
--(axis cs:14,0.17025623602934)
--(axis cs:13,0.170687677481004)
--(axis cs:12,0.458662915632257)
--(axis cs:11,0.560436696361466)
--(axis cs:10,0.590209039145273)
--(axis cs:9,0.692185294023852)
--(axis cs:8,1.24872759713536)
--(axis cs:7,1.63116751887993)
--(axis cs:6,1.90867522471984)
--(axis cs:5,3.09060343860587)
--(axis cs:4,3.1070994237873)
--(axis cs:3,4.02692893971875)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,4.02692893971875)
--(axis cs:3,3.24591423044726)
--(axis cs:4,2.32155921710791)
--(axis cs:5,1.33350408850246)
--(axis cs:6,1.27879100957968)
--(axis cs:7,0.917086138942526)
--(axis cs:8,0.695592374604861)
--(axis cs:9,0.540239827618069)
--(axis cs:10,0.438920275713534)
--(axis cs:11,0.412677384800578)
--(axis cs:12,0.382640144867949)
--(axis cs:13,0.321849876922532)
--(axis cs:14,0.317382686185337)
--(axis cs:15,0.282331675779895)
--(axis cs:16,0.240382488521631)
--(axis cs:17,0.148264472838925)
--(axis cs:18,0.148264472838925)
--(axis cs:19,0.117767655387537)
--(axis cs:20,0.0853902752417036)
--(axis cs:21,0.0736782696444838)
--(axis cs:22,0.0730477559932568)
--(axis cs:23,0.0730057741395088)
--(axis cs:24,0.0714475272876691)
--(axis cs:25,0.0712015510947565)
--(axis cs:26,0.0707607589168566)
--(axis cs:27,0.0707607589168566)
--(axis cs:28,0.0701746050509503)
--(axis cs:29,0.0701134684908355)
--(axis cs:30,0.0701134684908355)
--(axis cs:31,0.0701134684908355)
--(axis cs:32,0.0701134684908355)
--(axis cs:33,0.0701134684908355)
--(axis cs:34,0.0701134684908355)
--(axis cs:35,0.0700936773253813)
--(axis cs:36,0.0700936773253813)
--(axis cs:37,0.0700936773253813)
--(axis cs:38,0.0700743439217147)
--(axis cs:39,0.0700743439217147)
--(axis cs:40,0.0699951731956626)
--(axis cs:41,0.0699739298393459)
--(axis cs:42,0.0699739298393459)
--(axis cs:43,0.0699096021106847)
--(axis cs:44,0.0699096021106847)
--(axis cs:45,0.0697696607451501)
--(axis cs:46,0.0697696607451501)
--(axis cs:47,0.0697465211882078)
--(axis cs:48,0.0696823450235266)
--(axis cs:49,0.0696823450235266)
--(axis cs:50,0.0696823450235266)
--(axis cs:51,0.0696823450235266)
--(axis cs:52,0.0696823450235266)
--(axis cs:53,0.0696823450235266)
--(axis cs:54,0.0696823450235266)
--(axis cs:55,0.0696823450235266)
--(axis cs:56,0.0696795212977115)
--(axis cs:57,0.0696795212977115)
--(axis cs:58,0.0696795212977115)
--(axis cs:59,0.0696795212977115)
--(axis cs:60,0.0696735669474826)
--(axis cs:61,0.0696735669474826)
--(axis cs:62,0.0696735669474826)
--(axis cs:63,0.0696735669474826)
--(axis cs:64,0.0696551725564278)
--(axis cs:65,0.0696551725564278)
--(axis cs:66,0.0696551725564278)
--(axis cs:67,0.0696551725564278)
--(axis cs:68,0.0696551725564278)
--(axis cs:69,0.0696551725564278)
--(axis cs:70,0.0696551725564278)
--(axis cs:71,0.0696551725564278)
--(axis cs:72,0.0696551725564278)
--(axis cs:73,0.0696551725564278)
--(axis cs:74,0.0696551725564278)
--(axis cs:75,0.0696551725564278)
--(axis cs:76,0.0696551725564278)
--(axis cs:77,0.0696551725564278)
--(axis cs:78,0.0696551725564278)
--(axis cs:79,0.0696551725564278)
--(axis cs:80,0.0696551725564278)
--(axis cs:81,0.0696551725564278)
--(axis cs:82,0.0696551725564278)
--(axis cs:83,0.0696551725564278)
--(axis cs:84,0.0696551725564278)
--(axis cs:85,0.0696551725564278)
--(axis cs:86,0.0696551725564278)
--(axis cs:87,0.0696551725564278)
--(axis cs:88,0.0696551725564278)
--(axis cs:89,0.0696551725564278)
--(axis cs:90,0.0696551725564278)
--(axis cs:91,0.0696551725564278)
--(axis cs:92,0.0696425099663787)
--(axis cs:93,0.0696425099663787)
--(axis cs:94,0.0696425099663787)
--(axis cs:95,0.0696425099663787)
--(axis cs:96,0.069641410195386)
--(axis cs:97,0.069641410195386)
--(axis cs:98,0.069641410195386)
--(axis cs:99,0.069641410195386)
--(axis cs:100,0.0696274496209619)
--(axis cs:101,0.0696274496209619)
--(axis cs:102,0.0696274496209619)
--(axis cs:103,0.0696239984926955)
--(axis cs:104,0.0696239984926955)
--(axis cs:104,0.0696556234378365)
--(axis cs:104,0.0696556234378365)
--(axis cs:103,0.0696556234378365)
--(axis cs:102,0.0696612803147752)
--(axis cs:101,0.0696612803147752)
--(axis cs:100,0.0696612803147752)
--(axis cs:99,0.0697320500769526)
--(axis cs:98,0.0697320500769526)
--(axis cs:97,0.0697320500769526)
--(axis cs:96,0.0697320500769526)
--(axis cs:95,0.0697762437440281)
--(axis cs:94,0.0697762437440281)
--(axis cs:93,0.0697762437440281)
--(axis cs:92,0.0697762437440281)
--(axis cs:91,0.0697868557489181)
--(axis cs:90,0.0697868557489181)
--(axis cs:89,0.0697868557489181)
--(axis cs:88,0.0697868557489181)
--(axis cs:87,0.0697868557489181)
--(axis cs:86,0.0697868557489181)
--(axis cs:85,0.0697868557489181)
--(axis cs:84,0.0697868557489181)
--(axis cs:83,0.0697868557489181)
--(axis cs:82,0.0697868557489181)
--(axis cs:81,0.0697868557489181)
--(axis cs:80,0.0697868557489181)
--(axis cs:79,0.0697868557489181)
--(axis cs:78,0.0697868557489181)
--(axis cs:77,0.0697868557489181)
--(axis cs:76,0.0697868557489181)
--(axis cs:75,0.0697868557489181)
--(axis cs:74,0.0697868557489181)
--(axis cs:73,0.0697868557489181)
--(axis cs:72,0.0697868557489181)
--(axis cs:71,0.0697868557489181)
--(axis cs:70,0.0697868557489181)
--(axis cs:69,0.0697868557489181)
--(axis cs:68,0.0697868557489181)
--(axis cs:67,0.0697868557489181)
--(axis cs:66,0.0697868557489181)
--(axis cs:65,0.0697868557489181)
--(axis cs:64,0.0697868557489181)
--(axis cs:63,0.0698092972400554)
--(axis cs:62,0.0698092972400554)
--(axis cs:61,0.0698092972400554)
--(axis cs:60,0.0698092972400554)
--(axis cs:59,0.0698131229788801)
--(axis cs:58,0.0698131229788801)
--(axis cs:57,0.0698131229788801)
--(axis cs:56,0.0698131229788801)
--(axis cs:55,0.0698146827776924)
--(axis cs:54,0.0698146827776924)
--(axis cs:53,0.0698146827776924)
--(axis cs:52,0.0698146827776924)
--(axis cs:51,0.0698146827776924)
--(axis cs:50,0.0698146827776924)
--(axis cs:49,0.0698146827776924)
--(axis cs:48,0.0698146827776924)
--(axis cs:47,0.0699207155139916)
--(axis cs:46,0.0699695647023139)
--(axis cs:45,0.0699695647023139)
--(axis cs:44,0.0703280193548176)
--(axis cs:43,0.0703280193548176)
--(axis cs:42,0.0704497083512155)
--(axis cs:41,0.0704497083512155)
--(axis cs:40,0.0704628791882193)
--(axis cs:39,0.0705627603365646)
--(axis cs:38,0.0705627603365646)
--(axis cs:37,0.0705840296066886)
--(axis cs:36,0.0705840296066886)
--(axis cs:35,0.0705840296066886)
--(axis cs:34,0.070597328867546)
--(axis cs:33,0.070597328867546)
--(axis cs:32,0.070597328867546)
--(axis cs:31,0.070597328867546)
--(axis cs:30,0.070597328867546)
--(axis cs:29,0.070597328867546)
--(axis cs:28,0.0711614197507179)
--(axis cs:27,0.0740163539587488)
--(axis cs:26,0.0740163539587488)
--(axis cs:25,0.0755180088441992)
--(axis cs:24,0.0757107295618235)
--(axis cs:23,0.0792701864068554)
--(axis cs:22,0.0793002380857388)
--(axis cs:21,0.0972156384678027)
--(axis cs:20,0.310261020297767)
--(axis cs:19,0.59023949137341)
--(axis cs:18,0.631366491243948)
--(axis cs:17,0.631366491243948)
--(axis cs:16,0.913157237349568)
--(axis cs:15,1.3127892676717)
--(axis cs:14,1.35387805330781)
--(axis cs:13,1.35713877095893)
--(axis cs:12,1.4046399407892)
--(axis cs:11,1.4273839979377)
--(axis cs:10,1.44752708847341)
--(axis cs:9,1.5230889730454)
--(axis cs:8,1.69149512493273)
--(axis cs:7,1.9425064910224)
--(axis cs:6,2.42664984724055)
--(axis cs:5,2.47110254532285)
--(axis cs:4,3.6056749680516)
--(axis cs:3,4.02692893971875)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,4.02692890167236)
--(axis cs:3,3.24591422080994)
--(axis cs:4,2.58645415306091)
--(axis cs:5,1.76886117458344)
--(axis cs:6,1.46387791633606)
--(axis cs:7,1.20092153549194)
--(axis cs:8,0.577654838562012)
--(axis cs:9,0.457167714834213)
--(axis cs:10,0.287367522716522)
--(axis cs:11,0.227289706468582)
--(axis cs:12,0.193893566727638)
--(axis cs:13,0.1653693318367)
--(axis cs:14,0.149102240800858)
--(axis cs:15,0.142325952649117)
--(axis cs:16,0.13651679456234)
--(axis cs:17,0.129028290510178)
--(axis cs:18,0.129028290510178)
--(axis cs:19,0.118326999247074)
--(axis cs:20,0.118326999247074)
--(axis cs:21,0.118326999247074)
--(axis cs:22,0.118326999247074)
--(axis cs:23,0.117767155170441)
--(axis cs:24,0.107896737754345)
--(axis cs:25,0.107896737754345)
--(axis cs:26,0.107896737754345)
--(axis cs:27,0.103074133396149)
--(axis cs:28,0.103074133396149)
--(axis cs:29,0.103074133396149)
--(axis cs:30,0.102863490581512)
--(axis cs:31,0.102863490581512)
--(axis cs:32,0.0993673130869865)
--(axis cs:33,0.0976372435688972)
--(axis cs:34,0.0976372435688972)
--(axis cs:35,0.0976372435688972)
--(axis cs:36,0.0976372435688972)
--(axis cs:37,0.0976372435688972)
--(axis cs:38,0.0976372435688972)
--(axis cs:39,0.0928342044353485)
--(axis cs:40,0.0927421003580093)
--(axis cs:41,0.0927421003580093)
--(axis cs:42,0.0927421003580093)
--(axis cs:43,0.0927421003580093)
--(axis cs:44,0.0927421003580093)
--(axis cs:45,0.0927421003580093)
--(axis cs:46,0.0922162979841232)
--(axis cs:47,0.0887466669082642)
--(axis cs:48,0.0887466669082642)
--(axis cs:49,0.0887466669082642)
--(axis cs:50,0.0887466669082642)
--(axis cs:51,0.0887466669082642)
--(axis cs:52,0.0887466669082642)
--(axis cs:53,0.0887466669082642)
--(axis cs:54,0.0873439013957977)
--(axis cs:55,0.0873439013957977)
--(axis cs:56,0.0873439013957977)
--(axis cs:57,0.0873439013957977)
--(axis cs:58,0.0873439013957977)
--(axis cs:59,0.0873439013957977)
--(axis cs:60,0.0838145390152931)
--(axis cs:61,0.0838145390152931)
--(axis cs:62,0.0813532620668411)
--(axis cs:63,0.0813532620668411)
--(axis cs:64,0.0813532620668411)
--(axis cs:65,0.0813532620668411)
--(axis cs:66,0.0813532620668411)
--(axis cs:67,0.0813532620668411)
--(axis cs:68,0.0813532620668411)
--(axis cs:69,0.0813532620668411)
--(axis cs:70,0.0813532620668411)
--(axis cs:71,0.0798036754131317)
--(axis cs:72,0.0798036754131317)
--(axis cs:73,0.0798036754131317)
--(axis cs:74,0.0798036754131317)
--(axis cs:75,0.078035444021225)
--(axis cs:76,0.078035444021225)
--(axis cs:77,0.0778139382600784)
--(axis cs:78,0.0778139382600784)
--(axis cs:79,0.0778139382600784)
--(axis cs:80,0.0778139382600784)
--(axis cs:81,0.0778139382600784)
--(axis cs:82,0.0778139382600784)
--(axis cs:83,0.0778139382600784)
--(axis cs:84,0.0778139382600784)
--(axis cs:85,0.0778139382600784)
--(axis cs:86,0.0778139382600784)
--(axis cs:87,0.0778139382600784)
--(axis cs:88,0.0778139382600784)
--(axis cs:89,0.0778139382600784)
--(axis cs:90,0.0778139382600784)
--(axis cs:91,0.0768444836139679)
--(axis cs:92,0.0768444836139679)
--(axis cs:93,0.0768444836139679)
--(axis cs:94,0.0768444836139679)
--(axis cs:95,0.0768444836139679)
--(axis cs:96,0.0768444836139679)
--(axis cs:97,0.0768444836139679)
--(axis cs:98,0.0768444836139679)
--(axis cs:99,0.0768444836139679)
--(axis cs:100,0.0768444836139679)
--(axis cs:101,0.0768444836139679)
--(axis cs:102,0.0768444836139679)
--(axis cs:103,0.0768444836139679)
--(axis cs:104,0.076112762093544)
--(axis cs:104,0.0808856785297394)
--(axis cs:104,0.0808856785297394)
--(axis cs:103,0.0818942189216614)
--(axis cs:102,0.0818942189216614)
--(axis cs:101,0.0818942189216614)
--(axis cs:100,0.0818942189216614)
--(axis cs:99,0.0818942189216614)
--(axis cs:98,0.0818942189216614)
--(axis cs:97,0.0818942189216614)
--(axis cs:96,0.0818942189216614)
--(axis cs:95,0.0818942189216614)
--(axis cs:94,0.0818942189216614)
--(axis cs:93,0.0818942189216614)
--(axis cs:92,0.0818942189216614)
--(axis cs:91,0.0818942189216614)
--(axis cs:90,0.0825383812189102)
--(axis cs:89,0.0825383812189102)
--(axis cs:88,0.0825383812189102)
--(axis cs:87,0.0825383812189102)
--(axis cs:86,0.0825383812189102)
--(axis cs:85,0.0825383812189102)
--(axis cs:84,0.0825383812189102)
--(axis cs:83,0.0825383812189102)
--(axis cs:82,0.0825383812189102)
--(axis cs:81,0.0825383812189102)
--(axis cs:80,0.0825383812189102)
--(axis cs:79,0.0825383812189102)
--(axis cs:78,0.0825383812189102)
--(axis cs:77,0.0825383812189102)
--(axis cs:76,0.0841460227966309)
--(axis cs:75,0.0841460227966309)
--(axis cs:74,0.0859105885028839)
--(axis cs:73,0.0859105885028839)
--(axis cs:72,0.0859105885028839)
--(axis cs:71,0.0859105885028839)
--(axis cs:70,0.0880955904722214)
--(axis cs:69,0.0880955904722214)
--(axis cs:68,0.0880955904722214)
--(axis cs:67,0.0880955904722214)
--(axis cs:66,0.0880955904722214)
--(axis cs:65,0.0880955904722214)
--(axis cs:64,0.0880955904722214)
--(axis cs:63,0.0880955904722214)
--(axis cs:62,0.0880955904722214)
--(axis cs:61,0.0915039852261543)
--(axis cs:60,0.0915039852261543)
--(axis cs:59,0.0959057658910751)
--(axis cs:58,0.0959057658910751)
--(axis cs:57,0.0959057658910751)
--(axis cs:56,0.0959057658910751)
--(axis cs:55,0.0959057658910751)
--(axis cs:54,0.0959057658910751)
--(axis cs:53,0.0978816747665405)
--(axis cs:52,0.0978816747665405)
--(axis cs:51,0.0978816747665405)
--(axis cs:50,0.0978816747665405)
--(axis cs:49,0.0978816747665405)
--(axis cs:48,0.0978816747665405)
--(axis cs:47,0.0978816747665405)
--(axis cs:46,0.10370235145092)
--(axis cs:45,0.105450496077538)
--(axis cs:44,0.105450496077538)
--(axis cs:43,0.105450496077538)
--(axis cs:42,0.105450496077538)
--(axis cs:41,0.105450496077538)
--(axis cs:40,0.105450496077538)
--(axis cs:39,0.10569866001606)
--(axis cs:38,0.1098597869277)
--(axis cs:37,0.1098597869277)
--(axis cs:36,0.1098597869277)
--(axis cs:35,0.1098597869277)
--(axis cs:34,0.1098597869277)
--(axis cs:33,0.1098597869277)
--(axis cs:32,0.111172698438168)
--(axis cs:31,0.114192023873329)
--(axis cs:30,0.114192023873329)
--(axis cs:29,0.114695876836777)
--(axis cs:28,0.114695876836777)
--(axis cs:27,0.114695876836777)
--(axis cs:26,0.123846121132374)
--(axis cs:25,0.123846121132374)
--(axis cs:24,0.123846121132374)
--(axis cs:23,0.152332872152328)
--(axis cs:22,0.152807205915451)
--(axis cs:21,0.152807205915451)
--(axis cs:20,0.152807205915451)
--(axis cs:19,0.152807205915451)
--(axis cs:18,0.166141539812088)
--(axis cs:17,0.166141539812088)
--(axis cs:16,0.196348741650581)
--(axis cs:15,0.200075939297676)
--(axis cs:14,0.206517577171326)
--(axis cs:13,0.258102506399155)
--(axis cs:12,0.302590429782867)
--(axis cs:11,0.446858078241348)
--(axis cs:10,0.527687966823578)
--(axis cs:9,0.818758845329285)
--(axis cs:8,1.01936435699463)
--(axis cs:7,1.74775409698486)
--(axis cs:6,1.97530674934387)
--(axis cs:5,2.27544164657593)
--(axis cs:4,3.57738184928894)
--(axis cs:3,4.02692890167236)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,4.02692890167236)
--(axis cs:3,3.24591422080994)
--(axis cs:4,2.44299411773682)
--(axis cs:5,1.65112829208374)
--(axis cs:6,1.58197045326233)
--(axis cs:7,0.939526915550232)
--(axis cs:8,0.734895706176758)
--(axis cs:9,0.402687609195709)
--(axis cs:10,0.264930188655853)
--(axis cs:11,0.121380046010017)
--(axis cs:12,0.116011418402195)
--(axis cs:13,0.0942744314670563)
--(axis cs:14,0.0892305299639702)
--(axis cs:15,0.0876713022589684)
--(axis cs:16,0.0876713022589684)
--(axis cs:17,0.0807694867253304)
--(axis cs:18,0.0807694867253304)
--(axis cs:19,0.0803975388407707)
--(axis cs:20,0.0803975388407707)
--(axis cs:21,0.0773421972990036)
--(axis cs:22,0.0773421972990036)
--(axis cs:23,0.0760211646556854)
--(axis cs:24,0.0760211646556854)
--(axis cs:25,0.0755685642361641)
--(axis cs:26,0.0745559558272362)
--(axis cs:27,0.0738402977585793)
--(axis cs:28,0.0737224593758583)
--(axis cs:29,0.0737224593758583)
--(axis cs:30,0.0733534693717957)
--(axis cs:31,0.0733534693717957)
--(axis cs:32,0.0727358758449554)
--(axis cs:33,0.0727222561836243)
--(axis cs:34,0.0727222561836243)
--(axis cs:35,0.0727222561836243)
--(axis cs:36,0.0727222561836243)
--(axis cs:37,0.0727137997746468)
--(axis cs:38,0.0727137997746468)
--(axis cs:39,0.0727137997746468)
--(axis cs:40,0.0727137997746468)
--(axis cs:41,0.0727137997746468)
--(axis cs:42,0.0727137997746468)
--(axis cs:43,0.0727137997746468)
--(axis cs:44,0.0727137997746468)
--(axis cs:45,0.0727137997746468)
--(axis cs:46,0.0727137997746468)
--(axis cs:47,0.0724543482065201)
--(axis cs:48,0.0719625055789948)
--(axis cs:49,0.0719625055789948)
--(axis cs:50,0.0719625055789948)
--(axis cs:51,0.0719625055789948)
--(axis cs:52,0.0719625055789948)
--(axis cs:53,0.0719625055789948)
--(axis cs:54,0.0719625055789948)
--(axis cs:55,0.0719625055789948)
--(axis cs:56,0.0717416405677795)
--(axis cs:57,0.0715111717581749)
--(axis cs:58,0.0715111717581749)
--(axis cs:59,0.0715111717581749)
--(axis cs:60,0.0715111717581749)
--(axis cs:61,0.0715111717581749)
--(axis cs:62,0.0715111717581749)
--(axis cs:63,0.0715111717581749)
--(axis cs:64,0.0715111717581749)
--(axis cs:65,0.0715111717581749)
--(axis cs:66,0.0715111717581749)
--(axis cs:67,0.0715111717581749)
--(axis cs:68,0.0715111717581749)
--(axis cs:69,0.0715111717581749)
--(axis cs:70,0.0715111717581749)
--(axis cs:71,0.0715111717581749)
--(axis cs:72,0.0715111717581749)
--(axis cs:73,0.0715111717581749)
--(axis cs:74,0.0715111717581749)
--(axis cs:75,0.0715111717581749)
--(axis cs:76,0.0715111717581749)
--(axis cs:77,0.0715111717581749)
--(axis cs:78,0.0715111717581749)
--(axis cs:79,0.0715111717581749)
--(axis cs:80,0.0715111717581749)
--(axis cs:81,0.0714431330561638)
--(axis cs:82,0.0714431330561638)
--(axis cs:83,0.0714431330561638)
--(axis cs:84,0.0714431330561638)
--(axis cs:85,0.0709166154265404)
--(axis cs:86,0.0709166154265404)
--(axis cs:87,0.0709166154265404)
--(axis cs:88,0.0709166154265404)
--(axis cs:89,0.0709166154265404)
--(axis cs:90,0.0709166154265404)
--(axis cs:91,0.0709166154265404)
--(axis cs:92,0.0709166154265404)
--(axis cs:93,0.0709166154265404)
--(axis cs:94,0.0709166154265404)
--(axis cs:95,0.0709166154265404)
--(axis cs:96,0.0709166154265404)
--(axis cs:97,0.0709166154265404)
--(axis cs:98,0.0708341598510742)
--(axis cs:99,0.0708341598510742)
--(axis cs:100,0.0708341598510742)
--(axis cs:101,0.0708341598510742)
--(axis cs:102,0.0708341598510742)
--(axis cs:103,0.0708341598510742)
--(axis cs:104,0.0708341598510742)
--(axis cs:104,0.0713708847761154)
--(axis cs:104,0.0713708847761154)
--(axis cs:103,0.0713708847761154)
--(axis cs:102,0.0713708847761154)
--(axis cs:101,0.0713708847761154)
--(axis cs:100,0.0713708847761154)
--(axis cs:99,0.0713708847761154)
--(axis cs:98,0.0713708847761154)
--(axis cs:97,0.0718324109911919)
--(axis cs:96,0.0718324109911919)
--(axis cs:95,0.0718324109911919)
--(axis cs:94,0.0718324109911919)
--(axis cs:93,0.0718324109911919)
--(axis cs:92,0.0718324109911919)
--(axis cs:91,0.0718324109911919)
--(axis cs:90,0.0718324109911919)
--(axis cs:89,0.0718324109911919)
--(axis cs:88,0.0718324109911919)
--(axis cs:87,0.0718324109911919)
--(axis cs:86,0.0718324109911919)
--(axis cs:85,0.0718324109911919)
--(axis cs:84,0.0731892064213753)
--(axis cs:83,0.0731892064213753)
--(axis cs:82,0.0731892064213753)
--(axis cs:81,0.0731892064213753)
--(axis cs:80,0.075920395553112)
--(axis cs:79,0.075920395553112)
--(axis cs:78,0.075920395553112)
--(axis cs:77,0.075920395553112)
--(axis cs:76,0.075920395553112)
--(axis cs:75,0.075920395553112)
--(axis cs:74,0.075920395553112)
--(axis cs:73,0.075920395553112)
--(axis cs:72,0.075920395553112)
--(axis cs:71,0.075920395553112)
--(axis cs:70,0.075920395553112)
--(axis cs:69,0.075920395553112)
--(axis cs:68,0.075920395553112)
--(axis cs:67,0.075920395553112)
--(axis cs:66,0.075920395553112)
--(axis cs:65,0.075920395553112)
--(axis cs:64,0.075920395553112)
--(axis cs:63,0.075920395553112)
--(axis cs:62,0.075920395553112)
--(axis cs:61,0.075920395553112)
--(axis cs:60,0.075920395553112)
--(axis cs:59,0.075920395553112)
--(axis cs:58,0.075920395553112)
--(axis cs:57,0.075920395553112)
--(axis cs:56,0.0761160254478455)
--(axis cs:55,0.0762903690338135)
--(axis cs:54,0.0762903690338135)
--(axis cs:53,0.0762903690338135)
--(axis cs:52,0.0762903690338135)
--(axis cs:51,0.0762903690338135)
--(axis cs:50,0.0762903690338135)
--(axis cs:49,0.0762903690338135)
--(axis cs:48,0.0762903690338135)
--(axis cs:47,0.0768662542104721)
--(axis cs:46,0.0770641788840294)
--(axis cs:45,0.0770641788840294)
--(axis cs:44,0.0770641788840294)
--(axis cs:43,0.0770641788840294)
--(axis cs:42,0.0770641788840294)
--(axis cs:41,0.0770641788840294)
--(axis cs:40,0.0770641788840294)
--(axis cs:39,0.0770641788840294)
--(axis cs:38,0.0770641788840294)
--(axis cs:37,0.0770641788840294)
--(axis cs:36,0.077331155538559)
--(axis cs:35,0.077331155538559)
--(axis cs:34,0.077331155538559)
--(axis cs:33,0.077331155538559)
--(axis cs:32,0.0778405219316483)
--(axis cs:31,0.0784730017185211)
--(axis cs:30,0.0784730017185211)
--(axis cs:29,0.0787654891610146)
--(axis cs:28,0.0787654891610146)
--(axis cs:27,0.0807976052165031)
--(axis cs:26,0.081835575401783)
--(axis cs:25,0.0832872614264488)
--(axis cs:24,0.083591490983963)
--(axis cs:23,0.083591490983963)
--(axis cs:22,0.0850094109773636)
--(axis cs:21,0.0850094109773636)
--(axis cs:20,0.0886454358696938)
--(axis cs:19,0.0886454358696938)
--(axis cs:18,0.0891855731606483)
--(axis cs:17,0.0891855731606483)
--(axis cs:16,0.0957923606038094)
--(axis cs:15,0.0957923606038094)
--(axis cs:14,0.0964502468705177)
--(axis cs:13,0.119896024465561)
--(axis cs:12,0.145768761634827)
--(axis cs:11,0.231368824839592)
--(axis cs:10,0.806348145008087)
--(axis cs:9,0.918398916721344)
--(axis cs:8,1.21697080135345)
--(axis cs:7,1.73025763034821)
--(axis cs:6,2.28359198570251)
--(axis cs:5,2.3674578666687)
--(axis cs:4,3.21731376647949)
--(axis cs:3,4.02692890167236)
--cycle;

\addplot [semithick, color1, dash dot]
table {%
3 3.63642158508301
4 2.43888836634499
5 2.42736646848634
6 1.40528763573607
7 1.13643310701652
8 0.778878446463143
9 0.443339967681593
10 0.388569175125278
11 0.356866031543876
12 0.287896501774018
13 0.136819654187523
14 0.136359833958998
15 0.102007158532273
16 0.0971888681306123
17 0.0833343485213086
18 0.083188124628639
19 0.0792668348966861
20 0.079244573626026
21 0.07880218068951
22 0.07880218068951
23 0.0759448493269905
24 0.0759448493269905
25 0.0752471111312631
26 0.0752471111312631
27 0.0752034723376469
28 0.0745924406244201
29 0.0745698723426085
30 0.0744982535699315
31 0.0744982535699315
32 0.0742426749477713
33 0.0732055190747158
34 0.0732055190747158
35 0.0730068825158125
36 0.0730068825158125
37 0.0730068825158125
38 0.0726376296305411
39 0.0726376296305411
40 0.0726376296305411
41 0.0721464827466712
42 0.0721464827466712
43 0.0721464827466712
44 0.0721464827466712
45 0.0721464827466712
46 0.0721464827466712
47 0.0721464827466712
48 0.0721464827466712
49 0.0721464827466712
50 0.0721464827466712
51 0.0719482880063439
52 0.0719482880063439
53 0.0719482880063439
54 0.0719482880063439
55 0.0719482880063439
56 0.0719482880063439
57 0.0719482880063439
58 0.0709629586681882
59 0.0706999483028747
60 0.0706999483028747
61 0.0706999483028747
62 0.0706999483028747
63 0.0706999483028747
64 0.0706999483028747
65 0.0706999483028747
66 0.0706999483028747
67 0.0706999483028747
68 0.0706999483028747
69 0.0706999483028747
70 0.0706999483028747
71 0.0706246425806442
72 0.0706246425806442
73 0.0706246425806442
74 0.0706246425806442
75 0.0706246425806442
76 0.0706246425806442
77 0.0706246425806442
78 0.0706246425806442
79 0.0706246425806442
80 0.0706246425806442
81 0.0706246425806442
82 0.0706246425806442
83 0.0706246425806442
84 0.0706246425806442
85 0.0706246425806442
86 0.0706246425806442
87 0.0706246425806442
88 0.0706246425806442
89 0.0706200715577048
90 0.0703322103632829
91 0.070126070775789
92 0.070126070775789
93 0.0699662160004881
94 0.0699662160004881
95 0.0699662160004881
96 0.0699662160004881
97 0.0699662160004881
98 0.0699662160004881
99 0.0699662160004881
100 0.0699662160004881
101 0.0699662160004881
102 0.0699662160004881
103 0.0699662160004881
104 0.0699662160004881
};
\addplot [semithick, color1]
table {%
3 3.63642158508301
4 2.96361709257976
5 1.90230331691265
6 1.85272042841011
7 1.42979631498246
8 1.1935437497688
9 1.03166440033173
10 0.943223682093473
11 0.920030691369137
12 0.893640042828575
13 0.839494323940729
14 0.835630369746572
15 0.797560471725799
16 0.576769862935599
17 0.389815482041436
18 0.389815482041436
19 0.354003573380474
20 0.197825647769735
21 0.0854469540561433
22 0.0761739970394978
23 0.0761379802731821
24 0.0735791284247463
25 0.0733597799694778
26 0.0723885564378027
27 0.0723885564378027
28 0.0706680124008341
29 0.0703553986791907
30 0.0703553986791907
31 0.0703553986791907
32 0.0703553986791907
33 0.0703553986791907
34 0.0703553986791907
35 0.0703388534660349
36 0.0703388534660349
37 0.0703388534660349
38 0.0703185521291396
39 0.0703185521291396
40 0.0702290261919409
41 0.0702118190952807
42 0.0702118190952807
43 0.0701188107327511
44 0.0701188107327511
45 0.069869612723732
46 0.069869612723732
47 0.0698336183510997
48 0.0697485139006095
49 0.0697485139006095
50 0.0697485139006095
51 0.0697485139006095
52 0.0697485139006095
53 0.0697485139006095
54 0.0697485139006095
55 0.0697485139006095
56 0.0697463221382958
57 0.0697463221382958
58 0.0697463221382958
59 0.0697463221382958
60 0.069741432093769
61 0.069741432093769
62 0.069741432093769
63 0.069741432093769
64 0.0697210141526729
65 0.0697210141526729
66 0.0697210141526729
67 0.0697210141526729
68 0.0697210141526729
69 0.0697210141526729
70 0.0697210141526729
71 0.0697210141526729
72 0.0697210141526729
73 0.0697210141526729
74 0.0697210141526729
75 0.0697210141526729
76 0.0697210141526729
77 0.0697210141526729
78 0.0697210141526729
79 0.0697210141526729
80 0.0697210141526729
81 0.0697210141526729
82 0.0697210141526729
83 0.0697210141526729
84 0.0697210141526729
85 0.0697210141526729
86 0.0697210141526729
87 0.0697210141526729
88 0.0697210141526729
89 0.0697210141526729
90 0.0697210141526729
91 0.0697210141526729
92 0.0697093768552034
93 0.0697093768552034
94 0.0697093768552034
95 0.0697093768552034
96 0.0696867301361693
97 0.0696867301361693
98 0.0696867301361693
99 0.0696867301361693
100 0.0696443649678685
101 0.0696443649678685
102 0.0696443649678685
103 0.069639810965266
104 0.069639810965266
};
\addplot [semithick, blue, dash dot]
table {%
3 3.63642168045044
4 3.08191800117493
5 2.02215147018433
6 1.71959233283997
7 1.4743378162384
8 0.79850959777832
9 0.63796329498291
10 0.40752774477005
11 0.337073892354965
12 0.248241990804672
13 0.211735919117928
14 0.177809908986092
15 0.171200945973396
16 0.166432768106461
17 0.147584915161133
18 0.147584915161133
19 0.135567098855972
20 0.135567098855972
21 0.135567098855972
22 0.135567098855972
23 0.135050013661385
24 0.115871429443359
25 0.115871429443359
26 0.115871429443359
27 0.108885005116463
28 0.108885005116463
29 0.108885005116463
30 0.108527757227421
31 0.108527757227421
32 0.105270005762577
33 0.103748515248299
34 0.103748515248299
35 0.103748515248299
36 0.103748515248299
37 0.103748515248299
38 0.103748515248299
39 0.0992664322257042
40 0.0990962982177734
41 0.0990962982177734
42 0.0990962982177734
43 0.0990962982177734
44 0.0990962982177734
45 0.0990962982177734
46 0.0979593247175217
47 0.0933141708374023
48 0.0933141708374023
49 0.0933141708374023
50 0.0933141708374023
51 0.0933141708374023
52 0.0933141708374023
53 0.0933141708374023
54 0.0916248336434364
55 0.0916248336434364
56 0.0916248336434364
57 0.0916248336434364
58 0.0916248336434364
59 0.0916248336434364
60 0.0876592621207237
61 0.0876592621207237
62 0.0847244262695312
63 0.0847244262695312
64 0.0847244262695312
65 0.0847244262695312
66 0.0847244262695312
67 0.0847244262695312
68 0.0847244262695312
69 0.0847244262695312
70 0.0847244262695312
71 0.0828571319580078
72 0.0828571319580078
73 0.0828571319580078
74 0.0828571319580078
75 0.0810907334089279
76 0.0810907334089279
77 0.0801761597394943
78 0.0801761597394943
79 0.0801761597394943
80 0.0801761597394943
81 0.0801761597394943
82 0.0801761597394943
83 0.0801761597394943
84 0.0801761597394943
85 0.0801761597394943
86 0.0801761597394943
87 0.0801761597394943
88 0.0801761597394943
89 0.0801761597394943
90 0.0801761597394943
91 0.0793693512678146
92 0.0793693512678146
93 0.0793693512678146
94 0.0793693512678146
95 0.0793693512678146
96 0.0793693512678146
97 0.0793693512678146
98 0.0793693512678146
99 0.0793693512678146
100 0.0793693512678146
101 0.0793693512678146
102 0.0793693512678146
103 0.0793693512678146
104 0.0784992203116417
};
\addplot [semithick, blue]
table {%
3 3.63642168045044
4 2.83015394210815
5 2.00929307937622
6 1.93278121948242
7 1.33489227294922
8 0.975933253765106
9 0.660543262958527
10 0.53563916683197
11 0.176374435424805
12 0.130890086293221
13 0.107085227966309
14 0.092840388417244
15 0.0917318314313889
16 0.0917318314313889
17 0.0849775299429893
18 0.0849775299429893
19 0.0845214873552322
20 0.0845214873552322
21 0.0811758041381836
22 0.0811758041381836
23 0.0798063278198242
24 0.0798063278198242
25 0.0794279128313065
26 0.0781957656145096
27 0.0773189514875412
28 0.0762439742684364
29 0.0762439742684364
30 0.0759132355451584
31 0.0759132355451584
32 0.0752881988883018
33 0.0750267058610916
34 0.0750267058610916
35 0.0750267058610916
36 0.0750267058610916
37 0.0748889893293381
38 0.0748889893293381
39 0.0748889893293381
40 0.0748889893293381
41 0.0748889893293381
42 0.0748889893293381
43 0.0748889893293381
44 0.0748889893293381
45 0.0748889893293381
46 0.0748889893293381
47 0.0746603012084961
48 0.0741264373064041
49 0.0741264373064041
50 0.0741264373064041
51 0.0741264373064041
52 0.0741264373064041
53 0.0741264373064041
54 0.0741264373064041
55 0.0741264373064041
56 0.0739288330078125
57 0.0737157836556435
58 0.0737157836556435
59 0.0737157836556435
60 0.0737157836556435
61 0.0737157836556435
62 0.0737157836556435
63 0.0737157836556435
64 0.0737157836556435
65 0.0737157836556435
66 0.0737157836556435
67 0.0737157836556435
68 0.0737157836556435
69 0.0737157836556435
70 0.0737157836556435
71 0.0737157836556435
72 0.0737157836556435
73 0.0737157836556435
74 0.0737157836556435
75 0.0737157836556435
76 0.0737157836556435
77 0.0737157836556435
78 0.0737157836556435
79 0.0737157836556435
80 0.0737157836556435
81 0.0723161697387695
82 0.0723161697387695
83 0.0723161697387695
84 0.0723161697387695
85 0.0713745132088661
86 0.0713745132088661
87 0.0713745132088661
88 0.0713745132088661
89 0.0713745132088661
90 0.0713745132088661
91 0.0713745132088661
92 0.0713745132088661
93 0.0713745132088661
94 0.0713745132088661
95 0.0713745132088661
96 0.0713745132088661
97 0.0713745132088661
98 0.0711025223135948
99 0.0711025223135948
100 0.0711025223135948
101 0.0711025223135948
102 0.0711025223135948
103 0.0711025223135948
104 0.0711025223135948
};
\end{axis}

\end{tikzpicture}


==> figures/bop_1d_gramacylee_strong.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%xmajorgrids,
xmin=3, xmax=75,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
%ylabel={Regret},
ymin=-0.03, ymax=0.7,
ytick style={color=black},
ytick={0.   , 0.7},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Gramacy Lee 1D (strong)};
\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,0.693378502433763)
--(axis cs:3,0.483341099689005)
--(axis cs:4,0.398795574465956)
--(axis cs:5,0.320885975515929)
--(axis cs:6,0.274033091472781)
--(axis cs:7,0.270690132915736)
--(axis cs:8,0.257716957238609)
--(axis cs:9,0.244828918960579)
--(axis cs:10,0.244828918960579)
--(axis cs:11,0.229109989666479)
--(axis cs:12,0.218828340156898)
--(axis cs:13,0.185648152652743)
--(axis cs:14,0.137737432824625)
--(axis cs:15,0.136085899265937)
--(axis cs:16,0.114567531175806)
--(axis cs:17,0.114567531175806)
--(axis cs:18,0.113801646161203)
--(axis cs:19,0.113801646161203)
--(axis cs:20,0.113801646161203)
--(axis cs:21,0.113801646161203)
--(axis cs:22,0.113801646161203)
--(axis cs:23,0.11334991490107)
--(axis cs:24,0.110637576778646)
--(axis cs:25,0.0808796917567541)
--(axis cs:26,0.0567290483009618)
--(axis cs:27,0.0567290483009618)
--(axis cs:28,0.0567290483009618)
--(axis cs:29,0.0567290483009618)
--(axis cs:30,0.0567290483009618)
--(axis cs:31,0.0561187871033751)
--(axis cs:32,0.0561187871033751)
--(axis cs:33,0.0561187871033751)
--(axis cs:34,0.0558601811516231)
--(axis cs:35,0.0556249402241382)
--(axis cs:36,0.0556249402241382)
--(axis cs:37,0.0555657213346068)
--(axis cs:38,0.0555657213346068)
--(axis cs:39,0.0555657213346068)
--(axis cs:40,0.0540701226598937)
--(axis cs:41,0.0539865923673137)
--(axis cs:42,0.0390735523785183)
--(axis cs:43,0.0390735523785183)
--(axis cs:44,0.0390532267064841)
--(axis cs:45,0.0366618434547425)
--(axis cs:46,0.0366618434547425)
--(axis cs:47,0.0366609587073076)
--(axis cs:48,0.0366609587073076)
--(axis cs:49,0.0365500005048597)
--(axis cs:50,0.0365500005048597)
--(axis cs:51,0.0365208934934115)
--(axis cs:52,0.0364776900844839)
--(axis cs:53,0.0364772207626232)
--(axis cs:54,0.0364772207626232)
--(axis cs:55,0.0364772207626232)
--(axis cs:56,0.0364772207626232)
--(axis cs:57,0.0364772207626232)
--(axis cs:58,0.0280990744304467)
--(axis cs:59,0.0280990744304467)
--(axis cs:60,0.0280990744304467)
--(axis cs:61,0.0236118992698775)
--(axis cs:62,0.0235979636356581)
--(axis cs:63,0.0235979636356581)
--(axis cs:64,0.0235979636356581)
--(axis cs:65,0.0151687651630501)
--(axis cs:66,0.0149037763575374)
--(axis cs:67,0.0149037763575374)
--(axis cs:68,0.0149037763575374)
--(axis cs:69,0.0149008862592472)
--(axis cs:70,0.0146206443468619)
--(axis cs:71,0.0146206443468619)
--(axis cs:72,0.0146206443468619)
--(axis cs:73,0.0146124431622147)
--(axis cs:74,0.0146124431622147)
--(axis cs:75,0.0146124431622147)
--(axis cs:76,0.0146124431622147)
--(axis cs:77,0.0137853091411391)
--(axis cs:78,0.013784806586536)
--(axis cs:79,0.013784806586536)
--(axis cs:80,0.013784806586536)
--(axis cs:81,0.013784806586536)
--(axis cs:82,0.013784806586536)
--(axis cs:83,0.013784806586536)
--(axis cs:84,0.013784806586536)
--(axis cs:85,0.013784806586536)
--(axis cs:86,0.013784806586536)
--(axis cs:87,0.013784806586536)
--(axis cs:88,0.013784806586536)
--(axis cs:89,0.013784806586536)
--(axis cs:90,0.0137836235738508)
--(axis cs:91,0.0137836235738508)
--(axis cs:92,0.0137836235738508)
--(axis cs:93,0.0137650060215813)
--(axis cs:94,0.0137650060215813)
--(axis cs:95,0.0137650060215813)
--(axis cs:96,0.0137650060215813)
--(axis cs:97,0.0137650060215813)
--(axis cs:98,0.0137650060215813)
--(axis cs:99,0.0137650060215813)
--(axis cs:100,0.0137650060215813)
--(axis cs:101,0.0137650060215813)
--(axis cs:102,0.0137649430654365)
--(axis cs:103,0.0137649430654365)
--(axis cs:104,0.0137649430654365)
--(axis cs:104,0.0686129109183642)
--(axis cs:104,0.0686129109183642)
--(axis cs:103,0.0686129109183642)
--(axis cs:102,0.0686129109183642)
--(axis cs:101,0.0686129558679349)
--(axis cs:100,0.0686129558679349)
--(axis cs:99,0.0686129558679349)
--(axis cs:98,0.0686129558679349)
--(axis cs:97,0.0686129558679349)
--(axis cs:96,0.0686129558679349)
--(axis cs:95,0.0686129558679349)
--(axis cs:94,0.0686129558679349)
--(axis cs:93,0.0686129558679349)
--(axis cs:92,0.0686262562342289)
--(axis cs:91,0.0686262562342289)
--(axis cs:90,0.0686262562342289)
--(axis cs:89,0.0686271007618005)
--(axis cs:88,0.0686271007618005)
--(axis cs:87,0.0686271007618005)
--(axis cs:86,0.0686271007618005)
--(axis cs:85,0.0686271007618005)
--(axis cs:84,0.0686271007618005)
--(axis cs:83,0.0686271007618005)
--(axis cs:82,0.0686271007618005)
--(axis cs:81,0.0686271007618005)
--(axis cs:80,0.0686271007618005)
--(axis cs:79,0.0686271007618005)
--(axis cs:78,0.0686271007618005)
--(axis cs:77,0.0686274595131848)
--(axis cs:76,0.0692337149316177)
--(axis cs:75,0.0692337149316177)
--(axis cs:74,0.0692337149316177)
--(axis cs:73,0.0692337149316177)
--(axis cs:72,0.0692395296353558)
--(axis cs:71,0.0692395296353558)
--(axis cs:70,0.0692395296353558)
--(axis cs:69,0.0694522843001386)
--(axis cs:68,0.0694543272445538)
--(axis cs:67,0.0694543272445538)
--(axis cs:66,0.0694543272445538)
--(axis cs:65,0.0696590787553863)
--(axis cs:64,0.0777576715662958)
--(axis cs:63,0.0777576715662958)
--(axis cs:62,0.0777576715662958)
--(axis cs:61,0.0777668259974793)
--(axis cs:60,0.0815683792961252)
--(axis cs:59,0.0815683792961252)
--(axis cs:58,0.0815683792961252)
--(axis cs:57,0.0979958010791732)
--(axis cs:56,0.0979958010791732)
--(axis cs:55,0.0979958010791732)
--(axis cs:54,0.0979958010791732)
--(axis cs:53,0.0979958010791732)
--(axis cs:52,0.097996086981474)
--(axis cs:51,0.098022464860861)
--(axis cs:50,0.0980402655453999)
--(axis cs:49,0.0980402655453999)
--(axis cs:48,0.0981080134502459)
--(axis cs:47,0.0981080134502459)
--(axis cs:46,0.0981106702474758)
--(axis cs:45,0.0981106702474758)
--(axis cs:44,0.100394139155484)
--(axis cs:43,0.100406274125143)
--(axis cs:42,0.100406274125143)
--(axis cs:41,0.131437838114971)
--(axis cs:40,0.131486350364081)
--(axis cs:39,0.132381693928554)
--(axis cs:38,0.132381693928554)
--(axis cs:37,0.132381693928554)
--(axis cs:36,0.132415759940002)
--(axis cs:35,0.132415759940002)
--(axis cs:34,0.132558388878634)
--(axis cs:33,0.132718599035896)
--(axis cs:32,0.132718599035896)
--(axis cs:31,0.132718599035896)
--(axis cs:30,0.1330957589569)
--(axis cs:29,0.1330957589569)
--(axis cs:28,0.1330957589569)
--(axis cs:27,0.1330957589569)
--(axis cs:26,0.1330957589569)
--(axis cs:25,0.154517436049626)
--(axis cs:24,0.188480072316221)
--(axis cs:23,0.189655339430476)
--(axis cs:22,0.18986299437697)
--(axis cs:21,0.18986299437697)
--(axis cs:20,0.18986299437697)
--(axis cs:19,0.18986299437697)
--(axis cs:18,0.18986299437697)
--(axis cs:17,0.190163121326064)
--(axis cs:16,0.190163121326064)
--(axis cs:15,0.233168293724311)
--(axis cs:14,0.234715866501472)
--(axis cs:13,0.272921130220768)
--(axis cs:12,0.300922904721621)
--(axis cs:11,0.318699398179914)
--(axis cs:10,0.377543592686784)
--(axis cs:9,0.377543592686784)
--(axis cs:8,0.395387270930375)
--(axis cs:7,0.435939360193756)
--(axis cs:6,0.465904979953256)
--(axis cs:5,0.517083489805542)
--(axis cs:4,0.642446857363406)
--(axis cs:3,0.693378502433763)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,0.693378567695618)
--(axis cs:3,0.483341127634048)
--(axis cs:4,0.390137106180191)
--(axis cs:5,0.377283990383148)
--(axis cs:6,0.361825942993164)
--(axis cs:7,0.316047966480255)
--(axis cs:8,0.316047966480255)
--(axis cs:9,0.288683176040649)
--(axis cs:10,0.268315643072128)
--(axis cs:11,0.25261253118515)
--(axis cs:12,0.227877467870712)
--(axis cs:13,0.224256485700607)
--(axis cs:14,0.203465461730957)
--(axis cs:15,0.201505035161972)
--(axis cs:16,0.201505035161972)
--(axis cs:17,0.200482070446014)
--(axis cs:18,0.200482070446014)
--(axis cs:19,0.182180136442184)
--(axis cs:20,0.160126447677612)
--(axis cs:21,0.160126447677612)
--(axis cs:22,0.148839741945267)
--(axis cs:23,0.134798496961594)
--(axis cs:24,0.132815763354301)
--(axis cs:25,0.132815763354301)
--(axis cs:26,0.130036905407906)
--(axis cs:27,0.120688408613205)
--(axis cs:28,0.119942456483841)
--(axis cs:29,0.110094450414181)
--(axis cs:30,0.110094450414181)
--(axis cs:31,0.109829477965832)
--(axis cs:32,0.109829477965832)
--(axis cs:33,0.109650872647762)
--(axis cs:34,0.0782420411705971)
--(axis cs:35,0.0772195160388947)
--(axis cs:36,0.0765645951032639)
--(axis cs:37,0.0492665879428387)
--(axis cs:38,0.0492665879428387)
--(axis cs:39,0.0492665879428387)
--(axis cs:40,0.0492665879428387)
--(axis cs:41,0.0326010808348656)
--(axis cs:42,0.0322547778487206)
--(axis cs:43,0.028442332521081)
--(axis cs:44,0.0210039857774973)
--(axis cs:45,0.0141945797950029)
--(axis cs:46,0.0139826368540525)
--(axis cs:47,0.0137676876038313)
--(axis cs:48,0.0137676876038313)
--(axis cs:49,0.0137676876038313)
--(axis cs:50,0.0137676876038313)
--(axis cs:51,0.0137676876038313)
--(axis cs:52,0.0137676876038313)
--(axis cs:53,0.0137676876038313)
--(axis cs:54,0.0137676876038313)
--(axis cs:55,0.013766823336482)
--(axis cs:56,0.013766823336482)
--(axis cs:57,0.013766823336482)
--(axis cs:58,0.013766823336482)
--(axis cs:59,0.013766823336482)
--(axis cs:60,0.013766823336482)
--(axis cs:61,0.013766823336482)
--(axis cs:62,0.013766823336482)
--(axis cs:63,0.013766823336482)
--(axis cs:64,0.0137590114027262)
--(axis cs:65,0.0137590114027262)
--(axis cs:66,0.0137590114027262)
--(axis cs:67,0.0137586817145348)
--(axis cs:68,0.0137586817145348)
--(axis cs:69,0.0137586817145348)
--(axis cs:70,0.0137586817145348)
--(axis cs:71,0.0137586817145348)
--(axis cs:72,0.0137586817145348)
--(axis cs:73,0.0137586817145348)
--(axis cs:74,0.0137586817145348)
--(axis cs:75,0.0137586817145348)
--(axis cs:76,0.0137586817145348)
--(axis cs:77,0.0137367490679026)
--(axis cs:78,1.63242220878601e-05)
--(axis cs:79,1.63242220878601e-05)
--(axis cs:80,1.63242220878601e-05)
--(axis cs:81,1.63223594427109e-05)
--(axis cs:82,1.63037329912186e-05)
--(axis cs:83,1.63037329912186e-05)
--(axis cs:84,1.63037329912186e-05)
--(axis cs:85,1.63037329912186e-05)
--(axis cs:86,1.63037329912186e-05)
--(axis cs:87,1.62962824106216e-05)
--(axis cs:88,1.62962824106216e-05)
--(axis cs:89,1.62962824106216e-05)
--(axis cs:90,1.57369431690313e-05)
--(axis cs:91,1.57369431690313e-05)
--(axis cs:92,1.57369431690313e-05)
--(axis cs:93,1.57369431690313e-05)
--(axis cs:94,1.57369431690313e-05)
--(axis cs:95,1.16547598736361e-05)
--(axis cs:96,1.16547598736361e-05)
--(axis cs:97,1.16480296128429e-05)
--(axis cs:98,7.15771602699533e-06)
--(axis cs:99,7.15771602699533e-06)
--(axis cs:100,7.15771602699533e-06)
--(axis cs:101,7.15771602699533e-06)
--(axis cs:102,7.15771602699533e-06)
--(axis cs:103,7.15771602699533e-06)
--(axis cs:104,7.15771602699533e-06)
--(axis cs:104,0.00013532122829929)
--(axis cs:104,0.00013532122829929)
--(axis cs:103,0.00013532122829929)
--(axis cs:102,0.00013532122829929)
--(axis cs:101,0.00013532122829929)
--(axis cs:100,0.00013532122829929)
--(axis cs:99,0.00013532122829929)
--(axis cs:98,0.00013532122829929)
--(axis cs:97,0.000145398284075782)
--(axis cs:96,0.000145403479109518)
--(axis cs:95,0.000145403479109518)
--(axis cs:94,0.000149296392919496)
--(axis cs:93,0.000149296392919496)
--(axis cs:92,0.000149296392919496)
--(axis cs:91,0.000149296392919496)
--(axis cs:90,0.000149296392919496)
--(axis cs:89,0.00844432041049004)
--(axis cs:88,0.00844432041049004)
--(axis cs:87,0.00844432041049004)
--(axis cs:86,0.0358932167291641)
--(axis cs:85,0.0358932167291641)
--(axis cs:84,0.0358932167291641)
--(axis cs:83,0.0358932167291641)
--(axis cs:82,0.0358932167291641)
--(axis cs:81,0.0358932316303253)
--(axis cs:80,0.0412239618599415)
--(axis cs:79,0.0412239618599415)
--(axis cs:78,0.0412239618599415)
--(axis cs:77,0.068653404712677)
--(axis cs:76,0.0687631592154503)
--(axis cs:75,0.0687631592154503)
--(axis cs:74,0.0687631592154503)
--(axis cs:73,0.0687631592154503)
--(axis cs:72,0.0687631592154503)
--(axis cs:71,0.0687631592154503)
--(axis cs:70,0.0687631592154503)
--(axis cs:69,0.0687631592154503)
--(axis cs:68,0.0687631592154503)
--(axis cs:67,0.0687631592154503)
--(axis cs:66,0.0687633976340294)
--(axis cs:65,0.0687633976340294)
--(axis cs:64,0.0687633976340294)
--(axis cs:63,0.0688026174902916)
--(axis cs:62,0.0688026174902916)
--(axis cs:61,0.0688026174902916)
--(axis cs:60,0.0688026174902916)
--(axis cs:59,0.0688026174902916)
--(axis cs:58,0.0688026174902916)
--(axis cs:57,0.0688026174902916)
--(axis cs:56,0.0688026174902916)
--(axis cs:55,0.0688026174902916)
--(axis cs:54,0.0688032358884811)
--(axis cs:53,0.0688032358884811)
--(axis cs:52,0.0688032358884811)
--(axis cs:51,0.0688032358884811)
--(axis cs:50,0.0688032358884811)
--(axis cs:49,0.0688032358884811)
--(axis cs:48,0.0688032358884811)
--(axis cs:47,0.0688032358884811)
--(axis cs:46,0.0689578056335449)
--(axis cs:45,0.0691099017858505)
--(axis cs:44,0.075366735458374)
--(axis cs:43,0.0853531658649445)
--(axis cs:42,0.0947774574160576)
--(axis cs:41,0.0950193330645561)
--(axis cs:40,0.11658838391304)
--(axis cs:39,0.11658838391304)
--(axis cs:38,0.11658838391304)
--(axis cs:37,0.11658838391304)
--(axis cs:36,0.159364178776741)
--(axis cs:35,0.16231095790863)
--(axis cs:34,0.163983374834061)
--(axis cs:33,0.201382905244827)
--(axis cs:32,0.201945871114731)
--(axis cs:31,0.201945871114731)
--(axis cs:30,0.202288001775742)
--(axis cs:29,0.202288001775742)
--(axis cs:28,0.218403697013855)
--(axis cs:27,0.220127791166306)
--(axis cs:26,0.22499044239521)
--(axis cs:25,0.226746216416359)
--(axis cs:24,0.226746216416359)
--(axis cs:23,0.227579206228256)
--(axis cs:22,0.238730549812317)
--(axis cs:21,0.244454711675644)
--(axis cs:20,0.244454711675644)
--(axis cs:19,0.263141989707947)
--(axis cs:18,0.292627155780792)
--(axis cs:17,0.292627155780792)
--(axis cs:16,0.294079542160034)
--(axis cs:15,0.294079542160034)
--(axis cs:14,0.297551989555359)
--(axis cs:13,0.357099205255508)
--(axis cs:12,0.360113948583603)
--(axis cs:11,0.408977806568146)
--(axis cs:10,0.431523531675339)
--(axis cs:9,0.440265357494354)
--(axis cs:8,0.464650213718414)
--(axis cs:7,0.464650213718414)
--(axis cs:6,0.517099022865295)
--(axis cs:5,0.552688837051392)
--(axis cs:4,0.587581872940063)
--(axis cs:3,0.693378567695618)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,0.693378448486328)
--(axis cs:3,0.483341068029404)
--(axis cs:4,0.374360859394073)
--(axis cs:5,0.294243693351746)
--(axis cs:6,0.216424688696861)
--(axis cs:7,0.193649247288704)
--(axis cs:8,0.174874678254128)
--(axis cs:9,0.173277392983437)
--(axis cs:10,0.144913017749786)
--(axis cs:11,0.140645802021027)
--(axis cs:12,0.115284457802773)
--(axis cs:13,0.114326819777489)
--(axis cs:14,0.114292711019516)
--(axis cs:15,0.108178690075874)
--(axis cs:16,0.0934213697910309)
--(axis cs:17,0.0695681571960449)
--(axis cs:18,0.0693304687738419)
--(axis cs:19,0.0670902580022812)
--(axis cs:20,0.0553748607635498)
--(axis cs:21,0.0520738698542118)
--(axis cs:22,0.0520738698542118)
--(axis cs:23,0.0520256049931049)
--(axis cs:24,0.044444739818573)
--(axis cs:25,0.044444739818573)
--(axis cs:26,0.044444739818573)
--(axis cs:27,0.0439899042248726)
--(axis cs:28,0.038065429776907)
--(axis cs:29,0.0377819836139679)
--(axis cs:30,0.0377819836139679)
--(axis cs:31,0.0377819836139679)
--(axis cs:32,0.0191503129899502)
--(axis cs:33,0.0189749263226986)
--(axis cs:34,0.0189749263226986)
--(axis cs:35,0.0189158767461777)
--(axis cs:36,0.0189158767461777)
--(axis cs:37,0.0189158767461777)
--(axis cs:38,0.0189144387841225)
--(axis cs:39,0.000861598178744316)
--(axis cs:40,0.000861598178744316)
--(axis cs:41,0.000860974192619324)
--(axis cs:42,0.000860974192619324)
--(axis cs:43,0.00084350211545825)
--(axis cs:44,0.00084350211545825)
--(axis cs:45,0.000757695641368628)
--(axis cs:46,0.000518966931849718)
--(axis cs:47,0.000410987180657685)
--(axis cs:48,0.000410987180657685)
--(axis cs:49,0.000410987180657685)
--(axis cs:50,0.000207011922611855)
--(axis cs:51,0.000207011922611855)
--(axis cs:52,0.000207011922611855)
--(axis cs:53,0.000207011922611855)
--(axis cs:54,0.000207011922611855)
--(axis cs:55,0.000207011922611855)
--(axis cs:56,0.000207011922611855)
--(axis cs:57,0.000207011922611855)
--(axis cs:58,0.000207011922611855)
--(axis cs:59,0.000206953205633909)
--(axis cs:60,0.000206953205633909)
--(axis cs:61,0.000206953205633909)
--(axis cs:62,0.000206953205633909)
--(axis cs:63,0.000206953205633909)
--(axis cs:64,0.000206953205633909)
--(axis cs:65,0.000206953205633909)
--(axis cs:66,0.000206953205633909)
--(axis cs:67,0.000206953205633909)
--(axis cs:68,0.000206953205633909)
--(axis cs:69,0.000206953205633909)
--(axis cs:70,0.000206953205633909)
--(axis cs:71,0.000172897707670927)
--(axis cs:72,0.000172897707670927)
--(axis cs:73,0.000172897707670927)
--(axis cs:74,0.000171721650986001)
--(axis cs:75,0.000145702535519376)
--(axis cs:76,0.000145645492011681)
--(axis cs:77,0.000145645492011681)
--(axis cs:78,0.000145645492011681)
--(axis cs:79,0.000145645492011681)
--(axis cs:80,0.000145645492011681)
--(axis cs:81,0.000145645492011681)
--(axis cs:82,0.000145645492011681)
--(axis cs:83,0.000145645492011681)
--(axis cs:84,0.000145645492011681)
--(axis cs:85,0.000145645492011681)
--(axis cs:86,0.000145645492011681)
--(axis cs:87,0.000145645492011681)
--(axis cs:88,0.000145645492011681)
--(axis cs:89,0.000145645492011681)
--(axis cs:90,0.000145645492011681)
--(axis cs:91,0.000145645492011681)
--(axis cs:92,0.000145645492011681)
--(axis cs:93,0.000145645492011681)
--(axis cs:94,0.000145645492011681)
--(axis cs:95,0.000145645492011681)
--(axis cs:96,0.00014236597053241)
--(axis cs:97,0.00014236597053241)
--(axis cs:98,0.00014236597053241)
--(axis cs:99,0.000138213523314334)
--(axis cs:100,0.000138213523314334)
--(axis cs:101,0.000138213523314334)
--(axis cs:102,0.000138213523314334)
--(axis cs:103,0.000138213523314334)
--(axis cs:104,0.000138213523314334)
--(axis cs:104,0.000503442424815148)
--(axis cs:104,0.000503442424815148)
--(axis cs:103,0.000503442424815148)
--(axis cs:102,0.000503442424815148)
--(axis cs:101,0.000503442424815148)
--(axis cs:100,0.000503442424815148)
--(axis cs:99,0.000503442424815148)
--(axis cs:98,0.000522166199516505)
--(axis cs:97,0.000522166199516505)
--(axis cs:96,0.000522166199516505)
--(axis cs:95,0.000524441828019917)
--(axis cs:94,0.000524441828019917)
--(axis cs:93,0.000524441828019917)
--(axis cs:92,0.000524441828019917)
--(axis cs:91,0.000524441828019917)
--(axis cs:90,0.000524441828019917)
--(axis cs:89,0.000524441828019917)
--(axis cs:88,0.000524441828019917)
--(axis cs:87,0.000524441828019917)
--(axis cs:86,0.000524441828019917)
--(axis cs:85,0.000524441828019917)
--(axis cs:84,0.000524441828019917)
--(axis cs:83,0.000524441828019917)
--(axis cs:82,0.000524441828019917)
--(axis cs:81,0.000524441828019917)
--(axis cs:80,0.000524441828019917)
--(axis cs:79,0.000524441828019917)
--(axis cs:78,0.000524441828019917)
--(axis cs:77,0.000524441828019917)
--(axis cs:76,0.000524441828019917)
--(axis cs:75,0.000524480128660798)
--(axis cs:74,0.000546323601156473)
--(axis cs:73,0.000547090661711991)
--(axis cs:72,0.000547090661711991)
--(axis cs:71,0.000547090661711991)
--(axis cs:70,0.000586527690757066)
--(axis cs:69,0.000586527690757066)
--(axis cs:68,0.000586527690757066)
--(axis cs:67,0.000586527690757066)
--(axis cs:66,0.000586527690757066)
--(axis cs:65,0.000586527690757066)
--(axis cs:64,0.000586527690757066)
--(axis cs:63,0.000586527690757066)
--(axis cs:62,0.000586527690757066)
--(axis cs:61,0.000586527690757066)
--(axis cs:60,0.000586527690757066)
--(axis cs:59,0.000586527690757066)
--(axis cs:58,0.000586564303375781)
--(axis cs:57,0.000586564303375781)
--(axis cs:56,0.000586564303375781)
--(axis cs:55,0.000586564303375781)
--(axis cs:54,0.000586564303375781)
--(axis cs:53,0.000586564303375781)
--(axis cs:52,0.000586564303375781)
--(axis cs:51,0.000586564303375781)
--(axis cs:50,0.000586564303375781)
--(axis cs:49,0.00141335604712367)
--(axis cs:48,0.00141335604712367)
--(axis cs:47,0.00141335604712367)
--(axis cs:46,0.00159515021368861)
--(axis cs:45,0.00347087252885103)
--(axis cs:44,0.011352775618434)
--(axis cs:43,0.011352775618434)
--(axis cs:42,0.0419404059648514)
--(axis cs:41,0.0419404059648514)
--(axis cs:40,0.0419409051537514)
--(axis cs:39,0.0419409051537514)
--(axis cs:38,0.110675893723965)
--(axis cs:37,0.110676944255829)
--(axis cs:36,0.110676944255829)
--(axis cs:35,0.110676944255829)
--(axis cs:34,0.110720336437225)
--(axis cs:33,0.110720336437225)
--(axis cs:32,0.110848560929298)
--(axis cs:31,0.132386803627014)
--(axis cs:30,0.132386803627014)
--(axis cs:29,0.132386803627014)
--(axis cs:28,0.132578387856483)
--(axis cs:27,0.137076586484909)
--(axis cs:26,0.137466087937355)
--(axis cs:25,0.137466087937355)
--(axis cs:24,0.137466087937355)
--(axis cs:23,0.145547270774841)
--(axis cs:22,0.145604893565178)
--(axis cs:21,0.145604893565178)
--(axis cs:20,0.147945165634155)
--(axis cs:19,0.162059038877487)
--(axis cs:18,0.163494929671288)
--(axis cs:17,0.16524863243103)
--(axis cs:16,0.19334414601326)
--(axis cs:15,0.202385410666466)
--(axis cs:14,0.21050950884819)
--(axis cs:13,0.210674956440926)
--(axis cs:12,0.213808491826057)
--(axis cs:11,0.242673516273499)
--(axis cs:10,0.252018362283707)
--(axis cs:9,0.281720042228699)
--(axis cs:8,0.282313615083694)
--(axis cs:7,0.30894410610199)
--(axis cs:6,0.335179448127747)
--(axis cs:5,0.47712367773056)
--(axis cs:4,0.554347693920135)
--(axis cs:3,0.693378448486328)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,0.693378502433763)
--(axis cs:3,0.483341099689005)
--(axis cs:4,0.433446434515946)
--(axis cs:5,0.398350991775583)
--(axis cs:6,0.372804780567102)
--(axis cs:7,0.347004117793766)
--(axis cs:8,0.347004117793766)
--(axis cs:9,0.340805651311389)
--(axis cs:10,0.340805651311389)
--(axis cs:11,0.333630970815473)
--(axis cs:12,0.320844371120055)
--(axis cs:13,0.320844371120055)
--(axis cs:14,0.312304144367173)
--(axis cs:15,0.293831994995028)
--(axis cs:16,0.293831994995028)
--(axis cs:17,0.284442770871315)
--(axis cs:18,0.283831970012075)
--(axis cs:19,0.283831970012075)
--(axis cs:20,0.262103911545066)
--(axis cs:21,0.262103911545066)
--(axis cs:22,0.260401069903143)
--(axis cs:23,0.258190022313113)
--(axis cs:24,0.251582370767827)
--(axis cs:25,0.202128523362325)
--(axis cs:26,0.180484971768554)
--(axis cs:27,0.18039668270183)
--(axis cs:28,0.180128377876276)
--(axis cs:29,0.179974830819188)
--(axis cs:30,0.17928250314637)
--(axis cs:31,0.17928250314637)
--(axis cs:32,0.179260064554242)
--(axis cs:33,0.179260064554242)
--(axis cs:34,0.173358562318383)
--(axis cs:35,0.153827062751881)
--(axis cs:36,0.140071324426855)
--(axis cs:37,0.136364334373119)
--(axis cs:38,0.136297970281644)
--(axis cs:39,0.135530512836559)
--(axis cs:40,0.135530512836559)
--(axis cs:41,0.135411042838148)
--(axis cs:42,0.135411042838148)
--(axis cs:43,0.135411042838148)
--(axis cs:44,0.135401300795558)
--(axis cs:45,0.119185530690732)
--(axis cs:46,0.0917208622683713)
--(axis cs:47,0.0917078902258459)
--(axis cs:48,0.0916861318955108)
--(axis cs:49,0.0916861318955108)
--(axis cs:50,0.073749578197281)
--(axis cs:51,0.073749578197281)
--(axis cs:52,0.073749578197281)
--(axis cs:53,0.0595261899190988)
--(axis cs:54,0.057224055764595)
--(axis cs:55,0.057151798880415)
--(axis cs:56,0.057151798880415)
--(axis cs:57,0.0571408658924272)
--(axis cs:58,0.0571310512204214)
--(axis cs:59,0.0571310395398827)
--(axis cs:60,0.0567894735711325)
--(axis cs:61,0.0567894735711325)
--(axis cs:62,0.0567890676479951)
--(axis cs:63,0.038586442761533)
--(axis cs:64,0.038586442761533)
--(axis cs:65,0.038586442761533)
--(axis cs:66,0.038586442761533)
--(axis cs:67,0.038586442761533)
--(axis cs:68,0.0379369059896532)
--(axis cs:69,0.0379345446546924)
--(axis cs:70,0.0379345446546924)
--(axis cs:71,0.0376634787033189)
--(axis cs:72,0.0376634787033189)
--(axis cs:73,0.0376634787033189)
--(axis cs:74,0.0376634787033189)
--(axis cs:75,0.0376616146011297)
--(axis cs:76,0.0376470868792573)
--(axis cs:77,0.0376469966954035)
--(axis cs:78,0.0376316367194748)
--(axis cs:79,0.0376189891335463)
--(axis cs:80,0.0376189891335463)
--(axis cs:81,0.0376189891335463)
--(axis cs:82,0.0376189891335463)
--(axis cs:83,0.0376189891335463)
--(axis cs:84,0.0376189891335463)
--(axis cs:85,0.037617933178209)
--(axis cs:86,0.037617933178209)
--(axis cs:87,0.037617933178209)
--(axis cs:88,0.0376115005531532)
--(axis cs:89,0.0376115005531532)
--(axis cs:90,0.0376115005531532)
--(axis cs:91,0.0376115005531532)
--(axis cs:92,0.0376115005531532)
--(axis cs:93,0.0376115005531532)
--(axis cs:94,0.0376115005531532)
--(axis cs:95,0.0376104490050482)
--(axis cs:96,0.0376104490050482)
--(axis cs:97,0.0376104490050482)
--(axis cs:98,0.037610127594013)
--(axis cs:99,0.037610127594013)
--(axis cs:100,0.037610127594013)
--(axis cs:101,0.0376099819607969)
--(axis cs:102,0.0376099819607969)
--(axis cs:103,0.0376099819607969)
--(axis cs:104,0.0376099819607969)
--(axis cs:104,0.0989497615846159)
--(axis cs:104,0.0989497615846159)
--(axis cs:103,0.0989497615846159)
--(axis cs:102,0.0989497615846159)
--(axis cs:101,0.0989497615846159)
--(axis cs:100,0.0989498494577361)
--(axis cs:99,0.0989498494577361)
--(axis cs:98,0.0989498494577361)
--(axis cs:97,0.0989502809911544)
--(axis cs:96,0.0989502809911544)
--(axis cs:95,0.0989502809911544)
--(axis cs:94,0.09895091550329)
--(axis cs:93,0.09895091550329)
--(axis cs:92,0.09895091550329)
--(axis cs:91,0.09895091550329)
--(axis cs:90,0.09895091550329)
--(axis cs:89,0.09895091550329)
--(axis cs:88,0.09895091550329)
--(axis cs:87,0.0989547975365491)
--(axis cs:86,0.0989547975365491)
--(axis cs:85,0.0989547975365491)
--(axis cs:84,0.0989554347038216)
--(axis cs:83,0.0989554347038216)
--(axis cs:82,0.0989554347038216)
--(axis cs:81,0.0989554347038216)
--(axis cs:80,0.0989554347038216)
--(axis cs:79,0.0989554347038216)
--(axis cs:78,0.0989630711432692)
--(axis cs:77,0.0989724689639878)
--(axis cs:76,0.0989725233612935)
--(axis cs:75,0.0989812989661245)
--(axis cs:74,0.098982423260274)
--(axis cs:73,0.098982423260274)
--(axis cs:72,0.098982423260274)
--(axis cs:71,0.098982423260274)
--(axis cs:70,0.0991473924020206)
--(axis cs:69,0.0991473924020206)
--(axis cs:68,0.0991488145684669)
--(axis cs:67,0.0995468035311989)
--(axis cs:66,0.0995468035311989)
--(axis cs:65,0.0995468035311989)
--(axis cs:64,0.0995468035311989)
--(axis cs:63,0.0995468035311989)
--(axis cs:62,0.121565170309551)
--(axis cs:61,0.121565386056809)
--(axis cs:60,0.121565386056809)
--(axis cs:59,0.121751806577487)
--(axis cs:58,0.121751833825953)
--(axis cs:57,0.121763139076058)
--(axis cs:56,0.12176893271104)
--(axis cs:55,0.12176893271104)
--(axis cs:54,0.121822868672253)
--(axis cs:53,0.127925775949066)
--(axis cs:52,0.147057763357672)
--(axis cs:51,0.147057763357672)
--(axis cs:50,0.147057763357672)
--(axis cs:49,0.158388262002814)
--(axis cs:48,0.158388262002814)
--(axis cs:47,0.158397365994147)
--(axis cs:46,0.158409263770525)
--(axis cs:45,0.203068706978477)
--(axis cs:44,0.224608002430166)
--(axis cs:43,0.224611716741218)
--(axis cs:42,0.224611716741218)
--(axis cs:41,0.224611716741218)
--(axis cs:40,0.22465727498438)
--(axis cs:39,0.22465727498438)
--(axis cs:38,0.224951542157893)
--(axis cs:37,0.225026967014881)
--(axis cs:36,0.228822733139835)
--(axis cs:35,0.235616546218405)
--(axis cs:34,0.251411792313299)
--(axis cs:33,0.261091457160726)
--(axis cs:32,0.261091457160726)
--(axis cs:31,0.261112219897935)
--(axis cs:30,0.261112219897935)
--(axis cs:29,0.263253648364006)
--(axis cs:28,0.263450112361474)
--(axis cs:27,0.263939722808647)
--(axis cs:26,0.264020913313615)
--(axis cs:25,0.301888927583389)
--(axis cs:24,0.350338481651283)
--(axis cs:23,0.355286187494037)
--(axis cs:22,0.356961931333063)
--(axis cs:21,0.357378020053905)
--(axis cs:20,0.357378020053905)
--(axis cs:19,0.388233176273449)
--(axis cs:18,0.388233176273449)
--(axis cs:17,0.389187933329817)
--(axis cs:16,0.408582914046417)
--(axis cs:15,0.408582914046417)
--(axis cs:14,0.422217631099024)
--(axis cs:13,0.442255473323286)
--(axis cs:12,0.442255473323286)
--(axis cs:11,0.476403068614967)
--(axis cs:10,0.478228856647842)
--(axis cs:9,0.478228856647842)
--(axis cs:8,0.485247601394396)
--(axis cs:7,0.485247601394396)
--(axis cs:6,0.504385045878206)
--(axis cs:5,0.567894715963743)
--(axis cs:4,0.622790900094017)
--(axis cs:3,0.693378502433763)
--cycle;

\addplot [semithick, color1, dash dot]
table {%
3 0.588359801061384
4 0.520621215914681
5 0.418984732660735
6 0.369969035713018
7 0.353314746554746
8 0.326552114084492
9 0.311186255823681
10 0.311186255823681
11 0.273904693923197
12 0.25987562243926
13 0.229284641436756
14 0.186226649663049
15 0.184627096495124
16 0.152365326250935
17 0.152365326250935
18 0.151832320269086
19 0.151832320269086
20 0.151832320269086
21 0.151832320269086
22 0.151832320269086
23 0.151502627165773
24 0.149558824547433
25 0.11769856390319
26 0.0949124036289308
27 0.0949124036289308
28 0.0949124036289308
29 0.0949124036289308
30 0.0949124036289308
31 0.0944186930696357
32 0.0944186930696357
33 0.0944186930696357
34 0.0942092850151288
35 0.09402035008207
36 0.09402035008207
37 0.0939737076315802
38 0.0939737076315802
39 0.0939737076315802
40 0.0927782365119872
41 0.0927122152411423
42 0.0697399132518306
43 0.0697399132518306
44 0.0697236829309843
45 0.0673862568511091
46 0.0673862568511091
47 0.0673844860787767
48 0.0673844860787767
49 0.0672951330251298
50 0.0672951330251298
51 0.0672716791771363
52 0.0672368885329789
53 0.0672365109208982
54 0.0672365109208982
55 0.0672365109208982
56 0.0672365109208982
57 0.0672365109208982
58 0.0548337268632859
59 0.0548337268632859
60 0.0548337268632859
61 0.0506893626336784
62 0.050677817600977
63 0.050677817600977
64 0.050677817600977
65 0.0424139219592182
66 0.0421790518010456
67 0.0421790518010456
68 0.0421790518010456
69 0.0421765852796929
70 0.0419300869911088
71 0.0419300869911088
72 0.0419300869911088
73 0.0419230790469162
74 0.0419230790469162
75 0.0419230790469162
76 0.0419230790469162
77 0.0412063843271619
78 0.0412059536741682
79 0.0412059536741682
80 0.0412059536741682
81 0.0412059536741682
82 0.0412059536741682
83 0.0412059536741682
84 0.0412059536741682
85 0.0412059536741682
86 0.0412059536741682
87 0.0412059536741682
88 0.0412059536741682
89 0.0412059536741682
90 0.0412049399040398
91 0.0412049399040398
92 0.0412049399040398
93 0.0411889809447581
94 0.0411889809447581
95 0.0411889809447581
96 0.0411889809447581
97 0.0411889809447581
98 0.0411889809447581
99 0.0411889809447581
100 0.0411889809447581
101 0.0411889809447581
102 0.0411889269919003
103 0.0411889269919003
104 0.0411889269919003
};
\addplot [semithick, blue]
table {%
3 0.588359832763672
4 0.488859504461288
5 0.46498641371727
6 0.43946248292923
7 0.390349090099335
8 0.390349090099335
9 0.364474266767502
10 0.349919587373734
11 0.330795168876648
12 0.293995708227158
13 0.290677845478058
14 0.250508725643158
15 0.247792288661003
16 0.247792288661003
17 0.246554613113403
18 0.246554613113403
19 0.222661063075066
20 0.202290579676628
21 0.202290579676628
22 0.193785145878792
23 0.181188851594925
24 0.17978098988533
25 0.17978098988533
26 0.177513673901558
27 0.170408099889755
28 0.169173076748848
29 0.156191229820251
30 0.156191229820251
31 0.155887678265572
32 0.155887678265572
33 0.155516892671585
34 0.121112704277039
35 0.119765236973763
36 0.117964386940002
37 0.0829274877905846
38 0.0829274877905846
39 0.0829274877905846
40 0.0829274877905846
41 0.0638102069497108
42 0.0635161176323891
43 0.0568977482616901
44 0.0481853596866131
45 0.0416522398591042
46 0.0414702221751213
47 0.0412854626774788
48 0.0412854626774788
49 0.0412854626774788
50 0.0412854626774788
51 0.0412854626774788
52 0.0412854626774788
53 0.0412854626774788
54 0.0412854626774788
55 0.0412847213447094
56 0.0412847213447094
57 0.0412847213447094
58 0.0412847213447094
59 0.0412847213447094
60 0.0412847213447094
61 0.0412847213447094
62 0.0412847213447094
63 0.0412847213447094
64 0.0412612035870552
65 0.0412612035870552
66 0.0412612035870552
67 0.0412609204649925
68 0.0412609204649925
69 0.0412609204649925
70 0.0412609204649925
71 0.0412609204649925
72 0.0412609204649925
73 0.0412609204649925
74 0.0412609204649925
75 0.0412609204649925
76 0.0412609204649925
77 0.0411950759589672
78 0.0206201430410147
79 0.0206201430410147
80 0.0206201430410147
81 0.0179547779262066
82 0.0179547611624002
83 0.0179547611624002
84 0.0179547611624002
85 0.0179547611624002
86 0.0179547611624002
87 0.00423030834645033
88 0.00423030834645033
89 0.00423030834645033
90 8.25166716822423e-05
91 8.25166716822423e-05
92 8.25166716822423e-05
93 8.25166716822423e-05
94 8.25166716822423e-05
95 7.85291194915771e-05
96 7.85291194915771e-05
97 7.85231604822911e-05
98 7.12394685251638e-05
99 7.12394685251638e-05
100 7.12394685251638e-05
101 7.12394685251638e-05
102 7.12394685251638e-05
103 7.12394685251638e-05
104 7.12394685251638e-05
};
\addplot [semithick, blue, dash dot]
table {%
3 0.588359773159027
4 0.464354276657104
5 0.385683685541153
6 0.275802075862885
7 0.251296669244766
8 0.228594154119492
9 0.227498725056648
10 0.198465690016747
11 0.191659659147263
12 0.164546474814415
13 0.162500888109207
14 0.162401109933853
15 0.15528205037117
16 0.143382757902145
17 0.117408394813538
18 0.116412699222565
19 0.114574648439884
20 0.101660013198853
21 0.0988393798470497
22 0.0988393798470497
23 0.098786436021328
24 0.090955413877964
25 0.090955413877964
26 0.090955413877964
27 0.0905332490801811
28 0.0853219106793404
29 0.085084393620491
30 0.085084393620491
31 0.085084393620491
32 0.0649994388222694
33 0.0648476332426071
34 0.0648476332426071
35 0.0647964105010033
36 0.0647964105010033
37 0.0647964105010033
38 0.0647951662540436
39 0.0214012507349253
40 0.0214012507349253
41 0.0214006900787354
42 0.0214006900787354
43 0.00609813909977674
44 0.00609813909977674
45 0.00211428408510983
46 0.00105705857276917
47 0.000912171613890678
48 0.000912171613890678
49 0.000912171613890678
50 0.000396788120269775
51 0.000396788120269775
52 0.000396788120269775
53 0.000396788120269775
54 0.000396788120269775
55 0.000396788120269775
56 0.000396788120269775
57 0.000396788120269775
58 0.000396788120269775
59 0.000396740448195487
60 0.000396740448195487
61 0.000396740448195487
62 0.000396740448195487
63 0.000396740448195487
64 0.000396740448195487
65 0.000396740448195487
66 0.000396740448195487
67 0.000396740448195487
68 0.000396740448195487
69 0.000396740448195487
70 0.000396740448195487
71 0.000359994184691459
72 0.000359994184691459
73 0.000359994184691459
74 0.000359022611519322
75 0.000335091346642002
76 0.000335043674567714
77 0.000335043674567714
78 0.000335043674567714
79 0.000335043674567714
80 0.000335043674567714
81 0.000335043674567714
82 0.000335043674567714
83 0.000335043674567714
84 0.000335043674567714
85 0.000335043674567714
86 0.000335043674567714
87 0.000335043674567714
88 0.000335043674567714
89 0.000335043674567714
90 0.000335043674567714
91 0.000335043674567714
92 0.000335043674567714
93 0.000335043674567714
94 0.000335043674567714
95 0.000335043674567714
96 0.000332266092300415
97 0.000332266092300415
98 0.000332266092300415
99 0.000320827966788784
100 0.000320827966788784
101 0.000320827966788784
102 0.000320827966788784
103 0.000320827966788784
104 0.000320827966788784
};
\addplot [semithick, color1]
table {%
3 0.588359801061384
4 0.528118667304981
5 0.483122853869663
6 0.438594913222654
7 0.416125859594081
8 0.416125859594081
9 0.409517253979616
10 0.409517253979616
11 0.40501701971522
12 0.38154992222167
13 0.38154992222167
14 0.367260887733098
15 0.351207454520723
16 0.351207454520723
17 0.336815352100566
18 0.336032573142762
19 0.336032573142762
20 0.309740965799485
21 0.309740965799485
22 0.308681500618103
23 0.306738104903575
24 0.300960426209555
25 0.252008725472857
26 0.222252942541084
27 0.222168202755239
28 0.221789245118875
29 0.221614239591597
30 0.220197361522152
31 0.220197361522152
32 0.220175760857484
33 0.220175760857484
34 0.212385177315841
35 0.194721804485143
36 0.184447028783345
37 0.180695650694
38 0.180624756219768
39 0.18009389391047
40 0.18009389391047
41 0.180011379789683
42 0.180011379789683
43 0.180011379789683
44 0.180004651612862
45 0.161127118834604
46 0.125065063019448
47 0.125052628109997
48 0.125037196949163
49 0.125037196949163
50 0.110403670777476
51 0.110403670777476
52 0.110403670777476
53 0.0937259829340821
54 0.0895234622184239
55 0.0894603657957275
56 0.0894603657957275
57 0.0894520024842428
58 0.0894414425231873
59 0.0894414230586848
60 0.0891774298139708
61 0.0891774298139708
62 0.0891771189787732
63 0.069066623146366
64 0.069066623146366
65 0.069066623146366
66 0.069066623146366
67 0.069066623146366
68 0.0685428602790601
69 0.0685409685283565
70 0.0685409685283565
71 0.0683229509817965
72 0.0683229509817965
73 0.0683229509817965
74 0.0683229509817965
75 0.0683214567836271
76 0.0683098051202754
77 0.0683097328296957
78 0.068297353931372
79 0.0682872119186839
80 0.0682872119186839
81 0.0682872119186839
82 0.0682872119186839
83 0.0682872119186839
84 0.0682872119186839
85 0.068286365357379
86 0.068286365357379
87 0.068286365357379
88 0.0682812080282216
89 0.0682812080282216
90 0.0682812080282216
91 0.0682812080282216
92 0.0682812080282216
93 0.0682812080282216
94 0.0682812080282216
95 0.0682803649981013
96 0.0682803649981013
97 0.0682803649981013
98 0.0682799885258746
99 0.0682799885258746
100 0.0682799885258746
101 0.0682798717727064
102 0.0682798717727064
103 0.0682798717727064
104 0.0682798717727064
};
\end{axis}

\end{tikzpicture}


==> figures/bop_1d_gramacylee_weak.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%xmajorgrids,
xmin=3, xmax=75,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
%ylabel={Regret},
ymin=-0.03, ymax=0.7,
ytick style={color=black},
ytick={0.   , 0.7},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Gramacy Lee 1D (weak)};
\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,0.693378502433763)
--(axis cs:3,0.483341099689005)
--(axis cs:4,0.402588220843527)
--(axis cs:5,0.34273555941984)
--(axis cs:6,0.330617495176611)
--(axis cs:7,0.303990856209147)
--(axis cs:8,0.299809374556666)
--(axis cs:9,0.2960195267413)
--(axis cs:10,0.2960195267413)
--(axis cs:11,0.27518191599544)
--(axis cs:12,0.27518191599544)
--(axis cs:13,0.212960180008012)
--(axis cs:14,0.173122082424271)
--(axis cs:15,0.172675792475223)
--(axis cs:16,0.156752221184697)
--(axis cs:17,0.156752221184697)
--(axis cs:18,0.156012186926451)
--(axis cs:19,0.156012186926451)
--(axis cs:20,0.152320927351411)
--(axis cs:21,0.144621941924371)
--(axis cs:22,0.144621941924371)
--(axis cs:23,0.143491811660113)
--(axis cs:24,0.140818008746422)
--(axis cs:25,0.107996361430422)
--(axis cs:26,0.105677560087453)
--(axis cs:27,0.105677560087453)
--(axis cs:28,0.101756634125556)
--(axis cs:29,0.101756634125556)
--(axis cs:30,0.101707575648071)
--(axis cs:31,0.0605125880455264)
--(axis cs:32,0.0358468968792692)
--(axis cs:33,0.0241359407459898)
--(axis cs:34,0.0241359407459898)
--(axis cs:35,0.0112566940803203)
--(axis cs:36,0.00714790029274484)
--(axis cs:37,0.00589368456485641)
--(axis cs:38,0.00589368456485641)
--(axis cs:39,0.00589368456485641)
--(axis cs:40,0.0039236419195707)
--(axis cs:41,0.00366764164225263)
--(axis cs:42,0.00346006982389629)
--(axis cs:43,0.00346006982389629)
--(axis cs:44,0.00275028587533979)
--(axis cs:45,0.00075121229586236)
--(axis cs:46,0.00075121229586236)
--(axis cs:47,0.00075121229586236)
--(axis cs:48,0.000352141705260541)
--(axis cs:49,0.00035207269183014)
--(axis cs:50,0.00035207269183014)
--(axis cs:51,0.000237188220144912)
--(axis cs:52,0.00017686935334589)
--(axis cs:53,0.000175708453153494)
--(axis cs:54,0.000175708175058759)
--(axis cs:55,0.000175706012234707)
--(axis cs:56,0.000175706012234707)
--(axis cs:57,0.000175706012234707)
--(axis cs:58,0.000141387830088359)
--(axis cs:59,0.000141387830088359)
--(axis cs:60,0.000141387830088359)
--(axis cs:61,0.000141387830088359)
--(axis cs:62,0.000103204878336434)
--(axis cs:63,0.000103204878336434)
--(axis cs:64,0.000103204878336434)
--(axis cs:65,0.000103204878336434)
--(axis cs:66,0.000102523264213911)
--(axis cs:67,0.000102523264213911)
--(axis cs:68,0.000102523264213911)
--(axis cs:69,9.97816239772867e-05)
--(axis cs:70,9.97816239772867e-05)
--(axis cs:71,9.97816239772867e-05)
--(axis cs:72,9.97816239772867e-05)
--(axis cs:73,9.1994264074885e-05)
--(axis cs:74,9.1994264074885e-05)
--(axis cs:75,9.1994264074885e-05)
--(axis cs:76,9.1994264074885e-05)
--(axis cs:77,9.1994264074885e-05)
--(axis cs:78,9.1994262100447e-05)
--(axis cs:79,9.1994262100447e-05)
--(axis cs:80,9.1994262100447e-05)
--(axis cs:81,9.1994262100447e-05)
--(axis cs:82,9.1994262100447e-05)
--(axis cs:83,9.1994262100447e-05)
--(axis cs:84,9.1994262100447e-05)
--(axis cs:85,9.19942600525123e-05)
--(axis cs:86,9.19942600525123e-05)
--(axis cs:87,9.19942600525123e-05)
--(axis cs:88,7.61725423138217e-05)
--(axis cs:89,5.97791657489105e-05)
--(axis cs:90,4.74437206921426e-05)
--(axis cs:91,4.74437206921426e-05)
--(axis cs:92,4.65902529398661e-05)
--(axis cs:93,4.57780946659936e-05)
--(axis cs:94,4.57780946659936e-05)
--(axis cs:95,4.57780946659936e-05)
--(axis cs:96,4.57780946659936e-05)
--(axis cs:97,4.57780946659936e-05)
--(axis cs:98,4.57780946659936e-05)
--(axis cs:99,2.67423803356308e-05)
--(axis cs:100,2.67423803356308e-05)
--(axis cs:101,2.67423803356308e-05)
--(axis cs:102,2.67423803356308e-05)
--(axis cs:103,2.67423803356308e-05)
--(axis cs:104,2.67423803356308e-05)
--(axis cs:104,0.0411679532035003)
--(axis cs:104,0.0411679532035003)
--(axis cs:103,0.0411679532035003)
--(axis cs:102,0.0411679532035003)
--(axis cs:101,0.0411679532035003)
--(axis cs:100,0.0411679532035003)
--(axis cs:99,0.0411679532035003)
--(axis cs:98,0.0411831940299007)
--(axis cs:97,0.0411831940299007)
--(axis cs:96,0.0411831940299007)
--(axis cs:95,0.0411831940299007)
--(axis cs:94,0.0411831940299007)
--(axis cs:93,0.0411831940299007)
--(axis cs:92,0.0411838434704584)
--(axis cs:91,0.0411845263475396)
--(axis cs:90,0.0411845263475396)
--(axis cs:89,0.041194394925335)
--(axis cs:88,0.0412075176220323)
--(axis cs:87,0.0412201745385055)
--(axis cs:86,0.0412201745385055)
--(axis cs:85,0.0412201745385055)
--(axis cs:84,0.0412268380164596)
--(axis cs:83,0.0412268380164596)
--(axis cs:82,0.0412268380164596)
--(axis cs:81,0.0412268380164596)
--(axis cs:80,0.0412268380164596)
--(axis cs:79,0.0412268380164596)
--(axis cs:78,0.0412268380164596)
--(axis cs:77,0.0412332643246623)
--(axis cs:76,0.0412332643246623)
--(axis cs:75,0.0412332643246623)
--(axis cs:74,0.0412332643246623)
--(axis cs:73,0.0412332643246623)
--(axis cs:72,0.0412394928531452)
--(axis cs:71,0.0412394928531452)
--(axis cs:70,0.0412394928531452)
--(axis cs:69,0.0412394928531452)
--(axis cs:68,0.041241684255614)
--(axis cs:67,0.041241684255614)
--(axis cs:66,0.041241684255614)
--(axis cs:65,0.0412422289842026)
--(axis cs:64,0.0412422289842026)
--(axis cs:63,0.0412422289842026)
--(axis cs:62,0.0412422289842026)
--(axis cs:61,0.0412728428024383)
--(axis cs:60,0.0412728428024383)
--(axis cs:59,0.0412728428024383)
--(axis cs:58,0.0412728428024383)
--(axis cs:57,0.0413003099722482)
--(axis cs:56,0.0413003099722482)
--(axis cs:55,0.0413003099722482)
--(axis cs:54,0.0429834060662246)
--(axis cs:53,0.0432098165208732)
--(axis cs:52,0.0432107454783088)
--(axis cs:51,0.0432590631688732)
--(axis cs:50,0.0433513606568694)
--(axis cs:49,0.0433513606568694)
--(axis cs:48,0.0559699930819771)
--(axis cs:47,0.0562922247620967)
--(axis cs:46,0.0562922247620967)
--(axis cs:45,0.0562922247620967)
--(axis cs:44,0.0579168961491435)
--(axis cs:43,0.0584991582931183)
--(axis cs:42,0.0584991582931183)
--(axis cs:41,0.0586632727057059)
--(axis cs:40,0.0588640050321866)
--(axis cs:39,0.060579059166154)
--(axis cs:38,0.060579059166154)
--(axis cs:37,0.060579059166154)
--(axis cs:36,0.0627609482908477)
--(axis cs:35,0.0666434942137179)
--(axis cs:34,0.087097267120766)
--(axis cs:33,0.087097267120766)
--(axis cs:32,0.0988222175575144)
--(axis cs:31,0.127038802541558)
--(axis cs:30,0.206288893633258)
--(axis cs:29,0.206486048113879)
--(axis cs:28,0.206486048113879)
--(axis cs:27,0.214197170068076)
--(axis cs:26,0.214197170068076)
--(axis cs:25,0.21966540236873)
--(axis cs:24,0.249745838603798)
--(axis cs:23,0.250959640926785)
--(axis cs:22,0.251537772730546)
--(axis cs:21,0.251537772730546)
--(axis cs:20,0.27508960351549)
--(axis cs:19,0.279125482564191)
--(axis cs:18,0.279125482564191)
--(axis cs:17,0.279451460269643)
--(axis cs:16,0.279451460269643)
--(axis cs:15,0.301242025330032)
--(axis cs:14,0.301434353447913)
--(axis cs:13,0.332519098570778)
--(axis cs:12,0.377956128272937)
--(axis cs:11,0.377956128272937)
--(axis cs:10,0.431681641328048)
--(axis cs:9,0.431681641328048)
--(axis cs:8,0.436401881637937)
--(axis cs:7,0.461431383696981)
--(axis cs:6,0.539413824492648)
--(axis cs:5,0.551397226396514)
--(axis cs:4,0.640549266984346)
--(axis cs:3,0.693378502433763)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,0.693378567695618)
--(axis cs:3,0.483341127634048)
--(axis cs:4,0.392196148633957)
--(axis cs:5,0.37172594666481)
--(axis cs:6,0.356535345315933)
--(axis cs:7,0.329365253448486)
--(axis cs:8,0.329365253448486)
--(axis cs:9,0.30151703953743)
--(axis cs:10,0.280828684568405)
--(axis cs:11,0.26484602689743)
--(axis cs:12,0.23950120806694)
--(axis cs:13,0.239355161786079)
--(axis cs:14,0.217315018177032)
--(axis cs:15,0.215245917439461)
--(axis cs:16,0.214145109057426)
--(axis cs:17,0.213079571723938)
--(axis cs:18,0.213079571723938)
--(axis cs:19,0.193825498223305)
--(axis cs:20,0.171152800321579)
--(axis cs:21,0.171152800321579)
--(axis cs:22,0.159736469388008)
--(axis cs:23,0.145386308431625)
--(axis cs:24,0.143393591046333)
--(axis cs:25,0.143393591046333)
--(axis cs:26,0.140576094388962)
--(axis cs:27,0.131147295236588)
--(axis cs:28,0.0985710546374321)
--(axis cs:29,0.0891778469085693)
--(axis cs:30,0.0891778469085693)
--(axis cs:31,0.0891778469085693)
--(axis cs:32,0.0879601985216141)
--(axis cs:33,0.0877914801239967)
--(axis cs:34,0.0580025464296341)
--(axis cs:35,0.057048637419939)
--(axis cs:36,0.0564864575862885)
--(axis cs:37,0.0315755866467953)
--(axis cs:38,0.0315755866467953)
--(axis cs:39,0.0315755866467953)
--(axis cs:40,0.0315755866467953)
--(axis cs:41,0.0166341494768858)
--(axis cs:42,0.0163041111081839)
--(axis cs:43,0.0157876536250114)
--(axis cs:44,0.0142642091959715)
--(axis cs:45,0.0142642091959715)
--(axis cs:46,0.0140522159636021)
--(axis cs:47,0.0140522159636021)
--(axis cs:48,0.0140522159636021)
--(axis cs:49,0.0140522159636021)
--(axis cs:50,0.0140522159636021)
--(axis cs:51,0.0140522159636021)
--(axis cs:52,0.0140522159636021)
--(axis cs:53,0.0140522159636021)
--(axis cs:54,0.0140522159636021)
--(axis cs:55,0.0140522159636021)
--(axis cs:56,0.0140522159636021)
--(axis cs:57,0.0140522159636021)
--(axis cs:58,0.0140522159636021)
--(axis cs:59,0.0140522159636021)
--(axis cs:60,0.0138025842607021)
--(axis cs:61,0.0138025842607021)
--(axis cs:62,0.0138025842607021)
--(axis cs:63,0.0138025842607021)
--(axis cs:64,0.0137947741895914)
--(axis cs:65,0.0137947741895914)
--(axis cs:66,0.0137947741895914)
--(axis cs:67,0.0137944445014)
--(axis cs:68,0.0137944445014)
--(axis cs:69,0.0137944445014)
--(axis cs:70,0.0137944445014)
--(axis cs:71,0.0137944445014)
--(axis cs:72,0.0137944445014)
--(axis cs:73,0.0137944445014)
--(axis cs:74,0.0137944445014)
--(axis cs:75,0.0137944445014)
--(axis cs:76,0.0137944445014)
--(axis cs:77,0.0137725099921227)
--(axis cs:78,5.03771007061005e-05)
--(axis cs:79,5.03771007061005e-05)
--(axis cs:80,5.03771007061005e-05)
--(axis cs:81,5.0373375415802e-05)
--(axis cs:82,5.03547489643097e-05)
--(axis cs:83,5.03547489643097e-05)
--(axis cs:84,3.18903475999832e-05)
--(axis cs:85,3.18903475999832e-05)
--(axis cs:86,3.18903475999832e-05)
--(axis cs:87,3.18693928420544e-05)
--(axis cs:88,3.18693928420544e-05)
--(axis cs:89,3.18693928420544e-05)
--(axis cs:90,3.02203916362487e-05)
--(axis cs:91,3.02203916362487e-05)
--(axis cs:92,3.02203916362487e-05)
--(axis cs:93,3.02203916362487e-05)
--(axis cs:94,3.02203916362487e-05)
--(axis cs:95,2.60440356214531e-05)
--(axis cs:96,2.60440356214531e-05)
--(axis cs:97,2.60440356214531e-05)
--(axis cs:98,2.13914099731483e-05)
--(axis cs:99,2.13914099731483e-05)
--(axis cs:100,2.13914099731483e-05)
--(axis cs:101,2.13914099731483e-05)
--(axis cs:102,2.13914099731483e-05)
--(axis cs:103,2.13914099731483e-05)
--(axis cs:104,2.13914099731483e-05)
--(axis cs:104,0.000149161322042346)
--(axis cs:104,0.000149161322042346)
--(axis cs:103,0.000149161322042346)
--(axis cs:102,0.000149161322042346)
--(axis cs:101,0.000149161322042346)
--(axis cs:100,0.000149161322042346)
--(axis cs:99,0.000149161322042346)
--(axis cs:98,0.000149161322042346)
--(axis cs:97,0.000159076065756381)
--(axis cs:96,0.000159076065756381)
--(axis cs:95,0.000159076065756381)
--(axis cs:94,0.000162874814122915)
--(axis cs:93,0.000162874814122915)
--(axis cs:92,0.000162874814122915)
--(axis cs:91,0.000162874814122915)
--(axis cs:90,0.000162874814122915)
--(axis cs:89,0.00845680944621563)
--(axis cs:88,0.00845680944621563)
--(axis cs:87,0.00845680944621563)
--(axis cs:86,0.035905696451664)
--(axis cs:85,0.035905696451664)
--(axis cs:84,0.035905696451664)
--(axis cs:83,0.0359205007553101)
--(axis cs:82,0.0359205007553101)
--(axis cs:81,0.0359205156564713)
--(axis cs:80,0.0412512421607971)
--(axis cs:79,0.0412512421607971)
--(axis cs:78,0.0412512421607971)
--(axis cs:77,0.0686789751052856)
--(axis cs:76,0.0687887296080589)
--(axis cs:75,0.0687887296080589)
--(axis cs:74,0.0687887296080589)
--(axis cs:73,0.0687887296080589)
--(axis cs:72,0.0687887296080589)
--(axis cs:71,0.0687887296080589)
--(axis cs:70,0.0687887296080589)
--(axis cs:69,0.0687887296080589)
--(axis cs:68,0.0687887296080589)
--(axis cs:67,0.0687887296080589)
--(axis cs:66,0.068788968026638)
--(axis cs:65,0.068788968026638)
--(axis cs:64,0.068788968026638)
--(axis cs:63,0.0688281953334808)
--(axis cs:62,0.0688281953334808)
--(axis cs:61,0.0688281953334808)
--(axis cs:60,0.0688281953334808)
--(axis cs:59,0.0690082907676697)
--(axis cs:58,0.0690082907676697)
--(axis cs:57,0.0690082907676697)
--(axis cs:56,0.0690082907676697)
--(axis cs:55,0.0690082907676697)
--(axis cs:54,0.0690082907676697)
--(axis cs:53,0.0690082907676697)
--(axis cs:52,0.0690082907676697)
--(axis cs:51,0.0690082907676697)
--(axis cs:50,0.0690082907676697)
--(axis cs:49,0.0690082907676697)
--(axis cs:48,0.0690082907676697)
--(axis cs:47,0.0690082907676697)
--(axis cs:46,0.0690082907676697)
--(axis cs:45,0.0691603198647499)
--(axis cs:44,0.0691603198647499)
--(axis cs:43,0.0702901184558868)
--(axis cs:42,0.0706660374999046)
--(axis cs:41,0.0709241777658463)
--(axis cs:40,0.0942173004150391)
--(axis cs:39,0.0942173004150391)
--(axis cs:38,0.0942173004150391)
--(axis cs:37,0.0942173004150391)
--(axis cs:36,0.139380216598511)
--(axis cs:35,0.142419725656509)
--(axis cs:34,0.144160762429237)
--(axis cs:33,0.183180212974548)
--(axis cs:32,0.183753058314323)
--(axis cs:31,0.184423118829727)
--(axis cs:30,0.184423118829727)
--(axis cs:29,0.184423118829727)
--(axis cs:28,0.200993627309799)
--(axis cs:27,0.236386388540268)
--(axis cs:26,0.241168707609177)
--(axis cs:25,0.24288584291935)
--(axis cs:24,0.24288584291935)
--(axis cs:23,0.243708819150925)
--(axis cs:22,0.254551261663437)
--(axis cs:21,0.260145783424377)
--(axis cs:20,0.260145783424377)
--(axis cs:19,0.278214037418365)
--(axis cs:18,0.306747078895569)
--(axis cs:17,0.306747078895569)
--(axis cs:16,0.308156937360764)
--(axis cs:15,0.309841722249985)
--(axis cs:14,0.313205480575562)
--(axis cs:13,0.371503531932831)
--(axis cs:12,0.371732443571091)
--(axis cs:11,0.419986605644226)
--(axis cs:10,0.442252784967422)
--(axis cs:9,0.450673788785934)
--(axis cs:8,0.474575161933899)
--(axis cs:7,0.474575161933899)
--(axis cs:6,0.510518848896027)
--(axis cs:5,0.54637622833252)
--(axis cs:4,0.589954316616058)
--(axis cs:3,0.693378567695618)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,0.693378448486328)
--(axis cs:3,0.483341068029404)
--(axis cs:4,0.435814201831818)
--(axis cs:5,0.428656578063965)
--(axis cs:6,0.330662250518799)
--(axis cs:7,0.299680858850479)
--(axis cs:8,0.243235260248184)
--(axis cs:9,0.222592756152153)
--(axis cs:10,0.204116702079773)
--(axis cs:11,0.190832331776619)
--(axis cs:12,0.184728398919106)
--(axis cs:13,0.147729814052582)
--(axis cs:14,0.106804512441158)
--(axis cs:15,0.106804512441158)
--(axis cs:16,0.103654451668262)
--(axis cs:17,0.10218258947134)
--(axis cs:18,0.101770393550396)
--(axis cs:19,0.101284705102444)
--(axis cs:20,0.100811839103699)
--(axis cs:21,0.100811839103699)
--(axis cs:22,0.100424833595753)
--(axis cs:23,0.100424833595753)
--(axis cs:24,0.079785481095314)
--(axis cs:25,0.0786969661712646)
--(axis cs:26,0.0782840624451637)
--(axis cs:27,0.0782840624451637)
--(axis cs:28,0.0738817825913429)
--(axis cs:29,0.0736120343208313)
--(axis cs:30,0.0733769834041595)
--(axis cs:31,0.0726112052798271)
--(axis cs:32,0.072419174015522)
--(axis cs:33,0.072419174015522)
--(axis cs:34,0.072419174015522)
--(axis cs:35,0.0723841041326523)
--(axis cs:36,0.0723841041326523)
--(axis cs:37,0.0723841041326523)
--(axis cs:38,0.0431708432734013)
--(axis cs:39,0.0431708358228207)
--(axis cs:40,0.0431708358228207)
--(axis cs:41,0.0424252338707447)
--(axis cs:42,0.0423364415764809)
--(axis cs:43,0.0364027172327042)
--(axis cs:44,0.0252194479107857)
--(axis cs:45,0.00945252925157547)
--(axis cs:46,0.00945252925157547)
--(axis cs:47,0.00318620726466179)
--(axis cs:48,0.00318449176847935)
--(axis cs:49,0.000966893509030342)
--(axis cs:50,0.000776054337620735)
--(axis cs:51,0.000776054337620735)
--(axis cs:52,0.000776054337620735)
--(axis cs:53,0.000776054337620735)
--(axis cs:54,0.000776052474975586)
--(axis cs:55,0.000776052474975586)
--(axis cs:56,0.000603828579187393)
--(axis cs:57,0.00041377916932106)
--(axis cs:58,0.000380311161279678)
--(axis cs:59,0.000380311161279678)
--(axis cs:60,0.000380311161279678)
--(axis cs:61,0.00021786242723465)
--(axis cs:62,0.00021786242723465)
--(axis cs:63,0.00021786242723465)
--(axis cs:64,0.00021786242723465)
--(axis cs:65,0.00021786242723465)
--(axis cs:66,0.000189591199159622)
--(axis cs:67,0.000189591199159622)
--(axis cs:68,0.000189591199159622)
--(axis cs:69,0.000189591199159622)
--(axis cs:70,0.000189591199159622)
--(axis cs:71,0.000189591199159622)
--(axis cs:72,0.000177942216396332)
--(axis cs:73,0.000177895650267601)
--(axis cs:74,0.000171367079019547)
--(axis cs:75,0.000171367079019547)
--(axis cs:76,0.000149545259773731)
--(axis cs:77,0.00014530643238686)
--(axis cs:78,0.000129740132251754)
--(axis cs:79,6.94327900419012e-05)
--(axis cs:80,6.94327900419012e-05)
--(axis cs:81,6.94327900419012e-05)
--(axis cs:82,6.94327900419012e-05)
--(axis cs:83,6.94327900419012e-05)
--(axis cs:84,6.94327900419012e-05)
--(axis cs:85,6.77602220093831e-05)
--(axis cs:86,6.77602220093831e-05)
--(axis cs:87,6.77602220093831e-05)
--(axis cs:88,6.77602220093831e-05)
--(axis cs:89,6.77602220093831e-05)
--(axis cs:90,6.77602220093831e-05)
--(axis cs:91,6.77602220093831e-05)
--(axis cs:92,6.77602220093831e-05)
--(axis cs:93,6.48315617581829e-05)
--(axis cs:94,6.48315617581829e-05)
--(axis cs:95,6.48315617581829e-05)
--(axis cs:96,6.48315617581829e-05)
--(axis cs:97,6.48315617581829e-05)
--(axis cs:98,6.48315617581829e-05)
--(axis cs:99,6.3142811995931e-05)
--(axis cs:100,6.3142811995931e-05)
--(axis cs:101,6.3142811995931e-05)
--(axis cs:102,6.3142811995931e-05)
--(axis cs:103,6.3142811995931e-05)
--(axis cs:104,6.3142811995931e-05)
--(axis cs:104,0.00035954947816208)
--(axis cs:104,0.00035954947816208)
--(axis cs:103,0.00035954947816208)
--(axis cs:102,0.00035954947816208)
--(axis cs:101,0.00035954947816208)
--(axis cs:100,0.00035954947816208)
--(axis cs:99,0.00035954947816208)
--(axis cs:98,0.000360805192030966)
--(axis cs:97,0.000360805192030966)
--(axis cs:96,0.000360805192030966)
--(axis cs:95,0.000360805192030966)
--(axis cs:94,0.000360805192030966)
--(axis cs:93,0.000360805192030966)
--(axis cs:92,0.000362990598659962)
--(axis cs:91,0.000362990598659962)
--(axis cs:90,0.000362990598659962)
--(axis cs:89,0.000362990598659962)
--(axis cs:88,0.000362990598659962)
--(axis cs:87,0.000362990598659962)
--(axis cs:86,0.000362990598659962)
--(axis cs:85,0.000362990598659962)
--(axis cs:84,0.000364214822184294)
--(axis cs:83,0.000364214822184294)
--(axis cs:82,0.000364214822184294)
--(axis cs:81,0.000364214822184294)
--(axis cs:80,0.000364214822184294)
--(axis cs:79,0.000364214822184294)
--(axis cs:78,0.000621171086095273)
--(axis cs:77,0.000860998756252229)
--(axis cs:76,0.000864162808284163)
--(axis cs:75,0.00298486580140889)
--(axis cs:74,0.00298486580140889)
--(axis cs:73,0.037811204791069)
--(axis cs:72,0.0413742922246456)
--(axis cs:71,0.0413835979998112)
--(axis cs:70,0.0413835979998112)
--(axis cs:69,0.0413835979998112)
--(axis cs:68,0.0413835979998112)
--(axis cs:67,0.0413835979998112)
--(axis cs:66,0.0413835979998112)
--(axis cs:65,0.0414061956107616)
--(axis cs:64,0.0414061956107616)
--(axis cs:63,0.0414061956107616)
--(axis cs:62,0.0414061956107616)
--(axis cs:61,0.0414061956107616)
--(axis cs:60,0.0415388122200966)
--(axis cs:59,0.0415388122200966)
--(axis cs:58,0.0415388122200966)
--(axis cs:57,0.0415655225515366)
--(axis cs:56,0.0417180545628071)
--(axis cs:55,0.041856050491333)
--(axis cs:54,0.041856050491333)
--(axis cs:53,0.0418751090764999)
--(axis cs:52,0.0418751090764999)
--(axis cs:51,0.0418751090764999)
--(axis cs:50,0.0418751090764999)
--(axis cs:49,0.0507742911577225)
--(axis cs:48,0.0527145564556122)
--(axis cs:47,0.0536310970783234)
--(axis cs:46,0.0599855333566666)
--(axis cs:45,0.0599855333566666)
--(axis cs:44,0.0939262062311172)
--(axis cs:43,0.111077502369881)
--(axis cs:42,0.141206562519073)
--(axis cs:41,0.141265168786049)
--(axis cs:40,0.141765803098679)
--(axis cs:39,0.141765803098679)
--(axis cs:38,0.141765832901001)
--(axis cs:37,0.187237456440926)
--(axis cs:36,0.187237456440926)
--(axis cs:35,0.187237456440926)
--(axis cs:34,0.187259554862976)
--(axis cs:33,0.187259554862976)
--(axis cs:32,0.187259554862976)
--(axis cs:31,0.187375396490097)
--(axis cs:30,0.187845230102539)
--(axis cs:29,0.188767999410629)
--(axis cs:28,0.188929736614227)
--(axis cs:27,0.191818505525589)
--(axis cs:26,0.191818505525589)
--(axis cs:25,0.193491160869598)
--(axis cs:24,0.194162383675575)
--(axis cs:23,0.212449252605438)
--(axis cs:22,0.212449252605438)
--(axis cs:21,0.212656617164612)
--(axis cs:20,0.212656617164612)
--(axis cs:19,0.214499592781067)
--(axis cs:18,0.216228097677231)
--(axis cs:17,0.216447561979294)
--(axis cs:16,0.218306392431259)
--(axis cs:15,0.222323089838028)
--(axis cs:14,0.222323089838028)
--(axis cs:13,0.268481701612473)
--(axis cs:12,0.297914326190948)
--(axis cs:11,0.303757071495056)
--(axis cs:10,0.3110032081604)
--(axis cs:9,0.336302101612091)
--(axis cs:8,0.360644191503525)
--(axis cs:7,0.410761028528214)
--(axis cs:6,0.492849826812744)
--(axis cs:5,0.635971784591675)
--(axis cs:4,0.642317116260529)
--(axis cs:3,0.693378448486328)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,0.693378502433763)
--(axis cs:3,0.483341099689005)
--(axis cs:4,0.410583678123776)
--(axis cs:5,0.383913189865149)
--(axis cs:6,0.359070095037889)
--(axis cs:7,0.333768907391226)
--(axis cs:8,0.333768907391226)
--(axis cs:9,0.333768907391226)
--(axis cs:10,0.333768907391226)
--(axis cs:11,0.326650645803854)
--(axis cs:12,0.314123553463998)
--(axis cs:13,0.314123553463998)
--(axis cs:14,0.305788350141367)
--(axis cs:15,0.28751698853766)
--(axis cs:16,0.28751698853766)
--(axis cs:17,0.278384358364701)
--(axis cs:18,0.277787516190868)
--(axis cs:19,0.277787516190868)
--(axis cs:20,0.25655890897981)
--(axis cs:21,0.25655890897981)
--(axis cs:22,0.254855950946076)
--(axis cs:23,0.252668856842142)
--(axis cs:24,0.24612995188668)
--(axis cs:25,0.19742976362007)
--(axis cs:26,0.176794650136652)
--(axis cs:27,0.176707731131252)
--(axis cs:28,0.17645577471373)
--(axis cs:29,0.176307400573426)
--(axis cs:30,0.176302888557802)
--(axis cs:31,0.176302888557802)
--(axis cs:32,0.176280733355629)
--(axis cs:33,0.176280733355629)
--(axis cs:34,0.170631685757345)
--(axis cs:35,0.151247015218912)
--(axis cs:36,0.137404235654268)
--(axis cs:37,0.133754152982904)
--(axis cs:38,0.13368911311621)
--(axis cs:39,0.132913528482032)
--(axis cs:40,0.132913528482032)
--(axis cs:41,0.132792791661477)
--(axis cs:42,0.132792791661477)
--(axis cs:43,0.132792791661477)
--(axis cs:44,0.132782946390236)
--(axis cs:45,0.117046745095711)
--(axis cs:46,0.117046745095711)
--(axis cs:47,0.117032751995003)
--(axis cs:48,0.117010509306618)
--(axis cs:49,0.117010509306618)
--(axis cs:50,0.10336508041317)
--(axis cs:51,0.10336508041317)
--(axis cs:52,0.103334563892174)
--(axis cs:53,0.0872169985537977)
--(axis cs:54,0.0841808543135205)
--(axis cs:55,0.0841042549323822)
--(axis cs:56,0.0841042549323822)
--(axis cs:57,0.0840930019713902)
--(axis cs:58,0.0840820314575579)
--(axis cs:59,0.0840820164384157)
--(axis cs:60,0.0840820164384157)
--(axis cs:61,0.0840820164384157)
--(axis cs:62,0.0840815981336926)
--(axis cs:63,0.0635313182756221)
--(axis cs:64,0.0635313182756221)
--(axis cs:65,0.0383715717515767)
--(axis cs:66,0.0383715717515767)
--(axis cs:67,0.0383715717515767)
--(axis cs:68,0.0377225363857999)
--(axis cs:69,0.0377201768753027)
--(axis cs:70,0.0376727807797088)
--(axis cs:71,0.0376660248824457)
--(axis cs:72,0.0376660248824457)
--(axis cs:73,0.0376660248824457)
--(axis cs:74,0.0376660248824457)
--(axis cs:75,0.0376641607631189)
--(axis cs:76,0.0376641607631189)
--(axis cs:77,0.0376479426287543)
--(axis cs:78,0.0376478893941485)
--(axis cs:79,0.0376352410661341)
--(axis cs:80,0.0376352410661341)
--(axis cs:81,0.0376352410661341)
--(axis cs:82,0.0376290021768074)
--(axis cs:83,0.0376290021768074)
--(axis cs:84,0.037628020446236)
--(axis cs:85,0.037628020446236)
--(axis cs:86,0.037628020446236)
--(axis cs:87,0.037628020446236)
--(axis cs:88,0.0376106828742954)
--(axis cs:89,0.0376106828742954)
--(axis cs:90,0.0376106828742954)
--(axis cs:91,0.0376106828742954)
--(axis cs:92,0.0376106828742954)
--(axis cs:93,0.0376106828742954)
--(axis cs:94,0.0376106828742954)
--(axis cs:95,0.0376106828742954)
--(axis cs:96,0.0376106828742954)
--(axis cs:97,0.0376106828742954)
--(axis cs:98,0.0376103614630878)
--(axis cs:99,0.0376103614630878)
--(axis cs:100,0.0376103614630878)
--(axis cs:101,0.0376102158297487)
--(axis cs:102,0.0376096513879191)
--(axis cs:103,0.0376096513879191)
--(axis cs:104,0.0376096513879191)
--(axis cs:104,0.0989495621209605)
--(axis cs:104,0.0989495621209605)
--(axis cs:103,0.0989495621209605)
--(axis cs:102,0.0989495621209605)
--(axis cs:101,0.0989499027003801)
--(axis cs:100,0.0989499905733774)
--(axis cs:99,0.0989499905733774)
--(axis cs:98,0.0989499905733774)
--(axis cs:97,0.0989504221066231)
--(axis cs:96,0.0989504221066231)
--(axis cs:95,0.0989504221066231)
--(axis cs:94,0.0989504221066231)
--(axis cs:93,0.0989504221066231)
--(axis cs:92,0.0989504221066231)
--(axis cs:91,0.0989504221066231)
--(axis cs:90,0.0989504221066231)
--(axis cs:89,0.0989504221066231)
--(axis cs:88,0.0989504221066231)
--(axis cs:87,0.0989608856679402)
--(axis cs:86,0.0989608856679402)
--(axis cs:85,0.0989608856679402)
--(axis cs:84,0.0989608856679402)
--(axis cs:83,0.0989614783591047)
--(axis cs:82,0.0989614783591047)
--(axis cs:81,0.0989652456176156)
--(axis cs:80,0.0989652456176156)
--(axis cs:79,0.0989652456176156)
--(axis cs:78,0.0989728813149773)
--(axis cs:77,0.0989730401613087)
--(axis cs:76,0.0989828376859187)
--(axis cs:75,0.0989828376859187)
--(axis cs:74,0.0989839619629307)
--(axis cs:73,0.0989839619629307)
--(axis cs:72,0.0989839619629307)
--(axis cs:71,0.0989839619629307)
--(axis cs:70,0.098988045669167)
--(axis cs:69,0.0990167356194872)
--(axis cs:68,0.0990181596103972)
--(axis cs:67,0.0994166499792321)
--(axis cs:66,0.0994166499792321)
--(axis cs:65,0.0994166499792321)
--(axis cs:64,0.144038974180198)
--(axis cs:63,0.144038974180198)
--(axis cs:62,0.163709685986942)
--(axis cs:61,0.163709889352614)
--(axis cs:60,0.163709889352614)
--(axis cs:59,0.163709889352614)
--(axis cs:58,0.163709913262477)
--(axis cs:57,0.163720062670756)
--(axis cs:56,0.163725536332733)
--(axis cs:55,0.163725536332733)
--(axis cs:54,0.163775129796988)
--(axis cs:53,0.169144026988027)
--(axis cs:52,0.186381837336439)
--(axis cs:51,0.186486497063313)
--(axis cs:50,0.186486497063313)
--(axis cs:49,0.194413080374541)
--(axis cs:48,0.194413080374541)
--(axis cs:47,0.194421700007824)
--(axis cs:46,0.194432576726019)
--(axis cs:45,0.194432576726019)
--(axis cs:44,0.216451440988008)
--(axis cs:43,0.21645505207041)
--(axis cs:42,0.21645505207041)
--(axis cs:41,0.21645505207041)
--(axis cs:40,0.216499343491428)
--(axis cs:39,0.216499343491428)
--(axis cs:38,0.216785483475848)
--(axis cs:37,0.216862232557618)
--(axis cs:36,0.220714906064943)
--(axis cs:35,0.227421677903895)
--(axis cs:34,0.243363753026858)
--(axis cs:33,0.25329587251186)
--(axis cs:32,0.25329587251186)
--(axis cs:31,0.253316918639023)
--(axis cs:30,0.253316918639023)
--(axis cs:29,0.253326699426655)
--(axis cs:28,0.253528336340907)
--(axis cs:27,0.254034295196113)
--(axis cs:26,0.254116855762404)
--(axis cs:25,0.292993308142531)
--(axis cs:24,0.342196521349317)
--(axis cs:23,0.347212973781894)
--(axis cs:22,0.348912671107017)
--(axis cs:21,0.349328643436047)
--(axis cs:20,0.349328643436047)
--(axis cs:19,0.380683250911543)
--(axis cs:18,0.380683250911543)
--(axis cs:17,0.381651966653318)
--(axis cs:16,0.401303541320672)
--(axis cs:15,0.401303541320672)
--(axis cs:14,0.415139046141717)
--(axis cs:13,0.435381911796229)
--(axis cs:12,0.435381911796229)
--(axis cs:11,0.469789014443473)
--(axis cs:10,0.471671221384892)
--(axis cs:9,0.471671221384892)
--(axis cs:8,0.471671221384892)
--(axis cs:7,0.471671221384892)
--(axis cs:6,0.491308140995376)
--(axis cs:5,0.555520927462133)
--(axis cs:4,0.602929311166228)
--(axis cs:3,0.693378502433763)
--cycle;

\addplot [semithick, color1, dash dot]
table {%
3 0.588359801061384
4 0.521568743913937
5 0.447066392908177
6 0.435015659834629
7 0.382711119953064
8 0.368105628097301
9 0.363850584034674
10 0.363850584034674
11 0.326569022134189
12 0.326569022134189
13 0.272739639289395
14 0.237278217936092
15 0.236958908902628
16 0.21810184072717
17 0.21810184072717
18 0.217568834745321
19 0.217568834745321
20 0.21370526543345
21 0.198079857327458
22 0.198079857327458
23 0.197225726293449
24 0.19528192367511
25 0.163830881899576
26 0.159937365077765
27 0.159937365077765
28 0.154121341119717
29 0.154121341119717
30 0.153998234640664
31 0.0937756952935424
32 0.0673345572183918
33 0.0556166039333779
34 0.0556166039333779
35 0.0389500941470191
36 0.0349544242917963
37 0.0332363718655052
38 0.0332363718655052
39 0.0332363718655052
40 0.0313938234758787
41 0.0311654571739793
42 0.0309796140585073
43 0.0309796140585073
44 0.0303335910122416
45 0.0285217185289795
46 0.0285217185289795
47 0.0285217185289795
48 0.0281610673936188
49 0.0218517166743498
50 0.0218517166743498
51 0.0217481256945091
52 0.0216938074158273
53 0.0216927624870134
54 0.0215795571206417
55 0.0207380079922415
56 0.0207380079922415
57 0.0207380079922415
58 0.0207071153162633
59 0.0207071153162633
60 0.0207071153162633
61 0.0207071153162633
62 0.0206727169312695
63 0.0206727169312695
64 0.0206727169312695
65 0.0206727169312695
66 0.0206721037599139
67 0.0206721037599139
68 0.0206721037599139
69 0.0206696372385612
70 0.0206696372385612
71 0.0206696372385612
72 0.0206696372385612
73 0.0206626292943686
74 0.0206626292943686
75 0.0206626292943686
76 0.0206626292943686
77 0.0206626292943686
78 0.02065941613928
79 0.02065941613928
80 0.02065941613928
81 0.02065941613928
82 0.02065941613928
83 0.02065941613928
84 0.02065941613928
85 0.020656084399279
86 0.020656084399279
87 0.020656084399279
88 0.020641845082173
89 0.020627087045542
90 0.0206159850341159
91 0.0206159850341159
92 0.0206152168616992
93 0.0206144860622834
94 0.0206144860622834
95 0.0206144860622834
96 0.0206144860622834
97 0.0206144860622834
98 0.0206144860622834
99 0.020597347791918
100 0.020597347791918
101 0.020597347791918
102 0.020597347791918
103 0.020597347791918
104 0.020597347791918
};
\addplot [semithick, blue]
table {%
3 0.588359832763672
4 0.491075217723846
5 0.459051072597504
6 0.433527082204819
7 0.401970207691193
8 0.401970207691193
9 0.376095414161682
10 0.361540734767914
11 0.342416316270828
12 0.305616825819016
13 0.305429339408875
14 0.265260249376297
15 0.262543827295303
16 0.261151015758514
17 0.259913325309753
18 0.259913325309753
19 0.236019775271416
20 0.215649291872978
21 0.215649291872978
22 0.207143858075142
23 0.194547563791275
24 0.193139716982841
25 0.193139716982841
26 0.190872400999069
27 0.183766841888428
28 0.149782344698906
29 0.136800482869148
30 0.136800482869148
31 0.136800482869148
32 0.135856628417969
33 0.135485842823982
34 0.101081654429436
35 0.0997341796755791
36 0.0979333370923996
37 0.0628964453935623
38 0.0628964453935623
39 0.0628964453935623
40 0.0628964453935623
41 0.0437791645526886
42 0.0434850752353668
43 0.0430388860404491
44 0.0417122654616833
45 0.0417122654616833
46 0.0415302515029907
47 0.0415302515029907
48 0.0415302515029907
49 0.0415302515029907
50 0.0415302515029907
51 0.0415302515029907
52 0.0415302515029907
53 0.0415302515029907
54 0.0415302515029907
55 0.0415302515029907
56 0.0415302515029907
57 0.0415302515029907
58 0.0415302515029907
59 0.0415302515029907
60 0.0413153879344463
61 0.0413153879344463
62 0.0413153879344463
63 0.0413153879344463
64 0.0412918701767921
65 0.0412918701767921
66 0.0412918701767921
67 0.0412915870547295
68 0.0412915870547295
69 0.0412915870547295
70 0.0412915870547295
71 0.0412915870547295
72 0.0412915870547295
73 0.0412915870547295
74 0.0412915870547295
75 0.0412915870547295
76 0.0412915870547295
77 0.0412257425487041
78 0.0206508096307516
79 0.0206508096307516
80 0.0206508096307516
81 0.0179854445159435
82 0.0179854277521372
83 0.0179854277521372
84 0.0179687924683094
85 0.0179687924683094
86 0.0179687924683094
87 0.00424433965235949
88 0.00424433965235949
89 0.00424433965235949
90 9.65476065175608e-05
91 9.65476065175608e-05
92 9.65476065175608e-05
93 9.65476065175608e-05
94 9.65476065175608e-05
95 9.25600543268956e-05
96 9.25600543268956e-05
97 9.25600543268956e-05
98 8.52763623697683e-05
99 8.52763623697683e-05
100 8.52763623697683e-05
101 8.52763623697683e-05
102 8.52763623697683e-05
103 8.52763623697683e-05
104 8.52763623697683e-05
};
\addplot [semithick, blue, dash dot]
table {%
3 0.588359773159027
4 0.539065659046173
5 0.53231418132782
6 0.411756038665771
7 0.355220943689346
8 0.301939725875854
9 0.279447436332703
10 0.257559955120087
11 0.247294694185257
12 0.241321370005608
13 0.208105757832527
14 0.164563804864883
15 0.164563804864883
16 0.160980418324471
17 0.159315079450607
18 0.158999249339104
19 0.157892152667046
20 0.156734228134155
21 0.156734228134155
22 0.156437039375305
23 0.156437039375305
24 0.136973932385445
25 0.136094063520432
26 0.135051280260086
27 0.135051280260086
28 0.131405755877495
29 0.13119001686573
30 0.130611106753349
31 0.129993304610252
32 0.129839360713959
33 0.129839360713959
34 0.129839360713959
35 0.129810780286789
36 0.129810780286789
37 0.129810780286789
38 0.092468336224556
39 0.0924683213233948
40 0.0924683213233948
41 0.0918451994657516
42 0.0917714983224869
43 0.0737401098012924
44 0.0595728270709515
45 0.034719031304121
46 0.034719031304121
47 0.0284086521714926
48 0.0279495231807232
49 0.0258705914020538
50 0.0213255826383829
51 0.0213255826383829
52 0.0213255826383829
53 0.0213255826383829
54 0.0213160514831543
55 0.0213160514831543
56 0.0211609415709972
57 0.0209896508604288
58 0.0209595616906881
59 0.0209595616906881
60 0.0209595616906881
61 0.0208120290189981
62 0.0208120290189981
63 0.0208120290189981
64 0.0208120290189981
65 0.0208120290189981
66 0.0207865945994854
67 0.0207865945994854
68 0.0207865945994854
69 0.0207865945994854
70 0.0207865945994854
71 0.0207865945994854
72 0.020776117220521
73 0.0189945511519909
74 0.00157811644021422
75 0.00157811644021422
76 0.000506854034028947
77 0.00050315260887146
78 0.000375455623725429
79 0.000216823813389055
80 0.000216823813389055
81 0.000216823813389055
82 0.000216823813389055
83 0.000216823813389055
84 0.000216823813389055
85 0.00021537541761063
86 0.00021537541761063
87 0.00021537541761063
88 0.00021537541761063
89 0.00021537541761063
90 0.00021537541761063
91 0.00021537541761063
92 0.00021537541761063
93 0.000212818384170532
94 0.000212818384170532
95 0.000212818384170532
96 0.000212818384170532
97 0.000212818384170532
98 0.000212818384170532
99 0.000211346152354963
100 0.000211346152354963
101 0.000211346152354963
102 0.000211346152354963
103 0.000211346152354963
104 0.000211346152354963
};
\addplot [semithick, color1]
table {%
3 0.588359801061384
4 0.506756494645002
5 0.469717058663641
6 0.425189118016632
7 0.402720064388059
8 0.402720064388059
9 0.402720064388059
10 0.402720064388059
11 0.398219830123664
12 0.374752732630114
13 0.374752732630114
14 0.360463698141542
15 0.344410264929166
16 0.344410264929166
17 0.33001816250901
18 0.329235383551205
19 0.329235383551205
20 0.302943776207929
21 0.302943776207929
22 0.301884311026546
23 0.299940915312018
24 0.294163236617999
25 0.2452115358813
26 0.215455752949528
27 0.215371013163682
28 0.214992055527318
29 0.214817050000041
30 0.214809903598413
31 0.214809903598413
32 0.214788302933745
33 0.214788302933745
34 0.206997719392101
35 0.189334346561403
36 0.179059570859605
37 0.175308192770261
38 0.175237298296029
39 0.17470643598673
40 0.17470643598673
41 0.174623921865943
42 0.174623921865943
43 0.174623921865943
44 0.174617193689122
45 0.155739660910865
46 0.155739660910865
47 0.155727226001413
48 0.155711794840579
49 0.155711794840579
50 0.144925788738241
51 0.144925788738241
52 0.144858200614307
53 0.128180512770912
54 0.123977992055254
55 0.123914895632558
56 0.123914895632558
57 0.123906532321073
58 0.123895972360017
59 0.123895952895515
60 0.123895952895515
61 0.123895952895515
62 0.123895642060317
63 0.10378514622791
64 0.10378514622791
65 0.0688941108654044
66 0.0688941108654044
67 0.0688941108654044
68 0.0683703479980985
69 0.068368456247395
70 0.0683304132244379
71 0.0683249934226882
72 0.0683249934226882
73 0.0683249934226882
74 0.0683249934226882
75 0.0683234992245188
76 0.0683234992245188
77 0.0683104913950315
78 0.0683103853545629
79 0.0683002433418748
80 0.0683002433418748
81 0.0683002433418748
82 0.068295240267956
83 0.068295240267956
84 0.0682944530570881
85 0.0682944530570881
86 0.0682944530570881
87 0.0682944530570881
88 0.0682805524904593
89 0.0682805524904593
90 0.0682805524904593
91 0.0682805524904593
92 0.0682805524904593
93 0.0682805524904593
94 0.0682805524904593
95 0.0682805524904593
96 0.0682805524904593
97 0.0682805524904593
98 0.0682801760182326
99 0.0682801760182326
100 0.0682801760182326
101 0.0682800592650644
102 0.0682796067544398
103 0.0682796067544398
104 0.0682796067544398
};
\end{axis}

\end{tikzpicture}


==> figures/bop_1d_negeasom_strong.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%xmajorgrids,
xmin=3, xmax=50,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
%ylabel={Regret},
ymin=-0.03, ymax=0.8,
ytick style={color=black},
ytick={0.   , 0.8},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Negeasom 1D (strong)};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,0.75057637691498)
--(axis cs:3,0.49599277973175)
--(axis cs:4,0.48037099838257)
--(axis cs:5,0.35109281539917)
--(axis cs:6,0.29682850837708)
--(axis cs:7,0.29682850837708)
--(axis cs:8,0.2404693365097)
--(axis cs:9,0.21034264564514)
--(axis cs:10,0.07814860343933)
--(axis cs:11,0.07639145851135)
--(axis cs:12,0.0231522321701)
--(axis cs:13,0.01352620124817)
--(axis cs:14,0.00870168209076)
--(axis cs:15,0.00200831890106)
--(axis cs:16,0.00200831890106)
--(axis cs:17,0.00137591362)
--(axis cs:18,0.00034272670746)
--(axis cs:19,0.00016498565674)
--(axis cs:20,0.00011718273163)
--(axis cs:21,0.00011718273163)
--(axis cs:22,0.00011718273163)
--(axis cs:23,0.0000878572464)
--(axis cs:24,0.0000878572464)
--(axis cs:25,0.0000878572464)
--(axis cs:26,0.00008320808411)
--(axis cs:27,0.00007092952728)
--(axis cs:28,0.00007092952728)
--(axis cs:29,0.00007092952728)
--(axis cs:30,0.00007045269012)
--(axis cs:31,0.00007045269012)
--(axis cs:32,0.0000696182251)
--(axis cs:33,0.00005567073822)
--(axis cs:34,0.00004053115845)
--(axis cs:35,0.00004053115845)
--(axis cs:36,0.00004053115845)
--(axis cs:37,0.00004053115845)
--(axis cs:38,0.00004053115845)
--(axis cs:39,0.00004053115845)
--(axis cs:40,0.00004053115845)
--(axis cs:41,0.0000331401825)
--(axis cs:42,0.0000331401825)
--(axis cs:43,0.0000331401825)
--(axis cs:44,0.0000331401825)
--(axis cs:45,0.0000331401825)
--(axis cs:46,0.0000331401825)
--(axis cs:47,0.0000331401825)
--(axis cs:48,0.0000331401825)
--(axis cs:49,0.0000331401825)
--(axis cs:50,0.00003147125244)
--(axis cs:51,0.00002896785736)
--(axis cs:52,0.00002658367157)
--(axis cs:53,0.00002658367157)
--(axis cs:54,0.00002658367157)
--(axis cs:55,0.00002539157867)
--(axis cs:56,0.00002539157867)
--(axis cs:57,0.00002348423004)
--(axis cs:58,0.00002348423004)
--(axis cs:59,0.00002348423004)
--(axis cs:60,0.00001668930054)
--(axis cs:61,0.00001668930054)
--(axis cs:62,0.00001668930054)
--(axis cs:63,0.00001585483551)
--(axis cs:64,0.00001585483551)
--(axis cs:65,0.00001585483551)
--(axis cs:66,0.00001585483551)
--(axis cs:67,0.00001585483551)
--(axis cs:68,0.00001585483551)
--(axis cs:69,0.00001585483551)
--(axis cs:70,0.00001585483551)
--(axis cs:71,0.00001418590546)
--(axis cs:72,0.00001418590546)
--(axis cs:73,0.00001418590546)
--(axis cs:74,0.00001418590546)
--(axis cs:75,0.00001418590546)
--(axis cs:76,0.00001418590546)
--(axis cs:77,0.00001263618469)
--(axis cs:78,0.00000751018524)
--(axis cs:79,0.00000751018524)
--(axis cs:80,0.00000751018524)
--(axis cs:81,0.00000751018524)
--(axis cs:82,0.00000751018524)
--(axis cs:83,0.00000751018524)
--(axis cs:84,0.00000751018524)
--(axis cs:85,0.00000751018524)
--(axis cs:86,0.00000751018524)
--(axis cs:87,0.00000751018524)
--(axis cs:88,0.00000751018524)
--(axis cs:89,0.00000751018524)
--(axis cs:90,0.0000067949295)
--(axis cs:91,0.0000067949295)
--(axis cs:92,0.0000067949295)
--(axis cs:93,0.0000067949295)
--(axis cs:94,0.0000067949295)
--(axis cs:95,0.0000067949295)
--(axis cs:96,0.0000067949295)
--(axis cs:97,0.0000067949295)
--(axis cs:98,0.0000067949295)
--(axis cs:99,0.00000536441803)
--(axis cs:100,0.00000536441803)
--(axis cs:101,0.00000536441803)
--(axis cs:102,0.00000536441803)
--(axis cs:103,0.00000536441803)
--(axis cs:104,0.00000536441803)
--(axis cs:104,0.00001513957977)
--(axis cs:104,0.00001513957977)
--(axis cs:103,0.00001513957977)
--(axis cs:102,0.00001513957977)
--(axis cs:101,0.00001513957977)
--(axis cs:100,0.00001513957977)
--(axis cs:99,0.00001513957977)
--(axis cs:98,0.0000194311142)
--(axis cs:97,0.0000194311142)
--(axis cs:96,0.0000194311142)
--(axis cs:95,0.0000194311142)
--(axis cs:94,0.0000194311142)
--(axis cs:93,0.0000194311142)
--(axis cs:92,0.0000194311142)
--(axis cs:91,0.0000194311142)
--(axis cs:90,0.0000194311142)
--(axis cs:89,0.00002014636993)
--(axis cs:88,0.00002014636993)
--(axis cs:87,0.00002014636993)
--(axis cs:86,0.00002014636993)
--(axis cs:85,0.00002014636993)
--(axis cs:84,0.00002014636993)
--(axis cs:83,0.00002014636993)
--(axis cs:82,0.00002014636993)
--(axis cs:81,0.00002014636993)
--(axis cs:80,0.00002014636993)
--(axis cs:79,0.00002014636993)
--(axis cs:78,0.00002014636993)
--(axis cs:77,0.00002884864807)
--(axis cs:76,0.00002992153168)
--(axis cs:75,0.00002992153168)
--(axis cs:74,0.00002992153168)
--(axis cs:73,0.00002992153168)
--(axis cs:72,0.00002992153168)
--(axis cs:71,0.00002992153168)
--(axis cs:70,0.00003111362457)
--(axis cs:69,0.00003111362457)
--(axis cs:68,0.00003111362457)
--(axis cs:67,0.00003111362457)
--(axis cs:66,0.00003111362457)
--(axis cs:65,0.00003111362457)
--(axis cs:64,0.00003111362457)
--(axis cs:63,0.00003111362457)
--(axis cs:62,0.00003361701965)
--(axis cs:61,0.00003361701965)
--(axis cs:60,0.00003361701965)
--(axis cs:59,0.00011479854584)
--(axis cs:58,0.00011479854584)
--(axis cs:57,0.00011479854584)
--(axis cs:56,0.00011622905731)
--(axis cs:55,0.00011622905731)
--(axis cs:54,0.00011718273163)
--(axis cs:53,0.00011718273163)
--(axis cs:52,0.00011718273163)
--(axis cs:51,0.000119805336)
--(axis cs:50,0.00012159347534)
--(axis cs:49,0.00012278556824)
--(axis cs:48,0.00012278556824)
--(axis cs:47,0.00012278556824)
--(axis cs:46,0.00012278556824)
--(axis cs:45,0.00012278556824)
--(axis cs:44,0.00012278556824)
--(axis cs:43,0.00012278556824)
--(axis cs:42,0.00012278556824)
--(axis cs:41,0.00012278556824)
--(axis cs:40,0.00013256072998)
--(axis cs:39,0.00013256072998)
--(axis cs:38,0.00013256072998)
--(axis cs:37,0.00013256072998)
--(axis cs:36,0.00013256072998)
--(axis cs:35,0.00013256072998)
--(axis cs:34,0.00013256072998)
--(axis cs:33,0.00014913082123)
--(axis cs:32,0.00016164779663)
--(axis cs:31,0.00016224384308)
--(axis cs:30,0.00016224384308)
--(axis cs:29,0.00016272068024)
--(axis cs:28,0.00016272068024)
--(axis cs:27,0.00016272068024)
--(axis cs:26,0.00018906593323)
--(axis cs:25,0.00019252300262)
--(axis cs:24,0.00019252300262)
--(axis cs:23,0.00019252300262)
--(axis cs:22,0.00022089481354)
--(axis cs:21,0.00022089481354)
--(axis cs:20,0.00022089481354)
--(axis cs:19,0.00029063224792)
--(axis cs:18,0.00092375278473)
--(axis cs:17,0.00332069396973)
--(axis cs:16,0.01666271686554)
--(axis cs:15,0.01666271686554)
--(axis cs:14,0.04924595355988)
--(axis cs:13,0.13490319252014)
--(axis cs:12,0.17712104320526)
--(axis cs:11,0.31223893165588)
--(axis cs:10,0.31346487998962)
--(axis cs:9,0.47528171539307)
--(axis cs:8,0.49795830249786)
--(axis cs:7,0.56651663780212)
--(axis cs:6,0.56651663780212)
--(axis cs:5,0.59837555885315)
--(axis cs:4,0.74207234382629)
--(axis cs:3,0.75057637691498)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,0.75057640231309)
--(axis cs:3,0.49599281253425)
--(axis cs:4,0.49599281253425)
--(axis cs:5,0.47846499388114)
--(axis cs:6,0.40295818296841)
--(axis cs:7,0.40295818296841)
--(axis cs:8,0.35875512088879)
--(axis cs:9,0.31485860899506)
--(axis cs:10,0.24384661519482)
--(axis cs:11,0.24060097519838)
--(axis cs:12,0.24000530390525)
--(axis cs:13,0.23779279176865)
--(axis cs:14,0.23779278429239)
--(axis cs:15,0.17860648289656)
--(axis cs:16,0.14770020551522)
--(axis cs:17,0.1009609163705)
--(axis cs:18,0.10096089899058)
--(axis cs:19,0.10082512653391)
--(axis cs:20,0.07061630325382)
--(axis cs:21,0.0679285654586)
--(axis cs:22,0.06770545077485)
--(axis cs:23,0.06680857336858)
--(axis cs:24,0.06680857336858)
--(axis cs:25,0.06680835020129)
--(axis cs:26,0.06677090513524)
--(axis cs:27,0.06677090513524)
--(axis cs:28,0.06673381361113)
--(axis cs:29,0.06673381361113)
--(axis cs:30,0.06672668996216)
--(axis cs:31,0.06672668996216)
--(axis cs:32,0.06672668996216)
--(axis cs:33,0.06672668996216)
--(axis cs:34,0.06667818497533)
--(axis cs:35,0.06667818497533)
--(axis cs:36,0.06667818497533)
--(axis cs:37,0.06667818497533)
--(axis cs:38,0.06667817146998)
--(axis cs:39,0.06667817146998)
--(axis cs:40,0.06667816718036)
--(axis cs:41,0.06667261368659)
--(axis cs:42,0.06667261368659)
--(axis cs:43,0.06667261368659)
--(axis cs:44,0.06666962763682)
--(axis cs:45,0.06666962763682)
--(axis cs:46,0.06666962227846)
--(axis cs:47,0.06666962227846)
--(axis cs:48,0.06666962227846)
--(axis cs:49,0.06666962227846)
--(axis cs:50,0.06666962227846)
--(axis cs:51,0.06666962227846)
--(axis cs:52,0.06666962227846)
--(axis cs:53,0.06666901972361)
--(axis cs:54,0.06666901972361)
--(axis cs:55,0.06666901972361)
--(axis cs:56,0.06666901972361)
--(axis cs:57,0.06666901972361)
--(axis cs:58,0.06666901972361)
--(axis cs:59,0.06666899998746)
--(axis cs:60,0.06666899998746)
--(axis cs:61,0.06666899998746)
--(axis cs:62,0.06666899998746)
--(axis cs:63,0.06666899998746)
--(axis cs:64,0.06666899998746)
--(axis cs:65,0.06666899998746)
--(axis cs:66,0.06666824469564)
--(axis cs:67,0.06666824469564)
--(axis cs:68,0.06666824469564)
--(axis cs:69,0.06666824469564)
--(axis cs:70,0.06666785796592)
--(axis cs:71,0.06666785796592)
--(axis cs:72,0.06666785796592)
--(axis cs:73,0.06666785796592)
--(axis cs:74,0.06666785796592)
--(axis cs:75,0.06666785796592)
--(axis cs:76,0.06666785796592)
--(axis cs:77,0.06666785796592)
--(axis cs:78,0.06666785796592)
--(axis cs:79,0.06666785796592)
--(axis cs:80,0.06666785796592)
--(axis cs:81,0.06666785796592)
--(axis cs:82,0.06666785796592)
--(axis cs:83,0.06666785796592)
--(axis cs:84,0.06666785796592)
--(axis cs:85,0.06666785796592)
--(axis cs:86,0.06666785796592)
--(axis cs:87,0.06666785796592)
--(axis cs:88,0.06666785796592)
--(axis cs:89,0.06666785796592)
--(axis cs:90,0.06666778350999)
--(axis cs:91,0.06666778350999)
--(axis cs:92,0.06666778350999)
--(axis cs:93,0.06666778350999)
--(axis cs:94,0.06666778350999)
--(axis cs:95,0.06666778350999)
--(axis cs:96,0.06666778350999)
--(axis cs:97,0.06666778350999)
--(axis cs:98,0.06666778350999)
--(axis cs:99,0.06666778350999)
--(axis cs:100,0.06666778350999)
--(axis cs:101,0.06666778350999)
--(axis cs:102,0.06666778350999)
--(axis cs:103,0.06666778350999)
--(axis cs:104,0.06666778350999)
--(axis cs:104,0.33333384614257)
--(axis cs:104,0.33333384614257)
--(axis cs:103,0.33333384614257)
--(axis cs:102,0.33333384614257)
--(axis cs:101,0.33333384614257)
--(axis cs:100,0.33333384614257)
--(axis cs:99,0.33333384614257)
--(axis cs:98,0.33333384614257)
--(axis cs:97,0.33333384614257)
--(axis cs:96,0.33333384614257)
--(axis cs:95,0.33333384614257)
--(axis cs:94,0.33333384614257)
--(axis cs:93,0.33333384614257)
--(axis cs:92,0.33333384614257)
--(axis cs:91,0.33333384614257)
--(axis cs:90,0.33333384614257)
--(axis cs:89,0.33333389932533)
--(axis cs:88,0.33333389932533)
--(axis cs:87,0.33333389932533)
--(axis cs:86,0.33333389932533)
--(axis cs:85,0.33333389932533)
--(axis cs:84,0.33333389932533)
--(axis cs:83,0.33333389932533)
--(axis cs:82,0.33333389932533)
--(axis cs:81,0.33333389932533)
--(axis cs:80,0.33333389932533)
--(axis cs:79,0.33333389932533)
--(axis cs:78,0.33333389932533)
--(axis cs:77,0.33333389932533)
--(axis cs:76,0.33333389932533)
--(axis cs:75,0.33333389932533)
--(axis cs:74,0.33333389932533)
--(axis cs:73,0.33333389932533)
--(axis cs:72,0.33333389932533)
--(axis cs:71,0.33333389932533)
--(axis cs:70,0.33333389932533)
--(axis cs:69,0.33333417556123)
--(axis cs:68,0.33333417556123)
--(axis cs:67,0.33333417556123)
--(axis cs:66,0.33333417556123)
--(axis cs:65,0.33333471505656)
--(axis cs:64,0.33333471505656)
--(axis cs:63,0.33333471505656)
--(axis cs:62,0.33333471505656)
--(axis cs:61,0.33333471505656)
--(axis cs:60,0.33333471505656)
--(axis cs:59,0.33333471505656)
--(axis cs:58,0.33333472915375)
--(axis cs:57,0.33333472915375)
--(axis cs:56,0.33333472915375)
--(axis cs:55,0.33333472915375)
--(axis cs:54,0.33333472915375)
--(axis cs:53,0.33333472915375)
--(axis cs:52,0.33333515954984)
--(axis cs:51,0.33333515954984)
--(axis cs:50,0.33333515954984)
--(axis cs:49,0.33333515954984)
--(axis cs:48,0.33333515954984)
--(axis cs:47,0.33333515954984)
--(axis cs:46,0.33333515954984)
--(axis cs:45,0.33333518634167)
--(axis cs:44,0.33333518634167)
--(axis cs:43,0.3333373192637)
--(axis cs:42,0.3333373192637)
--(axis cs:41,0.3333373192637)
--(axis cs:40,0.33334128631733)
--(axis cs:39,0.33334130776544)
--(axis cs:38,0.33334130776544)
--(axis cs:37,0.33334137529222)
--(axis cs:36,0.33334137529222)
--(axis cs:35,0.33334137529222)
--(axis cs:34,0.33334137529222)
--(axis cs:33,0.33337603205174)
--(axis cs:32,0.33337603205174)
--(axis cs:31,0.33337603205174)
--(axis cs:30,0.33337603205174)
--(axis cs:29,0.33338112006292)
--(axis cs:28,0.33338112006292)
--(axis cs:27,0.33340761721127)
--(axis cs:26,0.33340761721127)
--(axis cs:25,0.33343436765116)
--(axis cs:24,0.33343455381507)
--(axis cs:23,0.33343455381507)
--(axis cs:22,0.33407908360473)
--(axis cs:21,0.33423924368065)
--(axis cs:20,0.33621850914223)
--(axis cs:19,0.36447369563355)
--(axis cs:18,0.36456508080278)
--(axis cs:17,0.36456516183452)
--(axis cs:16,0.45304295381554)
--(axis cs:15,0.47684425043458)
--(axis cs:14,0.56392511099354)
--(axis cs:13,0.56392512878544)
--(axis cs:12,0.56520116342933)
--(axis cs:11,0.56554359431769)
--(axis cs:10,0.56742356018183)
--(axis cs:9,0.6148195499226)
--(axis cs:8,0.63882360784609)
--(axis cs:7,0.66333730403543)
--(axis cs:6,0.66333730403543)
--(axis cs:5,0.74172989544131)
--(axis cs:4,0.75057640231309)
--(axis cs:3,0.75057640231309)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,0.75057637691498)
--(axis cs:3,0.49599277973175)
--(axis cs:4,0.47969174385071)
--(axis cs:5,0.45600819587708)
--(axis cs:6,0.26394581794739)
--(axis cs:7,0.14276623725891)
--(axis cs:8,0.09845769405365)
--(axis cs:9,0.03353261947632)
--(axis cs:10,0.00829148292542)
--(axis cs:11,0.00276482105255)
--(axis cs:12,0.001011967659)
--(axis cs:13,0.00053012371063)
--(axis cs:14,0.00028729438782)
--(axis cs:15,0.00028729438782)
--(axis cs:16,0.00028729438782)
--(axis cs:17,0.0002738237381)
--(axis cs:18,0.00026655197144)
--(axis cs:19,0.00026655197144)
--(axis cs:20,0.00026416778564)
--(axis cs:21,0.00008189678192)
--(axis cs:22,0.00008189678192)
--(axis cs:23,0.00007247924805)
--(axis cs:24,0.00007247924805)
--(axis cs:25,0.00004982948303)
--(axis cs:26,0.00004982948303)
--(axis cs:27,0.00004971027374)
--(axis cs:28,0.00004971027374)
--(axis cs:29,0.00004971027374)
--(axis cs:30,0.00004839897156)
--(axis cs:31,0.00004839897156)
--(axis cs:32,0.00004839897156)
--(axis cs:33,0.00002682209015)
--(axis cs:34,0.00002682209015)
--(axis cs:35,0.00002062320709)
--(axis cs:36,0.00002062320709)
--(axis cs:37,0.00000822544098)
--(axis cs:38,0.00000488758087)
--(axis cs:39,0.00000488758087)
--(axis cs:40,0.00000488758087)
--(axis cs:41,0.00000488758087)
--(axis cs:42,0.00000488758087)
--(axis cs:43,0.00000488758087)
--(axis cs:44,0.00000488758087)
--(axis cs:45,0.00000488758087)
--(axis cs:46,0.00000488758087)
--(axis cs:47,0.000004529953)
--(axis cs:48,0.000004529953)
--(axis cs:49,0.000004529953)
--(axis cs:50,0.000004529953)
--(axis cs:51,0.000004529953)
--(axis cs:52,0.000004529953)
--(axis cs:53,0.000004529953)
--(axis cs:54,0.000004529953)
--(axis cs:55,0.000004529953)
--(axis cs:56,0.00000429153442)
--(axis cs:57,0.00000429153442)
--(axis cs:58,0.00000429153442)
--(axis cs:59,0.00000429153442)
--(axis cs:60,0.00000429153442)
--(axis cs:61,0.00000429153442)
--(axis cs:62,0.00000429153442)
--(axis cs:63,0.00000429153442)
--(axis cs:64,0.00000429153442)
--(axis cs:65,0.00000429153442)
--(axis cs:66,0.00000429153442)
--(axis cs:67,0.00000429153442)
--(axis cs:68,0.00000429153442)
--(axis cs:69,0.00000393390656)
--(axis cs:70,0.00000393390656)
--(axis cs:71,0.00000309944153)
--(axis cs:72,0.00000309944153)
--(axis cs:73,0.00000309944153)
--(axis cs:74,0.00000309944153)
--(axis cs:75,0.00000309944153)
--(axis cs:76,0.00000309944153)
--(axis cs:77,0.00000309944153)
--(axis cs:78,0.00000309944153)
--(axis cs:79,0.00000309944153)
--(axis cs:80,0.00000286102295)
--(axis cs:81,0.00000286102295)
--(axis cs:82,0.00000286102295)
--(axis cs:83,0.00000286102295)
--(axis cs:84,0.00000286102295)
--(axis cs:85,0.00000286102295)
--(axis cs:86,0.00000286102295)
--(axis cs:87,0.00000286102295)
--(axis cs:88,0.00000286102295)
--(axis cs:89,0.00000274181366)
--(axis cs:90,0.00000274181366)
--(axis cs:91,0.00000274181366)
--(axis cs:92,0.00000274181366)
--(axis cs:93,0.00000274181366)
--(axis cs:94,0.00000274181366)
--(axis cs:95,0.00000274181366)
--(axis cs:96,0.00000274181366)
--(axis cs:97,0.00000286102295)
--(axis cs:98,0.00000286102295)
--(axis cs:99,0.00000286102295)
--(axis cs:100,0.00000286102295)
--(axis cs:101,0.00000286102295)
--(axis cs:102,0.00000286102295)
--(axis cs:103,0.00000286102295)
--(axis cs:104,0.00000286102295)
--(axis cs:104,0.00000905990601)
--(axis cs:104,0.00000905990601)
--(axis cs:103,0.00000905990601)
--(axis cs:102,0.00000905990601)
--(axis cs:101,0.00000905990601)
--(axis cs:100,0.00000905990601)
--(axis cs:99,0.00000905990601)
--(axis cs:98,0.00000905990601)
--(axis cs:97,0.00000905990601)
--(axis cs:96,0.00000894069672)
--(axis cs:95,0.00000894069672)
--(axis cs:94,0.00000894069672)
--(axis cs:93,0.00000894069672)
--(axis cs:92,0.00000894069672)
--(axis cs:91,0.00000894069672)
--(axis cs:90,0.00000894069672)
--(axis cs:89,0.00000894069672)
--(axis cs:88,0.00000905990601)
--(axis cs:87,0.00000905990601)
--(axis cs:86,0.00000905990601)
--(axis cs:85,0.00000905990601)
--(axis cs:84,0.00000905990601)
--(axis cs:83,0.00000905990601)
--(axis cs:82,0.00000905990601)
--(axis cs:81,0.00000905990601)
--(axis cs:80,0.00000905990601)
--(axis cs:79,0.00000929832458)
--(axis cs:78,0.00000929832458)
--(axis cs:77,0.00000929832458)
--(axis cs:76,0.00000929832458)
--(axis cs:75,0.00000929832458)
--(axis cs:74,0.00000929832458)
--(axis cs:73,0.00000929832458)
--(axis cs:72,0.00000929832458)
--(axis cs:71,0.00000929832458)
--(axis cs:70,0.00000989437103)
--(axis cs:69,0.00000989437103)
--(axis cs:68,0.00001072883606)
--(axis cs:67,0.00001072883606)
--(axis cs:66,0.00001072883606)
--(axis cs:65,0.00001072883606)
--(axis cs:64,0.00001072883606)
--(axis cs:63,0.00001072883606)
--(axis cs:62,0.00001072883606)
--(axis cs:61,0.00001072883606)
--(axis cs:60,0.00001072883606)
--(axis cs:59,0.00001072883606)
--(axis cs:58,0.00001072883606)
--(axis cs:57,0.00001072883606)
--(axis cs:56,0.00001072883606)
--(axis cs:55,0.00001072883606)
--(axis cs:54,0.00001072883606)
--(axis cs:53,0.00001072883606)
--(axis cs:52,0.00001072883606)
--(axis cs:51,0.00001072883606)
--(axis cs:50,0.00001072883606)
--(axis cs:49,0.00001072883606)
--(axis cs:48,0.00001072883606)
--(axis cs:47,0.00001072883606)
--(axis cs:46,0.00001108646393)
--(axis cs:45,0.00001108646393)
--(axis cs:44,0.00001108646393)
--(axis cs:43,0.00001108646393)
--(axis cs:42,0.00001108646393)
--(axis cs:41,0.00001108646393)
--(axis cs:40,0.00001108646393)
--(axis cs:39,0.00001108646393)
--(axis cs:38,0.00001108646393)
--(axis cs:37,0.00003445148468)
--(axis cs:36,0.00005710124969)
--(axis cs:35,0.00005710124969)
--(axis cs:34,0.00006282329559)
--(axis cs:33,0.00006282329559)
--(axis cs:32,0.00027108192444)
--(axis cs:31,0.00027108192444)
--(axis cs:30,0.00027108192444)
--(axis cs:29,0.00495636463165)
--(axis cs:28,0.00700509548187)
--(axis cs:27,0.06435072422028)
--(axis cs:26,0.13904023170471)
--(axis cs:25,0.20003962516785)
--(axis cs:24,0.20005774497986)
--(axis cs:23,0.20005774497986)
--(axis cs:22,0.2000652551651)
--(axis cs:21,0.2000652551651)
--(axis cs:20,0.20021152496338)
--(axis cs:19,0.20021343231201)
--(axis cs:18,0.20021343231201)
--(axis cs:17,0.2002192735672)
--(axis cs:16,0.20023012161255)
--(axis cs:15,0.20023012161255)
--(axis cs:14,0.20023012161255)
--(axis cs:13,0.20042455196381)
--(axis cs:12,0.20081079006195)
--(axis cs:11,0.20221889019012)
--(axis cs:10,0.20671510696411)
--(axis cs:9,0.23228025436401)
--(axis cs:8,0.3569473028183)
--(axis cs:7,0.39308404922485)
--(axis cs:6,0.53377056121826)
--(axis cs:5,0.71067261695862)
--(axis cs:4,0.72347378730774)
--(axis cs:3,0.75057637691498)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,0.75057640231309)
--(axis cs:3,0.49599281253425)
--(axis cs:4,0.49599281253425)
--(axis cs:5,0.38497801625232)
--(axis cs:6,0.31767962701686)
--(axis cs:7,0.31324334244661)
--(axis cs:8,0.26468069451763)
--(axis cs:9,0.19344414929123)
--(axis cs:10,0.14767898959424)
--(axis cs:11,0.07020928881613)
--(axis cs:12,0.01561209646448)
--(axis cs:13,0.00456146117067)
--(axis cs:14,0.00142070040971)
--(axis cs:15,0.00034223339339)
--(axis cs:16,0.00020911983761)
--(axis cs:17,0.0001771657858)
--(axis cs:18,0.00005647593484)
--(axis cs:19,0.00005647593484)
--(axis cs:20,0.00005304375746)
--(axis cs:21,0.00004541941999)
--(axis cs:22,0.00002333518733)
--(axis cs:23,0.00002088376582)
--(axis cs:24,0.00002088376582)
--(axis cs:25,0.0000083611773)
--(axis cs:26,0.0000078384279)
--(axis cs:27,0.00000601551384)
--(axis cs:28,0.00000601551384)
--(axis cs:29,0.00000278113039)
--(axis cs:30,0.0000024424277)
--(axis cs:31,0.0000024424277)
--(axis cs:32,0.0000024424277)
--(axis cs:33,0.00000209182259)
--(axis cs:34,0.00000209182259)
--(axis cs:35,0.00000209182259)
--(axis cs:36,0.00000209062856)
--(axis cs:37,0.00000208421443)
--(axis cs:38,0.00000208421443)
--(axis cs:39,0.0000020100812)
--(axis cs:40,0.00000200494515)
--(axis cs:41,0.00000200494515)
--(axis cs:42,0.00000200494515)
--(axis cs:43,0.00000200494515)
--(axis cs:44,0.00000168350173)
--(axis cs:45,0.00000165818165)
--(axis cs:46,0.00000165818165)
--(axis cs:47,0.00000165818165)
--(axis cs:48,0.00000096778795)
--(axis cs:49,0.00000096778795)
--(axis cs:50,0.0000002158447)
--(axis cs:51,0.0000002158447)
--(axis cs:52,0.0000002158447)
--(axis cs:53,0.0000002158447)
--(axis cs:54,0.0000002158447)
--(axis cs:55,0.0000002158447)
--(axis cs:56,0.0000002158447)
--(axis cs:57,0.0000002158447)
--(axis cs:58,0.0000002158447)
--(axis cs:59,0.0000002158447)
--(axis cs:60,0.0000002158447)
--(axis cs:61,0.0000002158447)
--(axis cs:62,0.0000002158447)
--(axis cs:63,0.0000002158447)
--(axis cs:64,0.0000002158447)
--(axis cs:65,0.0000002158447)
--(axis cs:66,0.00000019964406)
--(axis cs:67,0.00000019964406)
--(axis cs:68,0.00000019964406)
--(axis cs:69,0.00000019964406)
--(axis cs:70,0.00000019964406)
--(axis cs:71,0.00000019964406)
--(axis cs:72,0.00000019964406)
--(axis cs:73,0.00000019964406)
--(axis cs:74,0.00000019964406)
--(axis cs:75,0.00000015041767)
--(axis cs:76,0.00000015041767)
--(axis cs:77,0.00000015041767)
--(axis cs:78,0.00000015041767)
--(axis cs:79,0.00000013982784)
--(axis cs:80,0.00000013982784)
--(axis cs:81,0.00000013982784)
--(axis cs:82,0.00000013982784)
--(axis cs:83,0.00000013265202)
--(axis cs:84,0.00000013265202)
--(axis cs:85,0.0000001178907)
--(axis cs:86,0.0000001178907)
--(axis cs:87,0.0000001178907)
--(axis cs:88,0.0000001178907)
--(axis cs:89,0.0000001178907)
--(axis cs:90,0.0000001178907)
--(axis cs:91,0.00000007123583)
--(axis cs:92,0.00000007123583)
--(axis cs:93,0.00000007123583)
--(axis cs:94,0.00000007123583)
--(axis cs:95,0.00000007123583)
--(axis cs:96,0.00000007123583)
--(axis cs:97,0.00000007123583)
--(axis cs:98,0.00000007123583)
--(axis cs:99,0.00000007123583)
--(axis cs:100,0.00000007123583)
--(axis cs:101,0.00000003505032)
--(axis cs:102,0.00000003505032)
--(axis cs:103,0.00000003505032)
--(axis cs:104,0.00000003505032)
--(axis cs:104,0.19999996174402)
--(axis cs:104,0.19999996174402)
--(axis cs:103,0.19999996174402)
--(axis cs:102,0.19999996174402)
--(axis cs:101,0.19999996174402)
--(axis cs:100,0.19999999069244)
--(axis cs:99,0.19999999069244)
--(axis cs:98,0.19999999069244)
--(axis cs:97,0.19999999069244)
--(axis cs:96,0.19999999069244)
--(axis cs:95,0.19999999069244)
--(axis cs:94,0.19999999069244)
--(axis cs:93,0.19999999069244)
--(axis cs:92,0.19999999069244)
--(axis cs:91,0.19999999069244)
--(axis cs:90,0.20000002801634)
--(axis cs:89,0.20000002801634)
--(axis cs:88,0.20000002801634)
--(axis cs:87,0.20000002801634)
--(axis cs:86,0.20000002801634)
--(axis cs:85,0.20000002801634)
--(axis cs:84,0.20000003982539)
--(axis cs:83,0.20000003982539)
--(axis cs:82,0.20000004556606)
--(axis cs:81,0.20000004556606)
--(axis cs:80,0.20000004556606)
--(axis cs:79,0.20000004556606)
--(axis cs:78,0.20000005403792)
--(axis cs:77,0.20000005403792)
--(axis cs:76,0.20000005403792)
--(axis cs:75,0.20000005403792)
--(axis cs:74,0.20000009341904)
--(axis cs:73,0.20000009341904)
--(axis cs:72,0.20000009341904)
--(axis cs:71,0.20000009341904)
--(axis cs:70,0.20000009341904)
--(axis cs:69,0.20000009341904)
--(axis cs:68,0.20000009341904)
--(axis cs:67,0.20000009341904)
--(axis cs:66,0.20000009341904)
--(axis cs:65,0.20000010637956)
--(axis cs:64,0.20000010637956)
--(axis cs:63,0.20000010637956)
--(axis cs:62,0.20000010637956)
--(axis cs:61,0.20000010637956)
--(axis cs:60,0.20000010637956)
--(axis cs:59,0.20000010637956)
--(axis cs:58,0.20000010637956)
--(axis cs:57,0.20000010637956)
--(axis cs:56,0.20000010637956)
--(axis cs:55,0.20000010637956)
--(axis cs:54,0.20000010637956)
--(axis cs:53,0.20000010637956)
--(axis cs:52,0.20000010637956)
--(axis cs:51,0.20000010637956)
--(axis cs:50,0.20000010637956)
--(axis cs:49,0.20000070793842)
--(axis cs:48,0.20000070793842)
--(axis cs:47,0.2000012602543)
--(axis cs:46,0.2000012602543)
--(axis cs:45,0.2000012602543)
--(axis cs:44,0.20000128051035)
--(axis cs:43,0.20000153766898)
--(axis cs:42,0.20000153766898)
--(axis cs:41,0.20000153766898)
--(axis cs:40,0.20000153766898)
--(axis cs:39,0.2000015417778)
--(axis cs:38,0.20000160108423)
--(axis cs:37,0.20000160108423)
--(axis cs:36,0.20000160621551)
--(axis cs:35,0.20000160717074)
--(axis cs:34,0.20000160717074)
--(axis cs:33,0.20000160717074)
--(axis cs:32,0.20000188765443)
--(axis cs:31,0.20000188765443)
--(axis cs:30,0.20000188765443)
--(axis cs:29,0.2000021586169)
--(axis cs:28,0.20000474620962)
--(axis cs:27,0.20000474620962)
--(axis cs:26,0.20000620457813)
--(axis cs:25,0.20000662277682)
--(axis cs:24,0.20001664200398)
--(axis cs:23,0.20001664200398)
--(axis cs:22,0.20001860309349)
--(axis cs:21,0.20003627220654)
--(axis cs:20,0.20004237386168)
--(axis cs:19,0.20004511956892)
--(axis cs:18,0.20004511956892)
--(axis cs:17,0.20014176346182)
--(axis cs:16,0.20016732091334)
--(axis cs:15,0.20027393918331)
--(axis cs:14,0.20114712122089)
--(axis cs:13,0.20373945395949)
--(axis cs:12,0.21360516014014)
--(axis cs:11,0.27939028967594)
--(axis cs:10,0.38342269089773)
--(axis cs:9,0.42635133973142)
--(axis cs:8,0.51848626864353)
--(axis cs:7,0.57478888684168)
--(axis cs:6,0.58038440499464)
--(axis cs:5,0.65358890368396)
--(axis cs:4,0.75057640231309)
--(axis cs:3,0.75057640231309)
--cycle;

\addplot [semithick, blue]
table {%
3 0.62328457832336
4 0.61122167110443
5 0.47473418712616
6 0.4316725730896
7 0.4316725730896
8 0.36921381950378
9 0.3428121805191
10 0.19580674171448
11 0.19431519508362
12 0.10013663768768
13 0.07421469688416
14 0.02897381782532
15 0.0093355178833
16 0.0093355178833
17 0.00234830379486
18 0.00063323974609
19 0.00022780895233
20 0.00016903877258
21 0.00016903877258
22 0.00016903877258
23 0.00014019012451
24 0.00014019012451
25 0.00014019012451
26 0.00013613700867
27 0.00011682510376
28 0.00011682510376
29 0.00011682510376
30 0.0001163482666
31 0.0001163482666
32 0.00011563301086
33 0.00010240077972
34 0.00008654594421
35 0.00008654594421
36 0.00008654594421
37 0.00008654594421
38 0.00008654594421
39 0.00008654594421
40 0.00008654594421
41 0.00007796287537
42 0.00007796287537
43 0.00007796287537
44 0.00007796287537
45 0.00007796287537
46 0.00007796287537
47 0.00007796287537
48 0.00007796287537
49 0.00007796287537
50 0.00007653236389
51 0.00007438659668
52 0.0000718832016
53 0.0000718832016
54 0.0000718832016
55 0.00007081031799
56 0.00007081031799
57 0.00006914138794
58 0.00006914138794
59 0.00006914138794
60 0.0000251531601
61 0.0000251531601
62 0.0000251531601
63 0.00002348423004
64 0.00002348423004
65 0.00002348423004
66 0.00002348423004
67 0.00002348423004
68 0.00002348423004
69 0.00002348423004
70 0.00002348423004
71 0.00002205371857
72 0.00002205371857
73 0.00002205371857
74 0.00002205371857
75 0.00002205371857
76 0.00002205371857
77 0.00002074241638
78 0.00001382827759
79 0.00001382827759
80 0.00001382827759
81 0.00001382827759
82 0.00001382827759
83 0.00001382827759
84 0.00001382827759
85 0.00001382827759
86 0.00001382827759
87 0.00001382827759
88 0.00001382827759
89 0.00001382827759
90 0.00001311302185
91 0.00001311302185
92 0.00001311302185
93 0.00001311302185
94 0.00001311302185
95 0.00001311302185
96 0.00001311302185
97 0.00001311302185
98 0.00001311302185
99 0.0000102519989
100 0.0000102519989
101 0.0000102519989
102 0.0000102519989
103 0.0000102519989
104 0.0000102519989
};
\addplot [semithick, color1, dash dot]
table {%
3 0.62328460742367
4 0.62328460742367
5 0.61009744466122
6 0.53314774350192
7 0.53314774350192
8 0.49878936436744
9 0.46483907945883
10 0.40563508768833
11 0.40307228475803
12 0.40260323366729
13 0.40085896027704
14 0.40085894764296
15 0.32772536666557
16 0.30037157966538
17 0.23276303910251
18 0.23276298989668
19 0.23264941108373
20 0.20341740619802
21 0.20108390456963
22 0.20089226718979
23 0.20012156359183
24 0.20012156359183
25 0.20012135892623
26 0.20008926117326
27 0.20008926117326
28 0.20005746683703
29 0.20005746683703
30 0.20005136100695
31 0.20005136100695
32 0.20005136100695
33 0.20005136100695
34 0.20000978013378
35 0.20000978013378
36 0.20000978013378
37 0.20000978013378
38 0.20000973961771
39 0.20000973961771
40 0.20000972674885
41 0.20000496647514
42 0.20000496647514
43 0.20000496647514
44 0.20000240698925
45 0.20000240698925
46 0.20000239091415
47 0.20000239091415
48 0.20000239091415
49 0.20000239091415
50 0.20000239091415
51 0.20000239091415
52 0.20000239091415
53 0.20000187443868
54 0.20000187443868
55 0.20000187443868
56 0.20000187443868
57 0.20000187443868
58 0.20000187443868
59 0.20000185752201
60 0.20000185752201
61 0.20000185752201
62 0.20000185752201
63 0.20000185752201
64 0.20000185752201
65 0.20000185752201
66 0.20000121012843
67 0.20000121012843
68 0.20000121012843
69 0.20000121012843
70 0.20000087864563
71 0.20000087864563
72 0.20000087864563
73 0.20000087864563
74 0.20000087864563
75 0.20000087864563
76 0.20000087864563
77 0.20000087864563
78 0.20000087864563
79 0.20000087864563
80 0.20000087864563
81 0.20000087864563
82 0.20000087864563
83 0.20000087864563
84 0.20000087864563
85 0.20000087864563
86 0.20000087864563
87 0.20000087864563
88 0.20000087864563
89 0.20000087864563
90 0.20000081482628
91 0.20000081482628
92 0.20000081482628
93 0.20000081482628
94 0.20000081482628
95 0.20000081482628
96 0.20000081482628
97 0.20000081482628
98 0.20000081482628
99 0.20000081482628
100 0.20000081482628
101 0.20000081482628
102 0.20000081482628
103 0.20000081482628
104 0.20000081482628
};
\addplot [semithick, blue, dash dot]
table {%
3 0.62328457832336
4 0.60158276557922
5 0.58334040641785
6 0.39885818958282
7 0.26792514324188
8 0.22770249843597
9 0.13290643692017
10 0.10750329494476
11 0.10249185562134
12 0.10091137886047
13 0.10047733783722
14 0.10025870800018
15 0.10025870800018
16 0.10025870800018
17 0.10024654865265
18 0.10023999214172
19 0.10023999214172
20 0.10023784637451
21 0.10007357597351
22 0.10007357597351
23 0.10006511211395
24 0.10006511211395
25 0.10004472732544
26 0.06954503059387
27 0.03220021724701
28 0.00352740287781
29 0.0025030374527
30 0.000159740448
31 0.000159740448
32 0.000159740448
33 0.00004482269287
34 0.00004482269287
35 0.00003886222839
36 0.00003886222839
37 0.00002133846283
38 0.0000079870224
39 0.0000079870224
40 0.0000079870224
41 0.0000079870224
42 0.0000079870224
43 0.0000079870224
44 0.0000079870224
45 0.0000079870224
46 0.0000079870224
47 0.00000762939453
48 0.00000762939453
49 0.00000762939453
50 0.00000762939453
51 0.00000762939453
52 0.00000762939453
53 0.00000762939453
54 0.00000762939453
55 0.00000762939453
56 0.00000751018524
57 0.00000751018524
58 0.00000751018524
59 0.00000751018524
60 0.00000751018524
61 0.00000751018524
62 0.00000751018524
63 0.00000751018524
64 0.00000751018524
65 0.00000751018524
66 0.00000751018524
67 0.00000751018524
68 0.00000751018524
69 0.00000691413879
70 0.00000691413879
71 0.00000619888306
72 0.00000619888306
73 0.00000619888306
74 0.00000619888306
75 0.00000619888306
76 0.00000619888306
77 0.00000619888306
78 0.00000619888306
79 0.00000619888306
80 0.00000596046448
81 0.00000596046448
82 0.00000596046448
83 0.00000596046448
84 0.00000596046448
85 0.00000596046448
86 0.00000596046448
87 0.00000596046448
88 0.00000596046448
89 0.00000584125519
90 0.00000584125519
91 0.00000584125519
92 0.00000584125519
93 0.00000584125519
94 0.00000584125519
95 0.00000584125519
96 0.00000584125519
97 0.00000596046448
98 0.00000596046448
99 0.00000596046448
100 0.00000596046448
101 0.00000596046448
102 0.00000596046448
103 0.00000596046448
104 0.00000596046448
};
\addplot [semithick, color1]
table {%
3 0.62328460742367
4 0.62328460742367
5 0.51928345996814
6 0.44903201600575
7 0.44401611464415
8 0.39158348158058
9 0.30989774451133
10 0.26555084024598
11 0.17479978924603
12 0.11460862830231
13 0.10415045756508
14 0.1012839108153
15 0.10030808628835
16 0.10018822037547
17 0.10015946462381
18 0.10005079775188
19 0.10005079775188
20 0.10004770880957
21 0.10004084581327
22 0.10002096914041
23 0.1000187628849
24 0.1000187628849
25 0.10000749197706
26 0.10000702150302
27 0.10000538086173
28 0.10000538086173
29 0.10000246987364
30 0.10000216504107
31 0.10000216504107
32 0.10000216504107
33 0.10000184949667
34 0.10000184949667
35 0.10000184949667
36 0.10000184842203
37 0.10000184264933
38 0.10000184264933
39 0.1000017759295
40 0.10000177130706
41 0.10000177130706
42 0.10000177130706
43 0.10000177130706
44 0.10000148200604
45 0.10000145921797
46 0.10000145921797
47 0.10000145921797
48 0.10000083786319
49 0.10000083786319
50 0.10000016111213
51 0.10000016111213
52 0.10000016111213
53 0.10000016111213
54 0.10000016111213
55 0.10000016111213
56 0.10000016111213
57 0.10000016111213
58 0.10000016111213
59 0.10000016111213
60 0.10000016111213
61 0.10000016111213
62 0.10000016111213
63 0.10000016111213
64 0.10000016111213
65 0.10000016111213
66 0.10000014653155
67 0.10000014653155
68 0.10000014653155
69 0.10000014653155
70 0.10000014653155
71 0.10000014653155
72 0.10000014653155
73 0.10000014653155
74 0.10000014653155
75 0.1000001022278
76 0.1000001022278
77 0.1000001022278
78 0.1000001022278
79 0.10000009269695
80 0.10000009269695
81 0.10000009269695
82 0.10000009269695
83 0.10000008623871
84 0.10000008623871
85 0.10000007295352
86 0.10000007295352
87 0.10000007295352
88 0.10000007295352
89 0.10000007295352
90 0.10000007295352
91 0.10000003096414
92 0.10000003096414
93 0.10000003096414
94 0.10000003096414
95 0.10000003096414
96 0.10000003096414
97 0.10000003096414
98 0.10000003096414
99 0.10000003096414
100 0.10000003096414
101 0.09999999839717
102 0.09999999839717
103 0.09999999839717
104 0.09999999839717
};
\end{axis}

\end{tikzpicture}


==> figures/bop_1d_negeasom_weak.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%xmajorgrids,
xmin=3, xmax=50,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
%ylabel={Regret},
ymin=-0.03, ymax=0.8,
ytick style={color=black},
ytick={0.   , 0.8},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Negeasom 1D (weak)};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,0.75057637691498)
--(axis cs:3,0.49599277973175)
--(axis cs:4,0.48037099838257)
--(axis cs:5,0.35109281539917)
--(axis cs:6,0.20972013473511)
--(axis cs:7,0.20972013473511)
--(axis cs:8,0.1598504781723)
--(axis cs:9,0.13167405128479)
--(axis cs:10,0.02093529701233)
--(axis cs:11,0.01737773418427)
--(axis cs:12,0.01504349708557)
--(axis cs:13,0.00560021400452)
--(axis cs:14,0.0017306804657)
--(axis cs:15,0.00090730190277)
--(axis cs:16,0.00090730190277)
--(axis cs:17,0.00090730190277)
--(axis cs:18,0.00030839443207)
--(axis cs:19,0.0001323223114)
--(axis cs:20,0.00008749961853)
--(axis cs:21,0.00008749961853)
--(axis cs:22,0.00008749961853)
--(axis cs:23,0.00008749961853)
--(axis cs:24,0.00008749961853)
--(axis cs:25,0.00008749961853)
--(axis cs:26,0.00008296966553)
--(axis cs:27,0.00007057189941)
--(axis cs:28,0.00007057189941)
--(axis cs:29,0.00007057189941)
--(axis cs:30,0.00007021427155)
--(axis cs:31,0.00007021427155)
--(axis cs:32,0.00006937980652)
--(axis cs:33,0.00005543231964)
--(axis cs:34,0.00004029273987)
--(axis cs:35,0.00004029273987)
--(axis cs:36,0.00004029273987)
--(axis cs:37,0.00004029273987)
--(axis cs:38,0.00004029273987)
--(axis cs:39,0.00004029273987)
--(axis cs:40,0.00004029273987)
--(axis cs:41,0.00003290176392)
--(axis cs:42,0.00003290176392)
--(axis cs:43,0.00003290176392)
--(axis cs:44,0.00003290176392)
--(axis cs:45,0.00003290176392)
--(axis cs:46,0.00003290176392)
--(axis cs:47,0.00003290176392)
--(axis cs:48,0.00003290176392)
--(axis cs:49,0.00003290176392)
--(axis cs:50,0.00003135204315)
--(axis cs:51,0.00002872943878)
--(axis cs:52,0.00002634525299)
--(axis cs:53,0.00002634525299)
--(axis cs:54,0.00002634525299)
--(axis cs:55,0.0000251531601)
--(axis cs:56,0.0000251531601)
--(axis cs:57,0.00002324581146)
--(axis cs:58,0.00002324581146)
--(axis cs:59,0.00002324581146)
--(axis cs:60,0.00001645088196)
--(axis cs:61,0.00001645088196)
--(axis cs:62,0.00001645088196)
--(axis cs:63,0.00001561641693)
--(axis cs:64,0.00001561641693)
--(axis cs:65,0.00001561641693)
--(axis cs:66,0.00001561641693)
--(axis cs:67,0.00001561641693)
--(axis cs:68,0.00001561641693)
--(axis cs:69,0.00001561641693)
--(axis cs:70,0.00001561641693)
--(axis cs:71,0.00001394748688)
--(axis cs:72,0.00001394748688)
--(axis cs:73,0.00001394748688)
--(axis cs:74,0.00001394748688)
--(axis cs:75,0.00001394748688)
--(axis cs:76,0.00001394748688)
--(axis cs:77,0.00001215934753)
--(axis cs:78,0.00000727176666)
--(axis cs:79,0.00000727176666)
--(axis cs:80,0.00000727176666)
--(axis cs:81,0.00000727176666)
--(axis cs:82,0.00000727176666)
--(axis cs:83,0.00000727176666)
--(axis cs:84,0.00000727176666)
--(axis cs:85,0.00000727176666)
--(axis cs:86,0.00000727176666)
--(axis cs:87,0.00000727176666)
--(axis cs:88,0.00000727176666)
--(axis cs:89,0.00000727176666)
--(axis cs:90,0.00000643730164)
--(axis cs:91,0.00000643730164)
--(axis cs:92,0.00000643730164)
--(axis cs:93,0.00000643730164)
--(axis cs:94,0.00000643730164)
--(axis cs:95,0.00000643730164)
--(axis cs:96,0.00000643730164)
--(axis cs:97,0.00000655651093)
--(axis cs:98,0.00000655651093)
--(axis cs:99,0.00000524520874)
--(axis cs:100,0.00000524520874)
--(axis cs:101,0.00000524520874)
--(axis cs:102,0.00000524520874)
--(axis cs:103,0.00000524520874)
--(axis cs:104,0.00000524520874)
--(axis cs:104,0.00001502037048)
--(axis cs:104,0.00001502037048)
--(axis cs:103,0.00001502037048)
--(axis cs:102,0.00001502037048)
--(axis cs:101,0.00001502037048)
--(axis cs:100,0.00001502037048)
--(axis cs:99,0.00001502037048)
--(axis cs:98,0.0000194311142)
--(axis cs:97,0.0000194311142)
--(axis cs:96,0.00001931190491)
--(axis cs:95,0.00001931190491)
--(axis cs:94,0.00001931190491)
--(axis cs:93,0.00001931190491)
--(axis cs:92,0.00001931190491)
--(axis cs:91,0.00001931190491)
--(axis cs:90,0.00001931190491)
--(axis cs:89,0.00001990795135)
--(axis cs:88,0.00001990795135)
--(axis cs:87,0.00001990795135)
--(axis cs:86,0.00001990795135)
--(axis cs:85,0.00001990795135)
--(axis cs:84,0.00001990795135)
--(axis cs:83,0.00001990795135)
--(axis cs:82,0.00001990795135)
--(axis cs:81,0.00001990795135)
--(axis cs:80,0.00001990795135)
--(axis cs:79,0.00001990795135)
--(axis cs:78,0.00001990795135)
--(axis cs:77,0.00002861022949)
--(axis cs:76,0.0000296831131)
--(axis cs:75,0.0000296831131)
--(axis cs:74,0.0000296831131)
--(axis cs:73,0.0000296831131)
--(axis cs:72,0.0000296831131)
--(axis cs:71,0.0000296831131)
--(axis cs:70,0.00003087520599)
--(axis cs:69,0.00003087520599)
--(axis cs:68,0.00003087520599)
--(axis cs:67,0.00003087520599)
--(axis cs:66,0.00003087520599)
--(axis cs:65,0.00003087520599)
--(axis cs:64,0.00003087520599)
--(axis cs:63,0.00003087520599)
--(axis cs:62,0.00003361701965)
--(axis cs:61,0.00003361701965)
--(axis cs:60,0.00003361701965)
--(axis cs:59,0.00011456012726)
--(axis cs:58,0.00011456012726)
--(axis cs:57,0.00011456012726)
--(axis cs:56,0.00011622905731)
--(axis cs:55,0.00011622905731)
--(axis cs:54,0.00011718273163)
--(axis cs:53,0.00011718273163)
--(axis cs:52,0.00011718273163)
--(axis cs:51,0.00011956691742)
--(axis cs:50,0.00012147426605)
--(axis cs:49,0.00012254714966)
--(axis cs:48,0.00012254714966)
--(axis cs:47,0.00012254714966)
--(axis cs:46,0.00012254714966)
--(axis cs:45,0.00012254714966)
--(axis cs:44,0.00012254714966)
--(axis cs:43,0.00012254714966)
--(axis cs:42,0.00012254714966)
--(axis cs:41,0.00012254714966)
--(axis cs:40,0.0001323223114)
--(axis cs:39,0.0001323223114)
--(axis cs:38,0.0001323223114)
--(axis cs:37,0.0001323223114)
--(axis cs:36,0.0001323223114)
--(axis cs:35,0.0001323223114)
--(axis cs:34,0.0001323223114)
--(axis cs:33,0.00014889240265)
--(axis cs:32,0.00016140937805)
--(axis cs:31,0.0001620054245)
--(axis cs:30,0.0001620054245)
--(axis cs:29,0.00016260147095)
--(axis cs:28,0.00016260147095)
--(axis cs:27,0.00016260147095)
--(axis cs:26,0.00018906593323)
--(axis cs:25,0.00019240379333)
--(axis cs:24,0.00019240379333)
--(axis cs:23,0.00019240379333)
--(axis cs:22,0.00019240379333)
--(axis cs:21,0.00019240379333)
--(axis cs:20,0.00019240379333)
--(axis cs:19,0.00026488304138)
--(axis cs:18,0.00089991092682)
--(axis cs:17,0.00281465053558)
--(axis cs:16,0.00281465053558)
--(axis cs:15,0.00281465053558)
--(axis cs:14,0.04126811027527)
--(axis cs:13,0.12788009643555)
--(axis cs:12,0.17028045654297)
--(axis cs:11,0.1721967458725)
--(axis cs:10,0.17496657371521)
--(axis cs:9,0.358238697052)
--(axis cs:8,0.38286602497101)
--(axis cs:7,0.45791339874268)
--(axis cs:6,0.45791339874268)
--(axis cs:5,0.59837555885315)
--(axis cs:4,0.74207234382629)
--(axis cs:3,0.75057637691498)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,0.75057640231309)
--(axis cs:3,0.49599281253425)
--(axis cs:4,0.49599281253425)
--(axis cs:5,0.47846499388114)
--(axis cs:6,0.40295814989952)
--(axis cs:7,0.40295810155445)
--(axis cs:8,0.34021333595686)
--(axis cs:9,0.22625149435831)
--(axis cs:10,0.15647605471979)
--(axis cs:11,0.15433052959388)
--(axis cs:12,0.15156556090446)
--(axis cs:13,0.13911924405787)
--(axis cs:14,0.13739274399976)
--(axis cs:15,0.13112049917378)
--(axis cs:16,0.0732474755072)
--(axis cs:17,0.03712593825886)
--(axis cs:18,0.03375379981611)
--(axis cs:19,0.03093772466187)
--(axis cs:20,0.00394488519017)
--(axis cs:21,0.00020483505236)
--(axis cs:22,0.0000621662032)
--(axis cs:23,0.0000621662032)
--(axis cs:24,0.0000621662032)
--(axis cs:25,0.00006164134599)
--(axis cs:26,0.00002598339655)
--(axis cs:27,0.00002598339655)
--(axis cs:28,0.00002598339655)
--(axis cs:29,0.00002598339655)
--(axis cs:30,0.00001955229549)
--(axis cs:31,0.00001955229549)
--(axis cs:32,0.00001955229549)
--(axis cs:33,0.00000631922492)
--(axis cs:34,0.00000624634949)
--(axis cs:35,0.00000624634949)
--(axis cs:36,0.0000046691643)
--(axis cs:37,0.0000046691643)
--(axis cs:38,0.0000046691643)
--(axis cs:39,0.0000046691643)
--(axis cs:40,0.0000046691643)
--(axis cs:41,0.0000046691643)
--(axis cs:42,0.00000410340917)
--(axis cs:43,0.00000346925105)
--(axis cs:44,0.00000346925105)
--(axis cs:45,0.00000346925105)
--(axis cs:46,0.00000346925105)
--(axis cs:47,0.00000346925105)
--(axis cs:48,0.00000346925105)
--(axis cs:49,0.00000346925105)
--(axis cs:50,0.00000346925105)
--(axis cs:51,0.00000346925105)
--(axis cs:52,0.00000346925105)
--(axis cs:53,0.00000346925105)
--(axis cs:54,0.00000346925105)
--(axis cs:55,0.00000346925105)
--(axis cs:56,0.00000346925105)
--(axis cs:57,0.00000336073469)
--(axis cs:58,0.00000336073469)
--(axis cs:59,0.00000326708533)
--(axis cs:60,0.00000326708533)
--(axis cs:61,0.00000240340173)
--(axis cs:62,0.00000240340173)
--(axis cs:63,0.00000240340173)
--(axis cs:64,0.00000240340173)
--(axis cs:65,0.00000240340173)
--(axis cs:66,0.00000168407654)
--(axis cs:67,0.00000168407654)
--(axis cs:68,0.00000168407654)
--(axis cs:69,0.00000168407654)
--(axis cs:70,0.00000168407654)
--(axis cs:71,0.00000168407654)
--(axis cs:72,0.00000168407654)
--(axis cs:73,0.00000168407654)
--(axis cs:74,0.00000168407654)
--(axis cs:75,0.00000168407654)
--(axis cs:76,0.00000168407654)
--(axis cs:77,0.00000168407654)
--(axis cs:78,0.00000168407654)
--(axis cs:79,0.00000168407654)
--(axis cs:80,0.00000168407654)
--(axis cs:81,0.00000168407654)
--(axis cs:82,0.00000168407654)
--(axis cs:83,0.00000168407654)
--(axis cs:84,0.00000168407654)
--(axis cs:85,0.00000168407654)
--(axis cs:86,0.00000168407654)
--(axis cs:87,0.00000168407654)
--(axis cs:88,0.00000168407654)
--(axis cs:89,0.00000168407654)
--(axis cs:90,0.00000161316609)
--(axis cs:91,0.00000161316609)
--(axis cs:92,0.00000161316609)
--(axis cs:93,0.00000161316609)
--(axis cs:94,0.00000161316609)
--(axis cs:95,0.00000161316609)
--(axis cs:96,0.00000161316609)
--(axis cs:97,0.00000161316609)
--(axis cs:98,0.00000161316609)
--(axis cs:99,0.00000161316609)
--(axis cs:100,0.00000161316609)
--(axis cs:101,0.00000161316609)
--(axis cs:102,0.00000161316609)
--(axis cs:103,0.00000161316609)
--(axis cs:104,0.00000110859794)
--(axis cs:104,0.20000066195931)
--(axis cs:104,0.20000066195931)
--(axis cs:103,0.20000106561503)
--(axis cs:102,0.20000106561503)
--(axis cs:101,0.20000106561503)
--(axis cs:100,0.20000106561503)
--(axis cs:99,0.20000106561503)
--(axis cs:98,0.20000106561503)
--(axis cs:97,0.20000106561503)
--(axis cs:96,0.20000106561503)
--(axis cs:95,0.20000106561503)
--(axis cs:94,0.20000106561503)
--(axis cs:93,0.20000106561503)
--(axis cs:92,0.20000106561503)
--(axis cs:91,0.20000106561503)
--(axis cs:90,0.20000106561503)
--(axis cs:89,0.20000112234327)
--(axis cs:88,0.20000112234327)
--(axis cs:87,0.20000112234327)
--(axis cs:86,0.20000112234327)
--(axis cs:85,0.20000112234327)
--(axis cs:84,0.20000112234327)
--(axis cs:83,0.20000112234327)
--(axis cs:82,0.20000112234327)
--(axis cs:81,0.20000112234327)
--(axis cs:80,0.20000112234327)
--(axis cs:79,0.20000112234327)
--(axis cs:78,0.20000112234327)
--(axis cs:77,0.20000112234327)
--(axis cs:76,0.20000112234327)
--(axis cs:75,0.20000112234327)
--(axis cs:74,0.20000112234327)
--(axis cs:73,0.20000112234327)
--(axis cs:72,0.20000112234327)
--(axis cs:71,0.20000112234327)
--(axis cs:70,0.20000112234327)
--(axis cs:69,0.20000112234327)
--(axis cs:68,0.20000112234327)
--(axis cs:67,0.20000112234327)
--(axis cs:66,0.20000112234327)
--(axis cs:65,0.20000169780523)
--(axis cs:64,0.20000169780523)
--(axis cs:63,0.20000169780523)
--(axis cs:62,0.20000169780523)
--(axis cs:61,0.20000169780523)
--(axis cs:60,0.20000238876144)
--(axis cs:59,0.20000238876144)
--(axis cs:58,0.20000246368045)
--(axis cs:57,0.20000246368045)
--(axis cs:56,0.20000255049307)
--(axis cs:55,0.20000255049307)
--(axis cs:54,0.20000255049307)
--(axis cs:53,0.20000255049307)
--(axis cs:52,0.20000255049307)
--(axis cs:51,0.20000255049307)
--(axis cs:50,0.20000255049307)
--(axis cs:49,0.20000255049307)
--(axis cs:48,0.20000255049307)
--(axis cs:47,0.20000255049307)
--(axis cs:46,0.20000255049307)
--(axis cs:45,0.20000255049307)
--(axis cs:44,0.20000255049307)
--(axis cs:43,0.20000255049307)
--(axis cs:42,0.20000305782641)
--(axis cs:41,0.20000351042889)
--(axis cs:40,0.20000351042889)
--(axis cs:39,0.20000362446245)
--(axis cs:38,0.20000362446245)
--(axis cs:37,0.20000366942747)
--(axis cs:36,0.20000366942747)
--(axis cs:35,0.2000049312164)
--(axis cs:34,0.2000049312164)
--(axis cs:33,0.20000498951684)
--(axis cs:32,0.20001557772503)
--(axis cs:31,0.20001557772503)
--(axis cs:30,0.20001557772503)
--(axis cs:29,0.20002072267592)
--(axis cs:28,0.20002072267592)
--(axis cs:27,0.20002072267592)
--(axis cs:26,0.20002072267592)
--(axis cs:25,0.20004926023242)
--(axis cs:24,0.20004971757993)
--(axis cs:23,0.20004971757993)
--(axis cs:22,0.20004971757993)
--(axis cs:21,0.2001639050452)
--(axis cs:20,0.20326420136901)
--(axis cs:19,0.23419058056049)
--(axis cs:18,0.23634121759373)
--(axis cs:17,0.23906066230932)
--(axis cs:16,0.33821627436062)
--(axis cs:15,0.41111394083843)
--(axis cs:14,0.42347284969537)
--(axis cs:13,0.42459396407535)
--(axis cs:12,0.4555398967511)
--(axis cs:11,0.45736804357582)
--(axis cs:10,0.45874012799639)
--(axis cs:9,0.51121534318654)
--(axis cs:8,0.60355076171553)
--(axis cs:7,0.66333711477435)
--(axis cs:6,0.66333722716102)
--(axis cs:5,0.74172989544131)
--(axis cs:4,0.75057640231309)
--(axis cs:3,0.75057640231309)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3,0.75057637691498)
--(axis cs:3,0.49599277973175)
--(axis cs:4,0.49599277973175)
--(axis cs:5,0.37356269359589)
--(axis cs:6,0.3366893529892)
--(axis cs:7,0.18771195411682)
--(axis cs:8,0.16883480548859)
--(axis cs:9,0.08972311019897)
--(axis cs:10,0.02415227890015)
--(axis cs:11,0.00522887706757)
--(axis cs:12,0.00423586368561)
--(axis cs:13,0.00423586368561)
--(axis cs:14,0.0023056268692)
--(axis cs:15,0.00150156021118)
--(axis cs:16,0.00077974796295)
--(axis cs:17,0.00062954425812)
--(axis cs:18,0.00062954425812)
--(axis cs:19,0.00042486190796)
--(axis cs:20,0.00028848648071)
--(axis cs:21,0.00018584728241)
--(axis cs:22,0.00018584728241)
--(axis cs:23,0.00017607212067)
--(axis cs:24,0.00016176700592)
--(axis cs:25,0.00016176700592)
--(axis cs:26,0.00016176700592)
--(axis cs:27,0.00016176700592)
--(axis cs:28,0.0001220703125)
--(axis cs:29,0.00007951259613)
--(axis cs:30,0.00007295608521)
--(axis cs:31,0.0000456571579)
--(axis cs:32,0.00003719329834)
--(axis cs:33,0.00003719329834)
--(axis cs:34,0.00003635883331)
--(axis cs:35,0.00003588199615)
--(axis cs:36,0.00002992153168)
--(axis cs:37,0.00002992153168)
--(axis cs:38,0.00002992153168)
--(axis cs:39,0.00002992153168)
--(axis cs:40,0.00002992153168)
--(axis cs:41,0.00002479553223)
--(axis cs:42,0.00001835823059)
--(axis cs:43,0.00001835823059)
--(axis cs:44,0.00001835823059)
--(axis cs:45,0.00001835823059)
--(axis cs:46,0.00001835823059)
--(axis cs:47,0.00001645088196)
--(axis cs:48,0.00001645088196)
--(axis cs:49,0.00001645088196)
--(axis cs:50,0.00001406669617)
--(axis cs:51,0.00001406669617)
--(axis cs:52,0.00000596046448)
--(axis cs:53,0.00000596046448)
--(axis cs:54,0.00000548362732)
--(axis cs:55,0.00000548362732)
--(axis cs:56,0.00000548362732)
--(axis cs:57,0.00000548362732)
--(axis cs:58,0.00000548362732)
--(axis cs:59,0.00000548362732)
--(axis cs:60,0.00000548362732)
--(axis cs:61,0.00000548362732)
--(axis cs:62,0.00000417232513)
--(axis cs:63,0.00000369548798)
--(axis cs:64,0.00000369548798)
--(axis cs:65,0.00000369548798)
--(axis cs:66,0.00000369548798)
--(axis cs:67,0.00000369548798)
--(axis cs:68,0.00000298023224)
--(axis cs:69,0.00000298023224)
--(axis cs:70,0.00000298023224)
--(axis cs:71,0.00000298023224)
--(axis cs:72,0.00000298023224)
--(axis cs:73,0.00000298023224)
--(axis cs:74,0.00000274181366)
--(axis cs:75,0.00000274181366)
--(axis cs:76,0.00000274181366)
--(axis cs:77,0.00000274181366)
--(axis cs:78,0.00000274181366)
--(axis cs:79,0.00000274181366)
--(axis cs:80,0.00000274181366)
--(axis cs:81,0.00000274181366)
--(axis cs:82,0.00000274181366)
--(axis cs:83,0.00000274181366)
--(axis cs:84,0.00000274181366)
--(axis cs:85,0.00000166893005)
--(axis cs:86,0.00000166893005)
--(axis cs:87,0.00000166893005)
--(axis cs:88,0.00000166893005)
--(axis cs:89,0.00000166893005)
--(axis cs:90,0.00000166893005)
--(axis cs:91,0.00000166893005)
--(axis cs:92,0.00000166893005)
--(axis cs:93,0.00000166893005)
--(axis cs:94,0.00000131130219)
--(axis cs:95,0.00000131130219)
--(axis cs:96,0.00000131130219)
--(axis cs:97,0.00000131130219)
--(axis cs:98,0.00000131130219)
--(axis cs:99,0.00000131130219)
--(axis cs:100,0.00000131130219)
--(axis cs:101,0.00000131130219)
--(axis cs:102,0.00000131130219)
--(axis cs:103,0.00000131130219)
--(axis cs:104,0.00000131130219)
--(axis cs:104,0.00000393390656)
--(axis cs:104,0.00000393390656)
--(axis cs:103,0.00000393390656)
--(axis cs:102,0.00000393390656)
--(axis cs:101,0.00000393390656)
--(axis cs:100,0.00000393390656)
--(axis cs:99,0.00000393390656)
--(axis cs:98,0.00000393390656)
--(axis cs:97,0.00000393390656)
--(axis cs:96,0.00000393390656)
--(axis cs:95,0.00000393390656)
--(axis cs:94,0.00000393390656)
--(axis cs:93,0.00000524520874)
--(axis cs:92,0.00000524520874)
--(axis cs:91,0.00000524520874)
--(axis cs:90,0.00000524520874)
--(axis cs:89,0.00000524520874)
--(axis cs:88,0.00000524520874)
--(axis cs:87,0.00000524520874)
--(axis cs:86,0.00000524520874)
--(axis cs:85,0.00000524520874)
--(axis cs:84,0.0000067949295)
--(axis cs:83,0.0000067949295)
--(axis cs:82,0.0000067949295)
--(axis cs:81,0.0000067949295)
--(axis cs:80,0.0000067949295)
--(axis cs:79,0.0000067949295)
--(axis cs:78,0.0000067949295)
--(axis cs:77,0.0000067949295)
--(axis cs:76,0.0000067949295)
--(axis cs:75,0.0000067949295)
--(axis cs:74,0.0000067949295)
--(axis cs:73,0.00000703334808)
--(axis cs:72,0.00000703334808)
--(axis cs:71,0.00000703334808)
--(axis cs:70,0.00000703334808)
--(axis cs:69,0.00000703334808)
--(axis cs:68,0.00000703334808)
--(axis cs:67,0.00002896785736)
--(axis cs:66,0.00002896785736)
--(axis cs:65,0.00002896785736)
--(axis cs:64,0.00002896785736)
--(axis cs:63,0.00002896785736)
--(axis cs:62,0.00002920627594)
--(axis cs:61,0.00003027915955)
--(axis cs:60,0.00003027915955)
--(axis cs:59,0.00003027915955)
--(axis cs:58,0.00003027915955)
--(axis cs:57,0.00003027915955)
--(axis cs:56,0.00003027915955)
--(axis cs:55,0.00003027915955)
--(axis cs:54,0.00003027915955)
--(axis cs:53,0.0000307559967)
--(axis cs:52,0.0000307559967)
--(axis cs:51,0.00004577636719)
--(axis cs:50,0.00004577636719)
--(axis cs:49,0.00006341934204)
--(axis cs:48,0.00006341934204)
--(axis cs:47,0.00006341934204)
--(axis cs:46,0.00006508827209)
--(axis cs:45,0.00006508827209)
--(axis cs:44,0.00006508827209)
--(axis cs:43,0.00006508827209)
--(axis cs:42,0.00006508827209)
--(axis cs:41,0.00007295608521)
--(axis cs:40,0.00008928775787)
--(axis cs:39,0.00008928775787)
--(axis cs:38,0.00008928775787)
--(axis cs:37,0.00008928775787)
--(axis cs:36,0.00008928775787)
--(axis cs:35,0.00009381771088)
--(axis cs:34,0.00009644031525)
--(axis cs:33,0.0001015663147)
--(axis cs:32,0.0001015663147)
--(axis cs:31,0.00011146068573)
--(axis cs:30,0.00015997886658)
--(axis cs:29,0.0001665353775)
--(axis cs:28,0.00026035308838)
--(axis cs:27,0.00029909610748)
--(axis cs:26,0.00029909610748)
--(axis cs:25,0.00029909610748)
--(axis cs:24,0.00029909610748)
--(axis cs:23,0.00033175945282)
--(axis cs:22,0.00034964084625)
--(axis cs:21,0.00034964084625)
--(axis cs:20,0.00110840797424)
--(axis cs:19,0.00125789642334)
--(axis cs:18,0.00161492824554)
--(axis cs:17,0.00161492824554)
--(axis cs:16,0.00306117534637)
--(axis cs:15,0.00680875778198)
--(axis cs:14,0.00966250896454)
--(axis cs:13,0.04075682163239)
--(axis cs:12,0.04075682163239)
--(axis cs:11,0.18189799785614)
--(axis cs:10,0.19947052001953)
--(axis cs:9,0.35159397125244)
--(axis cs:8,0.46555483341217)
--(axis cs:7,0.47791123390198)
--(axis cs:6,0.62635409832001)
--(axis cs:5,0.64755952358246)
--(axis cs:4,0.75057637691498)
--(axis cs:3,0.75057637691498)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:3,0.75057640231309)
--(axis cs:3,0.49599281253425)
--(axis cs:4,0.49599281253425)
--(axis cs:5,0.38280715371981)
--(axis cs:6,0.31575255906939)
--(axis cs:7,0.31133877553069)
--(axis cs:8,0.18243823780558)
--(axis cs:9,0.12039238064058)
--(axis cs:10,0.07903043309967)
--(axis cs:11,0.02427592151452)
--(axis cs:12,0.00368768454923)
--(axis cs:13,0.00095733390679)
--(axis cs:14,0.00019053160552)
--(axis cs:15,0.00015045636274)
--(axis cs:16,0.00008694534365)
--(axis cs:17,0.00005564617314)
--(axis cs:18,0.00002790831506)
--(axis cs:19,0.00002790831506)
--(axis cs:20,0.00002479882183)
--(axis cs:21,0.00002375102977)
--(axis cs:22,0.00001053344703)
--(axis cs:23,0.00000812268168)
--(axis cs:24,0.00000812268168)
--(axis cs:25,0.00000373156631)
--(axis cs:26,0.00000325874174)
--(axis cs:27,0.00000222537698)
--(axis cs:28,0.00000222537698)
--(axis cs:29,0.00000159191972)
--(axis cs:30,0.00000131058724)
--(axis cs:31,0.00000131058724)
--(axis cs:32,0.00000131058724)
--(axis cs:33,0.00000087826638)
--(axis cs:34,0.00000087826638)
--(axis cs:35,0.00000087826638)
--(axis cs:36,0.00000087698123)
--(axis cs:37,0.00000087005893)
--(axis cs:38,0.00000087005893)
--(axis cs:39,0.00000079659244)
--(axis cs:40,0.00000079107376)
--(axis cs:41,0.00000079107376)
--(axis cs:42,0.00000079107376)
--(axis cs:43,0.00000079107376)
--(axis cs:44,0.00000074803752)
--(axis cs:45,0.00000072519959)
--(axis cs:46,0.00000072519959)
--(axis cs:47,0.00000072519959)
--(axis cs:48,0.00000018464839)
--(axis cs:49,0.00000018464839)
--(axis cs:50,0.00000013671966)
--(axis cs:51,0.00000013671966)
--(axis cs:52,0.00000013671966)
--(axis cs:53,0.00000013671966)
--(axis cs:54,0.00000013671966)
--(axis cs:55,0.00000013671966)
--(axis cs:56,0.00000013671966)
--(axis cs:57,0.00000013671966)
--(axis cs:58,0.00000013671966)
--(axis cs:59,0.00000013671966)
--(axis cs:60,0.00000013671966)
--(axis cs:61,0.00000013671966)
--(axis cs:62,0.00000013671966)
--(axis cs:63,0.00000013671966)
--(axis cs:64,0.00000013671966)
--(axis cs:65,0.00000013671966)
--(axis cs:66,0.00000013040736)
--(axis cs:67,0.00000013040736)
--(axis cs:68,0.00000013040736)
--(axis cs:69,0.00000013040736)
--(axis cs:70,0.00000013040736)
--(axis cs:71,0.00000013040736)
--(axis cs:72,0.00000013040736)
--(axis cs:73,0.00000013040736)
--(axis cs:74,0.00000013040736)
--(axis cs:75,0.00000009106075)
--(axis cs:76,0.00000009106075)
--(axis cs:77,0.00000009106075)
--(axis cs:78,0.00000009106075)
--(axis cs:79,0.00000008309164)
--(axis cs:80,0.00000008309164)
--(axis cs:81,0.00000008309164)
--(axis cs:82,0.00000008309164)
--(axis cs:83,0.00000008131926)
--(axis cs:84,0.00000008131926)
--(axis cs:85,0.00000006748716)
--(axis cs:86,0.00000006748716)
--(axis cs:87,0.00000006748716)
--(axis cs:88,0.00000006748716)
--(axis cs:89,0.00000006748716)
--(axis cs:90,0.00000006748716)
--(axis cs:91,0.00000003927302)
--(axis cs:92,0.00000003927302)
--(axis cs:93,0.00000003927302)
--(axis cs:94,0.00000003927302)
--(axis cs:95,0.0000000319584)
--(axis cs:96,0.0000000319584)
--(axis cs:97,0.0000000319584)
--(axis cs:98,0.0000000319584)
--(axis cs:99,0.0000000319584)
--(axis cs:100,0.0000000319584)
--(axis cs:101,0.00000001976218)
--(axis cs:102,0.00000001976218)
--(axis cs:103,0.00000001976218)
--(axis cs:104,0.00000001976218)
--(axis cs:104,0.00000004796743)
--(axis cs:104,0.00000004796743)
--(axis cs:103,0.00000004796743)
--(axis cs:102,0.00000004796743)
--(axis cs:101,0.00000004796743)
--(axis cs:100,0.00000010090514)
--(axis cs:99,0.00000010090514)
--(axis cs:98,0.00000010090514)
--(axis cs:97,0.00000010090514)
--(axis cs:96,0.00000010090514)
--(axis cs:95,0.00000010090514)
--(axis cs:94,0.00000010825112)
--(axis cs:93,0.00000010825112)
--(axis cs:92,0.00000010825112)
--(axis cs:91,0.00000010825112)
--(axis cs:90,0.00000016401575)
--(axis cs:89,0.00000016401575)
--(axis cs:88,0.00000016401575)
--(axis cs:87,0.00000016401575)
--(axis cs:86,0.00000016401575)
--(axis cs:85,0.00000016401575)
--(axis cs:84,0.00000017675402)
--(axis cs:83,0.00000017675402)
--(axis cs:82,0.00000018789812)
--(axis cs:81,0.00000018789812)
--(axis cs:80,0.00000018789812)
--(axis cs:79,0.00000018789812)
--(axis cs:78,0.0000001989907)
--(axis cs:77,0.0000001989907)
--(axis cs:76,0.0000001989907)
--(axis cs:75,0.0000001989907)
--(axis cs:74,0.00000024825161)
--(axis cs:73,0.00000024825161)
--(axis cs:72,0.00000024825161)
--(axis cs:71,0.00000024825161)
--(axis cs:70,0.00000024825161)
--(axis cs:69,0.00000024825161)
--(axis cs:68,0.00000024825161)
--(axis cs:67,0.00000024825161)
--(axis cs:66,0.00000024825161)
--(axis cs:65,0.00000027110047)
--(axis cs:64,0.00000027110047)
--(axis cs:63,0.00000027110047)
--(axis cs:62,0.00000027110047)
--(axis cs:61,0.00000027110047)
--(axis cs:60,0.00000027110047)
--(axis cs:59,0.00000027110047)
--(axis cs:58,0.00000027110047)
--(axis cs:57,0.00000027110047)
--(axis cs:56,0.00000027110047)
--(axis cs:55,0.00000027110047)
--(axis cs:54,0.00000027110047)
--(axis cs:53,0.00000027110047)
--(axis cs:52,0.00000027110047)
--(axis cs:51,0.00000027110047)
--(axis cs:50,0.00000027110047)
--(axis cs:49,0.00000157667385)
--(axis cs:48,0.00000157667385)
--(axis cs:47,0.00000227883222)
--(axis cs:46,0.00000227883222)
--(axis cs:45,0.00000227883222)
--(axis cs:44,0.00000230157042)
--(axis cs:43,0.00000283713623)
--(axis cs:42,0.00000283713623)
--(axis cs:41,0.00000283713623)
--(axis cs:40,0.00000283713623)
--(axis cs:39,0.00000284086242)
--(axis cs:38,0.0000029008356)
--(axis cs:37,0.0000029008356)
--(axis cs:36,0.0000029054587)
--(axis cs:35,0.00000290632281)
--(axis cs:34,0.00000290632281)
--(axis cs:33,0.00000290632281)
--(axis cs:32,0.00000327661916)
--(axis cs:31,0.00000327661916)
--(axis cs:30,0.00000327661916)
--(axis cs:29,0.00000360495184)
--(axis cs:28,0.00000879347075)
--(axis cs:27,0.00000879347075)
--(axis cs:26,0.00001104138856)
--(axis cs:25,0.00001150951209)
--(axis cs:24,0.00003209393459)
--(axis cs:23,0.00003209393459)
--(axis cs:22,0.00003409568025)
--(axis cs:21,0.00006063144323)
--(axis cs:20,0.00007330964376)
--(axis cs:19,0.00007637803517)
--(axis cs:18,0.00007637803517)
--(axis cs:17,0.00026597392095)
--(axis cs:16,0.00029218625375)
--(axis cs:15,0.0004689776938)
--(axis cs:14,0.00238055150491)
--(axis cs:13,0.00734684270321)
--(axis cs:12,0.02598315732656)
--(axis cs:11,0.12615201496075)
--(axis cs:10,0.2528996053755)
--(axis cs:9,0.30130540613662)
--(axis cs:8,0.40547124993532)
--(axis cs:7,0.56961660556601)
--(axis cs:6,0.57523462475051)
--(axis cs:5,0.64868288107057)
--(axis cs:4,0.75057640231309)
--(axis cs:3,0.75057640231309)
--cycle;

\addplot [semithick, blue]
table {%
3 0.62328457832336
4 0.61122167110443
5 0.47473418712616
6 0.33381676673889
7 0.33381676673889
8 0.27135825157166
9 0.2449563741684
10 0.09795093536377
11 0.09478724002838
12 0.09266197681427
13 0.06674015522003
14 0.02149939537048
15 0.00186097621918
16 0.00186097621918
17 0.00186097621918
18 0.00060415267944
19 0.00019860267639
20 0.00013995170593
21 0.00013995170593
22 0.00013995170593
23 0.00013995170593
24 0.00013995170593
25 0.00013995170593
26 0.00013601779938
27 0.00011658668518
28 0.00011658668518
29 0.00011658668518
30 0.00011610984802
31 0.00011610984802
32 0.00011539459229
33 0.00010216236115
34 0.00008630752563
35 0.00008630752563
36 0.00008630752563
37 0.00008630752563
38 0.00008630752563
39 0.00008630752563
40 0.00008630752563
41 0.00007772445679
42 0.00007772445679
43 0.00007772445679
44 0.00007772445679
45 0.00007772445679
46 0.00007772445679
47 0.00007772445679
48 0.00007772445679
49 0.00007772445679
50 0.0000764131546
51 0.0000741481781
52 0.00007176399231
53 0.00007176399231
54 0.00007176399231
55 0.0000706911087
56 0.0000706911087
57 0.00006890296936
58 0.00006890296936
59 0.00006890296936
60 0.00002503395081
61 0.00002503395081
62 0.00002503395081
63 0.00002324581146
64 0.00002324581146
65 0.00002324581146
66 0.00002324581146
67 0.00002324581146
68 0.00002324581146
69 0.00002324581146
70 0.00002324581146
71 0.00002181529999
72 0.00002181529999
73 0.00002181529999
74 0.00002181529999
75 0.00002181529999
76 0.00002181529999
77 0.00002038478851
78 0.00001358985901
79 0.00001358985901
80 0.00001358985901
81 0.00001358985901
82 0.00001358985901
83 0.00001358985901
84 0.00001358985901
85 0.00001358985901
86 0.00001358985901
87 0.00001358985901
88 0.00001358985901
89 0.00001358985901
90 0.00001287460327
91 0.00001287460327
92 0.00001287460327
93 0.00001287460327
94 0.00001287460327
95 0.00001287460327
96 0.00001287460327
97 0.00001299381256
98 0.00001299381256
99 0.00001013278961
100 0.00001013278961
101 0.00001013278961
102 0.00001013278961
103 0.00001013278961
104 0.00001013278961
};
\addplot [semithick, color1, dash dot]
table {%
3 0.62328460742367
4 0.62328460742367
5 0.61009744466122
6 0.53314768853027
7 0.5331476081644
8 0.47188204883619
9 0.36873341877242
10 0.30760809135809
11 0.30584928658485
12 0.30355272882778
13 0.28185660406661
14 0.28043279684756
15 0.27111722000611
16 0.20573187493391
17 0.13809330028409
18 0.13504750870492
19 0.13256415261118
20 0.10360454327959
21 0.10018437004878
22 0.10005594189156
23 0.10005594189156
24 0.10005594189156
25 0.1000554507892
26 0.10002335303623
27 0.10002335303623
28 0.10002335303623
29 0.10002335303623
30 0.10001756501026
31 0.10001756501026
32 0.10001756501026
33 0.10000565437088
34 0.10000558878295
35 0.10000558878295
36 0.10000416929589
37 0.10000416929589
38 0.10000414681337
39 0.10000414681337
40 0.10000408979659
41 0.10000408979659
42 0.10000358061779
43 0.10000300987206
44 0.10000300987206
45 0.10000300987206
46 0.10000300987206
47 0.10000300987206
48 0.10000300987206
49 0.10000300987206
50 0.10000300987206
51 0.10000300987206
52 0.10000300987206
53 0.10000300987206
54 0.10000300987206
55 0.10000300987206
56 0.10000300987206
57 0.10000291220757
58 0.10000291220757
59 0.10000282792339
60 0.10000282792339
61 0.10000205060348
62 0.10000205060348
63 0.10000205060348
64 0.10000205060348
65 0.10000205060348
66 0.1000014032099
67 0.1000014032099
68 0.1000014032099
69 0.1000014032099
70 0.1000014032099
71 0.1000014032099
72 0.1000014032099
73 0.1000014032099
74 0.1000014032099
75 0.1000014032099
76 0.1000014032099
77 0.1000014032099
78 0.1000014032099
79 0.1000014032099
80 0.1000014032099
81 0.1000014032099
82 0.1000014032099
83 0.1000014032099
84 0.1000014032099
85 0.1000014032099
86 0.1000014032099
87 0.1000014032099
88 0.1000014032099
89 0.1000014032099
90 0.10000133939056
91 0.10000133939056
92 0.10000133939056
93 0.10000133939056
94 0.10000133939056
95 0.10000133939056
96 0.10000133939056
97 0.10000133939056
98 0.10000133939056
99 0.10000133939056
100 0.10000133939056
101 0.10000133939056
102 0.10000133939056
103 0.10000133939056
104 0.10000088527863
};
\addplot [semithick, blue, dash dot]
table {%
3 0.62328457832336
4 0.62328457832336
5 0.51056110858917
6 0.4815217256546
7 0.3328115940094
8 0.31719481945038
9 0.22065854072571
10 0.11181139945984
11 0.09356343746185
12 0.022496342659
13 0.022496342659
14 0.00598406791687
15 0.00415515899658
16 0.00192046165466
17 0.00112223625183
18 0.00112223625183
19 0.00084137916565
20 0.00069844722748
21 0.00026774406433
22 0.00026774406433
23 0.00025391578674
24 0.0002304315567
25 0.0002304315567
26 0.0002304315567
27 0.0002304315567
28 0.00019121170044
29 0.00012302398682
30 0.00011646747589
31 0.00007855892181
32 0.00006937980652
33 0.00006937980652
34 0.00006639957428
35 0.00006484985352
36 0.00005960464478
37 0.00005960464478
38 0.00005960464478
39 0.00005960464478
40 0.00005960464478
41 0.00004887580872
42 0.00004172325134
43 0.00004172325134
44 0.00004172325134
45 0.00004172325134
46 0.00004172325134
47 0.000039935112
48 0.000039935112
49 0.000039935112
50 0.00002992153168
51 0.00002992153168
52 0.00001835823059
53 0.00001835823059
54 0.00001788139343
55 0.00001788139343
56 0.00001788139343
57 0.00001788139343
58 0.00001788139343
59 0.00001788139343
60 0.00001788139343
61 0.00001788139343
62 0.00001668930054
63 0.00001633167267
64 0.00001633167267
65 0.00001633167267
66 0.00001633167267
67 0.00001633167267
68 0.00000500679016
69 0.00000500679016
70 0.00000500679016
71 0.00000500679016
72 0.00000500679016
73 0.00000500679016
74 0.00000476837158
75 0.00000476837158
76 0.00000476837158
77 0.00000476837158
78 0.00000476837158
79 0.00000476837158
80 0.00000476837158
81 0.00000476837158
82 0.00000476837158
83 0.00000476837158
84 0.00000476837158
85 0.0000034570694
86 0.0000034570694
87 0.0000034570694
88 0.0000034570694
89 0.0000034570694
90 0.0000034570694
91 0.0000034570694
92 0.0000034570694
93 0.0000034570694
94 0.00000262260437
95 0.00000262260437
96 0.00000262260437
97 0.00000262260437
98 0.00000262260437
99 0.00000262260437
100 0.00000262260437
101 0.00000262260437
102 0.00000262260437
103 0.00000262260437
104 0.00000262260437
};
\addplot [semithick, color1]
table {%
3 0.62328460742367
4 0.62328460742367
5 0.51574501739519
6 0.44549359190995
7 0.44047769054835
8 0.29395474387045
9 0.2108488933886
10 0.16596501923758
11 0.07521396823763
12 0.0148354209379
13 0.004152088305
14 0.00128554155521
15 0.00030971702827
16 0.0001895657987
17 0.00016081004704
18 0.00005214317511
19 0.00005214317511
20 0.0000490542328
21 0.0000421912365
22 0.00002231456364
23 0.00002010830813
24 0.00002010830813
25 0.0000076205392
26 0.00000715006515
27 0.00000550942386
28 0.00000550942386
29 0.00000259843578
30 0.0000022936032
31 0.0000022936032
32 0.0000022936032
33 0.0000018922946
34 0.0000018922946
35 0.0000018922946
36 0.00000189121997
37 0.00000188544726
38 0.00000188544726
39 0.00000181872743
40 0.000001814105
41 0.000001814105
42 0.000001814105
43 0.000001814105
44 0.00000152480397
45 0.0000015020159
46 0.0000015020159
47 0.0000015020159
48 0.00000088066112
49 0.00000088066112
50 0.00000020391006
51 0.00000020391006
52 0.00000020391006
53 0.00000020391006
54 0.00000020391006
55 0.00000020391006
56 0.00000020391006
57 0.00000020391006
58 0.00000020391006
59 0.00000020391006
60 0.00000020391006
61 0.00000020391006
62 0.00000020391006
63 0.00000020391006
64 0.00000020391006
65 0.00000020391006
66 0.00000018932948
67 0.00000018932948
68 0.00000018932948
69 0.00000018932948
70 0.00000018932948
71 0.00000018932948
72 0.00000018932948
73 0.00000018932948
74 0.00000018932948
75 0.00000014502573
76 0.00000014502573
77 0.00000014502573
78 0.00000014502573
79 0.00000013549488
80 0.00000013549488
81 0.00000013549488
82 0.00000013549488
83 0.00000012903664
84 0.00000012903664
85 0.00000011575146
86 0.00000011575146
87 0.00000011575146
88 0.00000011575146
89 0.00000011575146
90 0.00000011575146
91 0.00000007376207
92 0.00000007376207
93 0.00000007376207
94 0.00000007376207
95 0.00000006643177
96 0.00000006643177
97 0.00000006643177
98 0.00000006643177
99 0.00000006643177
100 0.00000006643177
101 0.0000000338648
102 0.0000000338648
103 0.0000000338648
104 0.0000000338648
};
\end{axis}

\end{tikzpicture}


==> figures/bop_2d_ackley_strong.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=100,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.25, ymax=4.5,
ytick style={color=black},
ytick={0.   , 4.5},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Ackley 2D (strong)};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,5.34454870223999)
--(axis cs:10,4.39542245864868)
--(axis cs:11,3.88091397285461)
--(axis cs:12,3.1576292514801)
--(axis cs:13,2.74383449554443)
--(axis cs:14,2.33305978775024)
--(axis cs:15,2.31176948547363)
--(axis cs:16,1.97702074050903)
--(axis cs:17,1.83676362037659)
--(axis cs:18,1.65795373916626)
--(axis cs:19,1.51583170890808)
--(axis cs:20,1.3749315738678)
--(axis cs:21,1.2121490240097)
--(axis cs:22,1.15717649459839)
--(axis cs:23,0.891646444797516)
--(axis cs:24,0.891646444797516)
--(axis cs:25,0.822120785713196)
--(axis cs:26,0.723312199115753)
--(axis cs:27,0.682594299316406)
--(axis cs:28,0.682594299316406)
--(axis cs:29,0.668160617351532)
--(axis cs:30,0.668160617351532)
--(axis cs:31,0.645785093307495)
--(axis cs:32,0.450593054294586)
--(axis cs:33,0.450593054294586)
--(axis cs:34,0.442295640707016)
--(axis cs:35,0.442295640707016)
--(axis cs:36,0.433308303356171)
--(axis cs:37,0.433308303356171)
--(axis cs:38,0.412064731121063)
--(axis cs:39,0.397277146577835)
--(axis cs:40,0.342329561710358)
--(axis cs:41,0.342329561710358)
--(axis cs:42,0.331745445728302)
--(axis cs:43,0.294486403465271)
--(axis cs:44,0.294486403465271)
--(axis cs:45,0.223338931798935)
--(axis cs:46,0.214090541005135)
--(axis cs:47,0.214090541005135)
--(axis cs:48,0.214090541005135)
--(axis cs:49,0.214090541005135)
--(axis cs:50,0.214090541005135)
--(axis cs:51,0.214090541005135)
--(axis cs:52,0.210031047463417)
--(axis cs:53,0.210031047463417)
--(axis cs:54,0.210031047463417)
--(axis cs:55,0.210031047463417)
--(axis cs:56,0.210031047463417)
--(axis cs:57,0.210031047463417)
--(axis cs:58,0.210031047463417)
--(axis cs:59,0.187263935804367)
--(axis cs:60,0.187263935804367)
--(axis cs:61,0.187263935804367)
--(axis cs:62,0.187263935804367)
--(axis cs:63,0.187263935804367)
--(axis cs:64,0.187263935804367)
--(axis cs:65,0.187263935804367)
--(axis cs:66,0.174298867583275)
--(axis cs:67,0.174298867583275)
--(axis cs:68,0.174298867583275)
--(axis cs:69,0.174298867583275)
--(axis cs:70,0.174298867583275)
--(axis cs:71,0.174298867583275)
--(axis cs:72,0.174298867583275)
--(axis cs:73,0.167514115571976)
--(axis cs:74,0.165840819478035)
--(axis cs:75,0.143277704715729)
--(axis cs:76,0.143277704715729)
--(axis cs:77,0.143277704715729)
--(axis cs:78,0.143277704715729)
--(axis cs:79,0.143277704715729)
--(axis cs:80,0.143277704715729)
--(axis cs:81,0.143277704715729)
--(axis cs:82,0.116174265742302)
--(axis cs:83,0.116174265742302)
--(axis cs:84,0.116174265742302)
--(axis cs:85,0.116174265742302)
--(axis cs:86,0.116174265742302)
--(axis cs:87,0.116174265742302)
--(axis cs:88,0.116174265742302)
--(axis cs:89,0.116174265742302)
--(axis cs:90,0.116174265742302)
--(axis cs:91,0.116174265742302)
--(axis cs:92,0.116174265742302)
--(axis cs:93,0.116174265742302)
--(axis cs:94,0.116174265742302)
--(axis cs:95,0.116174265742302)
--(axis cs:96,0.116174265742302)
--(axis cs:97,0.116174265742302)
--(axis cs:98,0.116174265742302)
--(axis cs:99,0.116174265742302)
--(axis cs:100,0.116174265742302)
--(axis cs:101,0.116174265742302)
--(axis cs:102,0.10993529856205)
--(axis cs:103,0.0883582085371017)
--(axis cs:104,0.0883582085371017)
--(axis cs:105,0.0883582085371017)
--(axis cs:106,0.0883582085371017)
--(axis cs:107,0.0883582085371017)
--(axis cs:108,0.0883582085371017)
--(axis cs:109,0.0883582085371017)
--(axis cs:110,0.0883582085371017)
--(axis cs:111,0.0883582085371017)
--(axis cs:111,0.116655826568604)
--(axis cs:111,0.116655826568604)
--(axis cs:110,0.116655826568604)
--(axis cs:109,0.116655826568604)
--(axis cs:108,0.116655826568604)
--(axis cs:107,0.116655826568604)
--(axis cs:106,0.116655826568604)
--(axis cs:105,0.116655826568604)
--(axis cs:104,0.116655826568604)
--(axis cs:103,0.116655826568604)
--(axis cs:102,0.1765026897192)
--(axis cs:101,0.183400020003319)
--(axis cs:100,0.183400020003319)
--(axis cs:99,0.183400020003319)
--(axis cs:98,0.183400020003319)
--(axis cs:97,0.183400020003319)
--(axis cs:96,0.183400020003319)
--(axis cs:95,0.183400020003319)
--(axis cs:94,0.183400020003319)
--(axis cs:93,0.183400020003319)
--(axis cs:92,0.183400020003319)
--(axis cs:91,0.183400020003319)
--(axis cs:90,0.183400020003319)
--(axis cs:89,0.183400020003319)
--(axis cs:88,0.183400020003319)
--(axis cs:87,0.183400020003319)
--(axis cs:86,0.183400020003319)
--(axis cs:85,0.183400020003319)
--(axis cs:84,0.183400020003319)
--(axis cs:83,0.183400020003319)
--(axis cs:82,0.183400020003319)
--(axis cs:81,0.216449767351151)
--(axis cs:80,0.216449767351151)
--(axis cs:79,0.216449767351151)
--(axis cs:78,0.216449767351151)
--(axis cs:77,0.216449767351151)
--(axis cs:76,0.216449767351151)
--(axis cs:75,0.216449767351151)
--(axis cs:74,0.236724182963371)
--(axis cs:73,0.238404780626297)
--(axis cs:72,0.24199141561985)
--(axis cs:71,0.24199141561985)
--(axis cs:70,0.24199141561985)
--(axis cs:69,0.24199141561985)
--(axis cs:68,0.24199141561985)
--(axis cs:67,0.24199141561985)
--(axis cs:66,0.24199141561985)
--(axis cs:65,0.275599211454391)
--(axis cs:64,0.275599211454391)
--(axis cs:63,0.275599211454391)
--(axis cs:62,0.275599211454391)
--(axis cs:61,0.275599211454391)
--(axis cs:60,0.275599211454391)
--(axis cs:59,0.275599211454391)
--(axis cs:58,0.301079630851746)
--(axis cs:57,0.301079630851746)
--(axis cs:56,0.301079630851746)
--(axis cs:55,0.301079630851746)
--(axis cs:54,0.301079630851746)
--(axis cs:53,0.301079630851746)
--(axis cs:52,0.301079630851746)
--(axis cs:51,0.312937378883362)
--(axis cs:50,0.312937378883362)
--(axis cs:49,0.312937378883362)
--(axis cs:48,0.312937378883362)
--(axis cs:47,0.312937378883362)
--(axis cs:46,0.312937378883362)
--(axis cs:45,0.367740780115128)
--(axis cs:44,0.440508842468262)
--(axis cs:43,0.440508842468262)
--(axis cs:42,0.477627277374268)
--(axis cs:41,0.483801126480103)
--(axis cs:40,0.483801126480103)
--(axis cs:39,0.57536917924881)
--(axis cs:38,0.592392385005951)
--(axis cs:37,0.610099852085114)
--(axis cs:36,0.610099852085114)
--(axis cs:35,0.617206752300262)
--(axis cs:34,0.617206752300262)
--(axis cs:33,0.625095903873444)
--(axis cs:32,0.625095903873444)
--(axis cs:31,0.805643081665039)
--(axis cs:30,0.823435604572296)
--(axis cs:29,0.823435604572296)
--(axis cs:28,0.960858941078186)
--(axis cs:27,0.960858941078186)
--(axis cs:26,1.03337490558624)
--(axis cs:25,1.40919029712677)
--(axis cs:24,1.47080183029175)
--(axis cs:23,1.47080183029175)
--(axis cs:22,1.8884334564209)
--(axis cs:21,1.92933881282806)
--(axis cs:20,2.0491406917572)
--(axis cs:19,2.26987075805664)
--(axis cs:18,2.36845779418945)
--(axis cs:17,2.55872750282288)
--(axis cs:16,2.68847513198853)
--(axis cs:15,2.93001747131348)
--(axis cs:14,2.97110223770142)
--(axis cs:13,3.54079532623291)
--(axis cs:12,3.73759388923645)
--(axis cs:11,4.6047306060791)
--(axis cs:10,5.34454870223999)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,5.34454898518408)
--(axis cs:10,4.39542274790918)
--(axis cs:11,3.41045067881566)
--(axis cs:12,2.7454080206527)
--(axis cs:13,1.9267474489697)
--(axis cs:14,1.73488600735811)
--(axis cs:15,1.57892945436848)
--(axis cs:16,1.42673877662146)
--(axis cs:17,1.29529392032417)
--(axis cs:18,1.23355881429876)
--(axis cs:19,1.19355978010195)
--(axis cs:20,1.11075406521434)
--(axis cs:21,1.00310591558059)
--(axis cs:22,0.987451362734366)
--(axis cs:23,0.945369972182245)
--(axis cs:24,0.898182650255731)
--(axis cs:25,0.839965539411208)
--(axis cs:26,0.760526038238884)
--(axis cs:27,0.760526038238884)
--(axis cs:28,0.661928837542589)
--(axis cs:29,0.533617815638524)
--(axis cs:30,0.533617815638524)
--(axis cs:31,0.533617815638524)
--(axis cs:32,0.450356667609864)
--(axis cs:33,0.450356667609864)
--(axis cs:34,0.450356667609864)
--(axis cs:35,0.381022665058909)
--(axis cs:36,0.332232589722052)
--(axis cs:37,0.332232589722052)
--(axis cs:38,0.240466944059575)
--(axis cs:39,0.240466944059575)
--(axis cs:40,0.240466944059575)
--(axis cs:41,0.240466944059575)
--(axis cs:42,0.240466944059575)
--(axis cs:43,0.19049513643236)
--(axis cs:44,0.19049513643236)
--(axis cs:45,0.19049513643236)
--(axis cs:46,0.19049513643236)
--(axis cs:47,0.19049513643236)
--(axis cs:48,0.19049513643236)
--(axis cs:49,0.19049513643236)
--(axis cs:50,0.19049513643236)
--(axis cs:51,0.19049513643236)
--(axis cs:52,0.19049513643236)
--(axis cs:53,0.19049513643236)
--(axis cs:54,0.19049513643236)
--(axis cs:55,0.175666736552703)
--(axis cs:56,0.175666736552703)
--(axis cs:57,0.175666736552703)
--(axis cs:58,0.172734619179699)
--(axis cs:59,0.172734619179699)
--(axis cs:60,0.162323561837829)
--(axis cs:61,0.162323561837829)
--(axis cs:62,0.162323561837829)
--(axis cs:63,0.162323561837829)
--(axis cs:64,0.162323561837829)
--(axis cs:65,0.162323561837829)
--(axis cs:66,0.162323561837829)
--(axis cs:67,0.162323561837829)
--(axis cs:68,0.162323561837829)
--(axis cs:69,0.162323561837829)
--(axis cs:70,0.162323561837829)
--(axis cs:71,0.162323561837829)
--(axis cs:72,0.162323561837829)
--(axis cs:73,0.159032792250397)
--(axis cs:74,0.135353266078631)
--(axis cs:75,0.135353266078631)
--(axis cs:76,0.132292925764049)
--(axis cs:77,0.132292925764049)
--(axis cs:78,0.132292925764049)
--(axis cs:79,0.132292925764049)
--(axis cs:80,0.132292925764049)
--(axis cs:81,0.132292925764049)
--(axis cs:82,0.132292925764049)
--(axis cs:83,0.132292925764049)
--(axis cs:84,0.132292925764049)
--(axis cs:85,0.132292925764049)
--(axis cs:86,0.124850076888104)
--(axis cs:87,0.124850076888104)
--(axis cs:88,0.124850076888104)
--(axis cs:89,0.114276672659087)
--(axis cs:90,0.0939117162034636)
--(axis cs:91,0.0939117162034636)
--(axis cs:92,0.0939117162034636)
--(axis cs:93,0.0939117162034636)
--(axis cs:94,0.0939117162034636)
--(axis cs:95,0.0939117162034636)
--(axis cs:96,0.0939117162034636)
--(axis cs:97,0.0939117162034636)
--(axis cs:98,0.0939117162034636)
--(axis cs:99,0.0939117162034636)
--(axis cs:100,0.0939117162034636)
--(axis cs:101,0.0939117162034636)
--(axis cs:102,0.0939117162034636)
--(axis cs:103,0.0939117162034636)
--(axis cs:104,0.0939117162034636)
--(axis cs:105,0.0939117162034636)
--(axis cs:106,0.0939117162034636)
--(axis cs:107,0.0939117162034636)
--(axis cs:108,0.0939117162034636)
--(axis cs:109,0.0939117162034636)
--(axis cs:110,0.0939117162034636)
--(axis cs:111,0.0939117162034636)
--(axis cs:111,0.13707336023586)
--(axis cs:111,0.13707336023586)
--(axis cs:110,0.13707336023586)
--(axis cs:109,0.13707336023586)
--(axis cs:108,0.13707336023586)
--(axis cs:107,0.13707336023586)
--(axis cs:106,0.13707336023586)
--(axis cs:105,0.13707336023586)
--(axis cs:104,0.13707336023586)
--(axis cs:103,0.13707336023586)
--(axis cs:102,0.13707336023586)
--(axis cs:101,0.13707336023586)
--(axis cs:100,0.13707336023586)
--(axis cs:99,0.13707336023586)
--(axis cs:98,0.13707336023586)
--(axis cs:97,0.13707336023586)
--(axis cs:96,0.13707336023586)
--(axis cs:95,0.13707336023586)
--(axis cs:94,0.13707336023586)
--(axis cs:93,0.13707336023586)
--(axis cs:92,0.13707336023586)
--(axis cs:91,0.13707336023586)
--(axis cs:90,0.13707336023586)
--(axis cs:89,0.164068277867525)
--(axis cs:88,0.184006700722958)
--(axis cs:87,0.184006700722958)
--(axis cs:86,0.184006700722958)
--(axis cs:85,0.192543153249833)
--(axis cs:84,0.192543153249833)
--(axis cs:83,0.192543153249833)
--(axis cs:82,0.192543153249833)
--(axis cs:81,0.192543153249833)
--(axis cs:80,0.192543153249833)
--(axis cs:79,0.192543153249833)
--(axis cs:78,0.192543153249833)
--(axis cs:77,0.192543153249833)
--(axis cs:76,0.192543153249833)
--(axis cs:75,0.201508004739374)
--(axis cs:74,0.201508004739374)
--(axis cs:73,0.274910016718368)
--(axis cs:72,0.278732497622703)
--(axis cs:71,0.278732497622703)
--(axis cs:70,0.278732497622703)
--(axis cs:69,0.278732497622703)
--(axis cs:68,0.278732497622703)
--(axis cs:67,0.278732497622703)
--(axis cs:66,0.278732497622703)
--(axis cs:65,0.278732497622703)
--(axis cs:64,0.278732497622703)
--(axis cs:63,0.278732497622703)
--(axis cs:62,0.278732497622703)
--(axis cs:61,0.278732497622703)
--(axis cs:60,0.278732497622703)
--(axis cs:59,0.296509202899174)
--(axis cs:58,0.296509202899174)
--(axis cs:57,0.298917338778298)
--(axis cs:56,0.298917338778298)
--(axis cs:55,0.298917338778298)
--(axis cs:54,0.35009775520927)
--(axis cs:53,0.35009775520927)
--(axis cs:52,0.35009775520927)
--(axis cs:51,0.35009775520927)
--(axis cs:50,0.35009775520927)
--(axis cs:49,0.35009775520927)
--(axis cs:48,0.35009775520927)
--(axis cs:47,0.35009775520927)
--(axis cs:46,0.35009775520927)
--(axis cs:45,0.35009775520927)
--(axis cs:44,0.35009775520927)
--(axis cs:43,0.35009775520927)
--(axis cs:42,0.441057238854729)
--(axis cs:41,0.441057238854729)
--(axis cs:40,0.441057238854729)
--(axis cs:39,0.441057238854729)
--(axis cs:38,0.441057238854729)
--(axis cs:37,0.677173908611807)
--(axis cs:36,0.677173908611807)
--(axis cs:35,0.721637174291168)
--(axis cs:34,0.788454145104753)
--(axis cs:33,0.788454145104753)
--(axis cs:32,0.788454145104753)
--(axis cs:31,0.922600193997987)
--(axis cs:30,0.922600193997987)
--(axis cs:29,0.922600193997987)
--(axis cs:28,1.02206415459087)
--(axis cs:27,1.10204259145367)
--(axis cs:26,1.10204259145367)
--(axis cs:25,1.15850326376631)
--(axis cs:24,1.25820972793353)
--(axis cs:23,1.40706690527927)
--(axis cs:22,1.48963495472051)
--(axis cs:21,1.5037373410628)
--(axis cs:20,1.56785827862184)
--(axis cs:19,1.67320633111403)
--(axis cs:18,1.78289684888948)
--(axis cs:17,1.87606344358266)
--(axis cs:16,2.03773432776584)
--(axis cs:15,2.15844408003502)
--(axis cs:14,2.34703409760354)
--(axis cs:13,2.56926883824648)
--(axis cs:12,3.16822886501207)
--(axis cs:11,4.14606812271821)
--(axis cs:10,5.34454898518408)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,5.34454870223999)
--(axis cs:10,4.39542245864868)
--(axis cs:11,3.25274872779846)
--(axis cs:12,3.20437002182007)
--(axis cs:13,2.74756813049316)
--(axis cs:14,2.65860295295715)
--(axis cs:15,2.5920078754425)
--(axis cs:16,2.09870982170105)
--(axis cs:17,2.00992155075073)
--(axis cs:18,1.56103312969208)
--(axis cs:19,1.56103312969208)
--(axis cs:20,1.43367409706116)
--(axis cs:21,1.36366438865662)
--(axis cs:22,1.36366438865662)
--(axis cs:23,1.20738458633423)
--(axis cs:24,1.20738458633423)
--(axis cs:25,1.20738458633423)
--(axis cs:26,1.14181280136108)
--(axis cs:27,0.956552922725677)
--(axis cs:28,0.902479708194733)
--(axis cs:29,0.902479708194733)
--(axis cs:30,0.83898138999939)
--(axis cs:31,0.83898138999939)
--(axis cs:32,0.782922744750977)
--(axis cs:33,0.782922744750977)
--(axis cs:34,0.782922744750977)
--(axis cs:35,0.699203252792358)
--(axis cs:36,0.699203252792358)
--(axis cs:37,0.699203252792358)
--(axis cs:38,0.699203252792358)
--(axis cs:39,0.699203252792358)
--(axis cs:40,0.699203252792358)
--(axis cs:41,0.699203252792358)
--(axis cs:42,0.670929312705994)
--(axis cs:43,0.670929312705994)
--(axis cs:44,0.670929312705994)
--(axis cs:45,0.670929312705994)
--(axis cs:46,0.670929312705994)
--(axis cs:47,0.670929312705994)
--(axis cs:48,0.670929312705994)
--(axis cs:49,0.670929312705994)
--(axis cs:50,0.670929312705994)
--(axis cs:51,0.670929312705994)
--(axis cs:52,0.653396308422089)
--(axis cs:53,0.653396308422089)
--(axis cs:54,0.653396308422089)
--(axis cs:55,0.653396308422089)
--(axis cs:56,0.653396308422089)
--(axis cs:57,0.63684219121933)
--(axis cs:58,0.63684219121933)
--(axis cs:59,0.612308502197266)
--(axis cs:60,0.573007822036743)
--(axis cs:61,0.573007822036743)
--(axis cs:62,0.573007822036743)
--(axis cs:63,0.573007822036743)
--(axis cs:64,0.573007822036743)
--(axis cs:65,0.573007822036743)
--(axis cs:66,0.573007822036743)
--(axis cs:67,0.573007822036743)
--(axis cs:68,0.573007822036743)
--(axis cs:69,0.573007822036743)
--(axis cs:70,0.540430307388306)
--(axis cs:71,0.50381338596344)
--(axis cs:72,0.50381338596344)
--(axis cs:73,0.50381338596344)
--(axis cs:74,0.50381338596344)
--(axis cs:75,0.503037750720978)
--(axis cs:76,0.503037750720978)
--(axis cs:77,0.503037750720978)
--(axis cs:78,0.470024585723877)
--(axis cs:79,0.444889068603516)
--(axis cs:80,0.444889068603516)
--(axis cs:81,0.444889068603516)
--(axis cs:82,0.444889068603516)
--(axis cs:83,0.413557022809982)
--(axis cs:84,0.413557022809982)
--(axis cs:85,0.379786342382431)
--(axis cs:86,0.379786342382431)
--(axis cs:87,0.379786342382431)
--(axis cs:88,0.379786342382431)
--(axis cs:89,0.379786342382431)
--(axis cs:90,0.379786342382431)
--(axis cs:91,0.379786342382431)
--(axis cs:92,0.379786342382431)
--(axis cs:93,0.379786342382431)
--(axis cs:94,0.379786342382431)
--(axis cs:95,0.357746243476868)
--(axis cs:96,0.357746243476868)
--(axis cs:97,0.357746243476868)
--(axis cs:98,0.357746243476868)
--(axis cs:99,0.357746243476868)
--(axis cs:100,0.357746243476868)
--(axis cs:101,0.357746243476868)
--(axis cs:102,0.357746243476868)
--(axis cs:103,0.356353104114532)
--(axis cs:104,0.356353104114532)
--(axis cs:105,0.353591084480286)
--(axis cs:106,0.353591084480286)
--(axis cs:107,0.353591084480286)
--(axis cs:108,0.353591084480286)
--(axis cs:109,0.353591084480286)
--(axis cs:110,0.351911097764969)
--(axis cs:111,0.351911097764969)
--(axis cs:111,0.697235226631165)
--(axis cs:111,0.697235226631165)
--(axis cs:110,0.697235226631165)
--(axis cs:109,0.747981309890747)
--(axis cs:108,0.747981309890747)
--(axis cs:107,0.747981309890747)
--(axis cs:106,0.747981309890747)
--(axis cs:105,0.747981309890747)
--(axis cs:104,0.750645339488983)
--(axis cs:103,0.750645339488983)
--(axis cs:102,0.804701089859009)
--(axis cs:101,0.804701089859009)
--(axis cs:100,0.804701089859009)
--(axis cs:99,0.804701089859009)
--(axis cs:98,0.804701089859009)
--(axis cs:97,0.804701089859009)
--(axis cs:96,0.804701089859009)
--(axis cs:95,0.804701089859009)
--(axis cs:94,0.824463963508606)
--(axis cs:93,0.824463963508606)
--(axis cs:92,0.824463963508606)
--(axis cs:91,0.824463963508606)
--(axis cs:90,0.824463963508606)
--(axis cs:89,0.824463963508606)
--(axis cs:88,0.824463963508606)
--(axis cs:87,0.824463963508606)
--(axis cs:86,0.824463963508606)
--(axis cs:85,0.824463963508606)
--(axis cs:84,0.857893705368042)
--(axis cs:83,0.857893705368042)
--(axis cs:82,0.900437116622925)
--(axis cs:81,0.900437116622925)
--(axis cs:80,0.900437116622925)
--(axis cs:79,0.900437116622925)
--(axis cs:78,0.917502164840698)
--(axis cs:77,0.937764227390289)
--(axis cs:76,0.937764227390289)
--(axis cs:75,0.937764227390289)
--(axis cs:74,0.938430547714233)
--(axis cs:73,0.938430547714233)
--(axis cs:72,0.938430547714233)
--(axis cs:71,0.938430547714233)
--(axis cs:70,0.958979964256287)
--(axis cs:69,0.990558743476868)
--(axis cs:68,0.990558743476868)
--(axis cs:67,0.990558743476868)
--(axis cs:66,0.990558743476868)
--(axis cs:65,0.990558743476868)
--(axis cs:64,0.990558743476868)
--(axis cs:63,0.990558743476868)
--(axis cs:62,0.990558743476868)
--(axis cs:61,0.990558743476868)
--(axis cs:60,0.990558743476868)
--(axis cs:59,1.0201553106308)
--(axis cs:58,1.04479849338531)
--(axis cs:57,1.04479849338531)
--(axis cs:56,1.07045555114746)
--(axis cs:55,1.07045555114746)
--(axis cs:54,1.07045555114746)
--(axis cs:53,1.07045555114746)
--(axis cs:52,1.07045555114746)
--(axis cs:51,1.09023177623749)
--(axis cs:50,1.09023177623749)
--(axis cs:49,1.09023177623749)
--(axis cs:48,1.09023177623749)
--(axis cs:47,1.09023177623749)
--(axis cs:46,1.09023177623749)
--(axis cs:45,1.09023177623749)
--(axis cs:44,1.09023177623749)
--(axis cs:43,1.09023177623749)
--(axis cs:42,1.09023177623749)
--(axis cs:41,1.10772347450256)
--(axis cs:40,1.10772347450256)
--(axis cs:39,1.10772347450256)
--(axis cs:38,1.10772347450256)
--(axis cs:37,1.10772347450256)
--(axis cs:36,1.10772347450256)
--(axis cs:35,1.10772347450256)
--(axis cs:34,1.26304578781128)
--(axis cs:33,1.26304578781128)
--(axis cs:32,1.26304578781128)
--(axis cs:31,1.30831933021545)
--(axis cs:30,1.30831933021545)
--(axis cs:29,1.42933654785156)
--(axis cs:28,1.42933654785156)
--(axis cs:27,1.49171280860901)
--(axis cs:26,1.72978520393372)
--(axis cs:25,1.89570140838623)
--(axis cs:24,1.89570140838623)
--(axis cs:23,1.89570140838623)
--(axis cs:22,2.01567673683167)
--(axis cs:21,2.01567673683167)
--(axis cs:20,2.12208008766174)
--(axis cs:19,2.23354005813599)
--(axis cs:18,2.23354005813599)
--(axis cs:17,2.55242300033569)
--(axis cs:16,2.6235773563385)
--(axis cs:15,3.05139708518982)
--(axis cs:14,3.15842127799988)
--(axis cs:13,3.45379447937012)
--(axis cs:12,4.11530637741089)
--(axis cs:11,4.1632285118103)
--(axis cs:10,5.34454870223999)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,5.34454898518408)
--(axis cs:10,4.39542274790918)
--(axis cs:11,3.79801829122048)
--(axis cs:12,3.10696664092773)
--(axis cs:13,2.64762193809687)
--(axis cs:14,2.31898617193081)
--(axis cs:15,1.7597124123334)
--(axis cs:16,1.52327282774938)
--(axis cs:17,1.1214806164081)
--(axis cs:18,0.946946091436208)
--(axis cs:19,0.931903697305733)
--(axis cs:20,0.906054400155405)
--(axis cs:21,0.695256814183608)
--(axis cs:22,0.548791802576466)
--(axis cs:23,0.490233209991641)
--(axis cs:24,0.490233209991641)
--(axis cs:25,0.490233209991641)
--(axis cs:26,0.410050374598355)
--(axis cs:27,0.373687956133197)
--(axis cs:28,0.372047510702013)
--(axis cs:29,0.320057653262002)
--(axis cs:30,0.309158779950114)
--(axis cs:31,0.291164567880433)
--(axis cs:32,0.287103606838863)
--(axis cs:33,0.207639671016859)
--(axis cs:34,0.181547616100683)
--(axis cs:35,0.137184006832133)
--(axis cs:36,0.129090147651805)
--(axis cs:37,0.0800872065958552)
--(axis cs:38,0.0680583715138268)
--(axis cs:39,0.0583345527450068)
--(axis cs:40,0.0558991842226313)
--(axis cs:41,0.0558991842226313)
--(axis cs:42,0.0558991842226313)
--(axis cs:43,0.0558991842226313)
--(axis cs:44,0.0413559512744793)
--(axis cs:45,0.0413559512744793)
--(axis cs:46,0.0406896647494604)
--(axis cs:47,0.0406896647494604)
--(axis cs:48,0.0406896647494604)
--(axis cs:49,0.0406896647494604)
--(axis cs:50,0.0406896647494604)
--(axis cs:51,0.0406896647494604)
--(axis cs:52,0.0406896647494604)
--(axis cs:53,0.0406896647494604)
--(axis cs:54,0.0406896647494604)
--(axis cs:55,0.0355938420202196)
--(axis cs:56,0.0321831699030099)
--(axis cs:57,0.0321831699030099)
--(axis cs:58,0.0300843483870104)
--(axis cs:59,0.0300843483870104)
--(axis cs:60,0.0275216076559612)
--(axis cs:61,0.0275216076559612)
--(axis cs:62,0.0275216076559612)
--(axis cs:63,0.0275216076559612)
--(axis cs:64,0.0275216076559612)
--(axis cs:65,0.0275216076559612)
--(axis cs:66,0.0275216076559612)
--(axis cs:67,0.0275216076559612)
--(axis cs:68,0.0275216076559612)
--(axis cs:69,0.0275216076559612)
--(axis cs:70,0.0275216076559612)
--(axis cs:71,0.0275216076559612)
--(axis cs:72,0.0275216076559612)
--(axis cs:73,0.0275216076559612)
--(axis cs:74,0.0275216076559612)
--(axis cs:75,0.0275216076559612)
--(axis cs:76,0.0275216076559612)
--(axis cs:77,0.0275216076559612)
--(axis cs:78,0.0254744741161235)
--(axis cs:79,0.0254744741161235)
--(axis cs:80,0.0254744741161235)
--(axis cs:81,0.0254744741161235)
--(axis cs:82,0.0254744741161235)
--(axis cs:83,0.0254744741161235)
--(axis cs:84,0.0254744741161235)
--(axis cs:85,0.0254744741161235)
--(axis cs:86,0.0254744741161235)
--(axis cs:87,0.0254744741161235)
--(axis cs:88,0.0254744741161235)
--(axis cs:89,0.0254744741161235)
--(axis cs:90,0.0254744741161235)
--(axis cs:91,0.0254744741161235)
--(axis cs:92,0.0254744741161235)
--(axis cs:93,0.0254744741161235)
--(axis cs:94,0.0254744741161235)
--(axis cs:95,0.0226335551013367)
--(axis cs:96,0.0226335551013367)
--(axis cs:97,0.0226335551013367)
--(axis cs:98,0.0224770405713156)
--(axis cs:99,0.0224770405713156)
--(axis cs:100,0.0224770405713156)
--(axis cs:101,0.0224770405713156)
--(axis cs:102,0.0224770405713156)
--(axis cs:103,0.0224770405713156)
--(axis cs:104,0.0224770405713156)
--(axis cs:105,0.0224770405713156)
--(axis cs:106,0.0224770405713156)
--(axis cs:107,0.0224770405713156)
--(axis cs:108,0.0224770405713156)
--(axis cs:109,0.0224770405713156)
--(axis cs:110,0.0224770405713156)
--(axis cs:111,0.0224770405713156)
--(axis cs:111,0.0281037607267119)
--(axis cs:111,0.0281037607267119)
--(axis cs:110,0.0281037607267119)
--(axis cs:109,0.0281037607267119)
--(axis cs:108,0.0281037607267119)
--(axis cs:107,0.0281037607267119)
--(axis cs:106,0.0281037607267119)
--(axis cs:105,0.0281037607267119)
--(axis cs:104,0.0281037607267119)
--(axis cs:103,0.0281037607267119)
--(axis cs:102,0.0281037607267119)
--(axis cs:101,0.0281037607267119)
--(axis cs:100,0.0281037607267119)
--(axis cs:99,0.0281037607267119)
--(axis cs:98,0.0281037607267119)
--(axis cs:97,0.028488835220956)
--(axis cs:96,0.028488835220956)
--(axis cs:95,0.028488835220956)
--(axis cs:94,0.0302936478063377)
--(axis cs:93,0.0302936478063377)
--(axis cs:92,0.0302936478063377)
--(axis cs:91,0.0302936478063377)
--(axis cs:90,0.0302936478063377)
--(axis cs:89,0.0302936478063377)
--(axis cs:88,0.0302936478063377)
--(axis cs:87,0.0302936478063377)
--(axis cs:86,0.0302936478063377)
--(axis cs:85,0.0302936478063377)
--(axis cs:84,0.0302936478063377)
--(axis cs:83,0.0302936478063377)
--(axis cs:82,0.0302936478063377)
--(axis cs:81,0.0302936478063377)
--(axis cs:80,0.0302936478063377)
--(axis cs:79,0.0302936478063377)
--(axis cs:78,0.0302936478063377)
--(axis cs:77,0.0375230359480721)
--(axis cs:76,0.0375230359480721)
--(axis cs:75,0.0375230359480721)
--(axis cs:74,0.0375230359480721)
--(axis cs:73,0.0375230359480721)
--(axis cs:72,0.0375230359480721)
--(axis cs:71,0.0375230359480721)
--(axis cs:70,0.0375230359480721)
--(axis cs:69,0.0375230359480721)
--(axis cs:68,0.0375230359480721)
--(axis cs:67,0.0375230359480721)
--(axis cs:66,0.0375230359480721)
--(axis cs:65,0.0375230359480721)
--(axis cs:64,0.0375230359480721)
--(axis cs:63,0.0375230359480721)
--(axis cs:62,0.0375230359480721)
--(axis cs:61,0.0375230359480721)
--(axis cs:60,0.0375230359480721)
--(axis cs:59,0.0415566773647441)
--(axis cs:58,0.0415566773647441)
--(axis cs:57,0.0451927331009955)
--(axis cs:56,0.0451927331009955)
--(axis cs:55,0.0484775125937898)
--(axis cs:54,0.0602537361802732)
--(axis cs:53,0.0602537361802732)
--(axis cs:52,0.0602537361802732)
--(axis cs:51,0.0602537361802732)
--(axis cs:50,0.0602537361802732)
--(axis cs:49,0.0602537361802732)
--(axis cs:48,0.0602537361802732)
--(axis cs:47,0.0602537361802732)
--(axis cs:46,0.0602537361802732)
--(axis cs:45,0.0606326979051477)
--(axis cs:44,0.0606326979051477)
--(axis cs:43,0.0964090944048002)
--(axis cs:42,0.0964090944048002)
--(axis cs:41,0.0964090944048002)
--(axis cs:40,0.0964090944048002)
--(axis cs:39,0.105741284298052)
--(axis cs:38,0.529219398862469)
--(axis cs:37,0.539512302936807)
--(axis cs:36,0.714275674460843)
--(axis cs:35,0.721309799074853)
--(axis cs:34,0.761974244673456)
--(axis cs:33,0.786132230164434)
--(axis cs:32,0.874540438042826)
--(axis cs:31,0.878485119807859)
--(axis cs:30,0.891762148947316)
--(axis cs:29,0.899237189764412)
--(axis cs:28,0.946295515846937)
--(axis cs:27,0.967413198444871)
--(axis cs:26,0.99974464609225)
--(axis cs:25,1.11383597889163)
--(axis cs:24,1.11383597889163)
--(axis cs:23,1.11383597889163)
--(axis cs:22,1.1626486668628)
--(axis cs:21,1.27644852263513)
--(axis cs:20,1.48453551765438)
--(axis cs:19,1.50385540699392)
--(axis cs:18,1.53905072244142)
--(axis cs:17,1.66397377101484)
--(axis cs:16,2.19465740149047)
--(axis cs:15,2.86275170165322)
--(axis cs:14,3.39214668581982)
--(axis cs:13,3.75751493692192)
--(axis cs:12,4.27205830737735)
--(axis cs:11,4.92516478553489)
--(axis cs:10,5.34454898518408)
--cycle;

\addplot [semithick, blue, dash dot]
table {%
10 4.86998558044434
11 4.24282217025757
12 3.44761157035828
13 3.14231491088867
14 2.65208101272583
15 2.62089347839355
16 2.33274793624878
17 2.19774556159973
18 2.01320576667786
19 1.89285123348236
20 1.7120361328125
21 1.57074391841888
22 1.52280497550964
23 1.18122410774231
24 1.18122410774231
25 1.11565554141998
26 0.87834358215332
27 0.821726620197296
28 0.821726620197296
29 0.745798110961914
30 0.745798110961914
31 0.725714087486267
32 0.537844479084015
33 0.537844479084015
34 0.529751181602478
35 0.529751181602478
36 0.521704077720642
37 0.521704077720642
38 0.502228558063507
39 0.486323177814484
40 0.41306534409523
41 0.41306534409523
42 0.404686361551285
43 0.367497622966766
44 0.367497622966766
45 0.295539855957031
46 0.263513952493668
47 0.263513952493668
48 0.263513952493668
49 0.263513952493668
50 0.263513952493668
51 0.263513952493668
52 0.255555331707001
53 0.255555331707001
54 0.255555331707001
55 0.255555331707001
56 0.255555331707001
57 0.255555331707001
58 0.255555331707001
59 0.231431573629379
60 0.231431573629379
61 0.231431573629379
62 0.231431573629379
63 0.231431573629379
64 0.231431573629379
65 0.231431573629379
66 0.208145141601562
67 0.208145141601562
68 0.208145141601562
69 0.208145141601562
70 0.208145141601562
71 0.208145141601562
72 0.208145141601562
73 0.202959448099136
74 0.201282501220703
75 0.17986373603344
76 0.17986373603344
77 0.17986373603344
78 0.17986373603344
79 0.17986373603344
80 0.17986373603344
81 0.17986373603344
82 0.14978714287281
83 0.14978714287281
84 0.14978714287281
85 0.14978714287281
86 0.14978714287281
87 0.14978714287281
88 0.14978714287281
89 0.14978714287281
90 0.14978714287281
91 0.14978714287281
92 0.14978714287281
93 0.14978714287281
94 0.14978714287281
95 0.14978714287281
96 0.14978714287281
97 0.14978714287281
98 0.14978714287281
99 0.14978714287281
100 0.14978714287281
101 0.14978714287281
102 0.143218994140625
103 0.102507017552853
104 0.102507017552853
105 0.102507017552853
106 0.102507017552853
107 0.102507017552853
108 0.102507017552853
109 0.102507017552853
110 0.102507017552853
111 0.102507017552853
};
\addplot [semithick, color1, dash dot]
table {%
10 4.86998586654663
11 3.77825940076693
12 2.95681844283239
13 2.24800814360809
14 2.04096005248083
15 1.86868676720175
16 1.73223655219365
17 1.58567868195341
18 1.50822783159412
19 1.43338305560799
20 1.33930617191809
21 1.25342162832169
22 1.23854315872744
23 1.17621843873076
24 1.07819618909463
25 0.999234401588761
26 0.931284314846277
27 0.931284314846277
28 0.84199649606673
29 0.728109004818256
30 0.728109004818256
31 0.728109004818256
32 0.619405406357308
33 0.619405406357308
34 0.619405406357308
35 0.551329919675039
36 0.50470324916693
37 0.50470324916693
38 0.340762091457152
39 0.340762091457152
40 0.340762091457152
41 0.340762091457152
42 0.340762091457152
43 0.270296445820815
44 0.270296445820815
45 0.270296445820815
46 0.270296445820815
47 0.270296445820815
48 0.270296445820815
49 0.270296445820815
50 0.270296445820815
51 0.270296445820815
52 0.270296445820815
53 0.270296445820815
54 0.270296445820815
55 0.2372920376655
56 0.2372920376655
57 0.2372920376655
58 0.234621911039437
59 0.234621911039437
60 0.220528029730266
61 0.220528029730266
62 0.220528029730266
63 0.220528029730266
64 0.220528029730266
65 0.220528029730266
66 0.220528029730266
67 0.220528029730266
68 0.220528029730266
69 0.220528029730266
70 0.220528029730266
71 0.220528029730266
72 0.220528029730266
73 0.216971404484382
74 0.168430635409002
75 0.168430635409002
76 0.162418039506941
77 0.162418039506941
78 0.162418039506941
79 0.162418039506941
80 0.162418039506941
81 0.162418039506941
82 0.162418039506941
83 0.162418039506941
84 0.162418039506941
85 0.162418039506941
86 0.154428388805531
87 0.154428388805531
88 0.154428388805531
89 0.139172475263306
90 0.115492538219662
91 0.115492538219662
92 0.115492538219662
93 0.115492538219662
94 0.115492538219662
95 0.115492538219662
96 0.115492538219662
97 0.115492538219662
98 0.115492538219662
99 0.115492538219662
100 0.115492538219662
101 0.115492538219662
102 0.115492538219662
103 0.115492538219662
104 0.115492538219662
105 0.115492538219662
106 0.115492538219662
107 0.115492538219662
108 0.115492538219662
109 0.115492538219662
110 0.115492538219662
111 0.115492538219662
};
\addplot [semithick, blue]
table {%
10 4.86998558044434
11 3.70798873901367
12 3.65983819961548
13 3.10068130493164
14 2.90851211547852
15 2.82170248031616
16 2.36114358901978
17 2.28117227554321
18 1.89728665351868
19 1.89728665351868
20 1.77787709236145
21 1.68967056274414
22 1.68967056274414
23 1.55154299736023
24 1.55154299736023
25 1.55154299736023
26 1.4357990026474
27 1.22413289546967
28 1.16590809822083
29 1.16590809822083
30 1.07365036010742
31 1.07365036010742
32 1.02298426628113
33 1.02298426628113
34 1.02298426628113
35 0.903463363647461
36 0.903463363647461
37 0.903463363647461
38 0.903463363647461
39 0.903463363647461
40 0.903463363647461
41 0.903463363647461
42 0.880580544471741
43 0.880580544471741
44 0.880580544471741
45 0.880580544471741
46 0.880580544471741
47 0.880580544471741
48 0.880580544471741
49 0.880580544471741
50 0.880580544471741
51 0.880580544471741
52 0.861925899982452
53 0.861925899982452
54 0.861925899982452
55 0.861925899982452
56 0.861925899982452
57 0.8408203125
58 0.8408203125
59 0.816231906414032
60 0.781783282756805
61 0.781783282756805
62 0.781783282756805
63 0.781783282756805
64 0.781783282756805
65 0.781783282756805
66 0.781783282756805
67 0.781783282756805
68 0.781783282756805
69 0.781783282756805
70 0.749705135822296
71 0.721121966838837
72 0.721121966838837
73 0.721121966838837
74 0.721121966838837
75 0.720400989055634
76 0.720400989055634
77 0.720400989055634
78 0.693763375282288
79 0.67266309261322
80 0.67266309261322
81 0.67266309261322
82 0.67266309261322
83 0.635725378990173
84 0.635725378990173
85 0.60212516784668
86 0.60212516784668
87 0.60212516784668
88 0.60212516784668
89 0.60212516784668
90 0.60212516784668
91 0.60212516784668
92 0.60212516784668
93 0.60212516784668
94 0.60212516784668
95 0.581223666667938
96 0.581223666667938
97 0.581223666667938
98 0.581223666667938
99 0.581223666667938
100 0.581223666667938
101 0.581223666667938
102 0.581223666667938
103 0.553499221801758
104 0.553499221801758
105 0.550786197185516
106 0.550786197185516
107 0.550786197185516
108 0.550786197185516
109 0.550786197185516
110 0.524573147296906
111 0.524573147296906
};
\addplot [semithick, color1]
table {%
10 4.86998586654663
11 4.36159153837768
12 3.68951247415254
13 3.20256843750939
14 2.85556642887532
15 2.31123205699331
16 1.85896511461993
17 1.39272719371147
18 1.24299840693882
19 1.21787955214983
20 1.19529495890489
21 0.985852668409371
22 0.855720234719631
23 0.802034594441634
24 0.802034594441634
25 0.802034594441634
26 0.704897510345302
27 0.670550577289034
28 0.659171513274475
29 0.609647421513207
30 0.600460464448715
31 0.584824843844146
32 0.580822022440844
33 0.496885950590647
34 0.47176093038707
35 0.429246902953493
36 0.421682911056324
37 0.309799754766331
38 0.298638885188148
39 0.0820379185215295
40 0.0761541393137158
41 0.0761541393137158
42 0.0761541393137158
43 0.0761541393137158
44 0.0509943245898135
45 0.0509943245898135
46 0.0504717004648668
47 0.0504717004648668
48 0.0504717004648668
49 0.0504717004648668
50 0.0504717004648668
51 0.0504717004648668
52 0.0504717004648668
53 0.0504717004648668
54 0.0504717004648668
55 0.0420356773070047
56 0.0386879515020027
57 0.0386879515020027
58 0.0358205128758772
59 0.0358205128758772
60 0.0325223218020167
61 0.0325223218020167
62 0.0325223218020167
63 0.0325223218020167
64 0.0325223218020167
65 0.0325223218020167
66 0.0325223218020167
67 0.0325223218020167
68 0.0325223218020167
69 0.0325223218020167
70 0.0325223218020167
71 0.0325223218020167
72 0.0325223218020167
73 0.0325223218020167
74 0.0325223218020167
75 0.0325223218020167
76 0.0325223218020167
77 0.0325223218020167
78 0.0278840609612306
79 0.0278840609612306
80 0.0278840609612306
81 0.0278840609612306
82 0.0278840609612306
83 0.0278840609612306
84 0.0278840609612306
85 0.0278840609612306
86 0.0278840609612306
87 0.0278840609612306
88 0.0278840609612306
89 0.0278840609612306
90 0.0278840609612306
91 0.0278840609612306
92 0.0278840609612306
93 0.0278840609612306
94 0.0278840609612306
95 0.0255611951611463
96 0.0255611951611463
97 0.0255611951611463
98 0.0252904006490137
99 0.0252904006490137
100 0.0252904006490137
101 0.0252904006490137
102 0.0252904006490137
103 0.0252904006490137
104 0.0252904006490137
105 0.0252904006490137
106 0.0252904006490137
107 0.0252904006490137
108 0.0252904006490137
109 0.0252904006490137
110 0.0252904006490137
111 0.0252904006490137
};
\end{axis}

\end{tikzpicture}


==> figures/bop_2d_ackley_weak.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=100,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
%ylabel={Regret},
ymin=-0.25, ymax=4.5,
ytick style={color=black},
ytick={0.   , 4.5},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Ackley 2D (weak)};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,5.34454870223999)
--(axis cs:10,4.39542245864868)
--(axis cs:11,4.08587026596069)
--(axis cs:12,3.33263683319092)
--(axis cs:13,2.96586465835571)
--(axis cs:14,2.6212842464447)
--(axis cs:15,2.21294975280762)
--(axis cs:16,2.09616684913635)
--(axis cs:17,1.80236744880676)
--(axis cs:18,1.80236744880676)
--(axis cs:19,1.64800214767456)
--(axis cs:20,1.61689651012421)
--(axis cs:21,1.6044180393219)
--(axis cs:22,1.42957389354706)
--(axis cs:23,1.32837343215942)
--(axis cs:24,1.18002343177795)
--(axis cs:25,0.866900444030762)
--(axis cs:26,0.803474843502045)
--(axis cs:27,0.587673306465149)
--(axis cs:28,0.489222407341003)
--(axis cs:29,0.395839929580688)
--(axis cs:30,0.352102160453796)
--(axis cs:31,0.352102160453796)
--(axis cs:32,0.339052498340607)
--(axis cs:33,0.339052498340607)
--(axis cs:34,0.33711251616478)
--(axis cs:35,0.33711251616478)
--(axis cs:36,0.290567070245743)
--(axis cs:37,0.290567070245743)
--(axis cs:38,0.256258189678192)
--(axis cs:39,0.235832944512367)
--(axis cs:40,0.211744785308838)
--(axis cs:41,0.211744785308838)
--(axis cs:42,0.211744785308838)
--(axis cs:43,0.199182823300362)
--(axis cs:44,0.199182823300362)
--(axis cs:45,0.188017949461937)
--(axis cs:46,0.176367312669754)
--(axis cs:47,0.176367312669754)
--(axis cs:48,0.176367312669754)
--(axis cs:49,0.176367312669754)
--(axis cs:50,0.175570294260979)
--(axis cs:51,0.169259116053581)
--(axis cs:52,0.16644075512886)
--(axis cs:53,0.16644075512886)
--(axis cs:54,0.16644075512886)
--(axis cs:55,0.161825001239777)
--(axis cs:56,0.161825001239777)
--(axis cs:57,0.161825001239777)
--(axis cs:58,0.161825001239777)
--(axis cs:59,0.161825001239777)
--(axis cs:60,0.161825001239777)
--(axis cs:61,0.161825001239777)
--(axis cs:62,0.161825001239777)
--(axis cs:63,0.161825001239777)
--(axis cs:64,0.161825001239777)
--(axis cs:65,0.161825001239777)
--(axis cs:66,0.161825001239777)
--(axis cs:67,0.144872009754181)
--(axis cs:68,0.144872009754181)
--(axis cs:69,0.144872009754181)
--(axis cs:70,0.144872009754181)
--(axis cs:71,0.144872009754181)
--(axis cs:72,0.144872009754181)
--(axis cs:73,0.144872009754181)
--(axis cs:74,0.135744333267212)
--(axis cs:75,0.135744333267212)
--(axis cs:76,0.135744333267212)
--(axis cs:77,0.135744333267212)
--(axis cs:78,0.135744333267212)
--(axis cs:79,0.135744333267212)
--(axis cs:80,0.128451749682426)
--(axis cs:81,0.128451749682426)
--(axis cs:82,0.128451749682426)
--(axis cs:83,0.128451749682426)
--(axis cs:84,0.128451749682426)
--(axis cs:85,0.128451749682426)
--(axis cs:86,0.128451749682426)
--(axis cs:87,0.119231633841991)
--(axis cs:88,0.117910504341125)
--(axis cs:89,0.117910504341125)
--(axis cs:90,0.117085233330727)
--(axis cs:91,0.117085233330727)
--(axis cs:92,0.117085233330727)
--(axis cs:93,0.117085233330727)
--(axis cs:94,0.115179650485516)
--(axis cs:95,0.115179650485516)
--(axis cs:96,0.115179650485516)
--(axis cs:97,0.0954716876149178)
--(axis cs:98,0.0954716876149178)
--(axis cs:99,0.0954716876149178)
--(axis cs:100,0.0954716876149178)
--(axis cs:101,0.0954716876149178)
--(axis cs:102,0.0954716876149178)
--(axis cs:103,0.0954716876149178)
--(axis cs:104,0.0954716876149178)
--(axis cs:105,0.0954716876149178)
--(axis cs:106,0.0954716876149178)
--(axis cs:107,0.0954716876149178)
--(axis cs:108,0.0954716876149178)
--(axis cs:109,0.0951995402574539)
--(axis cs:110,0.0951995402574539)
--(axis cs:111,0.0911349132657051)
--(axis cs:111,0.147823840379715)
--(axis cs:111,0.147823840379715)
--(axis cs:110,0.160970345139503)
--(axis cs:109,0.160970345139503)
--(axis cs:108,0.161249041557312)
--(axis cs:107,0.161249041557312)
--(axis cs:106,0.161249041557312)
--(axis cs:105,0.161249041557312)
--(axis cs:104,0.161249041557312)
--(axis cs:103,0.161249041557312)
--(axis cs:102,0.161249041557312)
--(axis cs:101,0.161249041557312)
--(axis cs:100,0.161249041557312)
--(axis cs:99,0.161249041557312)
--(axis cs:98,0.161249041557312)
--(axis cs:97,0.161249041557312)
--(axis cs:96,0.177779942750931)
--(axis cs:95,0.177779942750931)
--(axis cs:94,0.177779942750931)
--(axis cs:93,0.179396852850914)
--(axis cs:92,0.179396852850914)
--(axis cs:91,0.179396852850914)
--(axis cs:90,0.179396852850914)
--(axis cs:89,0.180847436189651)
--(axis cs:88,0.180847436189651)
--(axis cs:87,0.18207374215126)
--(axis cs:86,0.219017580151558)
--(axis cs:85,0.219017580151558)
--(axis cs:84,0.219017580151558)
--(axis cs:83,0.219017580151558)
--(axis cs:82,0.219017580151558)
--(axis cs:81,0.219017580151558)
--(axis cs:80,0.219017580151558)
--(axis cs:79,0.223546743392944)
--(axis cs:78,0.223546743392944)
--(axis cs:77,0.223546743392944)
--(axis cs:76,0.223546743392944)
--(axis cs:75,0.223546743392944)
--(axis cs:74,0.223546743392944)
--(axis cs:73,0.233057677745819)
--(axis cs:72,0.233057677745819)
--(axis cs:71,0.233057677745819)
--(axis cs:70,0.233057677745819)
--(axis cs:69,0.233057677745819)
--(axis cs:68,0.233057677745819)
--(axis cs:67,0.233057677745819)
--(axis cs:66,0.24194011092186)
--(axis cs:65,0.24194011092186)
--(axis cs:64,0.24194011092186)
--(axis cs:63,0.24194011092186)
--(axis cs:62,0.24194011092186)
--(axis cs:61,0.24194011092186)
--(axis cs:60,0.24194011092186)
--(axis cs:59,0.24194011092186)
--(axis cs:58,0.24194011092186)
--(axis cs:57,0.24194011092186)
--(axis cs:56,0.24194011092186)
--(axis cs:55,0.24194011092186)
--(axis cs:54,0.245249003171921)
--(axis cs:53,0.245249003171921)
--(axis cs:52,0.245249003171921)
--(axis cs:51,0.24822898209095)
--(axis cs:50,0.252369284629822)
--(axis cs:49,0.252899795770645)
--(axis cs:48,0.252899795770645)
--(axis cs:47,0.252899795770645)
--(axis cs:46,0.252899795770645)
--(axis cs:45,0.272873014211655)
--(axis cs:44,0.28814172744751)
--(axis cs:43,0.28814172744751)
--(axis cs:42,0.307729244232178)
--(axis cs:41,0.307729244232178)
--(axis cs:40,0.307729244232178)
--(axis cs:39,0.333890557289124)
--(axis cs:38,0.341635346412659)
--(axis cs:37,0.369792908430099)
--(axis cs:36,0.369792908430099)
--(axis cs:35,0.408000856637955)
--(axis cs:34,0.408000856637955)
--(axis cs:33,0.40994119644165)
--(axis cs:32,0.40994119644165)
--(axis cs:31,0.52309775352478)
--(axis cs:30,0.52309775352478)
--(axis cs:29,0.582825243473053)
--(axis cs:28,0.748485088348389)
--(axis cs:27,0.898876786231995)
--(axis cs:26,1.20087325572968)
--(axis cs:25,1.45362567901611)
--(axis cs:24,1.82276582717896)
--(axis cs:23,1.94572782516479)
--(axis cs:22,2.08311080932617)
--(axis cs:21,2.22965097427368)
--(axis cs:20,2.26629662513733)
--(axis cs:19,2.28965663909912)
--(axis cs:18,2.51376557350159)
--(axis cs:17,2.51376557350159)
--(axis cs:16,2.7420756816864)
--(axis cs:15,2.84814929962158)
--(axis cs:14,3.30727219581604)
--(axis cs:13,3.77549743652344)
--(axis cs:12,4.21727180480957)
--(axis cs:11,4.86336946487427)
--(axis cs:10,5.34454870223999)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,5.34454898518408)
--(axis cs:10,4.39542274790918)
--(axis cs:11,3.6289684241036)
--(axis cs:12,2.67040828688908)
--(axis cs:13,1.74288130318632)
--(axis cs:14,1.578569085962)
--(axis cs:15,1.56566143117706)
--(axis cs:16,1.48925416184582)
--(axis cs:17,1.3512262974579)
--(axis cs:18,1.22266555372149)
--(axis cs:19,1.00348159960789)
--(axis cs:20,1.00133630091561)
--(axis cs:21,0.847953057632869)
--(axis cs:22,0.820865529032643)
--(axis cs:23,0.604033324062207)
--(axis cs:24,0.506977023089549)
--(axis cs:25,0.506783345271204)
--(axis cs:26,0.506783345271204)
--(axis cs:27,0.506783345271204)
--(axis cs:28,0.505245092737852)
--(axis cs:29,0.505245092737852)
--(axis cs:30,0.505245092737852)
--(axis cs:31,0.503262741829055)
--(axis cs:32,0.422960343062214)
--(axis cs:33,0.422960343062214)
--(axis cs:34,0.420030771192855)
--(axis cs:35,0.420030771192855)
--(axis cs:36,0.420030771192855)
--(axis cs:37,0.404742084997465)
--(axis cs:38,0.372319683944699)
--(axis cs:39,0.372319683944699)
--(axis cs:40,0.372319683944699)
--(axis cs:41,0.372319683944699)
--(axis cs:42,0.372319683944699)
--(axis cs:43,0.372319683944699)
--(axis cs:44,0.372319683944699)
--(axis cs:45,0.372319683944699)
--(axis cs:46,0.372319683944699)
--(axis cs:47,0.372319683944699)
--(axis cs:48,0.372319683944699)
--(axis cs:49,0.372319683944699)
--(axis cs:50,0.372319683944699)
--(axis cs:51,0.372319683944699)
--(axis cs:52,0.372319683944699)
--(axis cs:53,0.372319683944699)
--(axis cs:54,0.372319683944699)
--(axis cs:55,0.347098719942263)
--(axis cs:56,0.332176202763212)
--(axis cs:57,0.315075626359923)
--(axis cs:58,0.278889466401122)
--(axis cs:59,0.278889466401122)
--(axis cs:60,0.278889466401122)
--(axis cs:61,0.278889466401122)
--(axis cs:62,0.270482923766481)
--(axis cs:63,0.270482923766481)
--(axis cs:64,0.270482923766481)
--(axis cs:65,0.270482923766481)
--(axis cs:66,0.270482923766481)
--(axis cs:67,0.270482923766481)
--(axis cs:68,0.270482923766481)
--(axis cs:69,0.270482923766481)
--(axis cs:70,0.270482923766481)
--(axis cs:71,0.270482923766481)
--(axis cs:72,0.270482923766481)
--(axis cs:73,0.270482923766481)
--(axis cs:74,0.231820322441947)
--(axis cs:75,0.231820322441947)
--(axis cs:76,0.231820322441947)
--(axis cs:77,0.231820322441947)
--(axis cs:78,0.231820322441947)
--(axis cs:79,0.231820322441947)
--(axis cs:80,0.231820322441947)
--(axis cs:81,0.231820322441947)
--(axis cs:82,0.231820322441947)
--(axis cs:83,0.231820322441947)
--(axis cs:84,0.231820322441947)
--(axis cs:85,0.231820322441947)
--(axis cs:86,0.231820322441947)
--(axis cs:87,0.231820322441947)
--(axis cs:88,0.231820322441947)
--(axis cs:89,0.204535943851707)
--(axis cs:90,0.204535943851707)
--(axis cs:91,0.204535943851707)
--(axis cs:92,0.204535943851707)
--(axis cs:93,0.204535943851707)
--(axis cs:94,0.204535943851707)
--(axis cs:95,0.204535943851707)
--(axis cs:96,0.204535943851707)
--(axis cs:97,0.204535943851707)
--(axis cs:98,0.183062314753404)
--(axis cs:99,0.183062314753404)
--(axis cs:100,0.183062314753404)
--(axis cs:101,0.183062314753404)
--(axis cs:102,0.183062314753404)
--(axis cs:103,0.183062314753404)
--(axis cs:104,0.178615198907888)
--(axis cs:105,0.178615198907888)
--(axis cs:106,0.178615198907888)
--(axis cs:107,0.178615198907888)
--(axis cs:108,0.178615198907888)
--(axis cs:109,0.170314391250086)
--(axis cs:110,0.170314391250086)
--(axis cs:111,0.170314391250086)
--(axis cs:111,0.249484894608873)
--(axis cs:111,0.249484894608873)
--(axis cs:110,0.249484894608873)
--(axis cs:109,0.249484894608873)
--(axis cs:108,0.258748363413119)
--(axis cs:107,0.258748363413119)
--(axis cs:106,0.258748363413119)
--(axis cs:105,0.258748363413119)
--(axis cs:104,0.258748363413119)
--(axis cs:103,0.276441266720562)
--(axis cs:102,0.276441266720562)
--(axis cs:101,0.276441266720562)
--(axis cs:100,0.276441266720562)
--(axis cs:99,0.276441266720562)
--(axis cs:98,0.276441266720562)
--(axis cs:97,0.293486711692242)
--(axis cs:96,0.293486711692242)
--(axis cs:95,0.293486711692242)
--(axis cs:94,0.293486711692242)
--(axis cs:93,0.293486711692242)
--(axis cs:92,0.293486711692242)
--(axis cs:91,0.293486711692242)
--(axis cs:90,0.293486711692242)
--(axis cs:89,0.293486711692242)
--(axis cs:88,0.324901922804794)
--(axis cs:87,0.324901922804794)
--(axis cs:86,0.324901922804794)
--(axis cs:85,0.324901922804794)
--(axis cs:84,0.324901922804794)
--(axis cs:83,0.324901922804794)
--(axis cs:82,0.324901922804794)
--(axis cs:81,0.324901922804794)
--(axis cs:80,0.324901922804794)
--(axis cs:79,0.324901922804794)
--(axis cs:78,0.324901922804794)
--(axis cs:77,0.324901922804794)
--(axis cs:76,0.324901922804794)
--(axis cs:75,0.324901922804794)
--(axis cs:74,0.324901922804794)
--(axis cs:73,0.386166448411359)
--(axis cs:72,0.386166448411359)
--(axis cs:71,0.386166448411359)
--(axis cs:70,0.386166448411359)
--(axis cs:69,0.386166448411359)
--(axis cs:68,0.386166448411359)
--(axis cs:67,0.386166448411359)
--(axis cs:66,0.386166448411359)
--(axis cs:65,0.386166448411359)
--(axis cs:64,0.386166448411359)
--(axis cs:63,0.386166448411359)
--(axis cs:62,0.386166448411359)
--(axis cs:61,0.394504391376847)
--(axis cs:60,0.394504391376847)
--(axis cs:59,0.394504391376847)
--(axis cs:58,0.394504391376847)
--(axis cs:57,0.429537235876386)
--(axis cs:56,0.61472514168542)
--(axis cs:55,0.632885477886103)
--(axis cs:54,0.660959008943248)
--(axis cs:53,0.660959008943248)
--(axis cs:52,0.660959008943248)
--(axis cs:51,0.660959008943248)
--(axis cs:50,0.660959008943248)
--(axis cs:49,0.660959008943248)
--(axis cs:48,0.660959008943248)
--(axis cs:47,0.660959008943248)
--(axis cs:46,0.660959008943248)
--(axis cs:45,0.660959008943248)
--(axis cs:44,0.660959008943248)
--(axis cs:43,0.660959008943248)
--(axis cs:42,0.660959008943248)
--(axis cs:41,0.660959008943248)
--(axis cs:40,0.660959008943248)
--(axis cs:39,0.660959008943248)
--(axis cs:38,0.660959008943248)
--(axis cs:37,0.679647863839193)
--(axis cs:36,0.692499963356627)
--(axis cs:35,0.692499963356627)
--(axis cs:34,0.692499963356627)
--(axis cs:33,0.773017917053565)
--(axis cs:32,0.773017917053565)
--(axis cs:31,0.859495986526636)
--(axis cs:30,0.862419654689817)
--(axis cs:29,0.862419654689817)
--(axis cs:28,0.862419654689817)
--(axis cs:27,0.863343870398705)
--(axis cs:26,0.863343870398705)
--(axis cs:25,0.863343870398705)
--(axis cs:24,0.866259861644085)
--(axis cs:23,1.02386528882509)
--(axis cs:22,1.34831319036524)
--(axis cs:21,1.38569978697793)
--(axis cs:20,1.50384680344297)
--(axis cs:19,1.51845306948585)
--(axis cs:18,1.95894375794927)
--(axis cs:17,2.11202425455636)
--(axis cs:16,2.39887462956592)
--(axis cs:15,2.4534485707276)
--(axis cs:14,2.49522411190336)
--(axis cs:13,2.6610692949812)
--(axis cs:12,3.45698848749798)
--(axis cs:11,4.62052352892509)
--(axis cs:10,5.34454898518408)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,5.34454870223999)
--(axis cs:10,4.39542245864868)
--(axis cs:11,3.25274872779846)
--(axis cs:12,3.20437002182007)
--(axis cs:13,2.74756813049316)
--(axis cs:14,2.65860295295715)
--(axis cs:15,2.5920078754425)
--(axis cs:16,2.09870982170105)
--(axis cs:17,2.00992155075073)
--(axis cs:18,1.56103312969208)
--(axis cs:19,1.56103312969208)
--(axis cs:20,1.43367409706116)
--(axis cs:21,1.36366438865662)
--(axis cs:22,1.36366438865662)
--(axis cs:23,1.20738458633423)
--(axis cs:24,1.20738458633423)
--(axis cs:25,1.20738458633423)
--(axis cs:26,1.14181280136108)
--(axis cs:27,0.956552922725677)
--(axis cs:28,0.902479708194733)
--(axis cs:29,0.902479708194733)
--(axis cs:30,0.83898138999939)
--(axis cs:31,0.83898138999939)
--(axis cs:32,0.782922744750977)
--(axis cs:33,0.782922744750977)
--(axis cs:34,0.782922744750977)
--(axis cs:35,0.699203252792358)
--(axis cs:36,0.699203252792358)
--(axis cs:37,0.699203252792358)
--(axis cs:38,0.699203252792358)
--(axis cs:39,0.699203252792358)
--(axis cs:40,0.699203252792358)
--(axis cs:41,0.699203252792358)
--(axis cs:42,0.670929312705994)
--(axis cs:43,0.670929312705994)
--(axis cs:44,0.670929312705994)
--(axis cs:45,0.670929312705994)
--(axis cs:46,0.670929312705994)
--(axis cs:47,0.670929312705994)
--(axis cs:48,0.670929312705994)
--(axis cs:49,0.670929312705994)
--(axis cs:50,0.670929312705994)
--(axis cs:51,0.670929312705994)
--(axis cs:52,0.653396308422089)
--(axis cs:53,0.653396308422089)
--(axis cs:54,0.653396308422089)
--(axis cs:55,0.653396308422089)
--(axis cs:56,0.653396308422089)
--(axis cs:57,0.63684219121933)
--(axis cs:58,0.63684219121933)
--(axis cs:59,0.612308502197266)
--(axis cs:60,0.573007822036743)
--(axis cs:61,0.573007822036743)
--(axis cs:62,0.573007822036743)
--(axis cs:63,0.573007822036743)
--(axis cs:64,0.573007822036743)
--(axis cs:65,0.573007822036743)
--(axis cs:66,0.573007822036743)
--(axis cs:67,0.573007822036743)
--(axis cs:68,0.573007822036743)
--(axis cs:69,0.573007822036743)
--(axis cs:70,0.540430307388306)
--(axis cs:71,0.50381338596344)
--(axis cs:72,0.50381338596344)
--(axis cs:73,0.50381338596344)
--(axis cs:74,0.50381338596344)
--(axis cs:75,0.503037750720978)
--(axis cs:76,0.503037750720978)
--(axis cs:77,0.503037750720978)
--(axis cs:78,0.470024585723877)
--(axis cs:79,0.444889068603516)
--(axis cs:80,0.444889068603516)
--(axis cs:81,0.444889068603516)
--(axis cs:82,0.444889068603516)
--(axis cs:83,0.413557022809982)
--(axis cs:84,0.413557022809982)
--(axis cs:85,0.379786342382431)
--(axis cs:86,0.379786342382431)
--(axis cs:87,0.379786342382431)
--(axis cs:88,0.379786342382431)
--(axis cs:89,0.379786342382431)
--(axis cs:90,0.379786342382431)
--(axis cs:91,0.379786342382431)
--(axis cs:92,0.379786342382431)
--(axis cs:93,0.379786342382431)
--(axis cs:94,0.379786342382431)
--(axis cs:95,0.357746243476868)
--(axis cs:96,0.357746243476868)
--(axis cs:97,0.357746243476868)
--(axis cs:98,0.357746243476868)
--(axis cs:99,0.357746243476868)
--(axis cs:100,0.357746243476868)
--(axis cs:101,0.357746243476868)
--(axis cs:102,0.357746243476868)
--(axis cs:103,0.356353104114532)
--(axis cs:104,0.356353104114532)
--(axis cs:105,0.353591084480286)
--(axis cs:106,0.353591084480286)
--(axis cs:107,0.353591084480286)
--(axis cs:108,0.353591084480286)
--(axis cs:109,0.353591084480286)
--(axis cs:110,0.351911097764969)
--(axis cs:111,0.351911097764969)
--(axis cs:111,0.697235226631165)
--(axis cs:111,0.697235226631165)
--(axis cs:110,0.697235226631165)
--(axis cs:109,0.747981309890747)
--(axis cs:108,0.747981309890747)
--(axis cs:107,0.747981309890747)
--(axis cs:106,0.747981309890747)
--(axis cs:105,0.747981309890747)
--(axis cs:104,0.750645339488983)
--(axis cs:103,0.750645339488983)
--(axis cs:102,0.804701089859009)
--(axis cs:101,0.804701089859009)
--(axis cs:100,0.804701089859009)
--(axis cs:99,0.804701089859009)
--(axis cs:98,0.804701089859009)
--(axis cs:97,0.804701089859009)
--(axis cs:96,0.804701089859009)
--(axis cs:95,0.804701089859009)
--(axis cs:94,0.824463963508606)
--(axis cs:93,0.824463963508606)
--(axis cs:92,0.824463963508606)
--(axis cs:91,0.824463963508606)
--(axis cs:90,0.824463963508606)
--(axis cs:89,0.824463963508606)
--(axis cs:88,0.824463963508606)
--(axis cs:87,0.824463963508606)
--(axis cs:86,0.824463963508606)
--(axis cs:85,0.824463963508606)
--(axis cs:84,0.857893705368042)
--(axis cs:83,0.857893705368042)
--(axis cs:82,0.900437116622925)
--(axis cs:81,0.900437116622925)
--(axis cs:80,0.900437116622925)
--(axis cs:79,0.900437116622925)
--(axis cs:78,0.917502164840698)
--(axis cs:77,0.937764227390289)
--(axis cs:76,0.937764227390289)
--(axis cs:75,0.937764227390289)
--(axis cs:74,0.938430547714233)
--(axis cs:73,0.938430547714233)
--(axis cs:72,0.938430547714233)
--(axis cs:71,0.938430547714233)
--(axis cs:70,0.958979964256287)
--(axis cs:69,0.990558743476868)
--(axis cs:68,0.990558743476868)
--(axis cs:67,0.990558743476868)
--(axis cs:66,0.990558743476868)
--(axis cs:65,0.990558743476868)
--(axis cs:64,0.990558743476868)
--(axis cs:63,0.990558743476868)
--(axis cs:62,0.990558743476868)
--(axis cs:61,0.990558743476868)
--(axis cs:60,0.990558743476868)
--(axis cs:59,1.0201553106308)
--(axis cs:58,1.04479849338531)
--(axis cs:57,1.04479849338531)
--(axis cs:56,1.07045555114746)
--(axis cs:55,1.07045555114746)
--(axis cs:54,1.07045555114746)
--(axis cs:53,1.07045555114746)
--(axis cs:52,1.07045555114746)
--(axis cs:51,1.09023177623749)
--(axis cs:50,1.09023177623749)
--(axis cs:49,1.09023177623749)
--(axis cs:48,1.09023177623749)
--(axis cs:47,1.09023177623749)
--(axis cs:46,1.09023177623749)
--(axis cs:45,1.09023177623749)
--(axis cs:44,1.09023177623749)
--(axis cs:43,1.09023177623749)
--(axis cs:42,1.09023177623749)
--(axis cs:41,1.10772347450256)
--(axis cs:40,1.10772347450256)
--(axis cs:39,1.10772347450256)
--(axis cs:38,1.10772347450256)
--(axis cs:37,1.10772347450256)
--(axis cs:36,1.10772347450256)
--(axis cs:35,1.10772347450256)
--(axis cs:34,1.26304578781128)
--(axis cs:33,1.26304578781128)
--(axis cs:32,1.26304578781128)
--(axis cs:31,1.30831933021545)
--(axis cs:30,1.30831933021545)
--(axis cs:29,1.42933654785156)
--(axis cs:28,1.42933654785156)
--(axis cs:27,1.49171280860901)
--(axis cs:26,1.72978520393372)
--(axis cs:25,1.89570140838623)
--(axis cs:24,1.89570140838623)
--(axis cs:23,1.89570140838623)
--(axis cs:22,2.01567673683167)
--(axis cs:21,2.01567673683167)
--(axis cs:20,2.12208008766174)
--(axis cs:19,2.23354005813599)
--(axis cs:18,2.23354005813599)
--(axis cs:17,2.55242300033569)
--(axis cs:16,2.6235773563385)
--(axis cs:15,3.05139708518982)
--(axis cs:14,3.15842127799988)
--(axis cs:13,3.45379447937012)
--(axis cs:12,4.11530637741089)
--(axis cs:11,4.1632285118103)
--(axis cs:10,5.34454870223999)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,5.34454898518408)
--(axis cs:10,4.39542274790918)
--(axis cs:11,3.79801829122048)
--(axis cs:12,3.10696664092773)
--(axis cs:13,2.64762193809687)
--(axis cs:14,2.31898617193081)
--(axis cs:15,1.7597124123334)
--(axis cs:16,1.52327282774938)
--(axis cs:17,1.1214806164081)
--(axis cs:18,0.946946091436208)
--(axis cs:19,0.931903697305733)
--(axis cs:20,0.906054400155405)
--(axis cs:21,0.695256814183608)
--(axis cs:22,0.548791802576466)
--(axis cs:23,0.490233209991641)
--(axis cs:24,0.490233209991641)
--(axis cs:25,0.490233209991641)
--(axis cs:26,0.410050374598355)
--(axis cs:27,0.373687956133197)
--(axis cs:28,0.372047510702013)
--(axis cs:29,0.320057653262002)
--(axis cs:30,0.309158779950114)
--(axis cs:31,0.291164567880433)
--(axis cs:32,0.287103606838863)
--(axis cs:33,0.207639671016859)
--(axis cs:34,0.181547616100683)
--(axis cs:35,0.137184006832133)
--(axis cs:36,0.129090147651805)
--(axis cs:37,0.0800872065958552)
--(axis cs:38,0.0680583715138268)
--(axis cs:39,0.0583345527450068)
--(axis cs:40,0.0558991842226313)
--(axis cs:41,0.0558991842226313)
--(axis cs:42,0.0558991842226313)
--(axis cs:43,0.0558991842226313)
--(axis cs:44,0.0413559512744793)
--(axis cs:45,0.0413559512744793)
--(axis cs:46,0.0406896647494604)
--(axis cs:47,0.0406896647494604)
--(axis cs:48,0.0406896647494604)
--(axis cs:49,0.0406896647494604)
--(axis cs:50,0.0406896647494604)
--(axis cs:51,0.0406896647494604)
--(axis cs:52,0.0406896647494604)
--(axis cs:53,0.0406896647494604)
--(axis cs:54,0.0406896647494604)
--(axis cs:55,0.0355938420202196)
--(axis cs:56,0.0321831699030099)
--(axis cs:57,0.0321831699030099)
--(axis cs:58,0.0300843483870104)
--(axis cs:59,0.0300843483870104)
--(axis cs:60,0.0275216076559612)
--(axis cs:61,0.0275216076559612)
--(axis cs:62,0.0275216076559612)
--(axis cs:63,0.0275216076559612)
--(axis cs:64,0.0275216076559612)
--(axis cs:65,0.0275216076559612)
--(axis cs:66,0.0275216076559612)
--(axis cs:67,0.0275216076559612)
--(axis cs:68,0.0275216076559612)
--(axis cs:69,0.0275216076559612)
--(axis cs:70,0.0275216076559612)
--(axis cs:71,0.0275216076559612)
--(axis cs:72,0.0275216076559612)
--(axis cs:73,0.0275216076559612)
--(axis cs:74,0.0275216076559612)
--(axis cs:75,0.0275216076559612)
--(axis cs:76,0.0275216076559612)
--(axis cs:77,0.0275216076559612)
--(axis cs:78,0.0254744741161235)
--(axis cs:79,0.0254744741161235)
--(axis cs:80,0.0254744741161235)
--(axis cs:81,0.0254744741161235)
--(axis cs:82,0.0254744741161235)
--(axis cs:83,0.0254744741161235)
--(axis cs:84,0.0254744741161235)
--(axis cs:85,0.0254744741161235)
--(axis cs:86,0.0254744741161235)
--(axis cs:87,0.0254744741161235)
--(axis cs:88,0.0254744741161235)
--(axis cs:89,0.0254744741161235)
--(axis cs:90,0.0254744741161235)
--(axis cs:91,0.0254744741161235)
--(axis cs:92,0.0254744741161235)
--(axis cs:93,0.0254744741161235)
--(axis cs:94,0.0254744741161235)
--(axis cs:95,0.0226335551013367)
--(axis cs:96,0.0226335551013367)
--(axis cs:97,0.0226335551013367)
--(axis cs:98,0.0224770405713156)
--(axis cs:99,0.0224770405713156)
--(axis cs:100,0.0224770405713156)
--(axis cs:101,0.0224770405713156)
--(axis cs:102,0.0224770405713156)
--(axis cs:103,0.0224770405713156)
--(axis cs:104,0.0224770405713156)
--(axis cs:105,0.0224770405713156)
--(axis cs:106,0.0224770405713156)
--(axis cs:107,0.0224770405713156)
--(axis cs:108,0.0224770405713156)
--(axis cs:109,0.0224770405713156)
--(axis cs:110,0.0224770405713156)
--(axis cs:111,0.0224770405713156)
--(axis cs:111,0.0281037607267119)
--(axis cs:111,0.0281037607267119)
--(axis cs:110,0.0281037607267119)
--(axis cs:109,0.0281037607267119)
--(axis cs:108,0.0281037607267119)
--(axis cs:107,0.0281037607267119)
--(axis cs:106,0.0281037607267119)
--(axis cs:105,0.0281037607267119)
--(axis cs:104,0.0281037607267119)
--(axis cs:103,0.0281037607267119)
--(axis cs:102,0.0281037607267119)
--(axis cs:101,0.0281037607267119)
--(axis cs:100,0.0281037607267119)
--(axis cs:99,0.0281037607267119)
--(axis cs:98,0.0281037607267119)
--(axis cs:97,0.028488835220956)
--(axis cs:96,0.028488835220956)
--(axis cs:95,0.028488835220956)
--(axis cs:94,0.0302936478063377)
--(axis cs:93,0.0302936478063377)
--(axis cs:92,0.0302936478063377)
--(axis cs:91,0.0302936478063377)
--(axis cs:90,0.0302936478063377)
--(axis cs:89,0.0302936478063377)
--(axis cs:88,0.0302936478063377)
--(axis cs:87,0.0302936478063377)
--(axis cs:86,0.0302936478063377)
--(axis cs:85,0.0302936478063377)
--(axis cs:84,0.0302936478063377)
--(axis cs:83,0.0302936478063377)
--(axis cs:82,0.0302936478063377)
--(axis cs:81,0.0302936478063377)
--(axis cs:80,0.0302936478063377)
--(axis cs:79,0.0302936478063377)
--(axis cs:78,0.0302936478063377)
--(axis cs:77,0.0375230359480721)
--(axis cs:76,0.0375230359480721)
--(axis cs:75,0.0375230359480721)
--(axis cs:74,0.0375230359480721)
--(axis cs:73,0.0375230359480721)
--(axis cs:72,0.0375230359480721)
--(axis cs:71,0.0375230359480721)
--(axis cs:70,0.0375230359480721)
--(axis cs:69,0.0375230359480721)
--(axis cs:68,0.0375230359480721)
--(axis cs:67,0.0375230359480721)
--(axis cs:66,0.0375230359480721)
--(axis cs:65,0.0375230359480721)
--(axis cs:64,0.0375230359480721)
--(axis cs:63,0.0375230359480721)
--(axis cs:62,0.0375230359480721)
--(axis cs:61,0.0375230359480721)
--(axis cs:60,0.0375230359480721)
--(axis cs:59,0.0415566773647441)
--(axis cs:58,0.0415566773647441)
--(axis cs:57,0.0451927331009955)
--(axis cs:56,0.0451927331009955)
--(axis cs:55,0.0484775125937898)
--(axis cs:54,0.0602537361802732)
--(axis cs:53,0.0602537361802732)
--(axis cs:52,0.0602537361802732)
--(axis cs:51,0.0602537361802732)
--(axis cs:50,0.0602537361802732)
--(axis cs:49,0.0602537361802732)
--(axis cs:48,0.0602537361802732)
--(axis cs:47,0.0602537361802732)
--(axis cs:46,0.0602537361802732)
--(axis cs:45,0.0606326979051477)
--(axis cs:44,0.0606326979051477)
--(axis cs:43,0.0964090944048002)
--(axis cs:42,0.0964090944048002)
--(axis cs:41,0.0964090944048002)
--(axis cs:40,0.0964090944048002)
--(axis cs:39,0.105741284298052)
--(axis cs:38,0.529219398862469)
--(axis cs:37,0.539512302936807)
--(axis cs:36,0.714275674460843)
--(axis cs:35,0.721309799074853)
--(axis cs:34,0.761974244673456)
--(axis cs:33,0.786132230164434)
--(axis cs:32,0.874540438042826)
--(axis cs:31,0.878485119807859)
--(axis cs:30,0.891762148947316)
--(axis cs:29,0.899237189764412)
--(axis cs:28,0.946295515846937)
--(axis cs:27,0.967413198444871)
--(axis cs:26,0.99974464609225)
--(axis cs:25,1.11383597889163)
--(axis cs:24,1.11383597889163)
--(axis cs:23,1.11383597889163)
--(axis cs:22,1.1626486668628)
--(axis cs:21,1.27644852263513)
--(axis cs:20,1.48453551765438)
--(axis cs:19,1.50385540699392)
--(axis cs:18,1.53905072244142)
--(axis cs:17,1.66397377101484)
--(axis cs:16,2.19465740149047)
--(axis cs:15,2.86275170165322)
--(axis cs:14,3.39214668581982)
--(axis cs:13,3.75751493692192)
--(axis cs:12,4.27205830737735)
--(axis cs:11,4.92516478553489)
--(axis cs:10,5.34454898518408)
--cycle;

\addplot [semithick, blue, dash dot]
table {%
10 4.86998558044434
11 4.47461986541748
12 3.77495431900024
13 3.37068104743958
14 2.96427822113037
15 2.5305495262146
16 2.41912126541138
17 2.15806651115417
18 2.15806651115417
19 1.96882939338684
20 1.94159662723541
21 1.91703450679779
22 1.75634229183197
23 1.63705062866211
24 1.50139462947845
25 1.16026306152344
26 1.00217401981354
27 0.743275046348572
28 0.618853747844696
29 0.489332586526871
30 0.437599956989288
31 0.437599956989288
32 0.374496847391129
33 0.374496847391129
34 0.372556686401367
35 0.372556686401367
36 0.330179989337921
37 0.330179989337921
38 0.298946768045425
39 0.284861743450165
40 0.259737014770508
41 0.259737014770508
42 0.259737014770508
43 0.243662267923355
44 0.243662267923355
45 0.230445474386215
46 0.2146335542202
47 0.2146335542202
48 0.2146335542202
49 0.2146335542202
50 0.213969796895981
51 0.208744049072266
52 0.205844879150391
53 0.205844879150391
54 0.205844879150391
55 0.201882556080818
56 0.201882556080818
57 0.201882556080818
58 0.201882556080818
59 0.201882556080818
60 0.201882556080818
61 0.201882556080818
62 0.201882556080818
63 0.201882556080818
64 0.201882556080818
65 0.201882556080818
66 0.201882556080818
67 0.18896484375
68 0.18896484375
69 0.18896484375
70 0.18896484375
71 0.18896484375
72 0.18896484375
73 0.18896484375
74 0.179645538330078
75 0.179645538330078
76 0.179645538330078
77 0.179645538330078
78 0.179645538330078
79 0.179645538330078
80 0.173734664916992
81 0.173734664916992
82 0.173734664916992
83 0.173734664916992
84 0.173734664916992
85 0.173734664916992
86 0.173734664916992
87 0.150652691721916
88 0.149378970265388
89 0.149378970265388
90 0.14824104309082
91 0.14824104309082
92 0.14824104309082
93 0.14824104309082
94 0.146479800343513
95 0.146479800343513
96 0.146479800343513
97 0.128360360860825
98 0.128360360860825
99 0.128360360860825
100 0.128360360860825
101 0.128360360860825
102 0.128360360860825
103 0.128360360860825
104 0.128360360860825
105 0.128360360860825
106 0.128360360860825
107 0.128360360860825
108 0.128360360860825
109 0.128084942698479
110 0.128084942698479
111 0.11947937309742
};
\addplot [semithick, color1, dash dot]
table {%
10 4.86998586654663
11 4.12474597651434
12 3.06369838719353
13 2.20197529908376
14 2.03689659893268
15 2.00955500095233
16 1.94406439570587
17 1.73162527600713
18 1.59080465583538
19 1.26096733454687
20 1.25259155217929
21 1.1168264223054
22 1.08458935969894
23 0.813949306443646
24 0.686618442366817
25 0.685063607834954
26 0.685063607834954
27 0.685063607834954
28 0.683832373713834
29 0.683832373713834
30 0.683832373713834
31 0.681379364177845
32 0.59798913005789
33 0.59798913005789
34 0.556265367274741
35 0.556265367274741
36 0.556265367274741
37 0.542194974418329
38 0.516639346443974
39 0.516639346443974
40 0.516639346443974
41 0.516639346443974
42 0.516639346443974
43 0.516639346443974
44 0.516639346443974
45 0.516639346443974
46 0.516639346443974
47 0.516639346443974
48 0.516639346443974
49 0.516639346443974
50 0.516639346443974
51 0.516639346443974
52 0.516639346443974
53 0.516639346443974
54 0.516639346443974
55 0.489992098914183
56 0.473450672224316
57 0.372306431118155
58 0.336696928888984
59 0.336696928888984
60 0.336696928888984
61 0.336696928888984
62 0.32832468608892
63 0.32832468608892
64 0.32832468608892
65 0.32832468608892
66 0.32832468608892
67 0.32832468608892
68 0.32832468608892
69 0.32832468608892
70 0.32832468608892
71 0.32832468608892
72 0.32832468608892
73 0.32832468608892
74 0.27836112262337
75 0.27836112262337
76 0.27836112262337
77 0.27836112262337
78 0.27836112262337
79 0.27836112262337
80 0.27836112262337
81 0.27836112262337
82 0.27836112262337
83 0.27836112262337
84 0.27836112262337
85 0.27836112262337
86 0.27836112262337
87 0.27836112262337
88 0.27836112262337
89 0.249011327771974
90 0.249011327771974
91 0.249011327771974
92 0.249011327771974
93 0.249011327771974
94 0.249011327771974
95 0.249011327771974
96 0.249011327771974
97 0.249011327771974
98 0.229751790736983
99 0.229751790736983
100 0.229751790736983
101 0.229751790736983
102 0.229751790736983
103 0.229751790736983
104 0.218681781160504
105 0.218681781160504
106 0.218681781160504
107 0.218681781160504
108 0.218681781160504
109 0.20989964292948
110 0.20989964292948
111 0.20989964292948
};
\addplot [semithick, blue]
table {%
10 4.86998558044434
11 3.70798873901367
12 3.65983819961548
13 3.10068130493164
14 2.90851211547852
15 2.82170248031616
16 2.36114358901978
17 2.28117227554321
18 1.89728665351868
19 1.89728665351868
20 1.77787709236145
21 1.68967056274414
22 1.68967056274414
23 1.55154299736023
24 1.55154299736023
25 1.55154299736023
26 1.4357990026474
27 1.22413289546967
28 1.16590809822083
29 1.16590809822083
30 1.07365036010742
31 1.07365036010742
32 1.02298426628113
33 1.02298426628113
34 1.02298426628113
35 0.903463363647461
36 0.903463363647461
37 0.903463363647461
38 0.903463363647461
39 0.903463363647461
40 0.903463363647461
41 0.903463363647461
42 0.880580544471741
43 0.880580544471741
44 0.880580544471741
45 0.880580544471741
46 0.880580544471741
47 0.880580544471741
48 0.880580544471741
49 0.880580544471741
50 0.880580544471741
51 0.880580544471741
52 0.861925899982452
53 0.861925899982452
54 0.861925899982452
55 0.861925899982452
56 0.861925899982452
57 0.8408203125
58 0.8408203125
59 0.816231906414032
60 0.781783282756805
61 0.781783282756805
62 0.781783282756805
63 0.781783282756805
64 0.781783282756805
65 0.781783282756805
66 0.781783282756805
67 0.781783282756805
68 0.781783282756805
69 0.781783282756805
70 0.749705135822296
71 0.721121966838837
72 0.721121966838837
73 0.721121966838837
74 0.721121966838837
75 0.720400989055634
76 0.720400989055634
77 0.720400989055634
78 0.693763375282288
79 0.67266309261322
80 0.67266309261322
81 0.67266309261322
82 0.67266309261322
83 0.635725378990173
84 0.635725378990173
85 0.60212516784668
86 0.60212516784668
87 0.60212516784668
88 0.60212516784668
89 0.60212516784668
90 0.60212516784668
91 0.60212516784668
92 0.60212516784668
93 0.60212516784668
94 0.60212516784668
95 0.581223666667938
96 0.581223666667938
97 0.581223666667938
98 0.581223666667938
99 0.581223666667938
100 0.581223666667938
101 0.581223666667938
102 0.581223666667938
103 0.553499221801758
104 0.553499221801758
105 0.550786197185516
106 0.550786197185516
107 0.550786197185516
108 0.550786197185516
109 0.550786197185516
110 0.524573147296906
111 0.524573147296906
};
\addplot [semithick, color1]
table {%
10 4.86998586654663
11 4.36159153837768
12 3.68951247415254
13 3.20256843750939
14 2.85556642887532
15 2.31123205699331
16 1.85896511461993
17 1.39272719371147
18 1.24299840693882
19 1.21787955214983
20 1.19529495890489
21 0.985852668409371
22 0.855720234719631
23 0.802034594441634
24 0.802034594441634
25 0.802034594441634
26 0.704897510345302
27 0.670550577289034
28 0.659171513274475
29 0.609647421513207
30 0.600460464448715
31 0.584824843844146
32 0.580822022440844
33 0.496885950590647
34 0.47176093038707
35 0.429246902953493
36 0.421682911056324
37 0.309799754766331
38 0.298638885188148
39 0.0820379185215295
40 0.0761541393137158
41 0.0761541393137158
42 0.0761541393137158
43 0.0761541393137158
44 0.0509943245898135
45 0.0509943245898135
46 0.0504717004648668
47 0.0504717004648668
48 0.0504717004648668
49 0.0504717004648668
50 0.0504717004648668
51 0.0504717004648668
52 0.0504717004648668
53 0.0504717004648668
54 0.0504717004648668
55 0.0420356773070047
56 0.0386879515020027
57 0.0386879515020027
58 0.0358205128758772
59 0.0358205128758772
60 0.0325223218020167
61 0.0325223218020167
62 0.0325223218020167
63 0.0325223218020167
64 0.0325223218020167
65 0.0325223218020167
66 0.0325223218020167
67 0.0325223218020167
68 0.0325223218020167
69 0.0325223218020167
70 0.0325223218020167
71 0.0325223218020167
72 0.0325223218020167
73 0.0325223218020167
74 0.0325223218020167
75 0.0325223218020167
76 0.0325223218020167
77 0.0325223218020167
78 0.0278840609612306
79 0.0278840609612306
80 0.0278840609612306
81 0.0278840609612306
82 0.0278840609612306
83 0.0278840609612306
84 0.0278840609612306
85 0.0278840609612306
86 0.0278840609612306
87 0.0278840609612306
88 0.0278840609612306
89 0.0278840609612306
90 0.0278840609612306
91 0.0278840609612306
92 0.0278840609612306
93 0.0278840609612306
94 0.0278840609612306
95 0.0255611951611463
96 0.0255611951611463
97 0.0255611951611463
98 0.0252904006490137
99 0.0252904006490137
100 0.0252904006490137
101 0.0252904006490137
102 0.0252904006490137
103 0.0252904006490137
104 0.0252904006490137
105 0.0252904006490137
106 0.0252904006490137
107 0.0252904006490137
108 0.0252904006490137
109 0.0252904006490137
110 0.0252904006490137
111 0.0252904006490137
};
\end{axis}

\end{tikzpicture}


==> figures/bop_2d_braninscaled_strong.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=75,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ylabel={Regret},
ymin=-0.005, ymax=0.13,
ytick style={color=black},
ytick={0.   , 0.13},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Branin 2D (strong)};
\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,0.0790769466867583)
--(axis cs:10,0.0426653284187181)
--(axis cs:11,0.0306546828769693)
--(axis cs:12,0.0306546828769693)
--(axis cs:13,0.0306546828769693)
--(axis cs:14,0.0293053285944014)
--(axis cs:15,0.0221028894295163)
--(axis cs:16,0.0158706268492518)
--(axis cs:17,0.0142175826092757)
--(axis cs:18,0.0142175826092757)
--(axis cs:19,0.0142175826092757)
--(axis cs:20,0.0142175826092757)
--(axis cs:21,0.0142175826092757)
--(axis cs:22,0.0142175826092757)
--(axis cs:23,0.0107553272324083)
--(axis cs:24,0.00777086295004233)
--(axis cs:25,0.00583077940172814)
--(axis cs:26,0.00397016219536023)
--(axis cs:27,0.0026354857928213)
--(axis cs:28,0.0026354857928213)
--(axis cs:29,0.00154106104000021)
--(axis cs:30,0.000995267030959056)
--(axis cs:31,0.000641329560865455)
--(axis cs:32,0.00053525466357823)
--(axis cs:33,0.000389581575921349)
--(axis cs:34,0.000389581575921349)
--(axis cs:35,0.000389581575921349)
--(axis cs:36,0.000389581575921349)
--(axis cs:37,0.000368466762199426)
--(axis cs:38,0.000368466762199426)
--(axis cs:39,0.000368466762199426)
--(axis cs:40,0.000368466762199426)
--(axis cs:41,0.000365312528858806)
--(axis cs:42,0.000347321167729089)
--(axis cs:43,0.000236842413287356)
--(axis cs:44,0.000189840101019434)
--(axis cs:45,0.000181095099486039)
--(axis cs:46,0.000181095099486039)
--(axis cs:47,0.000144000285670434)
--(axis cs:48,0.000129579480441725)
--(axis cs:49,0.000129579480441725)
--(axis cs:50,0.000129579480441725)
--(axis cs:51,0.000107850484256383)
--(axis cs:52,9.36019568106066e-05)
--(axis cs:53,9.36019568106066e-05)
--(axis cs:54,9.36019568106066e-05)
--(axis cs:55,9.36019568106066e-05)
--(axis cs:56,8.79466765590913e-05)
--(axis cs:57,8.79466765590913e-05)
--(axis cs:58,8.79466765590913e-05)
--(axis cs:59,7.86976588557927e-05)
--(axis cs:60,7.86976588557927e-05)
--(axis cs:61,7.86976588557927e-05)
--(axis cs:62,7.86976588557927e-05)
--(axis cs:63,7.86976588557927e-05)
--(axis cs:64,7.86976588557927e-05)
--(axis cs:65,7.59688072380996e-05)
--(axis cs:66,7.59688072380996e-05)
--(axis cs:67,6.38793922556885e-05)
--(axis cs:68,6.38793922556885e-05)
--(axis cs:69,6.01962813835207e-05)
--(axis cs:70,6.01962813835207e-05)
--(axis cs:71,5.79231198375472e-05)
--(axis cs:72,5.79231198375472e-05)
--(axis cs:73,5.79231198375472e-05)
--(axis cs:74,5.79231198375472e-05)
--(axis cs:75,5.79231198375472e-05)
--(axis cs:76,5.79231198375472e-05)
--(axis cs:77,5.43216062820915e-05)
--(axis cs:78,4.54693127748051e-05)
--(axis cs:79,4.54693127748051e-05)
--(axis cs:80,4.54693127748051e-05)
--(axis cs:81,4.54693127748051e-05)
--(axis cs:82,4.54693127748051e-05)
--(axis cs:83,4.54693127748051e-05)
--(axis cs:84,4.54693127748051e-05)
--(axis cs:85,4.54693127748051e-05)
--(axis cs:86,4.54693127748051e-05)
--(axis cs:87,4.54693127748051e-05)
--(axis cs:88,4.54693127748051e-05)
--(axis cs:89,4.54693127748051e-05)
--(axis cs:90,4.03446798540428e-05)
--(axis cs:91,4.03446798540428e-05)
--(axis cs:92,4.03446798540428e-05)
--(axis cs:93,4.03446798540428e-05)
--(axis cs:94,4.03446798540428e-05)
--(axis cs:95,4.03446798540428e-05)
--(axis cs:96,4.03446798540428e-05)
--(axis cs:97,4.03446798540428e-05)
--(axis cs:98,4.03446798540428e-05)
--(axis cs:99,4.03446798540428e-05)
--(axis cs:100,4.03446798540428e-05)
--(axis cs:101,4.03446798540428e-05)
--(axis cs:102,3.61255314862911e-05)
--(axis cs:103,3.61255314862911e-05)
--(axis cs:104,3.61255314862911e-05)
--(axis cs:105,3.61255314862911e-05)
--(axis cs:106,3.61255314862911e-05)
--(axis cs:107,3.61255314862911e-05)
--(axis cs:108,3.61255314862911e-05)
--(axis cs:109,3.61255314862911e-05)
--(axis cs:110,3.61255314862911e-05)
--(axis cs:111,2.59796958265891e-05)
--(axis cs:111,4.35237362553075e-05)
--(axis cs:111,4.35237362553075e-05)
--(axis cs:110,5.89081714855785e-05)
--(axis cs:109,5.89081714855785e-05)
--(axis cs:108,5.89081714855785e-05)
--(axis cs:107,5.89081714855785e-05)
--(axis cs:106,5.89081714855785e-05)
--(axis cs:105,5.89081714855785e-05)
--(axis cs:104,5.89081714855785e-05)
--(axis cs:103,5.89081714855785e-05)
--(axis cs:102,5.89081714855785e-05)
--(axis cs:101,7.11678859540601e-05)
--(axis cs:100,7.11678859540601e-05)
--(axis cs:99,7.11678859540601e-05)
--(axis cs:98,7.11678859540601e-05)
--(axis cs:97,7.11678859540601e-05)
--(axis cs:96,7.11678859540601e-05)
--(axis cs:95,7.11678859540601e-05)
--(axis cs:94,7.11678859540601e-05)
--(axis cs:93,7.11678859540601e-05)
--(axis cs:92,7.11678859540601e-05)
--(axis cs:91,7.11678859540601e-05)
--(axis cs:90,7.11678859540601e-05)
--(axis cs:89,7.64574169632926e-05)
--(axis cs:88,7.64574169632926e-05)
--(axis cs:87,7.64574169632926e-05)
--(axis cs:86,7.64574169632926e-05)
--(axis cs:85,7.64574169632926e-05)
--(axis cs:84,7.64574169632926e-05)
--(axis cs:83,7.64574169632926e-05)
--(axis cs:82,7.64574169632926e-05)
--(axis cs:81,7.64574169632926e-05)
--(axis cs:80,7.64574169632926e-05)
--(axis cs:79,7.64574169632926e-05)
--(axis cs:78,7.64574169632926e-05)
--(axis cs:77,8.0991871843529e-05)
--(axis cs:76,8.78646836882626e-05)
--(axis cs:75,8.78646836882626e-05)
--(axis cs:74,8.78646836882626e-05)
--(axis cs:73,8.78646836882626e-05)
--(axis cs:72,8.78646836882626e-05)
--(axis cs:71,8.78646836882626e-05)
--(axis cs:70,8.87166257975884e-05)
--(axis cs:69,8.87166257975884e-05)
--(axis cs:68,0.000120356111794368)
--(axis cs:67,0.000120356111794368)
--(axis cs:66,0.00013013596906252)
--(axis cs:65,0.00013013596906252)
--(axis cs:64,0.000133846150494137)
--(axis cs:63,0.000133846150494137)
--(axis cs:62,0.000133846150494137)
--(axis cs:61,0.000133846150494137)
--(axis cs:60,0.000133846150494137)
--(axis cs:59,0.000133846150494137)
--(axis cs:58,0.000141480643523873)
--(axis cs:57,0.000141480643523873)
--(axis cs:56,0.000141480643523873)
--(axis cs:55,0.000148136088871787)
--(axis cs:54,0.000148136088871787)
--(axis cs:53,0.000148136088871787)
--(axis cs:52,0.000148136088871787)
--(axis cs:51,0.000195416822243438)
--(axis cs:50,0.000227777602732134)
--(axis cs:49,0.000227777602732134)
--(axis cs:48,0.000227777602732134)
--(axis cs:47,0.000269823594863747)
--(axis cs:46,0.000476185410998209)
--(axis cs:45,0.000476185410998209)
--(axis cs:44,0.000481186927387279)
--(axis cs:43,0.000516514458919655)
--(axis cs:42,0.000657576604979979)
--(axis cs:41,0.000805139443669547)
--(axis cs:40,0.000807446910025156)
--(axis cs:39,0.000807446910025156)
--(axis cs:38,0.000807446910025156)
--(axis cs:37,0.000807446910025156)
--(axis cs:36,0.000826366202363805)
--(axis cs:35,0.000826366202363805)
--(axis cs:34,0.000826366202363805)
--(axis cs:33,0.000826366202363805)
--(axis cs:32,0.00110226483253051)
--(axis cs:31,0.00299879754166336)
--(axis cs:30,0.00485206012687026)
--(axis cs:29,0.00543907618172381)
--(axis cs:28,0.00660044755147615)
--(axis cs:27,0.00660044755147615)
--(axis cs:26,0.00806033660758665)
--(axis cs:25,0.0116156169744201)
--(axis cs:24,0.0130699159480929)
--(axis cs:23,0.015374081441606)
--(axis cs:22,0.0205193196839911)
--(axis cs:21,0.0205193196839911)
--(axis cs:20,0.0205193196839911)
--(axis cs:19,0.0205193196839911)
--(axis cs:18,0.0205193196839911)
--(axis cs:17,0.0205193196839911)
--(axis cs:16,0.0315385958978431)
--(axis cs:15,0.0386185398392212)
--(axis cs:14,0.0573221503852342)
--(axis cs:13,0.0665556116646921)
--(axis cs:12,0.0665556116646921)
--(axis cs:11,0.0665556116646921)
--(axis cs:10,0.0790769466867583)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,0.0790769159793854)
--(axis cs:10,0.0426652915775776)
--(axis cs:11,0.0426652915775776)
--(axis cs:12,0.0426652915775776)
--(axis cs:13,0.0426652915775776)
--(axis cs:14,0.0421311482787132)
--(axis cs:15,0.0421311482787132)
--(axis cs:16,0.0421311482787132)
--(axis cs:17,0.0421311482787132)
--(axis cs:18,0.0268724337220192)
--(axis cs:19,0.0268724337220192)
--(axis cs:20,0.0268724337220192)
--(axis cs:21,0.0268724337220192)
--(axis cs:22,0.0246674343943596)
--(axis cs:23,0.0213195011019707)
--(axis cs:24,0.0213195011019707)
--(axis cs:25,0.0213195011019707)
--(axis cs:26,0.0213195011019707)
--(axis cs:27,0.0165764540433884)
--(axis cs:28,0.0165764540433884)
--(axis cs:29,0.0163340214639902)
--(axis cs:30,0.0160277225077152)
--(axis cs:31,0.0102095287293196)
--(axis cs:32,0.0102095287293196)
--(axis cs:33,0.0102095287293196)
--(axis cs:34,0.0102095287293196)
--(axis cs:35,0.00898562744259834)
--(axis cs:36,0.00890415161848068)
--(axis cs:37,0.00890415161848068)
--(axis cs:38,0.00890415161848068)
--(axis cs:39,0.00890415161848068)
--(axis cs:40,0.00890415161848068)
--(axis cs:41,0.00890415161848068)
--(axis cs:42,0.00890415161848068)
--(axis cs:43,0.00828212965279818)
--(axis cs:44,0.00828212965279818)
--(axis cs:45,0.00828212965279818)
--(axis cs:46,0.00828212965279818)
--(axis cs:47,0.00759370950981975)
--(axis cs:48,0.00759370950981975)
--(axis cs:49,0.00759370950981975)
--(axis cs:50,0.00759370950981975)
--(axis cs:51,0.00626007467508316)
--(axis cs:52,0.0060425316914916)
--(axis cs:53,0.00585738755762577)
--(axis cs:54,0.00585738755762577)
--(axis cs:55,0.00585738755762577)
--(axis cs:56,0.00585738755762577)
--(axis cs:57,0.00585738755762577)
--(axis cs:58,0.00507774064317346)
--(axis cs:59,0.00507774064317346)
--(axis cs:60,0.00507774064317346)
--(axis cs:61,0.0037662866525352)
--(axis cs:62,0.00370398117229342)
--(axis cs:63,0.00352203100919724)
--(axis cs:64,0.00352203100919724)
--(axis cs:65,0.00352203100919724)
--(axis cs:66,0.00352203100919724)
--(axis cs:67,0.00352203100919724)
--(axis cs:68,0.00352203100919724)
--(axis cs:69,0.0031837101560086)
--(axis cs:70,0.0031837101560086)
--(axis cs:71,0.003110685152933)
--(axis cs:72,0.003110685152933)
--(axis cs:73,0.003110685152933)
--(axis cs:74,0.00288679543882608)
--(axis cs:75,0.00288679543882608)
--(axis cs:76,0.00288679543882608)
--(axis cs:77,0.00288679543882608)
--(axis cs:78,0.00288679543882608)
--(axis cs:79,0.00288679543882608)
--(axis cs:80,0.00288679543882608)
--(axis cs:81,0.00288679543882608)
--(axis cs:82,0.00288679543882608)
--(axis cs:83,0.00288679543882608)
--(axis cs:84,0.00259434850886464)
--(axis cs:85,0.00259434850886464)
--(axis cs:86,0.00259434850886464)
--(axis cs:87,0.00259434850886464)
--(axis cs:88,0.00259434850886464)
--(axis cs:89,0.00259434850886464)
--(axis cs:90,0.00247061904519796)
--(axis cs:91,0.00245873769745231)
--(axis cs:92,0.00245873769745231)
--(axis cs:93,0.00245873769745231)
--(axis cs:94,0.00245873769745231)
--(axis cs:95,0.00245873769745231)
--(axis cs:96,0.00245873769745231)
--(axis cs:97,0.00245873769745231)
--(axis cs:98,0.00245873769745231)
--(axis cs:99,0.00223315856419504)
--(axis cs:100,0.00223315856419504)
--(axis cs:101,0.00223315856419504)
--(axis cs:102,0.00223315856419504)
--(axis cs:103,0.00223315856419504)
--(axis cs:104,0.00223315856419504)
--(axis cs:105,0.00223315856419504)
--(axis cs:106,0.00223315856419504)
--(axis cs:107,0.00223315856419504)
--(axis cs:108,0.00223315856419504)
--(axis cs:109,0.00223315856419504)
--(axis cs:110,0.00223315856419504)
--(axis cs:111,0.00223315856419504)
--(axis cs:111,0.00317313172854483)
--(axis cs:111,0.00317313172854483)
--(axis cs:110,0.00317313172854483)
--(axis cs:109,0.00317313172854483)
--(axis cs:108,0.00317313172854483)
--(axis cs:107,0.00317313172854483)
--(axis cs:106,0.00317313172854483)
--(axis cs:105,0.00317313172854483)
--(axis cs:104,0.00317313172854483)
--(axis cs:103,0.00317313172854483)
--(axis cs:102,0.00317313172854483)
--(axis cs:101,0.00317313172854483)
--(axis cs:100,0.00317313172854483)
--(axis cs:99,0.00317313172854483)
--(axis cs:98,0.0032855705358088)
--(axis cs:97,0.0032855705358088)
--(axis cs:96,0.0032855705358088)
--(axis cs:95,0.0032855705358088)
--(axis cs:94,0.0032855705358088)
--(axis cs:93,0.0032855705358088)
--(axis cs:92,0.0032855705358088)
--(axis cs:91,0.0032855705358088)
--(axis cs:90,0.00334762874990702)
--(axis cs:89,0.00346699682995677)
--(axis cs:88,0.00346699682995677)
--(axis cs:87,0.00346699682995677)
--(axis cs:86,0.00346699682995677)
--(axis cs:85,0.00346699682995677)
--(axis cs:84,0.00346699682995677)
--(axis cs:83,0.00429309066385031)
--(axis cs:82,0.00429309066385031)
--(axis cs:81,0.00429309066385031)
--(axis cs:80,0.00429309066385031)
--(axis cs:79,0.00429309066385031)
--(axis cs:78,0.00429309066385031)
--(axis cs:77,0.00429309066385031)
--(axis cs:76,0.00429309066385031)
--(axis cs:75,0.00429309066385031)
--(axis cs:74,0.00429309066385031)
--(axis cs:73,0.0044379155151546)
--(axis cs:72,0.0044379155151546)
--(axis cs:71,0.0044379155151546)
--(axis cs:70,0.00450689811259508)
--(axis cs:69,0.00450689811259508)
--(axis cs:68,0.00525522977113724)
--(axis cs:67,0.00525522977113724)
--(axis cs:66,0.00525522977113724)
--(axis cs:65,0.00525522977113724)
--(axis cs:64,0.00525522977113724)
--(axis cs:63,0.00525522977113724)
--(axis cs:62,0.00733706401661038)
--(axis cs:61,0.0108415596187115)
--(axis cs:60,0.0138947162777185)
--(axis cs:59,0.0138947162777185)
--(axis cs:58,0.0138947162777185)
--(axis cs:57,0.0145857241004705)
--(axis cs:56,0.0145857241004705)
--(axis cs:55,0.0145857241004705)
--(axis cs:54,0.0145857241004705)
--(axis cs:53,0.0145857241004705)
--(axis cs:52,0.0147025967016816)
--(axis cs:51,0.0148509368300438)
--(axis cs:50,0.0173678509891033)
--(axis cs:49,0.0173678509891033)
--(axis cs:48,0.0173678509891033)
--(axis cs:47,0.0173678509891033)
--(axis cs:46,0.017951425164938)
--(axis cs:45,0.017951425164938)
--(axis cs:44,0.017951425164938)
--(axis cs:43,0.017951425164938)
--(axis cs:42,0.0183906629681587)
--(axis cs:41,0.0183906629681587)
--(axis cs:40,0.0183906629681587)
--(axis cs:39,0.0183906629681587)
--(axis cs:38,0.0183906629681587)
--(axis cs:37,0.0183906629681587)
--(axis cs:36,0.0183906629681587)
--(axis cs:35,0.0190260224044323)
--(axis cs:34,0.0202506203204393)
--(axis cs:33,0.0202506203204393)
--(axis cs:32,0.0202506203204393)
--(axis cs:31,0.0202506203204393)
--(axis cs:30,0.03426219150424)
--(axis cs:29,0.0348071381449699)
--(axis cs:28,0.0349270105361938)
--(axis cs:27,0.0349270105361938)
--(axis cs:26,0.0429999455809593)
--(axis cs:25,0.0429999455809593)
--(axis cs:24,0.0429999455809593)
--(axis cs:23,0.0429999455809593)
--(axis cs:22,0.044979564845562)
--(axis cs:21,0.0484875813126564)
--(axis cs:20,0.0484875813126564)
--(axis cs:19,0.0484875813126564)
--(axis cs:18,0.0484875813126564)
--(axis cs:17,0.0783148482441902)
--(axis cs:16,0.0783148482441902)
--(axis cs:15,0.0783148482441902)
--(axis cs:14,0.0783148482441902)
--(axis cs:13,0.0790769159793854)
--(axis cs:12,0.0790769159793854)
--(axis cs:11,0.0790769159793854)
--(axis cs:10,0.0790769159793854)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,0.0790769159793854)
--(axis cs:10,0.0426652915775776)
--(axis cs:11,0.0332706943154335)
--(axis cs:12,0.026028610765934)
--(axis cs:13,0.0199037604033947)
--(axis cs:14,0.0167500823736191)
--(axis cs:15,0.0167500823736191)
--(axis cs:16,0.0157139245420694)
--(axis cs:17,0.013634811155498)
--(axis cs:18,0.0130574814975262)
--(axis cs:19,0.0110860057175159)
--(axis cs:20,0.0095641752704978)
--(axis cs:21,0.0095641752704978)
--(axis cs:22,0.00818609166890383)
--(axis cs:23,0.00692386459559202)
--(axis cs:24,0.00499430019408464)
--(axis cs:25,0.00499430019408464)
--(axis cs:26,0.00353463855572045)
--(axis cs:27,0.00353463855572045)
--(axis cs:28,0.00353463855572045)
--(axis cs:29,0.00325878383591771)
--(axis cs:30,0.00232037575915456)
--(axis cs:31,0.00232037575915456)
--(axis cs:32,0.00179158244282007)
--(axis cs:33,0.00179158244282007)
--(axis cs:34,0.00179158244282007)
--(axis cs:35,0.00179158244282007)
--(axis cs:36,0.00179158244282007)
--(axis cs:37,0.0014443164691329)
--(axis cs:38,0.0014443164691329)
--(axis cs:39,0.00105189986061305)
--(axis cs:40,0.00105189986061305)
--(axis cs:41,0.00105189986061305)
--(axis cs:42,0.00105189986061305)
--(axis cs:43,0.00105189986061305)
--(axis cs:44,0.00105189986061305)
--(axis cs:45,0.00105189986061305)
--(axis cs:46,0.00105189986061305)
--(axis cs:47,0.00105189986061305)
--(axis cs:48,0.00105189986061305)
--(axis cs:49,0.00105155690107495)
--(axis cs:50,0.00105155690107495)
--(axis cs:51,0.00105155690107495)
--(axis cs:52,0.00105155690107495)
--(axis cs:53,0.00105155690107495)
--(axis cs:54,0.00105155690107495)
--(axis cs:55,0.00105155690107495)
--(axis cs:56,0.00105155690107495)
--(axis cs:57,0.00105155690107495)
--(axis cs:58,0.00105155690107495)
--(axis cs:59,0.00105155690107495)
--(axis cs:60,0.00105155690107495)
--(axis cs:61,0.00105155690107495)
--(axis cs:62,0.00105155690107495)
--(axis cs:63,0.00105155690107495)
--(axis cs:64,0.00105155690107495)
--(axis cs:65,0.00105155690107495)
--(axis cs:66,0.00105155690107495)
--(axis cs:67,0.00084292225074023)
--(axis cs:68,0.00084292225074023)
--(axis cs:69,0.00084292225074023)
--(axis cs:70,0.00084292225074023)
--(axis cs:71,0.00084292225074023)
--(axis cs:72,0.00084292225074023)
--(axis cs:73,0.00084292225074023)
--(axis cs:74,0.00084292225074023)
--(axis cs:75,0.00084292225074023)
--(axis cs:76,0.00084292225074023)
--(axis cs:77,0.00084292225074023)
--(axis cs:78,0.00084292225074023)
--(axis cs:79,0.00084292225074023)
--(axis cs:80,0.00084292225074023)
--(axis cs:81,0.00084292225074023)
--(axis cs:82,0.00084292225074023)
--(axis cs:83,0.00084292225074023)
--(axis cs:84,0.000758859212510288)
--(axis cs:85,0.000758859212510288)
--(axis cs:86,0.000758859212510288)
--(axis cs:87,0.000758859212510288)
--(axis cs:88,0.000758859212510288)
--(axis cs:89,0.000758859212510288)
--(axis cs:90,0.000758859212510288)
--(axis cs:91,0.000758859212510288)
--(axis cs:92,0.000758859212510288)
--(axis cs:93,0.000758859212510288)
--(axis cs:94,0.000758859212510288)
--(axis cs:95,0.000758859212510288)
--(axis cs:96,0.000758859212510288)
--(axis cs:97,0.000758859212510288)
--(axis cs:98,0.000758859212510288)
--(axis cs:99,0.000758859212510288)
--(axis cs:100,0.000758859212510288)
--(axis cs:101,0.000758859212510288)
--(axis cs:102,0.000758859212510288)
--(axis cs:103,0.000702486839145422)
--(axis cs:104,0.000623468542471528)
--(axis cs:105,0.000623468542471528)
--(axis cs:106,0.000453645014204085)
--(axis cs:107,0.000453645014204085)
--(axis cs:108,0.000453645014204085)
--(axis cs:109,0.000446052697952837)
--(axis cs:110,0.000446052697952837)
--(axis cs:111,0.000446052697952837)
--(axis cs:111,0.00143328169360757)
--(axis cs:111,0.00143328169360757)
--(axis cs:110,0.00143328169360757)
--(axis cs:109,0.00143328169360757)
--(axis cs:108,0.00284439930692315)
--(axis cs:107,0.00284439930692315)
--(axis cs:106,0.00284439930692315)
--(axis cs:105,0.00300120911560953)
--(axis cs:104,0.00300120911560953)
--(axis cs:103,0.00309105077758431)
--(axis cs:102,0.00312903244048357)
--(axis cs:101,0.00312903244048357)
--(axis cs:100,0.00312903244048357)
--(axis cs:99,0.00312903244048357)
--(axis cs:98,0.00312903244048357)
--(axis cs:97,0.00312903244048357)
--(axis cs:96,0.00312903244048357)
--(axis cs:95,0.00312903244048357)
--(axis cs:94,0.00312903244048357)
--(axis cs:93,0.00312903244048357)
--(axis cs:92,0.00312903244048357)
--(axis cs:91,0.00312903244048357)
--(axis cs:90,0.00312903244048357)
--(axis cs:89,0.00312903244048357)
--(axis cs:88,0.00312903244048357)
--(axis cs:87,0.00312903244048357)
--(axis cs:86,0.00312903244048357)
--(axis cs:85,0.00312903244048357)
--(axis cs:84,0.00312903244048357)
--(axis cs:83,0.00323925074189901)
--(axis cs:82,0.00323925074189901)
--(axis cs:81,0.00323925074189901)
--(axis cs:80,0.00323925074189901)
--(axis cs:79,0.00323925074189901)
--(axis cs:78,0.00323925074189901)
--(axis cs:77,0.00323925074189901)
--(axis cs:76,0.00323925074189901)
--(axis cs:75,0.00323925074189901)
--(axis cs:74,0.00323925074189901)
--(axis cs:73,0.00323925074189901)
--(axis cs:72,0.00323925074189901)
--(axis cs:71,0.00323925074189901)
--(axis cs:70,0.00323925074189901)
--(axis cs:69,0.00323925074189901)
--(axis cs:68,0.00323925074189901)
--(axis cs:67,0.00323925074189901)
--(axis cs:66,0.00341134099289775)
--(axis cs:65,0.00341134099289775)
--(axis cs:64,0.00341134099289775)
--(axis cs:63,0.00341134099289775)
--(axis cs:62,0.00341134099289775)
--(axis cs:61,0.00341134099289775)
--(axis cs:60,0.00341134099289775)
--(axis cs:59,0.00341134099289775)
--(axis cs:58,0.00341134099289775)
--(axis cs:57,0.00341134099289775)
--(axis cs:56,0.00341134099289775)
--(axis cs:55,0.00341134099289775)
--(axis cs:54,0.00341134099289775)
--(axis cs:53,0.00341134099289775)
--(axis cs:52,0.00341134099289775)
--(axis cs:51,0.00341134099289775)
--(axis cs:50,0.00341134099289775)
--(axis cs:49,0.00341134099289775)
--(axis cs:48,0.00341156404465437)
--(axis cs:47,0.00341156404465437)
--(axis cs:46,0.00341156404465437)
--(axis cs:45,0.00341156404465437)
--(axis cs:44,0.00341156404465437)
--(axis cs:43,0.00341156404465437)
--(axis cs:42,0.00341156404465437)
--(axis cs:41,0.00341156404465437)
--(axis cs:40,0.00341156404465437)
--(axis cs:39,0.00341156404465437)
--(axis cs:38,0.00397645775228739)
--(axis cs:37,0.00397645775228739)
--(axis cs:36,0.00528170075267553)
--(axis cs:35,0.00528170075267553)
--(axis cs:34,0.00528170075267553)
--(axis cs:33,0.00528170075267553)
--(axis cs:32,0.00528170075267553)
--(axis cs:31,0.00600040284916759)
--(axis cs:30,0.00600040284916759)
--(axis cs:29,0.00686992285773158)
--(axis cs:28,0.00701544340699911)
--(axis cs:27,0.00701544340699911)
--(axis cs:26,0.00701544340699911)
--(axis cs:25,0.00805080216377974)
--(axis cs:24,0.00805080216377974)
--(axis cs:23,0.00976889301091433)
--(axis cs:22,0.0132379634305835)
--(axis cs:21,0.0155064621940255)
--(axis cs:20,0.0155064621940255)
--(axis cs:19,0.0168715231120586)
--(axis cs:18,0.0358583070337772)
--(axis cs:17,0.0430350936949253)
--(axis cs:16,0.0467922911047935)
--(axis cs:15,0.0476115345954895)
--(axis cs:14,0.0476115345954895)
--(axis cs:13,0.0541232563555241)
--(axis cs:12,0.0621579065918922)
--(axis cs:11,0.0712786093354225)
--(axis cs:10,0.0790769159793854)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,0.0790769466867583)
--(axis cs:10,0.0426653284187181)
--(axis cs:11,0.0426653284187181)
--(axis cs:12,0.0366065214036576)
--(axis cs:13,0.0258265141716468)
--(axis cs:14,0.0222826737959492)
--(axis cs:15,0.0206309813074722)
--(axis cs:16,0.0127559092086345)
--(axis cs:17,0.0122310364093959)
--(axis cs:18,0.0122310364093959)
--(axis cs:19,0.0122310364093959)
--(axis cs:20,0.00804647764777953)
--(axis cs:21,0.00448538868384963)
--(axis cs:22,0.0043171108910826)
--(axis cs:23,0.00314323432367899)
--(axis cs:24,0.00314323432367899)
--(axis cs:25,0.00306713529382294)
--(axis cs:26,0.00306713529382294)
--(axis cs:27,0.00306713529382294)
--(axis cs:28,0.00255130903380553)
--(axis cs:29,0.000787602673643321)
--(axis cs:30,0.000787602673643321)
--(axis cs:31,0.000787602673643321)
--(axis cs:32,0.0007542862858961)
--(axis cs:33,0.000646912981981392)
--(axis cs:34,0.000620655500926645)
--(axis cs:35,0.000620655500926645)
--(axis cs:36,0.000614437743851618)
--(axis cs:37,0.000603781276955257)
--(axis cs:38,0.000603781276955257)
--(axis cs:39,0.000603781276955257)
--(axis cs:40,0.000541107949493316)
--(axis cs:41,0.000541107949493316)
--(axis cs:42,0.000541107949493316)
--(axis cs:43,0.00052614447540775)
--(axis cs:44,0.00052614447540775)
--(axis cs:45,0.00052614447540775)
--(axis cs:46,0.000379059865808188)
--(axis cs:47,0.000379059865808188)
--(axis cs:48,0.000241469207858456)
--(axis cs:49,0.000241469207858456)
--(axis cs:50,0.000241469207858456)
--(axis cs:51,0.000241469207858456)
--(axis cs:52,0.000240201934006592)
--(axis cs:53,0.000154154821633898)
--(axis cs:54,0.000153387189713388)
--(axis cs:55,0.000142720239862199)
--(axis cs:56,0.000142720239862199)
--(axis cs:57,0.000142720239862199)
--(axis cs:58,0.000142720239862199)
--(axis cs:59,0.000142720239862199)
--(axis cs:60,0.000134094171909123)
--(axis cs:61,0.000134094171909123)
--(axis cs:62,0.000134094171909123)
--(axis cs:63,0.000134094171909123)
--(axis cs:64,0.000134094171909123)
--(axis cs:65,0.000134094171909123)
--(axis cs:66,0.000134094171909123)
--(axis cs:67,0.000134094171909123)
--(axis cs:68,0.000134094171909123)
--(axis cs:69,0.000131643061196825)
--(axis cs:70,0.000131643061196825)
--(axis cs:71,0.000131643061196825)
--(axis cs:72,9.89319534660742e-05)
--(axis cs:73,7.42494120145719e-05)
--(axis cs:74,7.42494120145719e-05)
--(axis cs:75,7.42494120145719e-05)
--(axis cs:76,7.42494120145719e-05)
--(axis cs:77,7.42494120145719e-05)
--(axis cs:78,7.42494120145719e-05)
--(axis cs:79,7.42494120145719e-05)
--(axis cs:80,7.42494120145719e-05)
--(axis cs:81,7.42494120145719e-05)
--(axis cs:82,7.42494120145719e-05)
--(axis cs:83,7.42494120145719e-05)
--(axis cs:84,7.42494120145719e-05)
--(axis cs:85,7.42494120145719e-05)
--(axis cs:86,7.42494120145719e-05)
--(axis cs:87,7.42494120145719e-05)
--(axis cs:88,7.42494120145719e-05)
--(axis cs:89,7.42494120145719e-05)
--(axis cs:90,5.59583609431721e-05)
--(axis cs:91,5.59583609431721e-05)
--(axis cs:92,5.59583609431721e-05)
--(axis cs:93,5.59583609431721e-05)
--(axis cs:94,5.59583609431721e-05)
--(axis cs:95,5.59583609431721e-05)
--(axis cs:96,5.59583609431721e-05)
--(axis cs:97,5.59583609431721e-05)
--(axis cs:98,5.59583609431721e-05)
--(axis cs:99,5.59583609431721e-05)
--(axis cs:100,5.59583609431721e-05)
--(axis cs:101,5.59583609431721e-05)
--(axis cs:102,5.59583609431721e-05)
--(axis cs:103,5.59583609431721e-05)
--(axis cs:104,5.59583609431721e-05)
--(axis cs:105,5.59583609431721e-05)
--(axis cs:106,5.59583609431721e-05)
--(axis cs:107,5.59583609431721e-05)
--(axis cs:108,4.76085319037217e-05)
--(axis cs:109,4.76085319037217e-05)
--(axis cs:110,4.47739036237187e-05)
--(axis cs:111,4.1530988485192e-05)
--(axis cs:111,7.55602569372262e-05)
--(axis cs:111,7.55602569372262e-05)
--(axis cs:110,8.7986886255786e-05)
--(axis cs:109,9.62061868384751e-05)
--(axis cs:108,9.62061868384751e-05)
--(axis cs:107,0.000255498326965657)
--(axis cs:106,0.000255498326965657)
--(axis cs:105,0.000255498326965657)
--(axis cs:104,0.000255498326965657)
--(axis cs:103,0.000255498326965657)
--(axis cs:102,0.000255498326965657)
--(axis cs:101,0.000255498326965657)
--(axis cs:100,0.000255498326965657)
--(axis cs:99,0.000255498326965657)
--(axis cs:98,0.000255498326965657)
--(axis cs:97,0.000255498326965657)
--(axis cs:96,0.000255498326965657)
--(axis cs:95,0.000255498326965657)
--(axis cs:94,0.000255498326965657)
--(axis cs:93,0.000255498326965657)
--(axis cs:92,0.000255498326965657)
--(axis cs:91,0.000255498326965657)
--(axis cs:90,0.000255498326965657)
--(axis cs:89,0.00027444353264393)
--(axis cs:88,0.00027444353264393)
--(axis cs:87,0.00027444353264393)
--(axis cs:86,0.00027444353264393)
--(axis cs:85,0.00027444353264393)
--(axis cs:84,0.00027444353264393)
--(axis cs:83,0.00027444353264393)
--(axis cs:82,0.00027444353264393)
--(axis cs:81,0.00027444353264393)
--(axis cs:80,0.00027444353264393)
--(axis cs:79,0.00027444353264393)
--(axis cs:78,0.00027444353264393)
--(axis cs:77,0.00027444353264393)
--(axis cs:76,0.00027444353264393)
--(axis cs:75,0.00027444353264393)
--(axis cs:74,0.00027444353264393)
--(axis cs:73,0.00027444353264393)
--(axis cs:72,0.000296502855627968)
--(axis cs:71,0.000341271823227255)
--(axis cs:70,0.000341271823227255)
--(axis cs:69,0.000341271823227255)
--(axis cs:68,0.000342704137234643)
--(axis cs:67,0.000342704137234643)
--(axis cs:66,0.000342704137234643)
--(axis cs:65,0.000342704137234643)
--(axis cs:64,0.000342704137234643)
--(axis cs:63,0.000342704137234643)
--(axis cs:62,0.000342704137234643)
--(axis cs:61,0.000342704137234643)
--(axis cs:60,0.000342704137234643)
--(axis cs:59,0.000352475994211149)
--(axis cs:58,0.000352475994211149)
--(axis cs:57,0.000352475994211149)
--(axis cs:56,0.000352475994211149)
--(axis cs:55,0.000352475994211149)
--(axis cs:54,0.000563721905944698)
--(axis cs:53,0.000564375136512799)
--(axis cs:52,0.000644926412703582)
--(axis cs:51,0.000672877725173484)
--(axis cs:50,0.000672877725173484)
--(axis cs:49,0.000672877725173484)
--(axis cs:48,0.000672877725173484)
--(axis cs:47,0.000876772494207674)
--(axis cs:46,0.000876772494207674)
--(axis cs:45,0.00101015814922392)
--(axis cs:44,0.00101015814922392)
--(axis cs:43,0.00101015814922392)
--(axis cs:42,0.00103377327684688)
--(axis cs:41,0.00103377327684688)
--(axis cs:40,0.00103377327684688)
--(axis cs:39,0.00118117159091369)
--(axis cs:38,0.00118117159091369)
--(axis cs:37,0.00118117159091369)
--(axis cs:36,0.00123087247364767)
--(axis cs:35,0.00123505499877376)
--(axis cs:34,0.00123505499877376)
--(axis cs:33,0.00125441198048048)
--(axis cs:32,0.00235982664321597)
--(axis cs:31,0.00238506234548101)
--(axis cs:30,0.00238506234548101)
--(axis cs:29,0.00238506234548101)
--(axis cs:28,0.00570234203511936)
--(axis cs:27,0.00603560612306827)
--(axis cs:26,0.00603560612306827)
--(axis cs:25,0.00603560612306827)
--(axis cs:24,0.00606643733144017)
--(axis cs:23,0.00606643733144017)
--(axis cs:22,0.00721410594548578)
--(axis cs:21,0.00792332021945868)
--(axis cs:20,0.0143029908889599)
--(axis cs:19,0.0191666455511421)
--(axis cs:18,0.0191666455511421)
--(axis cs:17,0.0191666455511421)
--(axis cs:16,0.019725936080997)
--(axis cs:15,0.0434598385226567)
--(axis cs:14,0.0492237266633668)
--(axis cs:13,0.0515142366742416)
--(axis cs:12,0.0736207647046327)
--(axis cs:11,0.0790769466867583)
--(axis cs:10,0.0790769466867583)
--cycle;

\addplot [semithick, color1]
table {%
10 0.0608711375527382
11 0.0486051472708307
12 0.0486051472708307
13 0.0486051472708307
14 0.0433137394898178
15 0.0303607146343687
16 0.0237046113735475
17 0.0173684511466334
18 0.0173684511466334
19 0.0173684511466334
20 0.0173684511466334
21 0.0173684511466334
22 0.0173684511466334
23 0.0130647043370071
24 0.0104203894490676
25 0.00872319818807413
26 0.00601524940147344
27 0.00461796667214873
28 0.00461796667214873
29 0.00349006861086201
30 0.00292366357891466
31 0.00182006355126441
32 0.000818759748054371
33 0.000607973889142577
34 0.000607973889142577
35 0.000607973889142577
36 0.000607973889142577
37 0.000587956836112291
38 0.000587956836112291
39 0.000587956836112291
40 0.000587956836112291
41 0.000585225986264176
42 0.000502448886354534
43 0.000376678436103506
44 0.000335513514203356
45 0.000328640255242124
46 0.000328640255242124
47 0.00020691194026709
48 0.00017867854158693
49 0.00017867854158693
50 0.00017867854158693
51 0.000151633653249911
52 0.000120869022841197
53 0.000120869022841197
54 0.000120869022841197
55 0.000120869022841197
56 0.000114713660041482
57 0.000114713660041482
58 0.000114713660041482
59 0.000106271904674965
60 0.000106271904674965
61 0.000106271904674965
62 0.000106271904674965
63 0.000106271904674965
64 0.000106271904674965
65 0.00010305238815031
66 0.00010305238815031
67 9.21177520250283e-05
68 9.21177520250283e-05
69 7.44564535905545e-05
70 7.44564535905545e-05
71 7.28939017629049e-05
72 7.28939017629049e-05
73 7.28939017629049e-05
74 7.28939017629049e-05
75 7.28939017629049e-05
76 7.28939017629049e-05
77 6.76567390628102e-05
78 6.09633648690489e-05
79 6.09633648690489e-05
80 6.09633648690489e-05
81 6.09633648690489e-05
82 6.09633648690489e-05
83 6.09633648690489e-05
84 6.09633648690489e-05
85 6.09633648690489e-05
86 6.09633648690489e-05
87 6.09633648690489e-05
88 6.09633648690489e-05
89 6.09633648690489e-05
90 5.57562829040514e-05
91 5.57562829040514e-05
92 5.57562829040514e-05
93 5.57562829040514e-05
94 5.57562829040514e-05
95 5.57562829040514e-05
96 5.57562829040514e-05
97 5.57562829040514e-05
98 5.57562829040514e-05
99 5.57562829040514e-05
100 5.57562829040514e-05
101 5.57562829040514e-05
102 4.75168514859348e-05
103 4.75168514859348e-05
104 4.75168514859348e-05
105 4.75168514859348e-05
106 4.75168514859348e-05
107 4.75168514859348e-05
108 4.75168514859348e-05
109 4.75168514859348e-05
110 4.75168514859348e-05
111 3.47517160409483e-05
};
\addplot [semithick, blue]
table {%
10 0.0608711019158363
11 0.0608711019158363
12 0.0608711019158363
13 0.0608711019158363
14 0.0602229982614517
15 0.0602229982614517
16 0.0602229982614517
17 0.0602229982614517
18 0.0376800075173378
19 0.0376800075173378
20 0.0376800075173378
21 0.0376800075173378
22 0.0348234996199608
23 0.032159723341465
24 0.032159723341465
25 0.032159723341465
26 0.032159723341465
27 0.0257517322897911
28 0.0257517322897911
29 0.0255705788731575
30 0.0251449570059776
31 0.0152300745248795
32 0.0152300745248795
33 0.0152300745248795
34 0.0152300745248795
35 0.0140058249235153
36 0.0136474072933197
37 0.0136474072933197
38 0.0136474072933197
39 0.0136474072933197
40 0.0136474072933197
41 0.0136474072933197
42 0.0136474072933197
43 0.0131167769432068
44 0.0131167769432068
45 0.0131167769432068
46 0.0131167769432068
47 0.0124807804822922
48 0.0124807804822922
49 0.0124807804822922
50 0.0124807804822922
51 0.0105555057525635
52 0.0103725641965866
53 0.0102215558290482
54 0.0102215558290482
55 0.0102215558290482
56 0.0102215558290482
57 0.0102215558290482
58 0.00948622822761536
59 0.00948622822761536
60 0.00948622822761536
61 0.00730392336845398
62 0.0055205225944519
63 0.00438863039016724
64 0.00438863039016724
65 0.00438863039016724
66 0.00438863039016724
67 0.00438863039016724
68 0.00438863039016724
69 0.00384530425071716
70 0.00384530425071716
71 0.00377430021762848
72 0.00377430021762848
73 0.00377430021762848
74 0.0035899430513382
75 0.0035899430513382
76 0.0035899430513382
77 0.0035899430513382
78 0.0035899430513382
79 0.0035899430513382
80 0.0035899430513382
81 0.0035899430513382
82 0.0035899430513382
83 0.0035899430513382
84 0.00303067266941071
85 0.00303067266941071
86 0.00303067266941071
87 0.00303067266941071
88 0.00303067266941071
89 0.00303067266941071
90 0.00290912389755249
91 0.00287215411663055
92 0.00287215411663055
93 0.00287215411663055
94 0.00287215411663055
95 0.00287215411663055
96 0.00287215411663055
97 0.00287215411663055
98 0.00287215411663055
99 0.00270314514636993
100 0.00270314514636993
101 0.00270314514636993
102 0.00270314514636993
103 0.00270314514636993
104 0.00270314514636993
105 0.00270314514636993
106 0.00270314514636993
107 0.00270314514636993
108 0.00270314514636993
109 0.00270314514636993
110 0.00270314514636993
111 0.00270314514636993
};
\addplot [semithick, blue, dash dot]
table {%
10 0.0608711019158363
11 0.052274651825428
12 0.0440932586789131
13 0.0370135083794594
14 0.0321808084845543
15 0.0321808084845543
16 0.0312531068921089
17 0.028334952890873
18 0.0244578942656517
19 0.0139787644147873
20 0.0125353187322617
21 0.0125353187322617
22 0.0107120275497437
23 0.00834637880325317
24 0.00652255117893219
25 0.00652255117893219
26 0.00527504086494446
27 0.00527504086494446
28 0.00527504086494446
29 0.00506435334682465
30 0.00416038930416107
31 0.00416038930416107
32 0.0035366415977478
33 0.0035366415977478
34 0.0035366415977478
35 0.0035366415977478
36 0.0035366415977478
37 0.00271038711071014
38 0.00271038711071014
39 0.00223173201084137
40 0.00223173201084137
41 0.00223173201084137
42 0.00223173201084137
43 0.00223173201084137
44 0.00223173201084137
45 0.00223173201084137
46 0.00223173201084137
47 0.00223173201084137
48 0.00223173201084137
49 0.00223144888877869
50 0.00223144888877869
51 0.00223144888877869
52 0.00223144888877869
53 0.00223144888877869
54 0.00223144888877869
55 0.00223144888877869
56 0.00223144888877869
57 0.00223144888877869
58 0.00223144888877869
59 0.00223144888877869
60 0.00223144888877869
61 0.00223144888877869
62 0.00223144888877869
63 0.00223144888877869
64 0.00223144888877869
65 0.00223144888877869
66 0.00223144888877869
67 0.00204108655452728
68 0.00204108655452728
69 0.00204108655452728
70 0.00204108655452728
71 0.00204108655452728
72 0.00204108655452728
73 0.00204108655452728
74 0.00204108655452728
75 0.00204108655452728
76 0.00204108655452728
77 0.00204108655452728
78 0.00204108655452728
79 0.00204108655452728
80 0.00204108655452728
81 0.00204108655452728
82 0.00204108655452728
83 0.00204108655452728
84 0.00194394588470459
85 0.00194394588470459
86 0.00194394588470459
87 0.00194394588470459
88 0.00194394588470459
89 0.00194394588470459
90 0.00194394588470459
91 0.00194394588470459
92 0.00194394588470459
93 0.00194394588470459
94 0.00194394588470459
95 0.00194394588470459
96 0.00194394588470459
97 0.00194394588470459
98 0.00194394588470459
99 0.00194394588470459
100 0.00194394588470459
101 0.00194394588470459
102 0.00194394588470459
103 0.00189676880836487
104 0.00181233882904053
105 0.00181233882904053
106 0.00164902210235596
107 0.00164902210235596
108 0.00164902210235596
109 0.000939667224884033
110 0.000939667224884033
111 0.000939667224884033
};
\addplot [semithick, color1, dash dot]
table {%
10 0.0608711375527382
11 0.0608711375527382
12 0.0551136430541452
13 0.0386703754229442
14 0.035753200229658
15 0.0320454099150645
16 0.0162409226448158
17 0.015698840980269
18 0.015698840980269
19 0.015698840980269
20 0.0111747342683697
21 0.00620435445165415
22 0.00576560841828419
23 0.00460483582755958
24 0.00460483582755958
25 0.00455137070844561
26 0.00455137070844561
27 0.00455137070844561
28 0.00412682553446245
29 0.00158633250956217
30 0.00158633250956217
31 0.00158633250956217
32 0.00155705646455603
33 0.000950662481230935
34 0.000927855249850201
35 0.000927855249850201
36 0.000922655108749643
37 0.000892476433934475
38 0.000892476433934475
39 0.000892476433934475
40 0.000787440613170098
41 0.000787440613170098
42 0.000787440613170098
43 0.000768151312315835
44 0.000768151312315835
45 0.000768151312315835
46 0.000627916180007931
47 0.000627916180007931
48 0.00045717346651597
49 0.00045717346651597
50 0.00045717346651597
51 0.00045717346651597
52 0.000442564173355087
53 0.000359264979073348
54 0.000358554547829043
55 0.000247598117036674
56 0.000247598117036674
57 0.000247598117036674
58 0.000247598117036674
59 0.000247598117036674
60 0.000238399154571883
61 0.000238399154571883
62 0.000238399154571883
63 0.000238399154571883
64 0.000238399154571883
65 0.000238399154571883
66 0.000238399154571883
67 0.000238399154571883
68 0.000238399154571883
69 0.00023645744221204
70 0.00023645744221204
71 0.00023645744221204
72 0.000197717404547021
73 0.000174346472329251
74 0.000174346472329251
75 0.000174346472329251
76 0.000174346472329251
77 0.000174346472329251
78 0.000174346472329251
79 0.000174346472329251
80 0.000174346472329251
81 0.000174346472329251
82 0.000174346472329251
83 0.000174346472329251
84 0.000174346472329251
85 0.000174346472329251
86 0.000174346472329251
87 0.000174346472329251
88 0.000174346472329251
89 0.000174346472329251
90 0.000155728343954414
91 0.000155728343954414
92 0.000155728343954414
93 0.000155728343954414
94 0.000155728343954414
95 0.000155728343954414
96 0.000155728343954414
97 0.000155728343954414
98 0.000155728343954414
99 0.000155728343954414
100 0.000155728343954414
101 0.000155728343954414
102 0.000155728343954414
103 0.000155728343954414
104 0.000155728343954414
105 0.000155728343954414
106 0.000155728343954414
107 0.000155728343954414
108 7.19073593710984e-05
109 7.19073593710984e-05
110 6.63803949397523e-05
111 5.85456227112091e-05
};
\end{axis}

\end{tikzpicture}


==> figures/bop_2d_braninscaled_weak.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=75,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ylabel={Regret},
ymin=-0.005, ymax=0.13,
ytick style={color=black},
ytick={0.   , 0.13},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Branin 2D (weak)};
\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,0.108571740173539)
--(axis cs:10,0.0428720774551092)
--(axis cs:11,0.0314381522871823)
--(axis cs:12,0.0314381522871823)
--(axis cs:13,0.0311899656704787)
--(axis cs:14,0.0287260401088036)
--(axis cs:15,0.0245210122488913)
--(axis cs:16,0.0212664598017752)
--(axis cs:17,0.0212664598017752)
--(axis cs:18,0.02116392888657)
--(axis cs:19,0.0175036867802915)
--(axis cs:20,0.0171827095494242)
--(axis cs:21,0.0133797369674256)
--(axis cs:22,0.00947376782879302)
--(axis cs:23,0.00714401949684943)
--(axis cs:24,0.00463034479914797)
--(axis cs:25,0.00319560596159751)
--(axis cs:26,0.00293857534154119)
--(axis cs:27,0.00185754369603897)
--(axis cs:28,0.00171565174267335)
--(axis cs:29,0.00150040421633303)
--(axis cs:30,0.0012948001932565)
--(axis cs:31,0.000854321899702696)
--(axis cs:32,0.000682581952250951)
--(axis cs:33,0.000579685305596125)
--(axis cs:34,0.000579685305596125)
--(axis cs:35,0.000548205423199155)
--(axis cs:36,0.000505215720152609)
--(axis cs:37,0.000408902354972378)
--(axis cs:38,0.000333996007003622)
--(axis cs:39,0.000238798599118422)
--(axis cs:40,0.000238798599118422)
--(axis cs:41,0.000213872516845863)
--(axis cs:42,0.000210725964305264)
--(axis cs:43,0.000163661126041008)
--(axis cs:44,0.000127542555812623)
--(axis cs:45,0.000119806744412761)
--(axis cs:46,0.000119806744412761)
--(axis cs:47,9.9666477271715e-05)
--(axis cs:48,9.9666477271715e-05)
--(axis cs:49,9.9666477271715e-05)
--(axis cs:50,9.9666477271715e-05)
--(axis cs:51,8.58084699435221e-05)
--(axis cs:52,8.2863479563767e-05)
--(axis cs:53,8.2863479563767e-05)
--(axis cs:54,8.2863479563767e-05)
--(axis cs:55,8.2863479563767e-05)
--(axis cs:56,7.81494856437297e-05)
--(axis cs:57,7.81494856437297e-05)
--(axis cs:58,7.81494856437297e-05)
--(axis cs:59,7.81494856437297e-05)
--(axis cs:60,7.81494856437297e-05)
--(axis cs:61,7.81494856437297e-05)
--(axis cs:62,7.81494856437297e-05)
--(axis cs:63,7.81494856437297e-05)
--(axis cs:64,5.96237500824572e-05)
--(axis cs:65,5.96237500824572e-05)
--(axis cs:66,5.92547104905305e-05)
--(axis cs:67,4.93713624426847e-05)
--(axis cs:68,4.93713624426847e-05)
--(axis cs:69,4.93713624426847e-05)
--(axis cs:70,4.93713624426847e-05)
--(axis cs:71,4.76693935880749e-05)
--(axis cs:72,4.76693935880749e-05)
--(axis cs:73,4.76693935880749e-05)
--(axis cs:74,4.76693935880749e-05)
--(axis cs:75,4.76693935880749e-05)
--(axis cs:76,4.55267100803453e-05)
--(axis cs:77,4.27889285334674e-05)
--(axis cs:78,2.66128248529893e-05)
--(axis cs:79,2.66128248529893e-05)
--(axis cs:80,2.66128248529893e-05)
--(axis cs:81,2.66128248529893e-05)
--(axis cs:82,2.66128248529893e-05)
--(axis cs:83,2.66128248529893e-05)
--(axis cs:84,2.66128248529893e-05)
--(axis cs:85,2.66128248529893e-05)
--(axis cs:86,2.66128248529893e-05)
--(axis cs:87,2.66128248529893e-05)
--(axis cs:88,2.66128248529893e-05)
--(axis cs:89,2.66128248529893e-05)
--(axis cs:90,2.22659057208924e-05)
--(axis cs:91,2.22659057208924e-05)
--(axis cs:92,2.22659057208924e-05)
--(axis cs:93,2.22659057208924e-05)
--(axis cs:94,2.22659057208924e-05)
--(axis cs:95,2.22659057208924e-05)
--(axis cs:96,2.22659057208924e-05)
--(axis cs:97,2.22659057208924e-05)
--(axis cs:98,2.08715658475132e-05)
--(axis cs:99,2.08715658475132e-05)
--(axis cs:100,2.08715658475132e-05)
--(axis cs:101,2.08715658475132e-05)
--(axis cs:102,1.96941223813336e-05)
--(axis cs:103,1.96941223813336e-05)
--(axis cs:104,1.96941223813336e-05)
--(axis cs:105,1.96941223813336e-05)
--(axis cs:106,1.96941223813336e-05)
--(axis cs:107,1.96941223813336e-05)
--(axis cs:108,1.96941223813336e-05)
--(axis cs:109,1.96941223813336e-05)
--(axis cs:110,1.96941223813336e-05)
--(axis cs:111,1.96941223813336e-05)
--(axis cs:111,3.59192040484484e-05)
--(axis cs:111,3.59192040484484e-05)
--(axis cs:110,3.59192040484484e-05)
--(axis cs:109,3.59192040484484e-05)
--(axis cs:108,3.59192040484484e-05)
--(axis cs:107,3.59192040484484e-05)
--(axis cs:106,3.59192040484484e-05)
--(axis cs:105,3.59192040484484e-05)
--(axis cs:104,3.59192040484484e-05)
--(axis cs:103,3.59192040484484e-05)
--(axis cs:102,3.59192040484484e-05)
--(axis cs:101,4.22669840744648e-05)
--(axis cs:100,4.22669840744648e-05)
--(axis cs:99,4.22669840744648e-05)
--(axis cs:98,4.22669840744648e-05)
--(axis cs:97,6.9919702743045e-05)
--(axis cs:96,6.9919702743045e-05)
--(axis cs:95,6.9919702743045e-05)
--(axis cs:94,6.9919702743045e-05)
--(axis cs:93,6.9919702743045e-05)
--(axis cs:92,6.9919702743045e-05)
--(axis cs:91,6.9919702743045e-05)
--(axis cs:90,6.9919702743045e-05)
--(axis cs:89,7.4829818215388e-05)
--(axis cs:88,7.4829818215388e-05)
--(axis cs:87,7.4829818215388e-05)
--(axis cs:86,7.4829818215388e-05)
--(axis cs:85,7.4829818215388e-05)
--(axis cs:84,7.4829818215388e-05)
--(axis cs:83,7.4829818215388e-05)
--(axis cs:82,7.4829818215388e-05)
--(axis cs:81,7.4829818215388e-05)
--(axis cs:80,7.4829818215388e-05)
--(axis cs:79,7.4829818215388e-05)
--(axis cs:78,7.4829818215388e-05)
--(axis cs:77,9.66278356254573e-05)
--(axis cs:76,0.000100030867025808)
--(axis cs:75,0.000101213004589279)
--(axis cs:74,0.000101213004589279)
--(axis cs:73,0.000101213004589279)
--(axis cs:72,0.000101213004589279)
--(axis cs:71,0.000101213004589279)
--(axis cs:70,0.00010228890565049)
--(axis cs:69,0.00010228890565049)
--(axis cs:68,0.00010228890565049)
--(axis cs:67,0.00010228890565049)
--(axis cs:66,0.000111844910714256)
--(axis cs:65,0.000113887424409664)
--(axis cs:64,0.000113887424409664)
--(axis cs:63,0.000127356436298275)
--(axis cs:62,0.000127356436298275)
--(axis cs:61,0.000127356436298275)
--(axis cs:60,0.000127356436298275)
--(axis cs:59,0.000127356436298275)
--(axis cs:58,0.000127356436298275)
--(axis cs:57,0.000127356436298275)
--(axis cs:56,0.000127356436298275)
--(axis cs:55,0.000133585309577731)
--(axis cs:54,0.000133585309577731)
--(axis cs:53,0.000133585309577731)
--(axis cs:52,0.000133585309577731)
--(axis cs:51,0.000137753730639785)
--(axis cs:50,0.000171975524799626)
--(axis cs:49,0.000171975524799626)
--(axis cs:48,0.000171975524799626)
--(axis cs:47,0.000171975524799626)
--(axis cs:46,0.000247287184599838)
--(axis cs:45,0.000247287184599838)
--(axis cs:44,0.000251770500242165)
--(axis cs:43,0.000288834013391825)
--(axis cs:42,0.000418872808409693)
--(axis cs:41,0.000422582495069722)
--(axis cs:40,0.000448261998945187)
--(axis cs:39,0.000448261998945187)
--(axis cs:38,0.000582008376012837)
--(axis cs:37,0.00065755493194103)
--(axis cs:36,0.000846462910999803)
--(axis cs:35,0.00089745011696795)
--(axis cs:34,0.00119457554897847)
--(axis cs:33,0.00119457554897847)
--(axis cs:32,0.00133937773220362)
--(axis cs:31,0.00294773343490305)
--(axis cs:30,0.00467718708855366)
--(axis cs:29,0.00485447343757876)
--(axis cs:28,0.00503556391305213)
--(axis cs:27,0.00518222021375704)
--(axis cs:26,0.00658524675372097)
--(axis cs:25,0.00677123035667966)
--(axis cs:24,0.00840219185414705)
--(axis cs:23,0.011664115610554)
--(axis cs:22,0.016435803746643)
--(axis cs:21,0.0194610743025069)
--(axis cs:20,0.0260157647860625)
--(axis cs:19,0.0300616247533489)
--(axis cs:18,0.0344359847056999)
--(axis cs:17,0.0353690878269783)
--(axis cs:16,0.0353690878269783)
--(axis cs:15,0.047653761548673)
--(axis cs:14,0.0543350460223794)
--(axis cs:13,0.0879314611811201)
--(axis cs:12,0.098199460395853)
--(axis cs:11,0.098199460395853)
--(axis cs:10,0.108571740173539)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,0.108571708202362)
--(axis cs:10,0.0428720451891422)
--(axis cs:11,0.0394763275980949)
--(axis cs:12,0.0394763275980949)
--(axis cs:13,0.0394763275980949)
--(axis cs:14,0.0390365421772003)
--(axis cs:15,0.0390365421772003)
--(axis cs:16,0.0382666885852814)
--(axis cs:17,0.0382666885852814)
--(axis cs:18,0.0265496876090765)
--(axis cs:19,0.0238866694271564)
--(axis cs:20,0.0238866694271564)
--(axis cs:21,0.0213665254414082)
--(axis cs:22,0.0213665254414082)
--(axis cs:23,0.0185194499790668)
--(axis cs:24,0.0185194499790668)
--(axis cs:25,0.0185194499790668)
--(axis cs:26,0.0185194499790668)
--(axis cs:27,0.0167573057115078)
--(axis cs:28,0.0167573057115078)
--(axis cs:29,0.016325056552887)
--(axis cs:30,0.016325056552887)
--(axis cs:31,0.0102417171001434)
--(axis cs:32,0.0102417171001434)
--(axis cs:33,0.0102117955684662)
--(axis cs:34,0.0102117955684662)
--(axis cs:35,0.0102117955684662)
--(axis cs:36,0.00607288908213377)
--(axis cs:37,0.00607288908213377)
--(axis cs:38,0.00607288908213377)
--(axis cs:39,0.00607288908213377)
--(axis cs:40,0.00607288908213377)
--(axis cs:41,0.00525319389998913)
--(axis cs:42,0.00525319389998913)
--(axis cs:43,0.00525319389998913)
--(axis cs:44,0.00525319389998913)
--(axis cs:45,0.00525319389998913)
--(axis cs:46,0.00525319389998913)
--(axis cs:47,0.00525319389998913)
--(axis cs:48,0.00525319389998913)
--(axis cs:49,0.00525319389998913)
--(axis cs:50,0.00525319389998913)
--(axis cs:51,0.00479436200112104)
--(axis cs:52,0.00479436200112104)
--(axis cs:53,0.00479420134797692)
--(axis cs:54,0.00463061267510056)
--(axis cs:55,0.00463061267510056)
--(axis cs:56,0.00460127927362919)
--(axis cs:57,0.00454916944727302)
--(axis cs:58,0.0040155160240829)
--(axis cs:59,0.0040155160240829)
--(axis cs:60,0.00285367434844375)
--(axis cs:61,0.00241067819297314)
--(axis cs:62,0.00219598575495183)
--(axis cs:63,0.00219598575495183)
--(axis cs:64,0.00219598575495183)
--(axis cs:65,0.00219598575495183)
--(axis cs:66,0.00219598575495183)
--(axis cs:67,0.00219598575495183)
--(axis cs:68,0.00219598575495183)
--(axis cs:69,0.00219598575495183)
--(axis cs:70,0.00219598575495183)
--(axis cs:71,0.00219598575495183)
--(axis cs:72,0.00219598575495183)
--(axis cs:73,0.00219598575495183)
--(axis cs:74,0.00219598575495183)
--(axis cs:75,0.00209680129773915)
--(axis cs:76,0.00209680129773915)
--(axis cs:77,0.00209680129773915)
--(axis cs:78,0.00179878156632185)
--(axis cs:79,0.00179878156632185)
--(axis cs:80,0.00179878156632185)
--(axis cs:81,0.00179878156632185)
--(axis cs:82,0.00179878156632185)
--(axis cs:83,0.00179878156632185)
--(axis cs:84,0.00179878156632185)
--(axis cs:85,0.00179878156632185)
--(axis cs:86,0.00179878156632185)
--(axis cs:87,0.00179878156632185)
--(axis cs:88,0.00179878156632185)
--(axis cs:89,0.00179878156632185)
--(axis cs:90,0.00170115474611521)
--(axis cs:91,0.00168472225777805)
--(axis cs:92,0.00168472225777805)
--(axis cs:93,0.00168472225777805)
--(axis cs:94,0.00168472225777805)
--(axis cs:95,0.00168472225777805)
--(axis cs:96,0.00168472225777805)
--(axis cs:97,0.00168472225777805)
--(axis cs:98,0.00168472225777805)
--(axis cs:99,0.00152010156307369)
--(axis cs:100,0.00152010156307369)
--(axis cs:101,0.00152010156307369)
--(axis cs:102,0.00152010156307369)
--(axis cs:103,0.00152010156307369)
--(axis cs:104,0.00152010156307369)
--(axis cs:105,0.00152010156307369)
--(axis cs:106,0.00152010156307369)
--(axis cs:107,0.00152010156307369)
--(axis cs:108,0.00152010156307369)
--(axis cs:109,0.00152010156307369)
--(axis cs:110,0.00152010156307369)
--(axis cs:111,0.00152010156307369)
--(axis cs:111,0.00282102404162288)
--(axis cs:111,0.00282102404162288)
--(axis cs:110,0.00282102404162288)
--(axis cs:109,0.00282102404162288)
--(axis cs:108,0.00282102404162288)
--(axis cs:107,0.00282102404162288)
--(axis cs:106,0.00282102404162288)
--(axis cs:105,0.00282102404162288)
--(axis cs:104,0.00282102404162288)
--(axis cs:103,0.00282102404162288)
--(axis cs:102,0.00282102404162288)
--(axis cs:101,0.00282102404162288)
--(axis cs:100,0.00282102404162288)
--(axis cs:99,0.00282102404162288)
--(axis cs:98,0.00295686372555792)
--(axis cs:97,0.00295686372555792)
--(axis cs:96,0.00295686372555792)
--(axis cs:95,0.00295686372555792)
--(axis cs:94,0.00295686372555792)
--(axis cs:93,0.00295686372555792)
--(axis cs:92,0.00295686372555792)
--(axis cs:91,0.00295686372555792)
--(axis cs:90,0.00300615513697267)
--(axis cs:89,0.00312461517751217)
--(axis cs:88,0.00312461517751217)
--(axis cs:87,0.00312461517751217)
--(axis cs:86,0.00312461517751217)
--(axis cs:85,0.00312461517751217)
--(axis cs:84,0.00312461517751217)
--(axis cs:83,0.00312461517751217)
--(axis cs:82,0.00312461517751217)
--(axis cs:81,0.00312461517751217)
--(axis cs:80,0.00312461517751217)
--(axis cs:79,0.00312461517751217)
--(axis cs:78,0.00312461517751217)
--(axis cs:77,0.00341233680956066)
--(axis cs:76,0.00341233680956066)
--(axis cs:75,0.00341233680956066)
--(axis cs:74,0.00359785067848861)
--(axis cs:73,0.00359785067848861)
--(axis cs:72,0.00359785067848861)
--(axis cs:71,0.00359785067848861)
--(axis cs:70,0.00359785067848861)
--(axis cs:69,0.00359785067848861)
--(axis cs:68,0.00359785067848861)
--(axis cs:67,0.00359785067848861)
--(axis cs:66,0.00359785067848861)
--(axis cs:65,0.00359785067848861)
--(axis cs:64,0.00359785067848861)
--(axis cs:63,0.00359785067848861)
--(axis cs:62,0.00359785067848861)
--(axis cs:61,0.00371487811207771)
--(axis cs:60,0.00555903138592839)
--(axis cs:59,0.00691043911501765)
--(axis cs:58,0.00691043911501765)
--(axis cs:57,0.0076840347610414)
--(axis cs:56,0.00773110706359148)
--(axis cs:55,0.00780360540375113)
--(axis cs:54,0.00780360540375113)
--(axis cs:53,0.00831789243966341)
--(axis cs:52,0.00831802375614643)
--(axis cs:51,0.00831802375614643)
--(axis cs:50,0.0112819019705057)
--(axis cs:49,0.0112819019705057)
--(axis cs:48,0.0112819019705057)
--(axis cs:47,0.0112819019705057)
--(axis cs:46,0.0112819019705057)
--(axis cs:45,0.0112819019705057)
--(axis cs:44,0.0112819019705057)
--(axis cs:43,0.0112819019705057)
--(axis cs:42,0.0112819019705057)
--(axis cs:41,0.0112819019705057)
--(axis cs:40,0.012111640535295)
--(axis cs:39,0.012111640535295)
--(axis cs:38,0.012111640535295)
--(axis cs:37,0.012111640535295)
--(axis cs:36,0.012111640535295)
--(axis cs:35,0.0232194289565086)
--(axis cs:34,0.0232194289565086)
--(axis cs:33,0.0232194289565086)
--(axis cs:32,0.0232389941811562)
--(axis cs:31,0.0232389941811562)
--(axis cs:30,0.0347821116447449)
--(axis cs:29,0.0347821116447449)
--(axis cs:28,0.0350107587873936)
--(axis cs:27,0.0350107587873936)
--(axis cs:26,0.0361970849335194)
--(axis cs:25,0.0361970849335194)
--(axis cs:24,0.0361970849335194)
--(axis cs:23,0.0361970849335194)
--(axis cs:22,0.0380856096744537)
--(axis cs:21,0.0380856096744537)
--(axis cs:20,0.0405683629214764)
--(axis cs:19,0.0405683629214764)
--(axis cs:18,0.0462207347154617)
--(axis cs:17,0.068044476211071)
--(axis cs:16,0.068044476211071)
--(axis cs:15,0.069063663482666)
--(axis cs:14,0.069063663482666)
--(axis cs:13,0.0697760581970215)
--(axis cs:12,0.0697760581970215)
--(axis cs:11,0.0697760581970215)
--(axis cs:10,0.108571708202362)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,0.108571708202362)
--(axis cs:10,0.0428720451891422)
--(axis cs:11,0.0363190695643425)
--(axis cs:12,0.0296233482658863)
--(axis cs:13,0.0294356793165207)
--(axis cs:14,0.0252363868057728)
--(axis cs:15,0.0245496444404125)
--(axis cs:16,0.0206421390175819)
--(axis cs:17,0.0181445069611073)
--(axis cs:18,0.0146937798708677)
--(axis cs:19,0.0111925005912781)
--(axis cs:20,0.0102438349276781)
--(axis cs:21,0.00978771597146988)
--(axis cs:22,0.00978771597146988)
--(axis cs:23,0.00978771597146988)
--(axis cs:24,0.00714214239269495)
--(axis cs:25,0.00517761707305908)
--(axis cs:26,0.00488229934126139)
--(axis cs:27,0.00488229934126139)
--(axis cs:28,0.00488229934126139)
--(axis cs:29,0.00427801255136728)
--(axis cs:30,0.00278471922501922)
--(axis cs:31,0.00278471922501922)
--(axis cs:32,0.00253304513171315)
--(axis cs:33,0.00253304513171315)
--(axis cs:34,0.00253304513171315)
--(axis cs:35,0.00238807918503881)
--(axis cs:36,0.00219240575097501)
--(axis cs:37,0.00205667829141021)
--(axis cs:38,0.00205667829141021)
--(axis cs:39,0.00205667829141021)
--(axis cs:40,0.00205667829141021)
--(axis cs:41,0.00205667829141021)
--(axis cs:42,0.00198624678887427)
--(axis cs:43,0.00153257045894861)
--(axis cs:44,0.00153257045894861)
--(axis cs:45,0.00128548638895154)
--(axis cs:46,0.00128548638895154)
--(axis cs:47,0.00128548638895154)
--(axis cs:48,0.00128548638895154)
--(axis cs:49,0.00124461704399437)
--(axis cs:50,0.00103820580989122)
--(axis cs:51,0.00103820580989122)
--(axis cs:52,0.00103820580989122)
--(axis cs:53,0.00103820580989122)
--(axis cs:54,0.00103820580989122)
--(axis cs:55,0.00103820580989122)
--(axis cs:56,0.00103820580989122)
--(axis cs:57,0.00103820580989122)
--(axis cs:58,0.00103820580989122)
--(axis cs:59,0.00103820580989122)
--(axis cs:60,0.00103820580989122)
--(axis cs:61,0.00103820580989122)
--(axis cs:62,0.00103820580989122)
--(axis cs:63,0.00103820580989122)
--(axis cs:64,0.00103820580989122)
--(axis cs:65,0.00103820580989122)
--(axis cs:66,0.00103820580989122)
--(axis cs:67,0.00103820580989122)
--(axis cs:68,0.00103820580989122)
--(axis cs:69,0.00103820580989122)
--(axis cs:70,0.00103820580989122)
--(axis cs:71,0.00103820580989122)
--(axis cs:72,0.00103820580989122)
--(axis cs:73,0.00103820580989122)
--(axis cs:74,0.00103820580989122)
--(axis cs:75,0.00103820580989122)
--(axis cs:76,0.000949075678363442)
--(axis cs:77,0.000949075678363442)
--(axis cs:78,0.000949075678363442)
--(axis cs:79,0.000949075678363442)
--(axis cs:80,0.000949075678363442)
--(axis cs:81,0.000949075678363442)
--(axis cs:82,0.000949075678363442)
--(axis cs:83,0.000949075678363442)
--(axis cs:84,0.000949075678363442)
--(axis cs:85,0.000949075678363442)
--(axis cs:86,0.000949075678363442)
--(axis cs:87,0.000861761160194874)
--(axis cs:88,0.000861761160194874)
--(axis cs:89,0.000861761160194874)
--(axis cs:90,0.000861761160194874)
--(axis cs:91,0.000861761160194874)
--(axis cs:92,0.000861761160194874)
--(axis cs:93,0.000689644657541066)
--(axis cs:94,0.000689644657541066)
--(axis cs:95,0.000689644657541066)
--(axis cs:96,0.000689644657541066)
--(axis cs:97,0.000689644657541066)
--(axis cs:98,0.000689644657541066)
--(axis cs:99,0.000689644657541066)
--(axis cs:100,0.000689644657541066)
--(axis cs:101,0.000689644657541066)
--(axis cs:102,0.000689644657541066)
--(axis cs:103,0.000689644657541066)
--(axis cs:104,0.000689644657541066)
--(axis cs:105,0.000689644657541066)
--(axis cs:106,0.000689644657541066)
--(axis cs:107,0.000689644657541066)
--(axis cs:108,0.000689644657541066)
--(axis cs:109,0.000689644657541066)
--(axis cs:110,0.000689644657541066)
--(axis cs:111,0.000689644657541066)
--(axis cs:111,0.0012893620878458)
--(axis cs:111,0.0012893620878458)
--(axis cs:110,0.0012893620878458)
--(axis cs:109,0.0012893620878458)
--(axis cs:108,0.0012893620878458)
--(axis cs:107,0.0012893620878458)
--(axis cs:106,0.0012893620878458)
--(axis cs:105,0.0012893620878458)
--(axis cs:104,0.0012893620878458)
--(axis cs:103,0.0012893620878458)
--(axis cs:102,0.0012893620878458)
--(axis cs:101,0.0012893620878458)
--(axis cs:100,0.0012893620878458)
--(axis cs:99,0.0012893620878458)
--(axis cs:98,0.0012893620878458)
--(axis cs:97,0.0012893620878458)
--(axis cs:96,0.0012893620878458)
--(axis cs:95,0.0012893620878458)
--(axis cs:94,0.0012893620878458)
--(axis cs:93,0.0012893620878458)
--(axis cs:92,0.0015048875939101)
--(axis cs:91,0.0015048875939101)
--(axis cs:90,0.0015048875939101)
--(axis cs:89,0.0015048875939101)
--(axis cs:88,0.0015048875939101)
--(axis cs:87,0.0015048875939101)
--(axis cs:86,0.00156708806753159)
--(axis cs:85,0.00156708806753159)
--(axis cs:84,0.00156708806753159)
--(axis cs:83,0.00156708806753159)
--(axis cs:82,0.00156708806753159)
--(axis cs:81,0.00156708806753159)
--(axis cs:80,0.00156708806753159)
--(axis cs:79,0.00156708806753159)
--(axis cs:78,0.00156708806753159)
--(axis cs:77,0.00156708806753159)
--(axis cs:76,0.00156708806753159)
--(axis cs:75,0.00160638615489006)
--(axis cs:74,0.00160638615489006)
--(axis cs:73,0.00160638615489006)
--(axis cs:72,0.00160638615489006)
--(axis cs:71,0.00160638615489006)
--(axis cs:70,0.00160638615489006)
--(axis cs:69,0.00160638615489006)
--(axis cs:68,0.00160638615489006)
--(axis cs:67,0.00160638615489006)
--(axis cs:66,0.00160638615489006)
--(axis cs:65,0.00160638615489006)
--(axis cs:64,0.00160638615489006)
--(axis cs:63,0.00160638615489006)
--(axis cs:62,0.00160638615489006)
--(axis cs:61,0.00160638615489006)
--(axis cs:60,0.00160638615489006)
--(axis cs:59,0.00160638615489006)
--(axis cs:58,0.00160638615489006)
--(axis cs:57,0.00160638615489006)
--(axis cs:56,0.00160638615489006)
--(axis cs:55,0.00160638615489006)
--(axis cs:54,0.00160638615489006)
--(axis cs:53,0.00160638615489006)
--(axis cs:52,0.00160638615489006)
--(axis cs:51,0.00160638615489006)
--(axis cs:50,0.00160638615489006)
--(axis cs:49,0.00211133621633053)
--(axis cs:48,0.00303330738097429)
--(axis cs:47,0.00303330738097429)
--(axis cs:46,0.00303330738097429)
--(axis cs:45,0.00303330738097429)
--(axis cs:44,0.00327084865421057)
--(axis cs:43,0.00327084865421057)
--(axis cs:42,0.00363598135299981)
--(axis cs:41,0.00366910267621279)
--(axis cs:40,0.00366910267621279)
--(axis cs:39,0.00366910267621279)
--(axis cs:38,0.00366910267621279)
--(axis cs:37,0.00366910267621279)
--(axis cs:36,0.00375942257232964)
--(axis cs:35,0.00392622500658035)
--(axis cs:34,0.00481848558411002)
--(axis cs:33,0.00481848558411002)
--(axis cs:32,0.00481848558411002)
--(axis cs:31,0.00508680241182446)
--(axis cs:30,0.00508680241182446)
--(axis cs:29,0.00842792261391878)
--(axis cs:28,0.00897519756108522)
--(axis cs:27,0.00897519756108522)
--(axis cs:26,0.00897519756108522)
--(axis cs:25,0.00912362989038229)
--(axis cs:24,0.0119350263848901)
--(axis cs:23,0.0174142550677061)
--(axis cs:22,0.0174142550677061)
--(axis cs:21,0.0174142550677061)
--(axis cs:20,0.0180593375116587)
--(axis cs:19,0.01911386474967)
--(axis cs:18,0.0223832223564386)
--(axis cs:17,0.0358803868293762)
--(axis cs:16,0.0413246788084507)
--(axis cs:15,0.0453149043023586)
--(axis cs:14,0.0483066029846668)
--(axis cs:13,0.0521054193377495)
--(axis cs:12,0.0522687546908855)
--(axis cs:11,0.060817152261734)
--(axis cs:10,0.108571708202362)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,0.108571740173539)
--(axis cs:10,0.0428720774551092)
--(axis cs:11,0.0428177185722702)
--(axis cs:12,0.0395877688902789)
--(axis cs:13,0.0340180875197878)
--(axis cs:14,0.0241163320300674)
--(axis cs:15,0.0194015691646447)
--(axis cs:16,0.0117559038693959)
--(axis cs:17,0.0117559038693959)
--(axis cs:18,0.00961974677133226)
--(axis cs:19,0.00711025294061094)
--(axis cs:20,0.00711025294061094)
--(axis cs:21,0.00711025294061094)
--(axis cs:22,0.00711025294061094)
--(axis cs:23,0.00711025294061094)
--(axis cs:24,0.00652521757209206)
--(axis cs:25,0.00395283368259295)
--(axis cs:26,0.00395283368259295)
--(axis cs:27,0.00316853572378208)
--(axis cs:28,0.00232704601971888)
--(axis cs:29,0.00232704601971888)
--(axis cs:30,0.0021578597130032)
--(axis cs:31,0.00143744213843646)
--(axis cs:32,0.00115841565239813)
--(axis cs:33,0.00100456708487308)
--(axis cs:34,0.000938657858661558)
--(axis cs:35,0.000653745864562669)
--(axis cs:36,0.000653745864562669)
--(axis cs:37,0.000653745864562669)
--(axis cs:38,0.000653745864562669)
--(axis cs:39,0.000653745864562669)
--(axis cs:40,0.000653745864562669)
--(axis cs:41,0.000584892864808668)
--(axis cs:42,0.000584892864808668)
--(axis cs:43,0.000584892864808668)
--(axis cs:44,0.000584892864808668)
--(axis cs:45,0.000584892864808668)
--(axis cs:46,0.000584892864808668)
--(axis cs:47,0.000502110640327112)
--(axis cs:48,0.000480703318177057)
--(axis cs:49,0.00046662756492544)
--(axis cs:50,0.000458788365942624)
--(axis cs:51,0.000458788365942624)
--(axis cs:52,0.000458788365942624)
--(axis cs:53,0.000458788365942624)
--(axis cs:54,0.000458788365942624)
--(axis cs:55,0.000457635341484168)
--(axis cs:56,0.000457635341484168)
--(axis cs:57,0.00038963187509706)
--(axis cs:58,0.00038963187509706)
--(axis cs:59,0.00038963187509706)
--(axis cs:60,0.0003323841130547)
--(axis cs:61,0.0003323841130547)
--(axis cs:62,0.0003323841130547)
--(axis cs:63,0.000305301574750306)
--(axis cs:64,0.000305301574750306)
--(axis cs:65,0.000305301574750306)
--(axis cs:66,0.000305253880774668)
--(axis cs:67,0.000305253880774668)
--(axis cs:68,0.000305253880774668)
--(axis cs:69,0.000296086960308749)
--(axis cs:70,0.000296086960308749)
--(axis cs:71,0.000296086960308749)
--(axis cs:72,0.000296086960308749)
--(axis cs:73,0.000242848596654665)
--(axis cs:74,0.000242848596654665)
--(axis cs:75,0.000242848596654665)
--(axis cs:76,0.000242848596654665)
--(axis cs:77,0.000242848596654665)
--(axis cs:78,0.00022339313242121)
--(axis cs:79,0.00022339313242121)
--(axis cs:80,0.00022339313242121)
--(axis cs:81,0.00022339313242121)
--(axis cs:82,0.000196866300253192)
--(axis cs:83,0.000196866300253192)
--(axis cs:84,0.000196866300253192)
--(axis cs:85,0.000196866300253192)
--(axis cs:86,0.000196866300253192)
--(axis cs:87,0.000196866300253192)
--(axis cs:88,0.000196866300253192)
--(axis cs:89,0.000196866300253192)
--(axis cs:90,0.000196866300253192)
--(axis cs:91,0.000196866300253192)
--(axis cs:92,0.000196866300253192)
--(axis cs:93,0.000161107686317992)
--(axis cs:94,0.000161107686317992)
--(axis cs:95,0.000161107686317992)
--(axis cs:96,0.000161107686317992)
--(axis cs:97,0.000161107686317992)
--(axis cs:98,0.000161107686317992)
--(axis cs:99,0.000157118599707738)
--(axis cs:100,0.000157118599707738)
--(axis cs:101,0.000157118599707738)
--(axis cs:102,0.000157118599707738)
--(axis cs:103,0.000157118599707738)
--(axis cs:104,0.000157118599707738)
--(axis cs:105,0.000153208987404904)
--(axis cs:106,0.000153208987404904)
--(axis cs:107,0.000153208987404904)
--(axis cs:108,0.000148072602019758)
--(axis cs:109,0.000148072602019758)
--(axis cs:110,0.000148072602019758)
--(axis cs:111,0.000148072602019758)
--(axis cs:111,0.000230437269091686)
--(axis cs:111,0.000230437269091686)
--(axis cs:110,0.000230437269091686)
--(axis cs:109,0.000230437269091686)
--(axis cs:108,0.000230437269091686)
--(axis cs:107,0.000234607847338017)
--(axis cs:106,0.000234607847338017)
--(axis cs:105,0.000234607847338017)
--(axis cs:104,0.000266678512387864)
--(axis cs:103,0.000266678512387864)
--(axis cs:102,0.000266678512387864)
--(axis cs:101,0.000266678512387864)
--(axis cs:100,0.000266678512387864)
--(axis cs:99,0.000266678512387864)
--(axis cs:98,0.000269346742554421)
--(axis cs:97,0.000269346742554421)
--(axis cs:96,0.000269346742554421)
--(axis cs:95,0.000269346742554421)
--(axis cs:94,0.000269346742554421)
--(axis cs:93,0.000269346742554421)
--(axis cs:92,0.000371492335379012)
--(axis cs:91,0.000371492335379012)
--(axis cs:90,0.000371492335379012)
--(axis cs:89,0.000371492335379012)
--(axis cs:88,0.000371492335379012)
--(axis cs:87,0.000371492335379012)
--(axis cs:86,0.000371492335379012)
--(axis cs:85,0.000371492335379012)
--(axis cs:84,0.000371492335379012)
--(axis cs:83,0.000371492335379012)
--(axis cs:82,0.000371492335379012)
--(axis cs:81,0.000394983321020427)
--(axis cs:80,0.000394983321020427)
--(axis cs:79,0.000394983321020427)
--(axis cs:78,0.000394983321020427)
--(axis cs:77,0.000467617869941562)
--(axis cs:76,0.000467617869941562)
--(axis cs:75,0.000467617869941562)
--(axis cs:74,0.000467617869941562)
--(axis cs:73,0.000467617869941562)
--(axis cs:72,0.000519372179768009)
--(axis cs:71,0.000519372179768009)
--(axis cs:70,0.000519372179768009)
--(axis cs:69,0.000519372179768009)
--(axis cs:68,0.000549937631776879)
--(axis cs:67,0.000549937631776879)
--(axis cs:66,0.000549937631776879)
--(axis cs:65,0.000549956332648786)
--(axis cs:64,0.000549956332648786)
--(axis cs:63,0.000549956332648786)
--(axis cs:62,0.000603517266777982)
--(axis cs:61,0.000603517266777982)
--(axis cs:60,0.000603517266777982)
--(axis cs:59,0.000649624566478729)
--(axis cs:58,0.000649624566478729)
--(axis cs:57,0.000649624566478729)
--(axis cs:56,0.00068450723774174)
--(axis cs:55,0.00068450723774174)
--(axis cs:54,0.000687506815090837)
--(axis cs:53,0.000687506815090837)
--(axis cs:52,0.000687506815090837)
--(axis cs:51,0.000687506815090837)
--(axis cs:50,0.000687506815090837)
--(axis cs:49,0.000711244686439383)
--(axis cs:48,0.000753659383162851)
--(axis cs:47,0.000955087425078266)
--(axis cs:46,0.00106589539953802)
--(axis cs:45,0.00106589539953802)
--(axis cs:44,0.00106589539953802)
--(axis cs:43,0.00106589539953802)
--(axis cs:42,0.00106589539953802)
--(axis cs:41,0.00106589539953802)
--(axis cs:40,0.00118822597685317)
--(axis cs:39,0.00118822597685317)
--(axis cs:38,0.00118822597685317)
--(axis cs:37,0.00118822597685317)
--(axis cs:36,0.00118822597685317)
--(axis cs:35,0.00118822597685317)
--(axis cs:34,0.00184968222839744)
--(axis cs:33,0.00297081808292824)
--(axis cs:32,0.00414587835651454)
--(axis cs:31,0.00442218577051218)
--(axis cs:30,0.00513497173014198)
--(axis cs:29,0.00538124019838564)
--(axis cs:28,0.00538124019838564)
--(axis cs:27,0.00935934202025622)
--(axis cs:26,0.0100260427739325)
--(axis cs:25,0.0100260427739325)
--(axis cs:24,0.0136477294080606)
--(axis cs:23,0.0151803329570669)
--(axis cs:22,0.0151803329570669)
--(axis cs:21,0.0151803329570669)
--(axis cs:20,0.0151803329570669)
--(axis cs:19,0.0151803329570669)
--(axis cs:18,0.0175959637781743)
--(axis cs:17,0.0195047761073279)
--(axis cs:16,0.0195047761073279)
--(axis cs:15,0.04464104585183)
--(axis cs:14,0.0506462142675425)
--(axis cs:13,0.0658726300899421)
--(axis cs:12,0.0702818124912828)
--(axis cs:11,0.10701582302575)
--(axis cs:10,0.108571740173539)
--cycle;

\addplot [semithick, color1]
table {%
10 0.0757219088143243
11 0.0648188063415176
12 0.0648188063415176
13 0.0595607134257994
14 0.0415305430655915
15 0.0360873868987821
16 0.0283177738143767
17 0.0283177738143767
18 0.027799956796135
19 0.0237826557668202
20 0.0215992371677434
21 0.0164204056349662
22 0.012954785787718
23 0.00940406755370174
24 0.00651626832664751
25 0.00498341815913858
26 0.00476191104763108
27 0.003519881954898
28 0.00337560782786274
29 0.00317743882695589
30 0.00298599364090508
31 0.00190102766730287
32 0.00101097984222729
33 0.0008871304272873
34 0.0008871304272873
35 0.000722827770083552
36 0.000675839315576206
37 0.000533228643456704
38 0.00045800219150823
39 0.000343530299031805
40 0.000343530299031805
41 0.000318227505957792
42 0.000314799386357478
43 0.000226247569716416
44 0.000189656528027394
45 0.000183546964506299
46 0.000183546964506299
47 0.00013582100103567
48 0.00013582100103567
49 0.00013582100103567
50 0.00013582100103567
51 0.000111781100291654
52 0.000108224394570749
53 0.000108224394570749
54 0.000108224394570749
55 0.000108224394570749
56 0.000102752960971003
57 0.000102752960971003
58 0.000102752960971003
59 0.000102752960971003
60 0.000102752960971003
61 0.000102752960971003
62 0.000102752960971003
63 0.000102752960971003
64 8.67555872460605e-05
65 8.67555872460605e-05
66 8.55498106023934e-05
67 7.58301340465876e-05
68 7.58301340465876e-05
69 7.58301340465876e-05
70 7.58301340465876e-05
71 7.44411990886768e-05
72 7.44411990886768e-05
73 7.44411990886768e-05
74 7.44411990886768e-05
75 7.44411990886768e-05
76 7.27787885530764e-05
77 6.97083820794623e-05
78 5.07213215341886e-05
79 5.07213215341886e-05
80 5.07213215341886e-05
81 5.07213215341886e-05
82 5.07213215341886e-05
83 5.07213215341886e-05
84 5.07213215341886e-05
85 5.07213215341886e-05
86 5.07213215341886e-05
87 5.07213215341886e-05
88 5.07213215341886e-05
89 5.07213215341886e-05
90 4.60928042319687e-05
91 4.60928042319687e-05
92 4.60928042319687e-05
93 4.60928042319687e-05
94 4.60928042319687e-05
95 4.60928042319687e-05
96 4.60928042319687e-05
97 4.60928042319687e-05
98 3.1569274960989e-05
99 3.1569274960989e-05
100 3.1569274960989e-05
101 3.1569274960989e-05
102 2.7806663214891e-05
103 2.7806663214891e-05
104 2.7806663214891e-05
105 2.7806663214891e-05
106 2.7806663214891e-05
107 2.7806663214891e-05
108 2.7806663214891e-05
109 2.7806663214891e-05
110 2.7806663214891e-05
111 2.7806663214891e-05
};
\addplot [semithick, blue]
table {%
10 0.075721874833107
11 0.0546261928975582
12 0.0546261928975582
13 0.0546261928975582
14 0.0540501028299332
15 0.0540501028299332
16 0.0531555823981762
17 0.0531555823981762
18 0.0363852120935917
19 0.0322275161743164
20 0.0322275161743164
21 0.0297260675579309
22 0.0297260675579309
23 0.0273582674562931
24 0.0273582674562931
25 0.0273582674562931
26 0.0273582674562931
27 0.0258840322494507
28 0.0258840322494507
29 0.0255535840988159
30 0.0255535840988159
31 0.0167403556406498
32 0.0167403556406498
33 0.0167156122624874
34 0.0167156122624874
35 0.0167156122624874
36 0.00909226480871439
37 0.00909226480871439
38 0.00909226480871439
39 0.00909226480871439
40 0.00909226480871439
41 0.00826754793524742
42 0.00826754793524742
43 0.00826754793524742
44 0.00826754793524742
45 0.00826754793524742
46 0.00826754793524742
47 0.00826754793524742
48 0.00826754793524742
49 0.00826754793524742
50 0.00826754793524742
51 0.00655619287863374
52 0.00655619287863374
53 0.00655604712665081
54 0.00621710903942585
55 0.00621710903942585
56 0.00616619316861033
57 0.00611660210415721
58 0.00546297756955028
59 0.00546297756955028
60 0.00420635286718607
61 0.00306277815252542
62 0.00289691821672022
63 0.00289691821672022
64 0.00289691821672022
65 0.00289691821672022
66 0.00289691821672022
67 0.00289691821672022
68 0.00289691821672022
69 0.00289691821672022
70 0.00289691821672022
71 0.00289691821672022
72 0.00289691821672022
73 0.00289691821672022
74 0.00289691821672022
75 0.0027545690536499
76 0.0027545690536499
77 0.0027545690536499
78 0.00246169837191701
79 0.00246169837191701
80 0.00246169837191701
81 0.00246169837191701
82 0.00246169837191701
83 0.00246169837191701
84 0.00246169837191701
85 0.00246169837191701
86 0.00246169837191701
87 0.00246169837191701
88 0.00246169837191701
89 0.00246169837191701
90 0.00235365494154394
91 0.00232079299166799
92 0.00232079299166799
93 0.00232079299166799
94 0.00232079299166799
95 0.00232079299166799
96 0.00232079299166799
97 0.00232079299166799
98 0.00232079299166799
99 0.00217056274414062
100 0.00217056274414062
101 0.00217056274414062
102 0.00217056274414062
103 0.00217056274414062
104 0.00217056274414062
105 0.00217056274414062
106 0.00217056274414062
107 0.00217056274414062
108 0.00217056274414062
109 0.00217056274414062
110 0.00217056274414062
111 0.00217056274414062
};
\addplot [semithick, blue, dash dot]
table {%
10 0.075721874833107
11 0.0485681109130383
12 0.0409460514783859
13 0.0407705493271351
14 0.0367714948952198
15 0.0349322743713856
16 0.0309834089130163
17 0.0270124468952417
18 0.0185385011136532
19 0.0151531826704741
20 0.0141515862196684
21 0.013600985519588
22 0.013600985519588
23 0.013600985519588
24 0.00953858438879251
25 0.00715062348172069
26 0.00692874845117331
27 0.00692874845117331
28 0.00692874845117331
29 0.00635296758264303
30 0.00393576081842184
31 0.00393576081842184
32 0.00367576535791159
33 0.00367576535791159
34 0.00367576535791159
35 0.00315715209580958
36 0.00297591416165233
37 0.0028628904838115
38 0.0028628904838115
39 0.0028628904838115
40 0.0028628904838115
41 0.0028628904838115
42 0.00281111407093704
43 0.00240170955657959
44 0.00240170955657959
45 0.00215939688496292
46 0.00215939688496292
47 0.00215939688496292
48 0.00215939688496292
49 0.00167797668837011
50 0.00132229598239064
51 0.00132229598239064
52 0.00132229598239064
53 0.00132229598239064
54 0.00132229598239064
55 0.00132229598239064
56 0.00132229598239064
57 0.00132229598239064
58 0.00132229598239064
59 0.00132229598239064
60 0.00132229598239064
61 0.00132229598239064
62 0.00132229598239064
63 0.00132229598239064
64 0.00132229598239064
65 0.00132229598239064
66 0.00132229598239064
67 0.00132229598239064
68 0.00132229598239064
69 0.00132229598239064
70 0.00132229598239064
71 0.00132229598239064
72 0.00132229598239064
73 0.00132229598239064
74 0.00132229598239064
75 0.00132229598239064
76 0.00125808187294751
77 0.00125808187294751
78 0.00125808187294751
79 0.00125808187294751
80 0.00125808187294751
81 0.00125808187294751
82 0.00125808187294751
83 0.00125808187294751
84 0.00125808187294751
85 0.00125808187294751
86 0.00125808187294751
87 0.00118332437705249
88 0.00118332437705249
89 0.00118332437705249
90 0.00118332437705249
91 0.00118332437705249
92 0.00118332437705249
93 0.000989503343589604
94 0.000989503343589604
95 0.000989503343589604
96 0.000989503343589604
97 0.000989503343589604
98 0.000989503343589604
99 0.000989503343589604
100 0.000989503343589604
101 0.000989503343589604
102 0.000989503343589604
103 0.000989503343589604
104 0.000989503343589604
105 0.000989503343589604
106 0.000989503343589604
107 0.000989503343589604
108 0.000989503343589604
109 0.000989503343589604
110 0.000989503343589604
111 0.000989503343589604
};
\addplot [semithick, color1, dash dot]
table {%
10 0.0757219088143243
11 0.07491677079901
12 0.0549347906907809
13 0.049945358804865
14 0.0373812731488049
15 0.0320213075082373
16 0.0156303399883619
17 0.0156303399883619
18 0.0136078552747533
19 0.0111452929488389
20 0.0111452929488389
21 0.0111452929488389
22 0.0111452929488389
23 0.0111452929488389
24 0.0100864734900763
25 0.0069894382282627
26 0.0069894382282627
27 0.00626393887201915
28 0.00385414310905226
29 0.00385414310905226
30 0.00364641572157259
31 0.00292981395447432
32 0.00265214700445634
33 0.00198769258390066
34 0.0013941700435295
35 0.000920985920707921
36 0.000920985920707921
37 0.000920985920707921
38 0.000920985920707921
39 0.000920985920707921
40 0.000920985920707921
41 0.000825394132173344
42 0.000825394132173344
43 0.000825394132173344
44 0.000825394132173344
45 0.000825394132173344
46 0.000825394132173344
47 0.000728599032702689
48 0.000617181350669954
49 0.000588936125682412
50 0.00057314759051673
51 0.00057314759051673
52 0.00057314759051673
53 0.00057314759051673
54 0.00057314759051673
55 0.000571071289612954
56 0.000571071289612954
57 0.000519628220787895
58 0.000519628220787895
59 0.000519628220787895
60 0.000467950689916341
61 0.000467950689916341
62 0.000467950689916341
63 0.000427628953699546
64 0.000427628953699546
65 0.000427628953699546
66 0.000427595756275773
67 0.000427595756275773
68 0.000427595756275773
69 0.000407729570038379
70 0.000407729570038379
71 0.000407729570038379
72 0.000407729570038379
73 0.000355233233298113
74 0.000355233233298113
75 0.000355233233298113
76 0.000355233233298113
77 0.000355233233298113
78 0.000309188226720818
79 0.000309188226720818
80 0.000309188226720818
81 0.000309188226720818
82 0.000284179317816102
83 0.000284179317816102
84 0.000284179317816102
85 0.000284179317816102
86 0.000284179317816102
87 0.000284179317816102
88 0.000284179317816102
89 0.000284179317816102
90 0.000284179317816102
91 0.000284179317816102
92 0.000284179317816102
93 0.000215227214436206
94 0.000215227214436206
95 0.000215227214436206
96 0.000215227214436206
97 0.000215227214436206
98 0.000215227214436206
99 0.000211898556047801
100 0.000211898556047801
101 0.000211898556047801
102 0.000211898556047801
103 0.000211898556047801
104 0.000211898556047801
105 0.00019390841737146
106 0.00019390841737146
107 0.00019390841737146
108 0.000189254935555722
109 0.000189254935555722
110 0.000189254935555722
111 0.000189254935555722
};
\end{axis}

\end{tikzpicture}


==> figures/bop_2d_michalewicz_strong.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=100,
xtick style={color=black},
xtick={-10,0,10,30,50,70,90},
xticklabels={\ensuremath{-}10,0,10,30,50,70,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
%ylabel={Regret},
ymin=-0.05, ymax=1.2,
%ytick style={color=black},
ytick={0.   , 1.2},
yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Michalewicz 2D (strong)};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.02326834201813)
--(axis cs:10,0.826151013374329)
--(axis cs:11,0.735370635986328)
--(axis cs:12,0.522100925445557)
--(axis cs:13,0.444995254278183)
--(axis cs:14,0.415760099887848)
--(axis cs:15,0.387576878070831)
--(axis cs:16,0.373676329851151)
--(axis cs:17,0.312079906463623)
--(axis cs:18,0.259039640426636)
--(axis cs:19,0.254735052585602)
--(axis cs:20,0.211366236209869)
--(axis cs:21,0.202814549207687)
--(axis cs:22,0.194872409105301)
--(axis cs:23,0.131220191717148)
--(axis cs:24,0.131220191717148)
--(axis cs:25,0.114789195358753)
--(axis cs:26,0.0892666280269623)
--(axis cs:27,0.0416098944842815)
--(axis cs:28,0.0358860194683075)
--(axis cs:29,0.0275784526020288)
--(axis cs:30,0.0251718927174807)
--(axis cs:31,0.0251718927174807)
--(axis cs:32,0.0174946710467339)
--(axis cs:33,0.0174946710467339)
--(axis cs:34,0.0110717266798019)
--(axis cs:35,0.00821941718459129)
--(axis cs:36,0.00821941718459129)
--(axis cs:37,0.00821941718459129)
--(axis cs:38,0.00821941718459129)
--(axis cs:39,0.00821941718459129)
--(axis cs:40,0.00821941718459129)
--(axis cs:41,0.00821941718459129)
--(axis cs:42,0.00821941718459129)
--(axis cs:43,0.00645783077925444)
--(axis cs:44,0.00645783077925444)
--(axis cs:45,0.00645783077925444)
--(axis cs:46,0.00612376723438501)
--(axis cs:47,0.00612376723438501)
--(axis cs:48,0.00556969828903675)
--(axis cs:49,0.00556969828903675)
--(axis cs:50,0.00555101409554482)
--(axis cs:51,0.00555101409554482)
--(axis cs:52,0.00555101409554482)
--(axis cs:53,0.00555101409554482)
--(axis cs:54,0.00478125736117363)
--(axis cs:55,0.00478125736117363)
--(axis cs:56,0.00425870250910521)
--(axis cs:57,0.00425870250910521)
--(axis cs:58,0.00425870250910521)
--(axis cs:59,0.00425870250910521)
--(axis cs:60,0.00425870250910521)
--(axis cs:61,0.00371289229951799)
--(axis cs:62,0.00371289229951799)
--(axis cs:63,0.00371289229951799)
--(axis cs:64,0.00371289229951799)
--(axis cs:65,0.00371289229951799)
--(axis cs:66,0.00371289229951799)
--(axis cs:67,0.00358923617750406)
--(axis cs:68,0.00356340315192938)
--(axis cs:69,0.00356340315192938)
--(axis cs:70,0.00356340315192938)
--(axis cs:71,0.00356340315192938)
--(axis cs:72,0.00356340315192938)
--(axis cs:73,0.00356340315192938)
--(axis cs:74,0.00356340315192938)
--(axis cs:75,0.00356340315192938)
--(axis cs:76,0.00325535284355283)
--(axis cs:77,0.00325535284355283)
--(axis cs:78,0.00325535284355283)
--(axis cs:79,0.00325535284355283)
--(axis cs:80,0.00325535284355283)
--(axis cs:81,0.00325535284355283)
--(axis cs:82,0.0028016516007483)
--(axis cs:83,0.0028016516007483)
--(axis cs:84,0.0028016516007483)
--(axis cs:85,0.0028016516007483)
--(axis cs:86,0.0028016516007483)
--(axis cs:87,0.0028016516007483)
--(axis cs:88,0.0028016516007483)
--(axis cs:89,0.0028016516007483)
--(axis cs:90,0.0028016516007483)
--(axis cs:91,0.0028016516007483)
--(axis cs:92,0.0028016516007483)
--(axis cs:93,0.0028016516007483)
--(axis cs:94,0.0028016516007483)
--(axis cs:95,0.0028016516007483)
--(axis cs:96,0.0028016516007483)
--(axis cs:97,0.0028016516007483)
--(axis cs:98,0.0028016516007483)
--(axis cs:99,0.0028016516007483)
--(axis cs:100,0.0028016516007483)
--(axis cs:101,0.0028016516007483)
--(axis cs:102,0.0028016516007483)
--(axis cs:103,0.0028016516007483)
--(axis cs:104,0.0026522025000304)
--(axis cs:105,0.0026522025000304)
--(axis cs:106,0.0026522025000304)
--(axis cs:107,0.0026522025000304)
--(axis cs:108,0.0026522025000304)
--(axis cs:109,0.0026522025000304)
--(axis cs:110,0.0026522025000304)
--(axis cs:111,0.0026522025000304)
--(axis cs:111,0.00408331304788589)
--(axis cs:111,0.00408331304788589)
--(axis cs:110,0.00408331304788589)
--(axis cs:109,0.00408331304788589)
--(axis cs:108,0.00408331304788589)
--(axis cs:107,0.00408331304788589)
--(axis cs:106,0.00408331304788589)
--(axis cs:105,0.00408331304788589)
--(axis cs:104,0.00408331304788589)
--(axis cs:103,0.00437105214223266)
--(axis cs:102,0.00437105214223266)
--(axis cs:101,0.00437105214223266)
--(axis cs:100,0.00437105214223266)
--(axis cs:99,0.00437105214223266)
--(axis cs:98,0.00437105214223266)
--(axis cs:97,0.00437105214223266)
--(axis cs:96,0.00437105214223266)
--(axis cs:95,0.00437105214223266)
--(axis cs:94,0.00437105214223266)
--(axis cs:93,0.00437105214223266)
--(axis cs:92,0.00437105214223266)
--(axis cs:91,0.00437105214223266)
--(axis cs:90,0.00437105214223266)
--(axis cs:89,0.00437105214223266)
--(axis cs:88,0.00437105214223266)
--(axis cs:87,0.00437105214223266)
--(axis cs:86,0.00437105214223266)
--(axis cs:85,0.00437105214223266)
--(axis cs:84,0.00437105214223266)
--(axis cs:83,0.00437105214223266)
--(axis cs:82,0.00437105214223266)
--(axis cs:81,0.00470372708514333)
--(axis cs:80,0.00470372708514333)
--(axis cs:79,0.00470372708514333)
--(axis cs:78,0.00470372708514333)
--(axis cs:77,0.00470372708514333)
--(axis cs:76,0.00470372708514333)
--(axis cs:75,0.00509171560406685)
--(axis cs:74,0.00509171560406685)
--(axis cs:73,0.00509171560406685)
--(axis cs:72,0.00509171560406685)
--(axis cs:71,0.00509171560406685)
--(axis cs:70,0.00509171560406685)
--(axis cs:69,0.00509171560406685)
--(axis cs:68,0.00509171560406685)
--(axis cs:67,0.00509942788630724)
--(axis cs:66,0.00544030731543899)
--(axis cs:65,0.00544030731543899)
--(axis cs:64,0.00544030731543899)
--(axis cs:63,0.00544030731543899)
--(axis cs:62,0.00544030731543899)
--(axis cs:61,0.00544030731543899)
--(axis cs:60,0.00647087302058935)
--(axis cs:59,0.00647087302058935)
--(axis cs:58,0.00647087302058935)
--(axis cs:57,0.00647087302058935)
--(axis cs:56,0.00647087302058935)
--(axis cs:55,0.00775681808590889)
--(axis cs:54,0.00775681808590889)
--(axis cs:53,0.00830294098705053)
--(axis cs:52,0.00830294098705053)
--(axis cs:51,0.00830294098705053)
--(axis cs:50,0.00830294098705053)
--(axis cs:49,0.00840279832482338)
--(axis cs:48,0.00840279832482338)
--(axis cs:47,0.00983542483299971)
--(axis cs:46,0.00983542483299971)
--(axis cs:45,0.0101793510839343)
--(axis cs:44,0.0101793510839343)
--(axis cs:43,0.0101793510839343)
--(axis cs:42,0.0153118055313826)
--(axis cs:41,0.0153118055313826)
--(axis cs:40,0.0153118055313826)
--(axis cs:39,0.0153118055313826)
--(axis cs:38,0.0153118055313826)
--(axis cs:37,0.0153118055313826)
--(axis cs:36,0.0153118055313826)
--(axis cs:35,0.0153118055313826)
--(axis cs:34,0.0234413892030716)
--(axis cs:33,0.0431935638189316)
--(axis cs:32,0.0431935638189316)
--(axis cs:31,0.0491317585110664)
--(axis cs:30,0.0491317585110664)
--(axis cs:29,0.0509721040725708)
--(axis cs:28,0.0651466175913811)
--(axis cs:27,0.11653645336628)
--(axis cs:26,0.207230240106583)
--(axis cs:25,0.262722164392471)
--(axis cs:24,0.276336491107941)
--(axis cs:23,0.276336491107941)
--(axis cs:22,0.377256244421005)
--(axis cs:21,0.386878997087479)
--(axis cs:20,0.391626119613647)
--(axis cs:19,0.429121255874634)
--(axis cs:18,0.437309682369232)
--(axis cs:17,0.48980987071991)
--(axis cs:16,0.566411554813385)
--(axis cs:15,0.586630821228027)
--(axis cs:14,0.628573954105377)
--(axis cs:13,0.657482504844666)
--(axis cs:12,0.766202688217163)
--(axis cs:11,0.913545370101929)
--(axis cs:10,1.02326834201813)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.02326841488654)
--(axis cs:10,0.826151056536423)
--(axis cs:11,0.82533599202006)
--(axis cs:12,0.823193404493012)
--(axis cs:13,0.696622444844033)
--(axis cs:14,0.670671764815904)
--(axis cs:15,0.574693546102886)
--(axis cs:16,0.50289858283744)
--(axis cs:17,0.501971195749866)
--(axis cs:18,0.482039250414511)
--(axis cs:19,0.46624246064019)
--(axis cs:20,0.465031807234493)
--(axis cs:21,0.452908467282446)
--(axis cs:22,0.412545522538771)
--(axis cs:23,0.322234092734231)
--(axis cs:24,0.321874228788074)
--(axis cs:25,0.320449464969671)
--(axis cs:26,0.312573600777972)
--(axis cs:27,0.25389657172811)
--(axis cs:28,0.204484101322261)
--(axis cs:29,0.186267812975323)
--(axis cs:30,0.170794099299941)
--(axis cs:31,0.164437430660705)
--(axis cs:32,0.161163166726154)
--(axis cs:33,0.136067487799923)
--(axis cs:34,0.119759027501612)
--(axis cs:35,0.105902290556476)
--(axis cs:36,0.102672559541435)
--(axis cs:37,0.102613961796562)
--(axis cs:38,0.102613961796562)
--(axis cs:39,0.101986791876263)
--(axis cs:40,0.101986791876263)
--(axis cs:41,0.101852290254861)
--(axis cs:42,0.101776587925626)
--(axis cs:43,0.101776587925626)
--(axis cs:44,0.101529387895515)
--(axis cs:45,0.101228334640013)
--(axis cs:46,0.0665217443445013)
--(axis cs:47,0.043670451446439)
--(axis cs:48,0.043670451446439)
--(axis cs:49,0.043670451446439)
--(axis cs:50,0.0430752229950804)
--(axis cs:51,0.0430752229950804)
--(axis cs:52,0.0430752229950804)
--(axis cs:53,0.0407302613513408)
--(axis cs:54,0.0406895298552146)
--(axis cs:55,0.0406842521106465)
--(axis cs:56,0.0404518592023036)
--(axis cs:57,0.0401335565172642)
--(axis cs:58,0.0398656091022232)
--(axis cs:59,0.0398656091022232)
--(axis cs:60,0.0398656091022232)
--(axis cs:61,0.0394265412099353)
--(axis cs:62,0.0394265412099353)
--(axis cs:63,0.0394172764549989)
--(axis cs:64,0.0394172764549989)
--(axis cs:65,0.0394172764549989)
--(axis cs:66,0.0394172764549989)
--(axis cs:67,0.0394017724532608)
--(axis cs:68,0.0394017724532608)
--(axis cs:69,0.0394017724532608)
--(axis cs:70,0.0394017724532608)
--(axis cs:71,0.039388150873516)
--(axis cs:72,0.039388150873516)
--(axis cs:73,0.0392876160829674)
--(axis cs:74,0.0392876160829674)
--(axis cs:75,0.0392876160829674)
--(axis cs:76,0.0392708555803614)
--(axis cs:77,0.0392691581992718)
--(axis cs:78,0.0392691581992718)
--(axis cs:79,0.0392691581992718)
--(axis cs:80,0.0392691581992718)
--(axis cs:81,0.0392691581992718)
--(axis cs:82,0.0392299733662513)
--(axis cs:83,0.0392299733662513)
--(axis cs:84,0.0392299733662513)
--(axis cs:85,0.0392299733662513)
--(axis cs:86,0.0392299733662513)
--(axis cs:87,0.0392299733662513)
--(axis cs:88,0.0392299733662513)
--(axis cs:89,0.0392299733662513)
--(axis cs:90,0.0392299733662513)
--(axis cs:91,0.0392299733662513)
--(axis cs:92,0.0392299733662513)
--(axis cs:93,0.0392299733662513)
--(axis cs:94,0.0392299733662513)
--(axis cs:95,0.0392299733662513)
--(axis cs:96,0.0392278475836642)
--(axis cs:97,0.0392179696394978)
--(axis cs:98,0.0392179696394978)
--(axis cs:99,0.0392179696394978)
--(axis cs:100,0.0392179696394978)
--(axis cs:101,0.0392179696394978)
--(axis cs:102,0.0392169509824832)
--(axis cs:103,0.0392169509824832)
--(axis cs:104,0.0392169509824832)
--(axis cs:105,0.0392169509824832)
--(axis cs:106,0.0392169509824832)
--(axis cs:107,0.0392169509824832)
--(axis cs:108,0.0392169509824832)
--(axis cs:109,0.0392169509824832)
--(axis cs:110,0.0392169509824832)
--(axis cs:111,0.0392169509824832)
--(axis cs:111,0.195820016080402)
--(axis cs:111,0.195820016080402)
--(axis cs:110,0.195820016080402)
--(axis cs:109,0.195820016080402)
--(axis cs:108,0.195820016080402)
--(axis cs:107,0.195820016080402)
--(axis cs:106,0.195820016080402)
--(axis cs:105,0.195820016080402)
--(axis cs:104,0.195820016080402)
--(axis cs:103,0.195820016080402)
--(axis cs:102,0.195820016080402)
--(axis cs:101,0.195825108759389)
--(axis cs:100,0.195825108759389)
--(axis cs:99,0.195825108759389)
--(axis cs:98,0.195825108759389)
--(axis cs:97,0.195825108759389)
--(axis cs:96,0.195832165710337)
--(axis cs:95,0.195842794638566)
--(axis cs:94,0.195842794638566)
--(axis cs:93,0.195842794638566)
--(axis cs:92,0.195842794638566)
--(axis cs:91,0.195842794638566)
--(axis cs:90,0.195842794638566)
--(axis cs:89,0.195842794638566)
--(axis cs:88,0.195842794638566)
--(axis cs:87,0.195842794638566)
--(axis cs:86,0.195842794638566)
--(axis cs:85,0.195842794638566)
--(axis cs:84,0.195842794638566)
--(axis cs:83,0.195842794638566)
--(axis cs:82,0.195842794638566)
--(axis cs:81,0.195870790013772)
--(axis cs:80,0.195870790013772)
--(axis cs:79,0.195870790013772)
--(axis cs:78,0.195870790013772)
--(axis cs:77,0.195870790013772)
--(axis cs:76,0.195872003186881)
--(axis cs:75,0.195883984881215)
--(axis cs:74,0.195883984881215)
--(axis cs:73,0.195883984881215)
--(axis cs:72,0.19595584555821)
--(axis cs:71,0.19595584555821)
--(axis cs:70,0.195965576230362)
--(axis cs:69,0.195965576230362)
--(axis cs:68,0.195965576230362)
--(axis cs:67,0.195965576230362)
--(axis cs:66,0.195976644375913)
--(axis cs:65,0.195976644375913)
--(axis cs:64,0.195976644375913)
--(axis cs:63,0.195976644375913)
--(axis cs:62,0.195983258581489)
--(axis cs:61,0.195983258581489)
--(axis cs:60,0.19637281309282)
--(axis cs:59,0.19637281309282)
--(axis cs:58,0.19637281309282)
--(axis cs:57,0.196566784610229)
--(axis cs:56,0.196798704904131)
--(axis cs:55,0.196969065152873)
--(axis cs:54,0.196995485831758)
--(axis cs:53,0.197024482444532)
--(axis cs:52,0.198789704587145)
--(axis cs:51,0.198789704587145)
--(axis cs:50,0.198789704587145)
--(axis cs:49,0.199253231259639)
--(axis cs:48,0.199253231259639)
--(axis cs:47,0.199253231259639)
--(axis cs:46,0.22353159327031)
--(axis cs:45,0.33198800521813)
--(axis cs:44,0.334050962024378)
--(axis cs:43,0.334427647332049)
--(axis cs:42,0.334427647332049)
--(axis cs:41,0.334477274547559)
--(axis cs:40,0.334600277139847)
--(axis cs:39,0.334600277139847)
--(axis cs:38,0.335536458987487)
--(axis cs:37,0.335536458987487)
--(axis cs:36,0.335658644768857)
--(axis cs:35,0.341979260203499)
--(axis cs:34,0.351479480339275)
--(axis cs:33,0.368842777045814)
--(axis cs:32,0.415323291008571)
--(axis cs:31,0.426724460041141)
--(axis cs:30,0.438562506244818)
--(axis cs:29,0.455084847667059)
--(axis cs:28,0.468659578619467)
--(axis cs:27,0.532116472254086)
--(axis cs:26,0.632623417916432)
--(axis cs:25,0.637063102731254)
--(axis cs:24,0.637799733767944)
--(axis cs:23,0.637980318511254)
--(axis cs:22,0.713210845751077)
--(axis cs:21,0.733710222390791)
--(axis cs:20,0.740266596814548)
--(axis cs:19,0.740707841808144)
--(axis cs:18,0.75863887003754)
--(axis cs:17,0.804140162681163)
--(axis cs:16,0.804611165876437)
--(axis cs:15,0.872781588975372)
--(axis cs:14,0.943601342706241)
--(axis cs:13,0.95531989689661)
--(axis cs:12,1.01934627610597)
--(axis cs:11,1.02215975251834)
--(axis cs:10,1.02326841488654)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.02326846122742)
--(axis cs:10,0.826151132583618)
--(axis cs:11,0.820872604846954)
--(axis cs:12,0.786018073558807)
--(axis cs:13,0.747940242290497)
--(axis cs:14,0.732710659503937)
--(axis cs:15,0.732710659503937)
--(axis cs:16,0.684009552001953)
--(axis cs:17,0.684009552001953)
--(axis cs:18,0.615689218044281)
--(axis cs:19,0.59761780500412)
--(axis cs:20,0.574923634529114)
--(axis cs:21,0.554446876049042)
--(axis cs:22,0.409736424684525)
--(axis cs:23,0.400960087776184)
--(axis cs:24,0.361194223165512)
--(axis cs:25,0.350204914808273)
--(axis cs:26,0.297081768512726)
--(axis cs:27,0.29051485657692)
--(axis cs:28,0.29051485657692)
--(axis cs:29,0.29051485657692)
--(axis cs:30,0.198671385645866)
--(axis cs:31,0.198671385645866)
--(axis cs:32,0.198671385645866)
--(axis cs:33,0.16856524348259)
--(axis cs:34,0.111416555941105)
--(axis cs:35,0.111416555941105)
--(axis cs:36,0.0920018330216408)
--(axis cs:37,0.0920018330216408)
--(axis cs:38,0.0920018330216408)
--(axis cs:39,0.0920018330216408)
--(axis cs:40,0.076359435915947)
--(axis cs:41,0.076359435915947)
--(axis cs:42,0.076359435915947)
--(axis cs:43,0.076359435915947)
--(axis cs:44,0.0519911050796509)
--(axis cs:45,0.0516244471073151)
--(axis cs:46,0.0516244471073151)
--(axis cs:47,0.0516244471073151)
--(axis cs:48,0.0492338575422764)
--(axis cs:49,0.0492338575422764)
--(axis cs:50,0.0492338575422764)
--(axis cs:51,0.0492338575422764)
--(axis cs:52,0.0430090203881264)
--(axis cs:53,0.0430090203881264)
--(axis cs:54,0.0389484763145447)
--(axis cs:55,0.0389484763145447)
--(axis cs:56,0.0321785695850849)
--(axis cs:57,0.0321785695850849)
--(axis cs:58,0.0288308970630169)
--(axis cs:59,0.0288308970630169)
--(axis cs:60,0.0258888676762581)
--(axis cs:61,0.0258888676762581)
--(axis cs:62,0.0257400311529636)
--(axis cs:63,0.0257400311529636)
--(axis cs:64,0.0257400311529636)
--(axis cs:65,0.018303319811821)
--(axis cs:66,0.0137093588709831)
--(axis cs:67,0.0137093588709831)
--(axis cs:68,0.0137093588709831)
--(axis cs:69,0.0137093588709831)
--(axis cs:70,0.0137093588709831)
--(axis cs:71,0.0137093588709831)
--(axis cs:72,0.0122562842443585)
--(axis cs:73,0.0122562842443585)
--(axis cs:74,0.0122562842443585)
--(axis cs:75,0.0102367009967566)
--(axis cs:76,0.0102367009967566)
--(axis cs:77,0.0102367009967566)
--(axis cs:78,0.0102367009967566)
--(axis cs:79,0.0102367009967566)
--(axis cs:80,0.00964841619133949)
--(axis cs:81,0.00964841619133949)
--(axis cs:82,0.0095635000616312)
--(axis cs:83,0.0095635000616312)
--(axis cs:84,0.0095635000616312)
--(axis cs:85,0.0095635000616312)
--(axis cs:86,0.0095635000616312)
--(axis cs:87,0.0095635000616312)
--(axis cs:88,0.0095635000616312)
--(axis cs:89,0.0095635000616312)
--(axis cs:90,0.00852932874113321)
--(axis cs:91,0.00617046421393752)
--(axis cs:92,0.00617046421393752)
--(axis cs:93,0.00617046421393752)
--(axis cs:94,0.00617046421393752)
--(axis cs:95,0.00617046421393752)
--(axis cs:96,0.00617046421393752)
--(axis cs:97,0.00617046421393752)
--(axis cs:98,0.00617046421393752)
--(axis cs:99,0.00617046421393752)
--(axis cs:100,0.00585184711962938)
--(axis cs:101,0.0056401751935482)
--(axis cs:102,0.0056401751935482)
--(axis cs:103,0.0056401751935482)
--(axis cs:104,0.0056401751935482)
--(axis cs:105,0.0056401751935482)
--(axis cs:106,0.0056401751935482)
--(axis cs:107,0.0056401751935482)
--(axis cs:108,0.0056401751935482)
--(axis cs:109,0.0056401751935482)
--(axis cs:110,0.0056401751935482)
--(axis cs:111,0.0056401751935482)
--(axis cs:111,0.0130724161863327)
--(axis cs:111,0.0130724161863327)
--(axis cs:110,0.0130724161863327)
--(axis cs:109,0.0130724161863327)
--(axis cs:108,0.0130724161863327)
--(axis cs:107,0.0130724161863327)
--(axis cs:106,0.0130724161863327)
--(axis cs:105,0.0130724161863327)
--(axis cs:104,0.0130724161863327)
--(axis cs:103,0.0130724161863327)
--(axis cs:102,0.0130724161863327)
--(axis cs:101,0.0130724161863327)
--(axis cs:100,0.0147634437307715)
--(axis cs:99,0.0200938694179058)
--(axis cs:98,0.0200938694179058)
--(axis cs:97,0.0200938694179058)
--(axis cs:96,0.0200938694179058)
--(axis cs:95,0.0200938694179058)
--(axis cs:94,0.0200938694179058)
--(axis cs:93,0.0200938694179058)
--(axis cs:92,0.0200938694179058)
--(axis cs:91,0.0200938694179058)
--(axis cs:90,0.0222580693662167)
--(axis cs:89,0.0229966808110476)
--(axis cs:88,0.0229966808110476)
--(axis cs:87,0.0229966808110476)
--(axis cs:86,0.0229966808110476)
--(axis cs:85,0.0229966808110476)
--(axis cs:84,0.0229966808110476)
--(axis cs:83,0.0229966808110476)
--(axis cs:82,0.0229966808110476)
--(axis cs:81,0.0251589082181454)
--(axis cs:80,0.0251589082181454)
--(axis cs:79,0.0256705898791552)
--(axis cs:78,0.0256705898791552)
--(axis cs:77,0.0256705898791552)
--(axis cs:76,0.0256705898791552)
--(axis cs:75,0.0256705898791552)
--(axis cs:74,0.0280578918755054)
--(axis cs:73,0.0280578918755054)
--(axis cs:72,0.0280578918755054)
--(axis cs:71,0.0310778096318245)
--(axis cs:70,0.0310778096318245)
--(axis cs:69,0.0310778096318245)
--(axis cs:68,0.0310778096318245)
--(axis cs:67,0.0310778096318245)
--(axis cs:66,0.0310778096318245)
--(axis cs:65,0.0362838767468929)
--(axis cs:64,0.0534110032021999)
--(axis cs:63,0.0534110032021999)
--(axis cs:62,0.0534110032021999)
--(axis cs:61,0.053798034787178)
--(axis cs:60,0.053798034787178)
--(axis cs:59,0.0559510625898838)
--(axis cs:58,0.0559510625898838)
--(axis cs:57,0.0597930215299129)
--(axis cs:56,0.0597930215299129)
--(axis cs:55,0.0666642338037491)
--(axis cs:54,0.0666642338037491)
--(axis cs:53,0.0722471475601196)
--(axis cs:52,0.0722471475601196)
--(axis cs:51,0.0823703855276108)
--(axis cs:50,0.0823703855276108)
--(axis cs:49,0.0823703855276108)
--(axis cs:48,0.0823703855276108)
--(axis cs:47,0.0857456177473068)
--(axis cs:46,0.0857456177473068)
--(axis cs:45,0.0857456177473068)
--(axis cs:44,0.0867229253053665)
--(axis cs:43,0.117722198367119)
--(axis cs:42,0.117722198367119)
--(axis cs:41,0.117722198367119)
--(axis cs:40,0.117722198367119)
--(axis cs:39,0.152537271380424)
--(axis cs:38,0.152537271380424)
--(axis cs:37,0.152537271380424)
--(axis cs:36,0.152537271380424)
--(axis cs:35,0.202405959367752)
--(axis cs:34,0.202405959367752)
--(axis cs:33,0.28599151968956)
--(axis cs:32,0.325072348117828)
--(axis cs:31,0.325072348117828)
--(axis cs:30,0.325072348117828)
--(axis cs:29,0.481631904840469)
--(axis cs:28,0.481631904840469)
--(axis cs:27,0.481631904840469)
--(axis cs:26,0.490860879421234)
--(axis cs:25,0.570028483867645)
--(axis cs:24,0.597859442234039)
--(axis cs:23,0.625128269195557)
--(axis cs:22,0.642274379730225)
--(axis cs:21,0.747675597667694)
--(axis cs:20,0.76904284954071)
--(axis cs:19,0.787416636943817)
--(axis cs:18,0.799923598766327)
--(axis cs:17,0.839565992355347)
--(axis cs:16,0.839565992355347)
--(axis cs:15,0.907949030399323)
--(axis cs:14,0.907949030399323)
--(axis cs:13,0.935862362384796)
--(axis cs:12,0.977770149707794)
--(axis cs:11,1.0111186504364)
--(axis cs:10,1.02326846122742)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.02326841488654)
--(axis cs:10,0.826151056536423)
--(axis cs:11,0.676578013191154)
--(axis cs:12,0.654145273912285)
--(axis cs:13,0.465008535220775)
--(axis cs:14,0.428202083546036)
--(axis cs:15,0.380787420607002)
--(axis cs:16,0.358327130957515)
--(axis cs:17,0.274974484993432)
--(axis cs:18,0.221401496862925)
--(axis cs:19,0.18655145855825)
--(axis cs:20,0.134462783961012)
--(axis cs:21,0.08711258970047)
--(axis cs:22,0.0592360465574987)
--(axis cs:23,0.049324677738428)
--(axis cs:24,0.049324677738428)
--(axis cs:25,0.0425925095441091)
--(axis cs:26,0.0425925095441091)
--(axis cs:27,0.0425925095441091)
--(axis cs:28,0.0371763545426669)
--(axis cs:29,0.0371763545426669)
--(axis cs:30,0.0304237189626115)
--(axis cs:31,0.0304237189626115)
--(axis cs:32,0.0304237189626115)
--(axis cs:33,0.028699156147151)
--(axis cs:34,0.028699156147151)
--(axis cs:35,0.028699156147151)
--(axis cs:36,0.028699156147151)
--(axis cs:37,0.028699156147151)
--(axis cs:38,0.028699156147151)
--(axis cs:39,0.0270852351413062)
--(axis cs:40,0.0270852351413062)
--(axis cs:41,0.0232159489076826)
--(axis cs:42,0.0232159489076826)
--(axis cs:43,0.0185404277665025)
--(axis cs:44,0.0185404277665025)
--(axis cs:45,0.0183197959344149)
--(axis cs:46,0.0183197959344149)
--(axis cs:47,0.0183197959344149)
--(axis cs:48,0.0180824067329941)
--(axis cs:49,0.0180824067329941)
--(axis cs:50,0.0180824067329941)
--(axis cs:51,0.0180824067329941)
--(axis cs:52,0.0180824067329941)
--(axis cs:53,0.0180824067329941)
--(axis cs:54,0.0168038977367844)
--(axis cs:55,0.0168038977367844)
--(axis cs:56,0.0168038977367844)
--(axis cs:57,0.0168038977367844)
--(axis cs:58,0.0133353700263356)
--(axis cs:59,0.0133353700263356)
--(axis cs:60,0.0132558794857371)
--(axis cs:61,0.0132558794857371)
--(axis cs:62,0.0132558794857371)
--(axis cs:63,0.0132558794857371)
--(axis cs:64,0.0132558794857371)
--(axis cs:65,0.0132558794857371)
--(axis cs:66,0.0132558794857371)
--(axis cs:67,0.0114510062354197)
--(axis cs:68,0.0114510062354197)
--(axis cs:69,0.0114510062354197)
--(axis cs:70,0.0114510062354197)
--(axis cs:71,0.0114510062354197)
--(axis cs:72,0.0114510062354197)
--(axis cs:73,0.0114510062354197)
--(axis cs:74,0.00762116319789817)
--(axis cs:75,0.00762116319789817)
--(axis cs:76,0.00762116319789817)
--(axis cs:77,0.0064568467617377)
--(axis cs:78,0.0064568467617377)
--(axis cs:79,0.0064568467617377)
--(axis cs:80,0.0064568467617377)
--(axis cs:81,0.0064568467617377)
--(axis cs:82,0.0064568467617377)
--(axis cs:83,0.0064568467617377)
--(axis cs:84,0.0064568467617377)
--(axis cs:85,0.0064568467617377)
--(axis cs:86,0.00591048924098885)
--(axis cs:87,0.00591048924098885)
--(axis cs:88,0.00591048924098885)
--(axis cs:89,0.00591048924098885)
--(axis cs:90,0.00591048924098885)
--(axis cs:91,0.00591048924098885)
--(axis cs:92,0.00591048924098885)
--(axis cs:93,0.00591048924098885)
--(axis cs:94,0.00591048924098885)
--(axis cs:95,0.00591048924098885)
--(axis cs:96,0.00591048924098885)
--(axis cs:97,0.00591048924098885)
--(axis cs:98,0.00417298468570029)
--(axis cs:99,0.00417298468570029)
--(axis cs:100,0.00417298468570029)
--(axis cs:101,0.00417298468570029)
--(axis cs:102,0.00417298468570029)
--(axis cs:103,0.00417298468570029)
--(axis cs:104,0.00390654649731902)
--(axis cs:105,0.00390654649731902)
--(axis cs:106,0.00390654649731902)
--(axis cs:107,0.00390654649731902)
--(axis cs:108,0.00354573073653834)
--(axis cs:109,0.00354573073653834)
--(axis cs:110,0.00354573073653834)
--(axis cs:111,0.00354573073653834)
--(axis cs:111,0.00613476083647635)
--(axis cs:111,0.00613476083647635)
--(axis cs:110,0.00613476083647635)
--(axis cs:109,0.00613476083647635)
--(axis cs:108,0.00613476083647635)
--(axis cs:107,0.00744483065341818)
--(axis cs:106,0.00744483065341818)
--(axis cs:105,0.00744483065341818)
--(axis cs:104,0.00744483065341818)
--(axis cs:103,0.0112381407877202)
--(axis cs:102,0.0112381407877202)
--(axis cs:101,0.0112381407877202)
--(axis cs:100,0.0112381407877202)
--(axis cs:99,0.0112381407877202)
--(axis cs:98,0.0112381407877202)
--(axis cs:97,0.0144115237328616)
--(axis cs:96,0.0144115237328616)
--(axis cs:95,0.0144115237328616)
--(axis cs:94,0.0144115237328616)
--(axis cs:93,0.0144115237328616)
--(axis cs:92,0.0144115237328616)
--(axis cs:91,0.0144115237328616)
--(axis cs:90,0.0144115237328616)
--(axis cs:89,0.0144115237328616)
--(axis cs:88,0.0144115237328616)
--(axis cs:87,0.0144115237328616)
--(axis cs:86,0.0144115237328616)
--(axis cs:85,0.0147873027360596)
--(axis cs:84,0.0147873027360596)
--(axis cs:83,0.0147873027360596)
--(axis cs:82,0.0147873027360596)
--(axis cs:81,0.0147873027360596)
--(axis cs:80,0.0147873027360596)
--(axis cs:79,0.0147873027360596)
--(axis cs:78,0.0147873027360596)
--(axis cs:77,0.0147873027360596)
--(axis cs:76,0.0158847690871372)
--(axis cs:75,0.0158847690871372)
--(axis cs:74,0.0158847690871372)
--(axis cs:73,0.0227795848362931)
--(axis cs:72,0.0227795848362931)
--(axis cs:71,0.0227795848362931)
--(axis cs:70,0.0227795848362931)
--(axis cs:69,0.0227795848362931)
--(axis cs:68,0.0227795848362931)
--(axis cs:67,0.0227795848362931)
--(axis cs:66,0.0318052580071243)
--(axis cs:65,0.0318052580071243)
--(axis cs:64,0.0318052580071243)
--(axis cs:63,0.0318052580071243)
--(axis cs:62,0.0318052580071243)
--(axis cs:61,0.0318052580071243)
--(axis cs:60,0.0318052580071243)
--(axis cs:59,0.0326996194295892)
--(axis cs:58,0.0326996194295892)
--(axis cs:57,0.0357278487326278)
--(axis cs:56,0.0357278487326278)
--(axis cs:55,0.0357278487326278)
--(axis cs:54,0.0357278487326278)
--(axis cs:53,0.0364992445440153)
--(axis cs:52,0.0364992445440153)
--(axis cs:51,0.0364992445440153)
--(axis cs:50,0.0364992445440153)
--(axis cs:49,0.0364992445440153)
--(axis cs:48,0.0364992445440153)
--(axis cs:47,0.0396564363597724)
--(axis cs:46,0.0396564363597724)
--(axis cs:45,0.0396564363597724)
--(axis cs:44,0.0400419596838482)
--(axis cs:43,0.0400419596838482)
--(axis cs:42,0.0450587115188743)
--(axis cs:41,0.0450587115188743)
--(axis cs:40,0.0486183884870398)
--(axis cs:39,0.0486183884870398)
--(axis cs:38,0.0517456184693912)
--(axis cs:37,0.0517456184693912)
--(axis cs:36,0.0517456184693912)
--(axis cs:35,0.0517456184693912)
--(axis cs:34,0.0517456184693912)
--(axis cs:33,0.0517456184693912)
--(axis cs:32,0.0723075312066464)
--(axis cs:31,0.0723075312066464)
--(axis cs:30,0.0723075312066464)
--(axis cs:29,0.0828061176711639)
--(axis cs:28,0.0828061176711639)
--(axis cs:27,0.207297158294373)
--(axis cs:26,0.207297158294373)
--(axis cs:25,0.207297158294373)
--(axis cs:24,0.213150200609272)
--(axis cs:23,0.213150200609272)
--(axis cs:22,0.222244881814636)
--(axis cs:21,0.244753051224335)
--(axis cs:20,0.288093442314913)
--(axis cs:19,0.345707596116928)
--(axis cs:18,0.423810182246524)
--(axis cs:17,0.458359103170888)
--(axis cs:16,0.566483293787548)
--(axis cs:15,0.59712934469467)
--(axis cs:14,0.650247866566022)
--(axis cs:13,0.684074907897134)
--(axis cs:12,0.874249129854811)
--(axis cs:11,0.90479245661823)
--(axis cs:10,1.02326841488654)
--cycle;

\addplot [semithick, blue, dash dot]
table {%
10 0.924709677696228
11 0.824458003044128
12 0.64415180683136
13 0.551238894462585
14 0.522167026996613
15 0.487103849649429
16 0.470043957233429
17 0.400944888591766
18 0.348174661397934
19 0.341928154230118
20 0.301496177911758
21 0.294846773147583
22 0.286064326763153
23 0.203778341412544
24 0.203778341412544
25 0.188755676150322
26 0.148248434066772
27 0.0790731757879257
28 0.0505163185298443
29 0.0392752774059772
30 0.037151824682951
31 0.037151824682951
32 0.0303441174328327
33 0.0303441174328327
34 0.0172565579414368
35 0.0117656113579869
36 0.0117656113579869
37 0.0117656113579869
38 0.0117656113579869
39 0.0117656113579869
40 0.0117656113579869
41 0.0117656113579869
42 0.0117656113579869
43 0.00831859093159437
44 0.00831859093159437
45 0.00831859093159437
46 0.00797959603369236
47 0.00797959603369236
48 0.00698624830693007
49 0.00698624830693007
50 0.00692697754129767
51 0.00692697754129767
52 0.00692697754129767
53 0.00692697754129767
54 0.00626903772354126
55 0.00626903772354126
56 0.00536478776484728
57 0.00536478776484728
58 0.00536478776484728
59 0.00536478776484728
60 0.00536478776484728
61 0.00457659969106317
62 0.00457659969106317
63 0.00457659969106317
64 0.00457659969106317
65 0.00457659969106317
66 0.00457659969106317
67 0.00434433203190565
68 0.00432755937799811
69 0.00432755937799811
70 0.00432755937799811
71 0.00432755937799811
72 0.00432755937799811
73 0.00432755937799811
74 0.00432755937799811
75 0.00432755937799811
76 0.00397953996434808
77 0.00397953996434808
78 0.00397953996434808
79 0.00397953996434808
80 0.00397953996434808
81 0.00397953996434808
82 0.00358635187149048
83 0.00358635187149048
84 0.00358635187149048
85 0.00358635187149048
86 0.00358635187149048
87 0.00358635187149048
88 0.00358635187149048
89 0.00358635187149048
90 0.00358635187149048
91 0.00358635187149048
92 0.00358635187149048
93 0.00358635187149048
94 0.00358635187149048
95 0.00358635187149048
96 0.00358635187149048
97 0.00358635187149048
98 0.00358635187149048
99 0.00358635187149048
100 0.00358635187149048
101 0.00358635187149048
102 0.00358635187149048
103 0.00358635187149048
104 0.00336775789037347
105 0.00336775789037347
106 0.00336775789037347
107 0.00336775789037347
108 0.00336775789037347
109 0.00336775789037347
110 0.00336775789037347
111 0.00336775789037347
};
\addplot [semithick, color1]
table {%
10 0.924709735711479
11 0.923747872269201
12 0.92126984029949
13 0.825971170870321
14 0.807136553761072
15 0.723737567539129
16 0.653754874356939
17 0.653055679215514
18 0.620339060226026
19 0.603475151224167
20 0.60264920202452
21 0.593309344836618
22 0.562878184144924
23 0.480107205622743
24 0.479836981278009
25 0.478756283850463
26 0.472598509347202
27 0.393006521991098
28 0.336571839970864
29 0.320676330321191
30 0.304678302772379
31 0.295580945350923
32 0.288243228867362
33 0.252455132422869
34 0.235619253920444
35 0.223940775379988
36 0.219165602155146
37 0.219075210392025
38 0.219075210392025
39 0.218293534508055
40 0.218293534508055
41 0.21816478240121
42 0.218102117628838
43 0.218102117628838
44 0.217790174959946
45 0.216608169929072
46 0.145026668807405
47 0.121461841353039
48 0.121461841353039
49 0.121461841353039
50 0.120932463791113
51 0.120932463791113
52 0.120932463791113
53 0.118877371897936
54 0.118842507843486
55 0.11882665863176
56 0.118625282053218
57 0.118350170563747
58 0.118119211097522
59 0.118119211097522
60 0.118119211097522
61 0.117704899895712
62 0.117704899895712
63 0.117696960415456
64 0.117696960415456
65 0.117696960415456
66 0.117696960415456
67 0.117683674341811
68 0.117683674341811
69 0.117683674341811
70 0.117683674341811
71 0.117671998215863
72 0.117671998215863
73 0.117585800482091
74 0.117585800482091
75 0.117585800482091
76 0.117571429383621
77 0.117569974106522
78 0.117569974106522
79 0.117569974106522
80 0.117569974106522
81 0.117569974106522
82 0.117536384002409
83 0.117536384002409
84 0.117536384002409
85 0.117536384002409
86 0.117536384002409
87 0.117536384002409
88 0.117536384002409
89 0.117536384002409
90 0.117536384002409
91 0.117536384002409
92 0.117536384002409
93 0.117536384002409
94 0.117536384002409
95 0.117536384002409
96 0.117530006647001
97 0.117521539199444
98 0.117521539199444
99 0.117521539199444
100 0.117521539199444
101 0.117521539199444
102 0.117518483531442
103 0.117518483531442
104 0.117518483531442
105 0.117518483531442
106 0.117518483531442
107 0.117518483531442
108 0.117518483531442
109 0.117518483531442
110 0.117518483531442
111 0.117518483531442
};
\addplot [semithick, blue]
table {%
10 0.924709796905518
11 0.915995597839355
12 0.881894111633301
13 0.841901302337646
14 0.82032984495163
15 0.82032984495163
16 0.76178777217865
17 0.76178777217865
18 0.707806408405304
19 0.692517220973969
20 0.671983242034912
21 0.651061236858368
22 0.526005387306213
23 0.51304417848587
24 0.479526817798615
25 0.460116684436798
26 0.39397132396698
27 0.386073380708694
28 0.386073380708694
29 0.386073380708694
30 0.261871874332428
31 0.261871874332428
32 0.261871874332428
33 0.227278381586075
34 0.156911253929138
35 0.156911253929138
36 0.122269548475742
37 0.122269548475742
38 0.122269548475742
39 0.122269548475742
40 0.0970408171415329
41 0.0970408171415329
42 0.0970408171415329
43 0.0970408171415329
44 0.0693570151925087
45 0.0686850324273109
46 0.0686850324273109
47 0.0686850324273109
48 0.0658021196722984
49 0.0658021196722984
50 0.0658021196722984
51 0.0658021196722984
52 0.057628083974123
53 0.057628083974123
54 0.0528063550591469
55 0.0528063550591469
56 0.0459857955574989
57 0.0459857955574989
58 0.0423909798264503
59 0.0423909798264503
60 0.0398434512317181
61 0.0398434512317181
62 0.0395755171775818
63 0.0395755171775818
64 0.0395755171775818
65 0.027293598279357
66 0.0223935842514038
67 0.0223935842514038
68 0.0223935842514038
69 0.0223935842514038
70 0.0223935842514038
71 0.0223935842514038
72 0.0201570875942707
73 0.0201570875942707
74 0.0201570875942707
75 0.0179536454379559
76 0.0179536454379559
77 0.0179536454379559
78 0.0179536454379559
79 0.0179536454379559
80 0.0174036622047424
81 0.0174036622047424
82 0.0162800904363394
83 0.0162800904363394
84 0.0162800904363394
85 0.0162800904363394
86 0.0162800904363394
87 0.0162800904363394
88 0.0162800904363394
89 0.0162800904363394
90 0.0153936985880136
91 0.0131321670487523
92 0.0131321670487523
93 0.0131321670487523
94 0.0131321670487523
95 0.0131321670487523
96 0.0131321670487523
97 0.0131321670487523
98 0.0131321670487523
99 0.0131321670487523
100 0.0103076454252005
101 0.00935629568994045
102 0.00935629568994045
103 0.00935629568994045
104 0.00935629568994045
105 0.00935629568994045
106 0.00935629568994045
107 0.00935629568994045
108 0.00935629568994045
109 0.00935629568994045
110 0.00935629568994045
111 0.00935629568994045
};
\addplot [semithick, color1, dash dot]
table {%
10 0.924709735711479
11 0.790685234904692
12 0.764197201883548
13 0.574541721558954
14 0.539224975056029
15 0.488958382650836
16 0.462405212372532
17 0.36666679408216
18 0.322605839554725
19 0.266129527337589
20 0.211278113137963
21 0.165932820462403
22 0.140740464186067
23 0.13123743917385
24 0.13123743917385
25 0.124944833919241
26 0.124944833919241
27 0.124944833919241
28 0.0599912361069154
29 0.0599912361069154
30 0.051365625084629
31 0.051365625084629
32 0.051365625084629
33 0.0402223873082711
34 0.0402223873082711
35 0.0402223873082711
36 0.0402223873082711
37 0.0402223873082711
38 0.0402223873082711
39 0.037851811814173
40 0.037851811814173
41 0.0341373302132785
42 0.0341373302132785
43 0.0292911937251753
44 0.0292911937251753
45 0.0289881161470936
46 0.0289881161470936
47 0.0289881161470936
48 0.0272908256385047
49 0.0272908256385047
50 0.0272908256385047
51 0.0272908256385047
52 0.0272908256385047
53 0.0272908256385047
54 0.0262658732347061
55 0.0262658732347061
56 0.0262658732347061
57 0.0262658732347061
58 0.0230174947279624
59 0.0230174947279624
60 0.0225305687464307
61 0.0225305687464307
62 0.0225305687464307
63 0.0225305687464307
64 0.0225305687464307
65 0.0225305687464307
66 0.0225305687464307
67 0.0171152955358564
68 0.0171152955358564
69 0.0171152955358564
70 0.0171152955358564
71 0.0171152955358564
72 0.0171152955358564
73 0.0171152955358564
74 0.0117529661425177
75 0.0117529661425177
76 0.0117529661425177
77 0.0106220747488986
78 0.0106220747488986
79 0.0106220747488986
80 0.0106220747488986
81 0.0106220747488986
82 0.0106220747488986
83 0.0106220747488986
84 0.0106220747488986
85 0.0106220747488986
86 0.0101610064869252
87 0.0101610064869252
88 0.0101610064869252
89 0.0101610064869252
90 0.0101610064869252
91 0.0101610064869252
92 0.0101610064869252
93 0.0101610064869252
94 0.0101610064869252
95 0.0101610064869252
96 0.0101610064869252
97 0.0101610064869252
98 0.00770556273671026
99 0.00770556273671026
100 0.00770556273671026
101 0.00770556273671026
102 0.00770556273671026
103 0.00770556273671026
104 0.0056756885753686
105 0.0056756885753686
106 0.0056756885753686
107 0.0056756885753686
108 0.00484024578650735
109 0.00484024578650735
110 0.00484024578650735
111 0.00484024578650735
};
\end{axis}

\end{tikzpicture}


==> figures/bop_2d_michalewicz_weak.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
%xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=100,
xtick style={color=black},
xtick={-10,0,10,30,50,70,90},
xticklabels={\ensuremath{-}10,0,10,30,50,70,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ylabel={Regret},
ymin=-0.05, ymax=1.2,
%ytick style={color=black},
ytick={0.   , 1.2},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Michalewicz 2D (weak)};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.02326834201813)
--(axis cs:10,0.826151013374329)
--(axis cs:11,0.764189541339874)
--(axis cs:12,0.665249347686768)
--(axis cs:13,0.548758447170258)
--(axis cs:14,0.548758447170258)
--(axis cs:15,0.468498706817627)
--(axis cs:16,0.44959083199501)
--(axis cs:17,0.435864716768265)
--(axis cs:18,0.386376172304153)
--(axis cs:19,0.385418117046356)
--(axis cs:20,0.301011860370636)
--(axis cs:21,0.301011860370636)
--(axis cs:22,0.26057305932045)
--(axis cs:23,0.243601024150848)
--(axis cs:24,0.223688691854477)
--(axis cs:25,0.112993977963924)
--(axis cs:26,0.10345321893692)
--(axis cs:27,0.0923125669360161)
--(axis cs:28,0.0902853310108185)
--(axis cs:29,0.0871852561831474)
--(axis cs:30,0.086898647248745)
--(axis cs:31,0.086898647248745)
--(axis cs:32,0.086898647248745)
--(axis cs:33,0.0849867165088654)
--(axis cs:34,0.0807064324617386)
--(axis cs:35,0.0798281729221344)
--(axis cs:36,0.0701713785529137)
--(axis cs:37,0.0573972314596176)
--(axis cs:38,0.0560382455587387)
--(axis cs:39,0.0550645738840103)
--(axis cs:40,0.0550645738840103)
--(axis cs:41,0.0497946590185165)
--(axis cs:42,0.0492888391017914)
--(axis cs:43,0.0350885093212128)
--(axis cs:44,0.0347461849451065)
--(axis cs:45,0.0337554588913918)
--(axis cs:46,0.00898849219083786)
--(axis cs:47,0.00898849219083786)
--(axis cs:48,0.00677929818630219)
--(axis cs:49,0.00677929818630219)
--(axis cs:50,0.00677929818630219)
--(axis cs:51,0.00677929818630219)
--(axis cs:52,0.00677867978811264)
--(axis cs:53,0.00677867978811264)
--(axis cs:54,0.00677230581641197)
--(axis cs:55,0.00586185231804848)
--(axis cs:56,0.00478334166109562)
--(axis cs:57,0.00478127971291542)
--(axis cs:58,0.004709642380476)
--(axis cs:59,0.004709642380476)
--(axis cs:60,0.00469528790563345)
--(axis cs:61,0.0034191426821053)
--(axis cs:62,0.0034191426821053)
--(axis cs:63,0.0034191426821053)
--(axis cs:64,0.0034191426821053)
--(axis cs:65,0.0034191426821053)
--(axis cs:66,0.0034191426821053)
--(axis cs:67,0.0034191426821053)
--(axis cs:68,0.0033401888795197)
--(axis cs:69,0.0033401888795197)
--(axis cs:70,0.0033401888795197)
--(axis cs:71,0.0033401888795197)
--(axis cs:72,0.0033401888795197)
--(axis cs:73,0.0033401888795197)
--(axis cs:74,0.00320510659366846)
--(axis cs:75,0.00320510659366846)
--(axis cs:76,0.00320510659366846)
--(axis cs:77,0.00300374790094793)
--(axis cs:78,0.00300374790094793)
--(axis cs:79,0.00300374790094793)
--(axis cs:80,0.00300374790094793)
--(axis cs:81,0.00300374790094793)
--(axis cs:82,0.00300374790094793)
--(axis cs:83,0.00300374790094793)
--(axis cs:84,0.00300374790094793)
--(axis cs:85,0.00300374790094793)
--(axis cs:86,0.00300374790094793)
--(axis cs:87,0.00300374790094793)
--(axis cs:88,0.00300374790094793)
--(axis cs:89,0.00300374790094793)
--(axis cs:90,0.00300374790094793)
--(axis cs:91,0.00300374790094793)
--(axis cs:92,0.00300374790094793)
--(axis cs:93,0.00300374790094793)
--(axis cs:94,0.00272491970099509)
--(axis cs:95,0.00272491970099509)
--(axis cs:96,0.00272491970099509)
--(axis cs:97,0.00272491970099509)
--(axis cs:98,0.00272491970099509)
--(axis cs:99,0.00272491970099509)
--(axis cs:100,0.00272491970099509)
--(axis cs:101,0.00272491970099509)
--(axis cs:102,0.00272491970099509)
--(axis cs:103,0.00272491970099509)
--(axis cs:104,0.00272491970099509)
--(axis cs:105,0.00272491970099509)
--(axis cs:106,0.00272491970099509)
--(axis cs:107,0.00272491970099509)
--(axis cs:108,0.00272491970099509)
--(axis cs:109,0.00272491970099509)
--(axis cs:110,0.00272491970099509)
--(axis cs:111,0.00272491970099509)
--(axis cs:111,0.00428966479375958)
--(axis cs:111,0.00428966479375958)
--(axis cs:110,0.00428966479375958)
--(axis cs:109,0.00428966479375958)
--(axis cs:108,0.00428966479375958)
--(axis cs:107,0.00428966479375958)
--(axis cs:106,0.00428966479375958)
--(axis cs:105,0.00428966479375958)
--(axis cs:104,0.00428966479375958)
--(axis cs:103,0.00428966479375958)
--(axis cs:102,0.00428966479375958)
--(axis cs:101,0.00428966479375958)
--(axis cs:100,0.00428966479375958)
--(axis cs:99,0.00428966479375958)
--(axis cs:98,0.00428966479375958)
--(axis cs:97,0.00428966479375958)
--(axis cs:96,0.00428966479375958)
--(axis cs:95,0.00428966479375958)
--(axis cs:94,0.00428966479375958)
--(axis cs:93,0.0045623704791069)
--(axis cs:92,0.0045623704791069)
--(axis cs:91,0.0045623704791069)
--(axis cs:90,0.0045623704791069)
--(axis cs:89,0.0045623704791069)
--(axis cs:88,0.0045623704791069)
--(axis cs:87,0.0045623704791069)
--(axis cs:86,0.0045623704791069)
--(axis cs:85,0.0045623704791069)
--(axis cs:84,0.0045623704791069)
--(axis cs:83,0.0045623704791069)
--(axis cs:82,0.0045623704791069)
--(axis cs:81,0.0045623704791069)
--(axis cs:80,0.0045623704791069)
--(axis cs:79,0.0045623704791069)
--(axis cs:78,0.0045623704791069)
--(axis cs:77,0.0045623704791069)
--(axis cs:76,0.00463636126369238)
--(axis cs:75,0.00463636126369238)
--(axis cs:74,0.00463636126369238)
--(axis cs:73,0.0050001940689981)
--(axis cs:72,0.0050001940689981)
--(axis cs:71,0.0050001940689981)
--(axis cs:70,0.0050001940689981)
--(axis cs:69,0.0050001940689981)
--(axis cs:68,0.0050001940689981)
--(axis cs:67,0.0051200813613832)
--(axis cs:66,0.0051200813613832)
--(axis cs:65,0.0051200813613832)
--(axis cs:64,0.0051200813613832)
--(axis cs:63,0.0051200813613832)
--(axis cs:62,0.0051200813613832)
--(axis cs:61,0.0051200813613832)
--(axis cs:60,0.0248472765088081)
--(axis cs:59,0.0500619001686573)
--(axis cs:58,0.0500619001686573)
--(axis cs:57,0.0501195080578327)
--(axis cs:56,0.059897854924202)
--(axis cs:55,0.110437080264091)
--(axis cs:54,0.111178368330002)
--(axis cs:53,0.151487439870834)
--(axis cs:52,0.151487439870834)
--(axis cs:51,0.15712858736515)
--(axis cs:50,0.15712858736515)
--(axis cs:49,0.15712858736515)
--(axis cs:48,0.15712858736515)
--(axis cs:47,0.158941328525543)
--(axis cs:46,0.158941328525543)
--(axis cs:45,0.190311372280121)
--(axis cs:44,0.191041216254234)
--(axis cs:43,0.1912971585989)
--(axis cs:42,0.217930227518082)
--(axis cs:41,0.218290880322456)
--(axis cs:40,0.233166709542274)
--(axis cs:39,0.233166709542274)
--(axis cs:38,0.233897969126701)
--(axis cs:37,0.234854176640511)
--(axis cs:36,0.292614489793777)
--(axis cs:35,0.307650685310364)
--(axis cs:34,0.314028143882751)
--(axis cs:33,0.318763881921768)
--(axis cs:32,0.320137560367584)
--(axis cs:31,0.320137560367584)
--(axis cs:30,0.320137560367584)
--(axis cs:29,0.320342004299164)
--(axis cs:28,0.322635233402252)
--(axis cs:27,0.326067596673965)
--(axis cs:26,0.334868043661118)
--(axis cs:25,0.341961264610291)
--(axis cs:24,0.464788943529129)
--(axis cs:23,0.476096987724304)
--(axis cs:22,0.488581150770187)
--(axis cs:21,0.517304241657257)
--(axis cs:20,0.517304241657257)
--(axis cs:19,0.590207517147064)
--(axis cs:18,0.592429399490356)
--(axis cs:17,0.643261909484863)
--(axis cs:16,0.676230192184448)
--(axis cs:15,0.701371550559998)
--(axis cs:14,0.780378997325897)
--(axis cs:13,0.780378997325897)
--(axis cs:12,0.869368672370911)
--(axis cs:11,0.954290807247162)
--(axis cs:10,1.02326834201813)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.02326841488654)
--(axis cs:10,0.826151056536423)
--(axis cs:11,0.82533599202006)
--(axis cs:12,0.823193404493012)
--(axis cs:13,0.696622444844033)
--(axis cs:14,0.670671764815904)
--(axis cs:15,0.574693546102886)
--(axis cs:16,0.50289858283744)
--(axis cs:17,0.502098333238599)
--(axis cs:18,0.482161206341879)
--(axis cs:19,0.466340728736823)
--(axis cs:20,0.465130049554325)
--(axis cs:21,0.453006216038728)
--(axis cs:22,0.412641909297478)
--(axis cs:23,0.316414296934632)
--(axis cs:24,0.295139595894653)
--(axis cs:25,0.293729850143461)
--(axis cs:26,0.239832687241923)
--(axis cs:27,0.185945633370012)
--(axis cs:28,0.185945633370012)
--(axis cs:29,0.185546412509806)
--(axis cs:30,0.161457883367811)
--(axis cs:31,0.155125623355411)
--(axis cs:32,0.151848663732972)
--(axis cs:33,0.126649837914775)
--(axis cs:34,0.111699784457498)
--(axis cs:35,0.105412063199825)
--(axis cs:36,0.102183056940334)
--(axis cs:37,0.102124471272996)
--(axis cs:38,0.102124471272996)
--(axis cs:39,0.101708211799884)
--(axis cs:40,0.101708211799884)
--(axis cs:41,0.101684316734088)
--(axis cs:42,0.101608625963967)
--(axis cs:43,0.101608625963967)
--(axis cs:44,0.101460051807739)
--(axis cs:45,0.101158972840762)
--(axis cs:46,0.06645258464715)
--(axis cs:47,0.0436031160165498)
--(axis cs:48,0.0436031160165498)
--(axis cs:49,0.0436031160165498)
--(axis cs:50,0.0430079393256916)
--(axis cs:51,0.0430079393256916)
--(axis cs:52,0.0430079393256916)
--(axis cs:53,0.0406631820313099)
--(axis cs:54,0.0406631820313099)
--(axis cs:55,0.0406579042804314)
--(axis cs:56,0.0404255193334093)
--(axis cs:57,0.0401072275541309)
--(axis cs:58,0.039839289320447)
--(axis cs:59,0.039839289320447)
--(axis cs:60,0.039839289320447)
--(axis cs:61,0.0394200426586012)
--(axis cs:62,0.0394200426586012)
--(axis cs:63,0.0394107779821601)
--(axis cs:64,0.0394107779821601)
--(axis cs:65,0.0394107779821601)
--(axis cs:66,0.0394107779821601)
--(axis cs:67,0.0394017724532608)
--(axis cs:68,0.0394017724532608)
--(axis cs:69,0.0394017724532608)
--(axis cs:70,0.0394017724532608)
--(axis cs:71,0.039388150873516)
--(axis cs:72,0.039388150873516)
--(axis cs:73,0.0392876160829674)
--(axis cs:74,0.0392876160829674)
--(axis cs:75,0.0392876160829674)
--(axis cs:76,0.0392708555803614)
--(axis cs:77,0.0392691581992718)
--(axis cs:78,0.0392691581992718)
--(axis cs:79,0.0392691581992718)
--(axis cs:80,0.0392691581992718)
--(axis cs:81,0.0392691581992718)
--(axis cs:82,0.0392299733662513)
--(axis cs:83,0.0392299733662513)
--(axis cs:84,0.0392299733662513)
--(axis cs:85,0.0392299733662513)
--(axis cs:86,0.0392299733662513)
--(axis cs:87,0.0392299733662513)
--(axis cs:88,0.0392299733662513)
--(axis cs:89,0.0392299733662513)
--(axis cs:90,0.0392299733662513)
--(axis cs:91,0.0392299733662513)
--(axis cs:92,0.0392299733662513)
--(axis cs:93,0.0392299733662513)
--(axis cs:94,0.0392299733662513)
--(axis cs:95,0.0392299733662513)
--(axis cs:96,0.0392278475836642)
--(axis cs:97,0.0392179696394978)
--(axis cs:98,0.0392179696394978)
--(axis cs:99,0.0392179696394978)
--(axis cs:100,0.0392179696394978)
--(axis cs:101,0.0392179696394978)
--(axis cs:102,0.0392169509824832)
--(axis cs:103,0.0392169509824832)
--(axis cs:104,0.0392169509824832)
--(axis cs:105,0.0392169509824832)
--(axis cs:106,0.0392169509824832)
--(axis cs:107,0.0392169509824832)
--(axis cs:108,0.0392169509824832)
--(axis cs:109,0.0392169509824832)
--(axis cs:110,0.0392169509824832)
--(axis cs:111,0.0392169509824832)
--(axis cs:111,0.195820016080402)
--(axis cs:111,0.195820016080402)
--(axis cs:110,0.195820016080402)
--(axis cs:109,0.195820016080402)
--(axis cs:108,0.195820016080402)
--(axis cs:107,0.195820016080402)
--(axis cs:106,0.195820016080402)
--(axis cs:105,0.195820016080402)
--(axis cs:104,0.195820016080402)
--(axis cs:103,0.195820016080402)
--(axis cs:102,0.195820016080402)
--(axis cs:101,0.195825108759389)
--(axis cs:100,0.195825108759389)
--(axis cs:99,0.195825108759389)
--(axis cs:98,0.195825108759389)
--(axis cs:97,0.195825108759389)
--(axis cs:96,0.195832165710337)
--(axis cs:95,0.195842794638566)
--(axis cs:94,0.195842794638566)
--(axis cs:93,0.195842794638566)
--(axis cs:92,0.195842794638566)
--(axis cs:91,0.195842794638566)
--(axis cs:90,0.195842794638566)
--(axis cs:89,0.195842794638566)
--(axis cs:88,0.195842794638566)
--(axis cs:87,0.195842794638566)
--(axis cs:86,0.195842794638566)
--(axis cs:85,0.195842794638566)
--(axis cs:84,0.195842794638566)
--(axis cs:83,0.195842794638566)
--(axis cs:82,0.195842794638566)
--(axis cs:81,0.195870790013772)
--(axis cs:80,0.195870790013772)
--(axis cs:79,0.195870790013772)
--(axis cs:78,0.195870790013772)
--(axis cs:77,0.195870790013772)
--(axis cs:76,0.195872003186881)
--(axis cs:75,0.195883984881215)
--(axis cs:74,0.195883984881215)
--(axis cs:73,0.195883984881215)
--(axis cs:72,0.19595584555821)
--(axis cs:71,0.19595584555821)
--(axis cs:70,0.195965576230362)
--(axis cs:69,0.195965576230362)
--(axis cs:68,0.195965576230362)
--(axis cs:67,0.195965576230362)
--(axis cs:66,0.195972004726401)
--(axis cs:65,0.195972004726401)
--(axis cs:64,0.195972004726401)
--(axis cs:63,0.195972004726401)
--(axis cs:62,0.195978619010471)
--(axis cs:61,0.195978619010471)
--(axis cs:60,0.196354041898542)
--(axis cs:59,0.196354041898542)
--(axis cs:58,0.196354041898542)
--(axis cs:57,0.196548022597308)
--(axis cs:56,0.196779953796971)
--(axis cs:55,0.196950322007033)
--(axis cs:54,0.196976742679608)
--(axis cs:53,0.196976742679608)
--(axis cs:52,0.19874216917158)
--(axis cs:51,0.19874216917158)
--(axis cs:50,0.19874216917158)
--(axis cs:49,0.199205747604574)
--(axis cs:48,0.199205747604574)
--(axis cs:47,0.199205747604574)
--(axis cs:46,0.223485933882706)
--(axis cs:45,0.331942547932426)
--(axis cs:44,0.334005479027199)
--(axis cs:43,0.334317407530061)
--(axis cs:42,0.334317407530061)
--(axis cs:41,0.334367046304684)
--(axis cs:40,0.334417326650459)
--(axis cs:39,0.334417326650459)
--(axis cs:38,0.335214676699842)
--(axis cs:37,0.335214676699842)
--(axis cs:36,0.335336874558747)
--(axis cs:35,0.34165821474894)
--(axis cs:34,0.345983295765506)
--(axis cs:33,0.362542486348126)
--(axis cs:32,0.409268654251465)
--(axis cs:31,0.420667127596148)
--(axis cs:30,0.432529582426661)
--(axis cs:29,0.454606106043925)
--(axis cs:28,0.454839862634122)
--(axis cs:27,0.454839862634122)
--(axis cs:26,0.559860763323411)
--(axis cs:25,0.602342215833925)
--(axis cs:24,0.603093864937826)
--(axis cs:23,0.62919396075264)
--(axis cs:22,0.713348344831903)
--(axis cs:21,0.73384635947404)
--(axis cs:20,0.740402240334247)
--(axis cs:19,0.740843459551043)
--(axis cs:18,0.758802192417656)
--(axis cs:17,0.804298303499913)
--(axis cs:16,0.804611165876437)
--(axis cs:15,0.872781588975372)
--(axis cs:14,0.943601342706241)
--(axis cs:13,0.95531989689661)
--(axis cs:12,1.01934627610597)
--(axis cs:11,1.02215975251834)
--(axis cs:10,1.02326841488654)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.02326846122742)
--(axis cs:10,0.826151132583618)
--(axis cs:11,0.820872604846954)
--(axis cs:12,0.786018073558807)
--(axis cs:13,0.747940242290497)
--(axis cs:14,0.732710659503937)
--(axis cs:15,0.732710659503937)
--(axis cs:16,0.684009552001953)
--(axis cs:17,0.684009552001953)
--(axis cs:18,0.684009552001953)
--(axis cs:19,0.664320826530457)
--(axis cs:20,0.639858961105347)
--(axis cs:21,0.617985725402832)
--(axis cs:22,0.503011226654053)
--(axis cs:23,0.493634581565857)
--(axis cs:24,0.450355887413025)
--(axis cs:25,0.43842750787735)
--(axis cs:26,0.380042910575867)
--(axis cs:27,0.372763693332672)
--(axis cs:28,0.372751981019974)
--(axis cs:29,0.372751981019974)
--(axis cs:30,0.265868961811066)
--(axis cs:31,0.265868961811066)
--(axis cs:32,0.26573184132576)
--(axis cs:33,0.182801157236099)
--(axis cs:34,0.124844670295715)
--(axis cs:35,0.124844670295715)
--(axis cs:36,0.105535969138145)
--(axis cs:37,0.105535969138145)
--(axis cs:38,0.105535969138145)
--(axis cs:39,0.104695111513138)
--(axis cs:40,0.0882072597742081)
--(axis cs:41,0.0882072597742081)
--(axis cs:42,0.0882072597742081)
--(axis cs:43,0.0882072597742081)
--(axis cs:44,0.0626280009746552)
--(axis cs:45,0.0622498616576195)
--(axis cs:46,0.0622498616576195)
--(axis cs:47,0.0622498616576195)
--(axis cs:48,0.0597199276089668)
--(axis cs:49,0.0597199276089668)
--(axis cs:50,0.0597199276089668)
--(axis cs:51,0.0597199276089668)
--(axis cs:52,0.053096704185009)
--(axis cs:53,0.053096704185009)
--(axis cs:54,0.0487261153757572)
--(axis cs:55,0.0435517206788063)
--(axis cs:56,0.0346436910331249)
--(axis cs:57,0.0346436910331249)
--(axis cs:58,0.0312480162829161)
--(axis cs:59,0.0312480162829161)
--(axis cs:60,0.0282510109245777)
--(axis cs:61,0.0282510109245777)
--(axis cs:62,0.0281019546091557)
--(axis cs:63,0.0281019546091557)
--(axis cs:64,0.0281019546091557)
--(axis cs:65,0.0206168852746487)
--(axis cs:66,0.0159130282700062)
--(axis cs:67,0.0159130282700062)
--(axis cs:68,0.0159130282700062)
--(axis cs:69,0.0159130282700062)
--(axis cs:70,0.0159130282700062)
--(axis cs:71,0.0159130282700062)
--(axis cs:72,0.0144279291853309)
--(axis cs:73,0.0144279291853309)
--(axis cs:74,0.0144279291853309)
--(axis cs:75,0.0123523082584143)
--(axis cs:76,0.0123523082584143)
--(axis cs:77,0.0123523082584143)
--(axis cs:78,0.0123523082584143)
--(axis cs:79,0.0123523082584143)
--(axis cs:80,0.0117475371807814)
--(axis cs:81,0.0117475371807814)
--(axis cs:82,0.011656267568469)
--(axis cs:83,0.011656267568469)
--(axis cs:84,0.011656267568469)
--(axis cs:85,0.011656267568469)
--(axis cs:86,0.011656267568469)
--(axis cs:87,0.011656267568469)
--(axis cs:88,0.011656267568469)
--(axis cs:89,0.011656267568469)
--(axis cs:90,0.0105899721384048)
--(axis cs:91,0.00815887656062841)
--(axis cs:92,0.00815887656062841)
--(axis cs:93,0.00815887656062841)
--(axis cs:94,0.00815887656062841)
--(axis cs:95,0.00815887656062841)
--(axis cs:96,0.00815887656062841)
--(axis cs:97,0.00815887656062841)
--(axis cs:98,0.00815887656062841)
--(axis cs:99,0.00815887656062841)
--(axis cs:100,0.00774943176656961)
--(axis cs:101,0.00748166348785162)
--(axis cs:102,0.00748166348785162)
--(axis cs:103,0.00748166348785162)
--(axis cs:104,0.00748166348785162)
--(axis cs:105,0.00748166348785162)
--(axis cs:106,0.00748166348785162)
--(axis cs:107,0.00748166348785162)
--(axis cs:108,0.00748166348785162)
--(axis cs:109,0.00748166348785162)
--(axis cs:110,0.00748166348785162)
--(axis cs:111,0.00748166348785162)
--(axis cs:111,0.0150500359013677)
--(axis cs:111,0.0150500359013677)
--(axis cs:110,0.0150500359013677)
--(axis cs:109,0.0150500359013677)
--(axis cs:108,0.0150500359013677)
--(axis cs:107,0.0150500359013677)
--(axis cs:106,0.0150500359013677)
--(axis cs:105,0.0150500359013677)
--(axis cs:104,0.0150500359013677)
--(axis cs:103,0.0150500359013677)
--(axis cs:102,0.0150500359013677)
--(axis cs:101,0.0150500359013677)
--(axis cs:100,0.0166849680244923)
--(axis cs:99,0.0219245664775372)
--(axis cs:98,0.0219245664775372)
--(axis cs:97,0.0219245664775372)
--(axis cs:96,0.0219245664775372)
--(axis cs:95,0.0219245664775372)
--(axis cs:94,0.0219245664775372)
--(axis cs:93,0.0219245664775372)
--(axis cs:92,0.0219245664775372)
--(axis cs:91,0.0219245664775372)
--(axis cs:90,0.0240165330469608)
--(axis cs:89,0.0247230213135481)
--(axis cs:88,0.0247230213135481)
--(axis cs:87,0.0247230213135481)
--(axis cs:86,0.0247230213135481)
--(axis cs:85,0.0247230213135481)
--(axis cs:84,0.0247230213135481)
--(axis cs:83,0.0247230213135481)
--(axis cs:82,0.0247230213135481)
--(axis cs:81,0.0268788952380419)
--(axis cs:80,0.0268788952380419)
--(axis cs:79,0.0273740906268358)
--(axis cs:78,0.0273740906268358)
--(axis cs:77,0.0273740906268358)
--(axis cs:76,0.0273740906268358)
--(axis cs:75,0.0273740906268358)
--(axis cs:74,0.0297053530812263)
--(axis cs:73,0.0297053530812263)
--(axis cs:72,0.0297053530812263)
--(axis cs:71,0.0326932482421398)
--(axis cs:70,0.0326932482421398)
--(axis cs:69,0.0326932482421398)
--(axis cs:68,0.0326932482421398)
--(axis cs:67,0.0326932482421398)
--(axis cs:66,0.0326932482421398)
--(axis cs:65,0.0377894192934036)
--(axis cs:64,0.0548681877553463)
--(axis cs:63,0.0548681877553463)
--(axis cs:62,0.0548681877553463)
--(axis cs:61,0.0552549995481968)
--(axis cs:60,0.0552549995481968)
--(axis cs:59,0.0573530495166779)
--(axis cs:58,0.0573530495166779)
--(axis cs:57,0.0611470080912113)
--(axis cs:56,0.0611470080912113)
--(axis cs:55,0.0691997408866882)
--(axis cs:54,0.0749141573905945)
--(axis cs:53,0.0801870301365852)
--(axis cs:52,0.0801870301365852)
--(axis cs:51,0.0899118855595589)
--(axis cs:50,0.0899118855595589)
--(axis cs:49,0.0899118855595589)
--(axis cs:48,0.0899118855595589)
--(axis cs:47,0.0931477621197701)
--(axis cs:46,0.0931477621197701)
--(axis cs:45,0.0931477621197701)
--(axis cs:44,0.0941135883331299)
--(axis cs:43,0.123901948332787)
--(axis cs:42,0.123901948332787)
--(axis cs:41,0.123901948332787)
--(axis cs:40,0.123901948332787)
--(axis cs:39,0.159470528364182)
--(axis cs:38,0.160136327147484)
--(axis cs:37,0.160136327147484)
--(axis cs:36,0.160136327147484)
--(axis cs:35,0.210111051797867)
--(axis cs:34,0.210111051797867)
--(axis cs:33,0.292888820171356)
--(axis cs:32,0.417070955038071)
--(axis cs:31,0.417767226696014)
--(axis cs:30,0.417767226696014)
--(axis cs:29,0.559287250041962)
--(axis cs:28,0.559287250041962)
--(axis cs:27,0.559314489364624)
--(axis cs:26,0.567831158638)
--(axis cs:25,0.641737163066864)
--(axis cs:24,0.668629050254822)
--(axis cs:23,0.692384958267212)
--(axis cs:22,0.708930850028992)
--(axis cs:21,0.792099595069885)
--(axis cs:20,0.81207013130188)
--(axis cs:19,0.828676342964172)
--(axis cs:18,0.839565992355347)
--(axis cs:17,0.839565992355347)
--(axis cs:16,0.839565992355347)
--(axis cs:15,0.907949030399323)
--(axis cs:14,0.907949030399323)
--(axis cs:13,0.935862362384796)
--(axis cs:12,0.977770149707794)
--(axis cs:11,1.0111186504364)
--(axis cs:10,1.02326846122742)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.02326841488654)
--(axis cs:10,0.826151056536423)
--(axis cs:11,0.803229154768156)
--(axis cs:12,0.711350827443832)
--(axis cs:13,0.49973731983671)
--(axis cs:14,0.49806554639554)
--(axis cs:15,0.490877507678634)
--(axis cs:16,0.436153763794818)
--(axis cs:17,0.409526076208102)
--(axis cs:18,0.409526076208102)
--(axis cs:19,0.346437415302914)
--(axis cs:20,0.296500523276755)
--(axis cs:21,0.279317855414899)
--(axis cs:22,0.267138462213209)
--(axis cs:23,0.200498062439389)
--(axis cs:24,0.118791727493836)
--(axis cs:25,0.118791727493836)
--(axis cs:26,0.102305050016016)
--(axis cs:27,0.0782025510488217)
--(axis cs:28,0.072792380263893)
--(axis cs:29,0.0627019135250071)
--(axis cs:30,0.0623545512822159)
--(axis cs:31,0.0486801635579538)
--(axis cs:32,0.0383026814604392)
--(axis cs:33,0.0383026814604392)
--(axis cs:34,0.0383026814604392)
--(axis cs:35,0.0360196088746233)
--(axis cs:36,0.0360196088746233)
--(axis cs:37,0.0360196088746233)
--(axis cs:38,0.035912580340032)
--(axis cs:39,0.0337705770073371)
--(axis cs:40,0.0337705770073371)
--(axis cs:41,0.0337705770073371)
--(axis cs:42,0.0337705770073371)
--(axis cs:43,0.0281211586921001)
--(axis cs:44,0.0281211586921001)
--(axis cs:45,0.0281211586921001)
--(axis cs:46,0.0281211586921001)
--(axis cs:47,0.0281211586921001)
--(axis cs:48,0.0281211586921001)
--(axis cs:49,0.0281211586921001)
--(axis cs:50,0.0253754721637053)
--(axis cs:51,0.0253754721637053)
--(axis cs:52,0.0253754721637053)
--(axis cs:53,0.018193893882941)
--(axis cs:54,0.0170336763854081)
--(axis cs:55,0.0167061280055009)
--(axis cs:56,0.0167061280055009)
--(axis cs:57,0.0167061280055009)
--(axis cs:58,0.0167061280055009)
--(axis cs:59,0.0167061280055009)
--(axis cs:60,0.0167061280055009)
--(axis cs:61,0.0167061280055009)
--(axis cs:62,0.0150347812282777)
--(axis cs:63,0.0150347812282777)
--(axis cs:64,0.0150347812282777)
--(axis cs:65,0.0150347812282777)
--(axis cs:66,0.0150347812282777)
--(axis cs:67,0.0150347812282777)
--(axis cs:68,0.0150347812282777)
--(axis cs:69,0.0150347812282777)
--(axis cs:70,0.0150347812282777)
--(axis cs:71,0.013517772014873)
--(axis cs:72,0.013517772014873)
--(axis cs:73,0.0131023521908315)
--(axis cs:74,0.0092010238363357)
--(axis cs:75,0.0092010238363357)
--(axis cs:76,0.0092010238363357)
--(axis cs:77,0.0092010238363357)
--(axis cs:78,0.0092010238363357)
--(axis cs:79,0.0092010238363357)
--(axis cs:80,0.0092010238363357)
--(axis cs:81,0.0092010238363357)
--(axis cs:82,0.0092010238363357)
--(axis cs:83,0.0092010238363357)
--(axis cs:84,0.0092010238363357)
--(axis cs:85,0.0092010238363357)
--(axis cs:86,0.0092010238363357)
--(axis cs:87,0.0092010238363357)
--(axis cs:88,0.0092010238363357)
--(axis cs:89,0.0092010238363357)
--(axis cs:90,0.0092010238363357)
--(axis cs:91,0.00920037261027785)
--(axis cs:92,0.00920037261027785)
--(axis cs:93,0.00920037261027785)
--(axis cs:94,0.00920037261027785)
--(axis cs:95,0.00920037261027785)
--(axis cs:96,0.00920037261027785)
--(axis cs:97,0.00920037261027785)
--(axis cs:98,0.00650928759040209)
--(axis cs:99,0.00650928759040209)
--(axis cs:100,0.00650928759040209)
--(axis cs:101,0.00650928759040209)
--(axis cs:102,0.00650928759040209)
--(axis cs:103,0.00650928759040209)
--(axis cs:104,0.00650928759040209)
--(axis cs:105,0.00650928759040209)
--(axis cs:106,0.00650928759040209)
--(axis cs:107,0.00650928759040209)
--(axis cs:108,0.0058083901505237)
--(axis cs:109,0.0058083901505237)
--(axis cs:110,0.0058083901505237)
--(axis cs:111,0.0058083901505237)
--(axis cs:111,0.0116231289318545)
--(axis cs:111,0.0116231289318545)
--(axis cs:110,0.0116231289318545)
--(axis cs:109,0.0116231289318545)
--(axis cs:108,0.0116231289318545)
--(axis cs:107,0.0125629697183285)
--(axis cs:106,0.0125629697183285)
--(axis cs:105,0.0125629697183285)
--(axis cs:104,0.0125629697183285)
--(axis cs:103,0.0125629697183285)
--(axis cs:102,0.0125629697183285)
--(axis cs:101,0.0125629697183285)
--(axis cs:100,0.0125629697183285)
--(axis cs:99,0.0125629697183285)
--(axis cs:98,0.0125629697183285)
--(axis cs:97,0.0170734975404408)
--(axis cs:96,0.0170734975404408)
--(axis cs:95,0.0170734975404408)
--(axis cs:94,0.0170734975404408)
--(axis cs:93,0.0170734975404408)
--(axis cs:92,0.0170734975404408)
--(axis cs:91,0.0170734975404408)
--(axis cs:90,0.017075549485401)
--(axis cs:89,0.017075549485401)
--(axis cs:88,0.017075549485401)
--(axis cs:87,0.017075549485401)
--(axis cs:86,0.017075549485401)
--(axis cs:85,0.017075549485401)
--(axis cs:84,0.017075549485401)
--(axis cs:83,0.017075549485401)
--(axis cs:82,0.017075549485401)
--(axis cs:81,0.017075549485401)
--(axis cs:80,0.017075549485401)
--(axis cs:79,0.017075549485401)
--(axis cs:78,0.017075549485401)
--(axis cs:77,0.017075549485401)
--(axis cs:76,0.017075549485401)
--(axis cs:75,0.017075549485401)
--(axis cs:74,0.017075549485401)
--(axis cs:73,0.0237101769983679)
--(axis cs:72,0.0247490439288469)
--(axis cs:71,0.0247490439288469)
--(axis cs:70,0.028641834818174)
--(axis cs:69,0.028641834818174)
--(axis cs:68,0.028641834818174)
--(axis cs:67,0.028641834818174)
--(axis cs:66,0.028641834818174)
--(axis cs:65,0.028641834818174)
--(axis cs:64,0.028641834818174)
--(axis cs:63,0.028641834818174)
--(axis cs:62,0.028641834818174)
--(axis cs:61,0.0302083003568798)
--(axis cs:60,0.0302083003568798)
--(axis cs:59,0.0302083003568798)
--(axis cs:58,0.0302083003568798)
--(axis cs:57,0.0302083003568798)
--(axis cs:56,0.0302083003568798)
--(axis cs:55,0.0302083003568798)
--(axis cs:54,0.0309082584419092)
--(axis cs:53,0.0315159628629312)
--(axis cs:52,0.154319675097641)
--(axis cs:51,0.154319675097641)
--(axis cs:50,0.154319675097641)
--(axis cs:49,0.156482396746116)
--(axis cs:48,0.156482396746116)
--(axis cs:47,0.156482396746116)
--(axis cs:46,0.156482396746116)
--(axis cs:45,0.156482396746116)
--(axis cs:44,0.156482396746116)
--(axis cs:43,0.156482396746116)
--(axis cs:42,0.16104544205048)
--(axis cs:41,0.16104544205048)
--(axis cs:40,0.16104544205048)
--(axis cs:39,0.16104544205048)
--(axis cs:38,0.162980588817327)
--(axis cs:37,0.20054714918882)
--(axis cs:36,0.20054714918882)
--(axis cs:35,0.20054714918882)
--(axis cs:34,0.202288388128612)
--(axis cs:33,0.202288388128612)
--(axis cs:32,0.202288388128612)
--(axis cs:31,0.212223801446308)
--(axis cs:30,0.230174907108409)
--(axis cs:29,0.23041966120762)
--(axis cs:28,0.238778703232423)
--(axis cs:27,0.242955954557889)
--(axis cs:26,0.266792625300074)
--(axis cs:25,0.279290317863083)
--(axis cs:24,0.279290317863083)
--(axis cs:23,0.417735049154163)
--(axis cs:22,0.491985543355787)
--(axis cs:21,0.504677925572954)
--(axis cs:20,0.52744006566507)
--(axis cs:19,0.59651695077238)
--(axis cs:18,0.671843232214411)
--(axis cs:17,0.671843232214411)
--(axis cs:16,0.692784394778065)
--(axis cs:15,0.732446667026033)
--(axis cs:14,0.751912853705367)
--(axis cs:13,0.752677561587024)
--(axis cs:12,0.922348877177511)
--(axis cs:11,0.985106260240562)
--(axis cs:10,1.02326841488654)
--cycle;

\addplot [semithick, blue, dash dot]
table {%
10 0.924709677696228
11 0.859240174293518
12 0.767309010028839
13 0.664568722248077
14 0.664568722248077
15 0.584935128688812
16 0.562910497188568
17 0.539563298225403
18 0.489402770996094
19 0.48781281709671
20 0.409158051013947
21 0.409158051013947
22 0.374577105045319
23 0.359849005937576
24 0.344238817691803
25 0.227477625012398
26 0.219160631299019
27 0.209190085530281
28 0.206460282206535
29 0.203763633966446
30 0.203518107533455
31 0.203518107533455
32 0.203518107533455
33 0.201875299215317
34 0.197367280721664
35 0.193739429116249
36 0.181392937898636
37 0.146125704050064
38 0.14496810734272
39 0.144115641713142
40 0.144115641713142
41 0.134042769670486
42 0.133609533309937
43 0.113192833960056
44 0.11289370059967
45 0.112033411860466
46 0.0839649066329002
47 0.0839649066329002
48 0.0819539427757263
49 0.0819539427757263
50 0.0819539427757263
51 0.0819539427757263
52 0.0791330561041832
53 0.0791330561041832
54 0.0589753389358521
55 0.0581494681537151
56 0.0323405973613262
57 0.0274503938853741
58 0.0273857712745667
59 0.0273857712745667
60 0.0147712826728821
61 0.00426961202174425
62 0.00426961202174425
63 0.00426961202174425
64 0.00426961202174425
65 0.00426961202174425
66 0.00426961202174425
67 0.00426961202174425
68 0.0041701914742589
69 0.0041701914742589
70 0.0041701914742589
71 0.0041701914742589
72 0.0041701914742589
73 0.0041701914742589
74 0.00392073392868042
75 0.00392073392868042
76 0.00392073392868042
77 0.00378305907361209
78 0.00378305907361209
79 0.00378305907361209
80 0.00378305907361209
81 0.00378305907361209
82 0.00378305907361209
83 0.00378305907361209
84 0.00378305907361209
85 0.00378305907361209
86 0.00378305907361209
87 0.00378305907361209
88 0.00378305907361209
89 0.00378305907361209
90 0.00378305907361209
91 0.00378305907361209
92 0.00378305907361209
93 0.00378305907361209
94 0.00350729236379266
95 0.00350729236379266
96 0.00350729236379266
97 0.00350729236379266
98 0.00350729236379266
99 0.00350729236379266
100 0.00350729236379266
101 0.00350729236379266
102 0.00350729236379266
103 0.00350729236379266
104 0.00350729236379266
105 0.00350729236379266
106 0.00350729236379266
107 0.00350729236379266
108 0.00350729236379266
109 0.00350729236379266
110 0.00350729236379266
111 0.00350729236379266
};
\addplot [semithick, color1]
table {%
10 0.924709735711479
11 0.923747872269201
12 0.92126984029949
13 0.825971170870321
14 0.807136553761072
15 0.723737567539129
16 0.653754874356939
17 0.653198318369256
18 0.620481699379767
19 0.603592094143933
20 0.602766144944286
21 0.593426287756384
22 0.56299512706469
23 0.472804128843636
24 0.449116730416239
25 0.448036032988693
26 0.399846725282667
27 0.320392748002067
28 0.320392748002067
29 0.320076259276865
30 0.296993732897236
31 0.287896375475779
32 0.280558658992219
33 0.244596162131451
34 0.228841540111502
35 0.223535138974382
36 0.218759965749541
37 0.218669573986419
38 0.218669573986419
39 0.218062769225171
40 0.218062769225171
41 0.218025681519386
42 0.217963016747014
43 0.217963016747014
44 0.217732765417469
45 0.216550760386594
46 0.144969259264928
47 0.121404431810562
48 0.121404431810562
49 0.121404431810562
50 0.120875054248636
51 0.120875054248636
52 0.120875054248636
53 0.118819962355459
54 0.118819962355459
55 0.118804113143732
56 0.11860273656519
57 0.11832762507572
58 0.118096665609494
59 0.118096665609494
60 0.118096665609494
61 0.117699330834536
62 0.117699330834536
63 0.11769139135428
64 0.11769139135428
65 0.11769139135428
66 0.11769139135428
67 0.117683674341811
68 0.117683674341811
69 0.117683674341811
70 0.117683674341811
71 0.117671998215863
72 0.117671998215863
73 0.117585800482091
74 0.117585800482091
75 0.117585800482091
76 0.117571429383621
77 0.117569974106522
78 0.117569974106522
79 0.117569974106522
80 0.117569974106522
81 0.117569974106522
82 0.117536384002409
83 0.117536384002409
84 0.117536384002409
85 0.117536384002409
86 0.117536384002409
87 0.117536384002409
88 0.117536384002409
89 0.117536384002409
90 0.117536384002409
91 0.117536384002409
92 0.117536384002409
93 0.117536384002409
94 0.117536384002409
95 0.117536384002409
96 0.117530006647001
97 0.117521539199444
98 0.117521539199444
99 0.117521539199444
100 0.117521539199444
101 0.117521539199444
102 0.117518483531442
103 0.117518483531442
104 0.117518483531442
105 0.117518483531442
106 0.117518483531442
107 0.117518483531442
108 0.117518483531442
109 0.117518483531442
110 0.117518483531442
111 0.117518483531442
};
\addplot [semithick, blue]
table {%
10 0.924709796905518
11 0.915995597839355
12 0.881894111633301
13 0.841901302337646
14 0.82032984495163
15 0.82032984495163
16 0.76178777217865
17 0.76178777217865
18 0.76178777217865
19 0.746498584747314
20 0.725964546203613
21 0.705042660236359
22 0.605971038341522
23 0.593009769916534
24 0.559492468833923
25 0.540082335472107
26 0.473937034606934
27 0.466039091348648
28 0.466019630432129
29 0.466019630432129
30 0.34181809425354
31 0.34181809425354
32 0.341401398181915
33 0.237844988703728
34 0.167477861046791
35 0.167477861046791
36 0.132836148142815
37 0.132836148142815
38 0.132836148142815
39 0.13208281993866
40 0.106054604053497
41 0.106054604053497
42 0.106054604053497
43 0.106054604053497
44 0.0783707946538925
45 0.0776988118886948
46 0.0776988118886948
47 0.0776988118886948
48 0.0748159065842628
49 0.0748159065842628
50 0.0748159065842628
51 0.0748159065842628
52 0.0666418671607971
53 0.0666418671607971
54 0.061820138245821
55 0.0563757307827473
56 0.0478953495621681
57 0.0478953495621681
58 0.0443005338311195
59 0.0443005338311195
60 0.0417530052363873
61 0.0417530052363873
62 0.041485071182251
63 0.041485071182251
64 0.041485071182251
65 0.0292031522840261
66 0.024303138256073
67 0.024303138256073
68 0.024303138256073
69 0.024303138256073
70 0.024303138256073
71 0.024303138256073
72 0.0220666415989399
73 0.0220666415989399
74 0.0220666415989399
75 0.019863199442625
76 0.019863199442625
77 0.019863199442625
78 0.019863199442625
79 0.019863199442625
80 0.0193132162094116
81 0.0193132162094116
82 0.0181896444410086
83 0.0181896444410086
84 0.0181896444410086
85 0.0181896444410086
86 0.0181896444410086
87 0.0181896444410086
88 0.0181896444410086
89 0.0181896444410086
90 0.0173032525926828
91 0.0150417210534215
92 0.0150417210534215
93 0.0150417210534215
94 0.0150417210534215
95 0.0150417210534215
96 0.0150417210534215
97 0.0150417210534215
98 0.0150417210534215
99 0.0150417210534215
100 0.0122171994298697
101 0.0112658496946096
102 0.0112658496946096
103 0.0112658496946096
104 0.0112658496946096
105 0.0112658496946096
106 0.0112658496946096
107 0.0112658496946096
108 0.0112658496946096
109 0.0112658496946096
110 0.0112658496946096
111 0.0112658496946096
};
\addplot [semithick, color1, dash dot]
table {%
10 0.924709735711479
11 0.894167707504359
12 0.816849852310672
13 0.626207440711867
14 0.624989200050453
15 0.611662087352334
16 0.564469079286441
17 0.540684654211257
18 0.540684654211257
19 0.471477183037647
20 0.411970294470912
21 0.391997890493927
22 0.379562002784498
23 0.309116555796776
24 0.19904102267846
25 0.19904102267846
26 0.184548837658045
27 0.160579252803356
28 0.155785541748158
29 0.146560787366314
30 0.146264729195312
31 0.130451982502131
32 0.120295534794525
33 0.120295534794525
34 0.120295534794525
35 0.118283379031722
36 0.118283379031722
37 0.118283379031722
38 0.0994465845786793
39 0.0974080095289085
40 0.0974080095289085
41 0.0974080095289085
42 0.0974080095289085
43 0.0923017777191081
44 0.0923017777191081
45 0.0923017777191081
46 0.0923017777191081
47 0.0923017777191081
48 0.0923017777191081
49 0.0923017777191081
50 0.0898475736306733
51 0.0898475736306733
52 0.0898475736306733
53 0.0248549283729361
54 0.0239709674136587
55 0.0234572141811903
56 0.0234572141811903
57 0.0234572141811903
58 0.0234572141811903
59 0.0234572141811903
60 0.0234572141811903
61 0.0234572141811903
62 0.0218383080232259
63 0.0218383080232259
64 0.0218383080232259
65 0.0218383080232259
66 0.0218383080232259
67 0.0218383080232259
68 0.0218383080232259
69 0.0218383080232259
70 0.0218383080232259
71 0.0191334079718599
72 0.0191334079718599
73 0.0184062645945997
74 0.0131382866608684
75 0.0131382866608684
76 0.0131382866608684
77 0.0131382866608684
78 0.0131382866608684
79 0.0131382866608684
80 0.0131382866608684
81 0.0131382866608684
82 0.0131382866608684
83 0.0131382866608684
84 0.0131382866608684
85 0.0131382866608684
86 0.0131382866608684
87 0.0131382866608684
88 0.0131382866608684
89 0.0131382866608684
90 0.0131382866608684
91 0.0131369350753593
92 0.0131369350753593
93 0.0131369350753593
94 0.0131369350753593
95 0.0131369350753593
96 0.0131369350753593
97 0.0131369350753593
98 0.00953612865436531
99 0.00953612865436531
100 0.00953612865436531
101 0.00953612865436531
102 0.00953612865436531
103 0.00953612865436531
104 0.00953612865436531
105 0.00953612865436531
106 0.00953612865436531
107 0.00953612865436531
108 0.00871575954118911
109 0.00871575954118911
110 0.00871575954118911
111 0.00871575954118911
};
\end{axis}

\end{tikzpicture}


==> figures/bop_3d_hartmann3d_strong.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=60,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
%ylabel={Regret},
ymin=-0.05, ymax=1.3,
ytick style={color=black},
ytick={0.   , 1.3},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Hartmann 3D (strong)};
\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.12330900415056)
--(axis cs:10,0.681536299601072)
--(axis cs:11,0.458576673586893)
--(axis cs:12,0.44787186238199)
--(axis cs:13,0.279389896984433)
--(axis cs:14,0.228644848002986)
--(axis cs:15,0.155639005933857)
--(axis cs:16,0.143398826511833)
--(axis cs:17,0.0810196449249413)
--(axis cs:18,0.0730697276083673)
--(axis cs:19,0.0724347187811829)
--(axis cs:20,0.0557470216122867)
--(axis cs:21,0.0459372520301701)
--(axis cs:22,0.0421851812607016)
--(axis cs:23,0.0368143251275772)
--(axis cs:24,0.0368143251275772)
--(axis cs:25,0.0368143251275772)
--(axis cs:26,0.0368143251275772)
--(axis cs:27,0.0355754966909672)
--(axis cs:28,0.035434572179604)
--(axis cs:29,0.035434572179604)
--(axis cs:30,0.0352602581623652)
--(axis cs:31,0.0352602581623652)
--(axis cs:32,0.0304300117703394)
--(axis cs:33,0.0295832055776615)
--(axis cs:34,0.0282262747191583)
--(axis cs:35,0.0282262747191583)
--(axis cs:36,0.0282262747191583)
--(axis cs:37,0.0282262747191583)
--(axis cs:38,0.0264218484027718)
--(axis cs:39,0.024322931093863)
--(axis cs:40,0.0241262692986071)
--(axis cs:41,0.0180684903267788)
--(axis cs:42,0.0180445478522457)
--(axis cs:43,0.0180445478522457)
--(axis cs:44,0.0180445478522457)
--(axis cs:45,0.0180445478522457)
--(axis cs:46,0.0180445478522457)
--(axis cs:47,0.0128966452709309)
--(axis cs:48,0.0128966452709309)
--(axis cs:49,0.0128966452709309)
--(axis cs:50,0.0103447472615269)
--(axis cs:51,0.0103447472615269)
--(axis cs:52,0.00833430329993882)
--(axis cs:53,0.00833430329993882)
--(axis cs:54,0.00833430329993882)
--(axis cs:55,0.00832259782179422)
--(axis cs:56,0.00832259782179422)
--(axis cs:57,0.00832259782179422)
--(axis cs:58,0.00795866396689235)
--(axis cs:59,0.00795866396689235)
--(axis cs:60,0.00795866396689235)
--(axis cs:61,0.00795866396689235)
--(axis cs:62,0.00795866396689235)
--(axis cs:63,0.00795866396689235)
--(axis cs:64,0.00795866396689235)
--(axis cs:65,0.00795866396689235)
--(axis cs:66,0.00795866396689235)
--(axis cs:67,0.00795866396689235)
--(axis cs:68,0.00795866396689235)
--(axis cs:69,0.00795866396689235)
--(axis cs:70,0.00795866396689235)
--(axis cs:71,0.00795866396689235)
--(axis cs:72,0.00795866396689235)
--(axis cs:73,0.00795866396689235)
--(axis cs:74,0.00795866396689235)
--(axis cs:75,0.00795866396689235)
--(axis cs:76,0.00795866396689235)
--(axis cs:77,0.00795866396689235)
--(axis cs:78,0.00795866396689235)
--(axis cs:79,0.00795866396689235)
--(axis cs:80,0.00795866396689235)
--(axis cs:81,0.00795866396689235)
--(axis cs:82,0.00795866396689235)
--(axis cs:83,0.00795866396689235)
--(axis cs:84,0.00795866396689235)
--(axis cs:85,0.00795866396689235)
--(axis cs:86,0.00795866396689235)
--(axis cs:87,0.00795866396689235)
--(axis cs:88,0.00795866396689235)
--(axis cs:89,0.00795866396689235)
--(axis cs:90,0.00795866396689235)
--(axis cs:91,0.00795866396689235)
--(axis cs:92,0.00795866396689235)
--(axis cs:93,0.00795866396689235)
--(axis cs:94,0.00795866396689235)
--(axis cs:95,0.00795866396689235)
--(axis cs:96,0.00795866396689235)
--(axis cs:97,0.00795866396689235)
--(axis cs:98,0.00795866396689235)
--(axis cs:99,0.00795866396689235)
--(axis cs:100,0.00795866396689235)
--(axis cs:101,0.00795866396689235)
--(axis cs:102,0.00795866396689235)
--(axis cs:103,0.00795866396689235)
--(axis cs:104,0.00795866396689235)
--(axis cs:105,0.00795866396689235)
--(axis cs:106,0.00795866396689235)
--(axis cs:107,0.00795866396689235)
--(axis cs:108,0.00795866396689235)
--(axis cs:109,0.00795866396689235)
--(axis cs:110,0.00795866396689235)
--(axis cs:111,0.00795866396689235)
--(axis cs:111,0.0120271579151833)
--(axis cs:111,0.0120271579151833)
--(axis cs:110,0.0120271579151833)
--(axis cs:109,0.0120271579151833)
--(axis cs:108,0.0120271579151833)
--(axis cs:107,0.0120271579151833)
--(axis cs:106,0.0120271579151833)
--(axis cs:105,0.0120271579151833)
--(axis cs:104,0.0120271579151833)
--(axis cs:103,0.0120271579151833)
--(axis cs:102,0.0120271579151833)
--(axis cs:101,0.0120271579151833)
--(axis cs:100,0.0120271579151833)
--(axis cs:99,0.0120271579151833)
--(axis cs:98,0.0120271579151833)
--(axis cs:97,0.0120271579151833)
--(axis cs:96,0.0120271579151833)
--(axis cs:95,0.0120271579151833)
--(axis cs:94,0.0120271579151833)
--(axis cs:93,0.0120271579151833)
--(axis cs:92,0.0120271579151833)
--(axis cs:91,0.0120271579151833)
--(axis cs:90,0.0120271579151833)
--(axis cs:89,0.0120271579151833)
--(axis cs:88,0.0120271579151833)
--(axis cs:87,0.0120271579151833)
--(axis cs:86,0.0120271579151833)
--(axis cs:85,0.0120271579151833)
--(axis cs:84,0.0120271579151833)
--(axis cs:83,0.0120271579151833)
--(axis cs:82,0.0120271579151833)
--(axis cs:81,0.0120271579151833)
--(axis cs:80,0.0120271579151833)
--(axis cs:79,0.0120271579151833)
--(axis cs:78,0.0120271579151833)
--(axis cs:77,0.0120271579151833)
--(axis cs:76,0.0120271579151833)
--(axis cs:75,0.0120271579151833)
--(axis cs:74,0.0120271579151833)
--(axis cs:73,0.0120271579151833)
--(axis cs:72,0.0120271579151833)
--(axis cs:71,0.0120271579151833)
--(axis cs:70,0.0120271579151833)
--(axis cs:69,0.0120271579151833)
--(axis cs:68,0.0120271579151833)
--(axis cs:67,0.0120271579151833)
--(axis cs:66,0.0120271579151833)
--(axis cs:65,0.0120271579151833)
--(axis cs:64,0.0120271579151833)
--(axis cs:63,0.0120271579151833)
--(axis cs:62,0.0120271579151833)
--(axis cs:61,0.0120271579151833)
--(axis cs:60,0.0120271579151833)
--(axis cs:59,0.0120271579151833)
--(axis cs:58,0.0120271579151833)
--(axis cs:57,0.0128078103421346)
--(axis cs:56,0.0128078103421346)
--(axis cs:55,0.0128078103421346)
--(axis cs:54,0.0128530216811463)
--(axis cs:53,0.0128530216811463)
--(axis cs:52,0.0128530216811463)
--(axis cs:51,0.0252450472797306)
--(axis cs:50,0.0252450472797306)
--(axis cs:49,0.0291072047791707)
--(axis cs:48,0.0291072047791707)
--(axis cs:47,0.0291072047791707)
--(axis cs:46,0.0348247185456746)
--(axis cs:45,0.0348247185456746)
--(axis cs:44,0.0348247185456746)
--(axis cs:43,0.0348247185456746)
--(axis cs:42,0.0348247185456746)
--(axis cs:41,0.0348412986644462)
--(axis cs:40,0.0564317761192478)
--(axis cs:39,0.0607950926297774)
--(axis cs:38,0.0677956682743171)
--(axis cs:37,0.0690059503413044)
--(axis cs:36,0.0690059503413044)
--(axis cs:35,0.0690059503413044)
--(axis cs:34,0.0690059503413044)
--(axis cs:33,0.0701309138826549)
--(axis cs:32,0.0708986408396472)
--(axis cs:31,0.0768323441977406)
--(axis cs:30,0.0768323441977406)
--(axis cs:29,0.0769886403420274)
--(axis cs:28,0.0769886403420274)
--(axis cs:27,0.0793384414524378)
--(axis cs:26,0.0801025954028124)
--(axis cs:25,0.0801025954028124)
--(axis cs:24,0.0801025954028124)
--(axis cs:23,0.0801025954028124)
--(axis cs:22,0.0907829867113053)
--(axis cs:21,0.0943848678899614)
--(axis cs:20,0.181178922442581)
--(axis cs:19,0.195379187002386)
--(axis cs:18,0.195845654176137)
--(axis cs:17,0.205608776256991)
--(axis cs:16,0.315165363391663)
--(axis cs:15,0.322319415830644)
--(axis cs:14,0.39455696078473)
--(axis cs:13,0.532336037943851)
--(axis cs:12,0.847829109855262)
--(axis cs:11,0.857049051507768)
--(axis cs:10,1.12330900415056)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.12330901622772)
--(axis cs:10,0.681536316871643)
--(axis cs:11,0.480751037597656)
--(axis cs:12,0.45916610956192)
--(axis cs:13,0.447372615337372)
--(axis cs:14,0.374762773513794)
--(axis cs:15,0.286128133535385)
--(axis cs:16,0.272911339998245)
--(axis cs:17,0.255928695201874)
--(axis cs:18,0.195884168148041)
--(axis cs:19,0.18355156481266)
--(axis cs:20,0.154925405979156)
--(axis cs:21,0.145658627152443)
--(axis cs:22,0.145658627152443)
--(axis cs:23,0.116533555090427)
--(axis cs:24,0.116533555090427)
--(axis cs:25,0.116533555090427)
--(axis cs:26,0.0953144282102585)
--(axis cs:27,0.0953144282102585)
--(axis cs:28,0.0953144282102585)
--(axis cs:29,0.0919974595308304)
--(axis cs:30,0.0846218913793564)
--(axis cs:31,0.0738816112279892)
--(axis cs:32,0.0722583159804344)
--(axis cs:33,0.0644483417272568)
--(axis cs:34,0.0644483417272568)
--(axis cs:35,0.054282933473587)
--(axis cs:36,0.0498577952384949)
--(axis cs:37,0.0411083661019802)
--(axis cs:38,0.0359012223780155)
--(axis cs:39,0.0290218740701675)
--(axis cs:40,0.0290218740701675)
--(axis cs:41,0.0274904668331146)
--(axis cs:42,0.0272616222500801)
--(axis cs:43,0.023991797119379)
--(axis cs:44,0.023991797119379)
--(axis cs:45,0.023496687412262)
--(axis cs:46,0.023496687412262)
--(axis cs:47,0.023496687412262)
--(axis cs:48,0.023496687412262)
--(axis cs:49,0.019101407378912)
--(axis cs:50,0.019101407378912)
--(axis cs:51,0.019101407378912)
--(axis cs:52,0.019101407378912)
--(axis cs:53,0.0178216472268105)
--(axis cs:54,0.0157764218747616)
--(axis cs:55,0.012816809117794)
--(axis cs:56,0.012816809117794)
--(axis cs:57,0.012816809117794)
--(axis cs:58,0.012816809117794)
--(axis cs:59,0.012816809117794)
--(axis cs:60,0.012816809117794)
--(axis cs:61,0.0106518287211657)
--(axis cs:62,0.0106518287211657)
--(axis cs:63,0.00911596417427063)
--(axis cs:64,0.00911596417427063)
--(axis cs:65,0.00802942365407944)
--(axis cs:66,0.00802942365407944)
--(axis cs:67,0.00802942365407944)
--(axis cs:68,0.00578641425818205)
--(axis cs:69,0.00578641425818205)
--(axis cs:70,0.00578641425818205)
--(axis cs:71,0.00578641425818205)
--(axis cs:72,0.00535881798714399)
--(axis cs:73,0.00535881798714399)
--(axis cs:74,0.00535881798714399)
--(axis cs:75,0.00535881798714399)
--(axis cs:76,0.00535881798714399)
--(axis cs:77,0.00535881798714399)
--(axis cs:78,0.00535881798714399)
--(axis cs:79,0.00535881798714399)
--(axis cs:80,0.00535881798714399)
--(axis cs:81,0.00535881798714399)
--(axis cs:82,0.00535881798714399)
--(axis cs:83,0.00535881798714399)
--(axis cs:84,0.00535881798714399)
--(axis cs:85,0.00535881798714399)
--(axis cs:86,0.00535881798714399)
--(axis cs:87,0.00535881798714399)
--(axis cs:88,0.00535881798714399)
--(axis cs:89,0.00535881798714399)
--(axis cs:90,0.00535881798714399)
--(axis cs:91,0.00535881798714399)
--(axis cs:92,0.00535881798714399)
--(axis cs:93,0.00535881798714399)
--(axis cs:94,0.00535881798714399)
--(axis cs:95,0.00535881798714399)
--(axis cs:96,0.00535881798714399)
--(axis cs:97,0.00535881798714399)
--(axis cs:98,0.00535881798714399)
--(axis cs:99,0.00535881798714399)
--(axis cs:100,0.00535881798714399)
--(axis cs:101,0.00535881798714399)
--(axis cs:102,0.00535881798714399)
--(axis cs:103,0.00535881798714399)
--(axis cs:104,0.00535881798714399)
--(axis cs:105,0.00535881798714399)
--(axis cs:106,0.00535881798714399)
--(axis cs:107,0.00535881798714399)
--(axis cs:108,0.00535881798714399)
--(axis cs:109,0.00535881798714399)
--(axis cs:110,0.00535881798714399)
--(axis cs:111,0.00535881798714399)
--(axis cs:111,0.00994421076029539)
--(axis cs:111,0.00994421076029539)
--(axis cs:110,0.00994421076029539)
--(axis cs:109,0.00994421076029539)
--(axis cs:108,0.00994421076029539)
--(axis cs:107,0.00994421076029539)
--(axis cs:106,0.00994421076029539)
--(axis cs:105,0.00994421076029539)
--(axis cs:104,0.00994421076029539)
--(axis cs:103,0.00994421076029539)
--(axis cs:102,0.00994421076029539)
--(axis cs:101,0.00994421076029539)
--(axis cs:100,0.00994421076029539)
--(axis cs:99,0.00994421076029539)
--(axis cs:98,0.00994421076029539)
--(axis cs:97,0.00994421076029539)
--(axis cs:96,0.00994421076029539)
--(axis cs:95,0.00994421076029539)
--(axis cs:94,0.00994421076029539)
--(axis cs:93,0.00994421076029539)
--(axis cs:92,0.00994421076029539)
--(axis cs:91,0.00994421076029539)
--(axis cs:90,0.00994421076029539)
--(axis cs:89,0.00994421076029539)
--(axis cs:88,0.00994421076029539)
--(axis cs:87,0.00994421076029539)
--(axis cs:86,0.00994421076029539)
--(axis cs:85,0.00994421076029539)
--(axis cs:84,0.00994421076029539)
--(axis cs:83,0.00994421076029539)
--(axis cs:82,0.00994421076029539)
--(axis cs:81,0.00994421076029539)
--(axis cs:80,0.00994421076029539)
--(axis cs:79,0.00994421076029539)
--(axis cs:78,0.00994421076029539)
--(axis cs:77,0.00994421076029539)
--(axis cs:76,0.00994421076029539)
--(axis cs:75,0.00994421076029539)
--(axis cs:74,0.00994421076029539)
--(axis cs:73,0.00994421076029539)
--(axis cs:72,0.00994421076029539)
--(axis cs:71,0.0111009860411286)
--(axis cs:70,0.0111009860411286)
--(axis cs:69,0.0111009860411286)
--(axis cs:68,0.0111009860411286)
--(axis cs:67,0.0137663260102272)
--(axis cs:66,0.0137663260102272)
--(axis cs:65,0.0137663260102272)
--(axis cs:64,0.0176971182227135)
--(axis cs:63,0.0176971182227135)
--(axis cs:62,0.0192482452839613)
--(axis cs:61,0.0192482452839613)
--(axis cs:60,0.0220443829894066)
--(axis cs:59,0.0220443829894066)
--(axis cs:58,0.0220443829894066)
--(axis cs:57,0.0220443829894066)
--(axis cs:56,0.0220443829894066)
--(axis cs:55,0.0220443829894066)
--(axis cs:54,0.0236698277294636)
--(axis cs:53,0.0270531810820103)
--(axis cs:52,0.0304963327944279)
--(axis cs:51,0.0304963327944279)
--(axis cs:50,0.0304963327944279)
--(axis cs:49,0.0304963327944279)
--(axis cs:48,0.0354502946138382)
--(axis cs:47,0.0354502946138382)
--(axis cs:46,0.0354502946138382)
--(axis cs:45,0.0354502946138382)
--(axis cs:44,0.0369845479726791)
--(axis cs:43,0.0369845479726791)
--(axis cs:42,0.0502027496695518)
--(axis cs:41,0.0503165870904922)
--(axis cs:40,0.0518041998147964)
--(axis cs:39,0.0518041998147964)
--(axis cs:38,0.0654606372117996)
--(axis cs:37,0.0683722198009491)
--(axis cs:36,0.0837633162736893)
--(axis cs:35,0.086966410279274)
--(axis cs:34,0.109802797436714)
--(axis cs:33,0.109802797436714)
--(axis cs:32,0.114606373012066)
--(axis cs:31,0.115671813488007)
--(axis cs:30,0.128088280558586)
--(axis cs:29,0.141978219151497)
--(axis cs:28,0.143428608775139)
--(axis cs:27,0.143428608775139)
--(axis cs:26,0.143428608775139)
--(axis cs:25,0.172946780920029)
--(axis cs:24,0.172946780920029)
--(axis cs:23,0.172946780920029)
--(axis cs:22,0.241503432393074)
--(axis cs:21,0.241503432393074)
--(axis cs:20,0.255369454622269)
--(axis cs:19,0.277249723672867)
--(axis cs:18,0.311657905578613)
--(axis cs:17,0.419813871383667)
--(axis cs:16,0.445296853780746)
--(axis cs:15,0.452857941389084)
--(axis cs:14,0.777299046516418)
--(axis cs:13,0.835884988307953)
--(axis cs:12,0.844011127948761)
--(axis cs:11,0.858208298683167)
--(axis cs:10,1.12330901622772)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.12330900415056)
--(axis cs:10,0.681536299601072)
--(axis cs:11,0.681536299601072)
--(axis cs:12,0.637797171807277)
--(axis cs:13,0.556970641149844)
--(axis cs:14,0.415992274880979)
--(axis cs:15,0.413689592166292)
--(axis cs:16,0.279987765496064)
--(axis cs:17,0.236046514828164)
--(axis cs:18,0.157005201764707)
--(axis cs:19,0.101166316580079)
--(axis cs:20,0.054663251054026)
--(axis cs:21,0.0512515687789123)
--(axis cs:22,0.04153603794081)
--(axis cs:23,0.0355575692075155)
--(axis cs:24,0.0207912350291185)
--(axis cs:25,0.0207912350291185)
--(axis cs:26,0.0189156516328703)
--(axis cs:27,0.0137856651940626)
--(axis cs:28,0.0123171916589982)
--(axis cs:29,0.0101066770096118)
--(axis cs:30,0.00915730450407119)
--(axis cs:31,0.00786575211580374)
--(axis cs:32,0.00711857421376805)
--(axis cs:33,0.00602291101220104)
--(axis cs:34,0.00569033040280043)
--(axis cs:35,0.00519913366175472)
--(axis cs:36,0.00440998614172064)
--(axis cs:37,0.00399395573869184)
--(axis cs:38,0.00243373748370406)
--(axis cs:39,0.00210899175564647)
--(axis cs:40,0.00210899175564647)
--(axis cs:41,0.0019872207635696)
--(axis cs:42,0.00165093171267166)
--(axis cs:43,0.00165093171267166)
--(axis cs:44,0.00165093171267166)
--(axis cs:45,0.00133008195685125)
--(axis cs:46,0.00133008195685125)
--(axis cs:47,0.00101232955685751)
--(axis cs:48,0.00101232955685751)
--(axis cs:49,0.00101232955685751)
--(axis cs:50,0.00101232955685751)
--(axis cs:51,0.000726150296716094)
--(axis cs:52,0.000726150296716094)
--(axis cs:53,0.000726150296716094)
--(axis cs:54,0.000726150296716094)
--(axis cs:55,0.000724292988953258)
--(axis cs:56,0.000724292988953258)
--(axis cs:57,0.000724292988953258)
--(axis cs:58,0.000724292988953258)
--(axis cs:59,0.000646235699219984)
--(axis cs:60,0.000569998905312407)
--(axis cs:61,0.000569998905312407)
--(axis cs:62,0.000569998905312407)
--(axis cs:63,0.000562835978286282)
--(axis cs:64,0.000562835978286282)
--(axis cs:65,0.000562835978286282)
--(axis cs:66,0.000562835978286282)
--(axis cs:67,0.000562835978286282)
--(axis cs:68,0.000562835978286282)
--(axis cs:69,0.000562835978286282)
--(axis cs:70,0.000562835978286282)
--(axis cs:71,0.000562835978286282)
--(axis cs:72,0.000562835978286282)
--(axis cs:73,0.000562835978286282)
--(axis cs:74,0.000562835978286282)
--(axis cs:75,0.000562835978286282)
--(axis cs:76,0.000562835978286282)
--(axis cs:77,0.000562835978286282)
--(axis cs:78,0.000562835978286282)
--(axis cs:79,0.00051501694866979)
--(axis cs:80,0.00051501694866979)
--(axis cs:81,0.00051501694866979)
--(axis cs:82,0.00051501694866979)
--(axis cs:83,0.00051501694866979)
--(axis cs:84,0.00051501694866979)
--(axis cs:85,0.00051501694866979)
--(axis cs:86,0.00051501694866979)
--(axis cs:87,0.00051501694866979)
--(axis cs:88,0.00051501694866979)
--(axis cs:89,0.00051501694866979)
--(axis cs:90,0.00051501694866979)
--(axis cs:91,0.00051501694866979)
--(axis cs:92,0.00051501694866979)
--(axis cs:93,0.00051501694866979)
--(axis cs:94,0.00051501694866979)
--(axis cs:95,0.00051501694866979)
--(axis cs:96,0.00051501694866979)
--(axis cs:97,0.00048021947548026)
--(axis cs:98,0.00048021947548026)
--(axis cs:99,0.00048021947548026)
--(axis cs:100,0.00048021947548026)
--(axis cs:101,0.00048021947548026)
--(axis cs:102,0.00048021947548026)
--(axis cs:103,0.00048021947548026)
--(axis cs:104,0.00048021947548026)
--(axis cs:105,0.00048021947548026)
--(axis cs:106,0.000479431444117781)
--(axis cs:107,0.000479431444117781)
--(axis cs:108,0.000479431444117781)
--(axis cs:109,0.000479431444117781)
--(axis cs:110,0.000461466394464433)
--(axis cs:111,0.000461466394464433)
--(axis cs:111,0.000747756398994154)
--(axis cs:111,0.000747756398994154)
--(axis cs:110,0.000747756398994154)
--(axis cs:109,0.000766844079627847)
--(axis cs:108,0.000766844079627847)
--(axis cs:107,0.000766844079627847)
--(axis cs:106,0.000766844079627847)
--(axis cs:105,0.000772076668937599)
--(axis cs:104,0.000772076668937599)
--(axis cs:103,0.000772076668937599)
--(axis cs:102,0.000772076668937599)
--(axis cs:101,0.000772076668937599)
--(axis cs:100,0.000772076668937599)
--(axis cs:99,0.000772076668937599)
--(axis cs:98,0.000772076668937599)
--(axis cs:97,0.000772076668937599)
--(axis cs:96,0.00078862983921396)
--(axis cs:95,0.00078862983921396)
--(axis cs:94,0.00078862983921396)
--(axis cs:93,0.00078862983921396)
--(axis cs:92,0.00078862983921396)
--(axis cs:91,0.00078862983921396)
--(axis cs:90,0.00078862983921396)
--(axis cs:89,0.00078862983921396)
--(axis cs:88,0.00078862983921396)
--(axis cs:87,0.00078862983921396)
--(axis cs:86,0.00078862983921396)
--(axis cs:85,0.00078862983921396)
--(axis cs:84,0.00078862983921396)
--(axis cs:83,0.00078862983921396)
--(axis cs:82,0.00078862983921396)
--(axis cs:81,0.00078862983921396)
--(axis cs:80,0.00078862983921396)
--(axis cs:79,0.00078862983921396)
--(axis cs:78,0.000946610829855544)
--(axis cs:77,0.000946610829855544)
--(axis cs:76,0.000946610829855544)
--(axis cs:75,0.000946610829855544)
--(axis cs:74,0.000946610829855544)
--(axis cs:73,0.000946610829855544)
--(axis cs:72,0.000946610829855544)
--(axis cs:71,0.000946610829855544)
--(axis cs:70,0.000946610829855544)
--(axis cs:69,0.000946610829855544)
--(axis cs:68,0.000946610829855544)
--(axis cs:67,0.000946610829855544)
--(axis cs:66,0.000946610829855544)
--(axis cs:65,0.000946610829855544)
--(axis cs:64,0.000946610829855544)
--(axis cs:63,0.000946610829855544)
--(axis cs:62,0.000949895943016707)
--(axis cs:61,0.000949895943016707)
--(axis cs:60,0.000949895943016707)
--(axis cs:59,0.00101429009996408)
--(axis cs:58,0.00114237194597233)
--(axis cs:57,0.00114237194597233)
--(axis cs:56,0.00114237194597233)
--(axis cs:55,0.00114237194597233)
--(axis cs:54,0.00114345478616333)
--(axis cs:53,0.00114345478616333)
--(axis cs:52,0.00114345478616333)
--(axis cs:51,0.00114345478616333)
--(axis cs:50,0.00172090186746289)
--(axis cs:49,0.00172090186746289)
--(axis cs:48,0.00172090186746289)
--(axis cs:47,0.00172090186746289)
--(axis cs:46,0.0022616453877287)
--(axis cs:45,0.0022616453877287)
--(axis cs:44,0.00257938946969272)
--(axis cs:43,0.00257938946969272)
--(axis cs:42,0.00257938946969272)
--(axis cs:41,0.00298377218019794)
--(axis cs:40,0.0031743118500152)
--(axis cs:39,0.0031743118500152)
--(axis cs:38,0.00468089463058971)
--(axis cs:37,0.00643091570138573)
--(axis cs:36,0.00686852332356768)
--(axis cs:35,0.00771586319240501)
--(axis cs:34,0.00816991128723181)
--(axis cs:33,0.0111201181456321)
--(axis cs:32,0.0137670711258765)
--(axis cs:31,0.014334227218588)
--(axis cs:30,0.0175137907900241)
--(axis cs:29,0.02133943173955)
--(axis cs:28,0.0324920695745396)
--(axis cs:27,0.0338363534738582)
--(axis cs:26,0.0394607810373302)
--(axis cs:25,0.0407156931025785)
--(axis cs:24,0.0407156931025785)
--(axis cs:23,0.0825961611055541)
--(axis cs:22,0.0953646836617726)
--(axis cs:21,0.107686197008657)
--(axis cs:20,0.140339626843101)
--(axis cs:19,0.212212780724229)
--(axis cs:18,0.257445890325946)
--(axis cs:17,0.399954240076709)
--(axis cs:16,0.443320762856379)
--(axis cs:15,0.583673467886278)
--(axis cs:14,0.593025917489945)
--(axis cs:13,0.90234232689452)
--(axis cs:12,0.972502327519405)
--(axis cs:11,1.12330900415056)
--(axis cs:10,1.12330900415056)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.12330913543701)
--(axis cs:10,0.681536436080933)
--(axis cs:11,0.582499265670776)
--(axis cs:12,0.441318094730377)
--(axis cs:13,0.317734956741333)
--(axis cs:14,0.220179125666618)
--(axis cs:15,0.211940243840218)
--(axis cs:16,0.174286186695099)
--(axis cs:17,0.168571829795837)
--(axis cs:18,0.105511754751205)
--(axis cs:19,0.105511754751205)
--(axis cs:20,0.0853786319494247)
--(axis cs:21,0.080194003880024)
--(axis cs:22,0.0611120313405991)
--(axis cs:23,0.0495409891009331)
--(axis cs:24,0.0422049537301064)
--(axis cs:25,0.0422049537301064)
--(axis cs:26,0.0382485315203667)
--(axis cs:27,0.0382485315203667)
--(axis cs:28,0.0376374945044518)
--(axis cs:29,0.0300386250019073)
--(axis cs:30,0.0271887443959713)
--(axis cs:31,0.0271887443959713)
--(axis cs:32,0.0269179493188858)
--(axis cs:33,0.0269179493188858)
--(axis cs:34,0.0209533274173737)
--(axis cs:35,0.0209533274173737)
--(axis cs:36,0.0209533274173737)
--(axis cs:37,0.0202567595988512)
--(axis cs:38,0.0143252741545439)
--(axis cs:39,0.0115881226956844)
--(axis cs:40,0.0115881226956844)
--(axis cs:41,0.0115881226956844)
--(axis cs:42,0.0115881226956844)
--(axis cs:43,0.0115881226956844)
--(axis cs:44,0.0112699419260025)
--(axis cs:45,0.0112699419260025)
--(axis cs:46,0.0112699419260025)
--(axis cs:47,0.0112699419260025)
--(axis cs:48,0.0112699419260025)
--(axis cs:49,0.0112699419260025)
--(axis cs:50,0.0112699419260025)
--(axis cs:51,0.0112699419260025)
--(axis cs:52,0.00921052880585194)
--(axis cs:53,0.00721628358587623)
--(axis cs:54,0.00691604753956199)
--(axis cs:55,0.00691604753956199)
--(axis cs:56,0.00691604753956199)
--(axis cs:57,0.00691604753956199)
--(axis cs:58,0.00691604753956199)
--(axis cs:59,0.00691604753956199)
--(axis cs:60,0.00691604753956199)
--(axis cs:61,0.00691604753956199)
--(axis cs:62,0.00673503614962101)
--(axis cs:63,0.00673503614962101)
--(axis cs:64,0.00673503614962101)
--(axis cs:65,0.00673503614962101)
--(axis cs:66,0.00673503614962101)
--(axis cs:67,0.00673503614962101)
--(axis cs:68,0.00673503614962101)
--(axis cs:69,0.00634046504274011)
--(axis cs:70,0.00634046504274011)
--(axis cs:71,0.00634046504274011)
--(axis cs:72,0.00634046504274011)
--(axis cs:73,0.00634046504274011)
--(axis cs:74,0.00634046504274011)
--(axis cs:75,0.00634046504274011)
--(axis cs:76,0.00634046504274011)
--(axis cs:77,0.00634046504274011)
--(axis cs:78,0.00634046504274011)
--(axis cs:79,0.00634046504274011)
--(axis cs:80,0.0062227426096797)
--(axis cs:81,0.0062227426096797)
--(axis cs:82,0.0062227426096797)
--(axis cs:83,0.0062227426096797)
--(axis cs:84,0.0062227426096797)
--(axis cs:85,0.0062227426096797)
--(axis cs:86,0.0049559585750103)
--(axis cs:87,0.0049559585750103)
--(axis cs:88,0.0049559585750103)
--(axis cs:89,0.0049559585750103)
--(axis cs:90,0.0049559585750103)
--(axis cs:91,0.00469446275383234)
--(axis cs:92,0.00469446275383234)
--(axis cs:93,0.00469446275383234)
--(axis cs:94,0.00469446275383234)
--(axis cs:95,0.00469446275383234)
--(axis cs:96,0.00469446275383234)
--(axis cs:97,0.00469446275383234)
--(axis cs:98,0.00469446275383234)
--(axis cs:99,0.00469446275383234)
--(axis cs:100,0.00469446275383234)
--(axis cs:101,0.00469446275383234)
--(axis cs:102,0.00469446275383234)
--(axis cs:103,0.00469446275383234)
--(axis cs:104,0.00456151831895113)
--(axis cs:105,0.00456151831895113)
--(axis cs:106,0.00456151831895113)
--(axis cs:107,0.00456151831895113)
--(axis cs:108,0.00456151831895113)
--(axis cs:109,0.00456151831895113)
--(axis cs:110,0.00456151831895113)
--(axis cs:111,0.00456151831895113)
--(axis cs:111,0.00666132103651762)
--(axis cs:111,0.00666132103651762)
--(axis cs:110,0.00666132103651762)
--(axis cs:109,0.00666132103651762)
--(axis cs:108,0.00666132103651762)
--(axis cs:107,0.00666132103651762)
--(axis cs:106,0.00666132103651762)
--(axis cs:105,0.00666132103651762)
--(axis cs:104,0.00666132103651762)
--(axis cs:103,0.0067851273342967)
--(axis cs:102,0.0067851273342967)
--(axis cs:101,0.0067851273342967)
--(axis cs:100,0.0067851273342967)
--(axis cs:99,0.0067851273342967)
--(axis cs:98,0.0067851273342967)
--(axis cs:97,0.0067851273342967)
--(axis cs:96,0.0067851273342967)
--(axis cs:95,0.0067851273342967)
--(axis cs:94,0.0067851273342967)
--(axis cs:93,0.0067851273342967)
--(axis cs:92,0.0067851273342967)
--(axis cs:91,0.0067851273342967)
--(axis cs:90,0.00715554598718882)
--(axis cs:89,0.00715554598718882)
--(axis cs:88,0.00715554598718882)
--(axis cs:87,0.00715554598718882)
--(axis cs:86,0.00715554598718882)
--(axis cs:85,0.00854050647467375)
--(axis cs:84,0.00854050647467375)
--(axis cs:83,0.00854050647467375)
--(axis cs:82,0.00854050647467375)
--(axis cs:81,0.00854050647467375)
--(axis cs:80,0.00854050647467375)
--(axis cs:79,0.00874486099928617)
--(axis cs:78,0.00874486099928617)
--(axis cs:77,0.00874486099928617)
--(axis cs:76,0.00874486099928617)
--(axis cs:75,0.00874486099928617)
--(axis cs:74,0.00874486099928617)
--(axis cs:73,0.00874486099928617)
--(axis cs:72,0.00874486099928617)
--(axis cs:71,0.00874486099928617)
--(axis cs:70,0.00874486099928617)
--(axis cs:69,0.00874486099928617)
--(axis cs:68,0.00914703123271465)
--(axis cs:67,0.00914703123271465)
--(axis cs:66,0.00914703123271465)
--(axis cs:65,0.00914703123271465)
--(axis cs:64,0.00914703123271465)
--(axis cs:63,0.00914703123271465)
--(axis cs:62,0.00914703123271465)
--(axis cs:61,0.00987672712653875)
--(axis cs:60,0.00987672712653875)
--(axis cs:59,0.00987672712653875)
--(axis cs:58,0.00987672712653875)
--(axis cs:57,0.00987672712653875)
--(axis cs:56,0.00987672712653875)
--(axis cs:55,0.00987672712653875)
--(axis cs:54,0.00987672712653875)
--(axis cs:53,0.0151547435671091)
--(axis cs:52,0.0178768951445818)
--(axis cs:51,0.0202364921569824)
--(axis cs:50,0.0202364921569824)
--(axis cs:49,0.0202364921569824)
--(axis cs:48,0.0202364921569824)
--(axis cs:47,0.0202364921569824)
--(axis cs:46,0.0202364921569824)
--(axis cs:45,0.0202364921569824)
--(axis cs:44,0.0202364921569824)
--(axis cs:43,0.0204763673245907)
--(axis cs:42,0.0204763673245907)
--(axis cs:41,0.0204763673245907)
--(axis cs:40,0.0204763673245907)
--(axis cs:39,0.0204763673245907)
--(axis cs:38,0.0233271662145853)
--(axis cs:37,0.0333635285496712)
--(axis cs:36,0.0337523967027664)
--(axis cs:35,0.0337523967027664)
--(axis cs:34,0.0337523967027664)
--(axis cs:33,0.0433370620012283)
--(axis cs:32,0.0433370620012283)
--(axis cs:31,0.043716412037611)
--(axis cs:30,0.043716412037611)
--(axis cs:29,0.0468892455101013)
--(axis cs:28,0.0729753226041794)
--(axis cs:27,0.0740221440792084)
--(axis cs:26,0.0740221440792084)
--(axis cs:25,0.0784702375531197)
--(axis cs:24,0.0784702375531197)
--(axis cs:23,0.0920289978384972)
--(axis cs:22,0.111983940005302)
--(axis cs:21,0.129944384098053)
--(axis cs:20,0.152615398168564)
--(axis cs:19,0.203153520822525)
--(axis cs:18,0.203153520822525)
--(axis cs:17,0.320770651102066)
--(axis cs:16,0.331688225269318)
--(axis cs:15,0.47860711812973)
--(axis cs:14,0.487066566944122)
--(axis cs:13,0.57402515411377)
--(axis cs:12,0.688609540462494)
--(axis cs:11,1.03677201271057)
--(axis cs:10,1.12330913543701)
--cycle;

\addplot [semithick, color1, dash dot]
table {%
10 0.902422651875814
11 0.657812862547331
12 0.647850486118626
13 0.405862967464142
14 0.311600904393858
15 0.23897921088225
16 0.229282094951748
17 0.143314210590966
18 0.134457690892252
19 0.133906952891784
20 0.118462972027434
21 0.0701610599600657
22 0.0664840839860035
23 0.0584584602651948
24 0.0584584602651948
25 0.0584584602651948
26 0.0584584602651948
27 0.0574569690717025
28 0.0562116062608157
29 0.0562116062608157
30 0.0560463011800529
31 0.0560463011800529
32 0.0506643263049933
33 0.0498570597301582
34 0.0486161125302313
35 0.0486161125302313
36 0.0486161125302313
37 0.0486161125302313
38 0.0471087583385445
39 0.0425590118618202
40 0.0402790227089274
41 0.0264548944956125
42 0.0264346331989601
43 0.0264346331989601
44 0.0264346331989601
45 0.0264346331989601
46 0.0264346331989601
47 0.0210019250250508
48 0.0210019250250508
49 0.0210019250250508
50 0.0177948972706287
51 0.0177948972706287
52 0.0105936624905425
53 0.0105936624905425
54 0.0105936624905425
55 0.0105652040819644
56 0.0105652040819644
57 0.0105652040819644
58 0.00999291094103781
59 0.00999291094103781
60 0.00999291094103781
61 0.00999291094103781
62 0.00999291094103781
63 0.00999291094103781
64 0.00999291094103781
65 0.00999291094103781
66 0.00999291094103781
67 0.00999291094103781
68 0.00999291094103781
69 0.00999291094103781
70 0.00999291094103781
71 0.00999291094103781
72 0.00999291094103781
73 0.00999291094103781
74 0.00999291094103781
75 0.00999291094103781
76 0.00999291094103781
77 0.00999291094103781
78 0.00999291094103781
79 0.00999291094103781
80 0.00999291094103781
81 0.00999291094103781
82 0.00999291094103781
83 0.00999291094103781
84 0.00999291094103781
85 0.00999291094103781
86 0.00999291094103781
87 0.00999291094103781
88 0.00999291094103781
89 0.00999291094103781
90 0.00999291094103781
91 0.00999291094103781
92 0.00999291094103781
93 0.00999291094103781
94 0.00999291094103781
95 0.00999291094103781
96 0.00999291094103781
97 0.00999291094103781
98 0.00999291094103781
99 0.00999291094103781
100 0.00999291094103781
101 0.00999291094103781
102 0.00999291094103781
103 0.00999291094103781
104 0.00999291094103781
105 0.00999291094103781
106 0.00999291094103781
107 0.00999291094103781
108 0.00999291094103781
109 0.00999291094103781
110 0.00999291094103781
111 0.00999291094103781
};
\addplot [semithick, blue]
table {%
10 0.902422666549683
11 0.669479668140411
12 0.651588618755341
13 0.641628801822662
14 0.576030910015106
15 0.369493037462234
16 0.359104096889496
17 0.33787128329277
18 0.253771036863327
19 0.230400636792183
20 0.205147430300713
21 0.193581029772758
22 0.193581029772758
23 0.144740164279938
24 0.144740164279938
25 0.144740164279938
26 0.119371518492699
27 0.119371518492699
28 0.119371518492699
29 0.116987839341164
30 0.106355085968971
31 0.0947767123579979
32 0.0934323444962502
33 0.0871255695819855
34 0.0871255695819855
35 0.0706246718764305
36 0.0668105557560921
37 0.0547402948141098
38 0.0506809279322624
39 0.040413036942482
40 0.040413036942482
41 0.0389035269618034
42 0.038732185959816
43 0.0304881725460291
44 0.0304881725460291
45 0.0294734910130501
46 0.0294734910130501
47 0.0294734910130501
48 0.0294734910130501
49 0.0247988700866699
50 0.0247988700866699
51 0.0247988700866699
52 0.0247988700866699
53 0.0224374141544104
54 0.0197231248021126
55 0.0174305960536003
56 0.0174305960536003
57 0.0174305960536003
58 0.0174305960536003
59 0.0174305960536003
60 0.0174305960536003
61 0.0149500370025635
62 0.0149500370025635
63 0.0134065411984921
64 0.0134065411984921
65 0.0108978748321533
66 0.0108978748321533
67 0.0108978748321533
68 0.00844370014965534
69 0.00844370014965534
70 0.00844370014965534
71 0.00844370014965534
72 0.00765151437371969
73 0.00765151437371969
74 0.00765151437371969
75 0.00765151437371969
76 0.00765151437371969
77 0.00765151437371969
78 0.00765151437371969
79 0.00765151437371969
80 0.00765151437371969
81 0.00765151437371969
82 0.00765151437371969
83 0.00765151437371969
84 0.00765151437371969
85 0.00765151437371969
86 0.00765151437371969
87 0.00765151437371969
88 0.00765151437371969
89 0.00765151437371969
90 0.00765151437371969
91 0.00765151437371969
92 0.00765151437371969
93 0.00765151437371969
94 0.00765151437371969
95 0.00765151437371969
96 0.00765151437371969
97 0.00765151437371969
98 0.00765151437371969
99 0.00765151437371969
100 0.00765151437371969
101 0.00765151437371969
102 0.00765151437371969
103 0.00765151437371969
104 0.00765151437371969
105 0.00765151437371969
106 0.00765151437371969
107 0.00765151437371969
108 0.00765151437371969
109 0.00765151437371969
110 0.00765151437371969
111 0.00765151437371969
};
\addplot [semithick, color1]
table {%
10 0.902422651875814
11 0.902422651875814
12 0.805149749663341
13 0.729656484022182
14 0.504509096185462
15 0.498681530026285
16 0.361654264176221
17 0.318000377452436
18 0.207225546045327
19 0.156689548652154
20 0.0975014389485638
21 0.0794688828937845
22 0.0684503608012913
23 0.0590768651565348
24 0.0307534640658485
25 0.0307534640658485
26 0.0291882163351002
27 0.0238110093339604
28 0.0224046306167689
29 0.0157230543745809
30 0.0133355476470477
31 0.0110999896671959
32 0.0104428226698223
33 0.0085715145789166
34 0.00693012084501612
35 0.00645749842707987
36 0.00563925473264416
37 0.00521243572003878
38 0.00355731605714688
39 0.00264165180283084
40 0.00264165180283084
41 0.00248549647188377
42 0.00211516059118219
43 0.00211516059118219
44 0.00211516059118219
45 0.00179586367228997
46 0.00179586367228997
47 0.0013666157121602
48 0.0013666157121602
49 0.0013666157121602
50 0.0013666157121602
51 0.000934802541439714
52 0.000934802541439714
53 0.000934802541439714
54 0.000934802541439714
55 0.000933332467462793
56 0.000933332467462793
57 0.000933332467462793
58 0.000933332467462793
59 0.000830262899592032
60 0.000759947424164557
61 0.000759947424164557
62 0.000759947424164557
63 0.000754723404070913
64 0.000754723404070913
65 0.000754723404070913
66 0.000754723404070913
67 0.000754723404070913
68 0.000754723404070913
69 0.000754723404070913
70 0.000754723404070913
71 0.000754723404070913
72 0.000754723404070913
73 0.000754723404070913
74 0.000754723404070913
75 0.000754723404070913
76 0.000754723404070913
77 0.000754723404070913
78 0.000754723404070913
79 0.000651823393941875
80 0.000651823393941875
81 0.000651823393941875
82 0.000651823393941875
83 0.000651823393941875
84 0.000651823393941875
85 0.000651823393941875
86 0.000651823393941875
87 0.000651823393941875
88 0.000651823393941875
89 0.000651823393941875
90 0.000651823393941875
91 0.000651823393941875
92 0.000651823393941875
93 0.000651823393941875
94 0.000651823393941875
95 0.000651823393941875
96 0.000651823393941875
97 0.000626148072208929
98 0.000626148072208929
99 0.000626148072208929
100 0.000626148072208929
101 0.000626148072208929
102 0.000626148072208929
103 0.000626148072208929
104 0.000626148072208929
105 0.000626148072208929
106 0.000623137761872814
107 0.000623137761872814
108 0.000623137761872814
109 0.000623137761872814
110 0.000604611396729293
111 0.000604611396729293
};
\addplot [semithick, blue, dash dot]
table {%
10 0.902422785758972
11 0.809635639190674
12 0.564963817596436
13 0.445880055427551
14 0.353622853755951
15 0.345273673534393
16 0.252987205982208
17 0.244671240448952
18 0.154332637786865
19 0.154332637786865
20 0.118997015058994
21 0.105069190263748
22 0.0865479856729507
23 0.0707849934697151
24 0.060337595641613
25 0.060337595641613
26 0.0561353377997875
27 0.0561353377997875
28 0.0553064085543156
29 0.0384639352560043
30 0.0354525782167912
31 0.0354525782167912
32 0.0351275056600571
33 0.0351275056600571
34 0.02735286206007
35 0.02735286206007
36 0.02735286206007
37 0.0268101431429386
38 0.0188262201845646
39 0.0160322450101376
40 0.0160322450101376
41 0.0160322450101376
42 0.0160322450101376
43 0.0160322450101376
44 0.0157532170414925
45 0.0157532170414925
46 0.0157532170414925
47 0.0157532170414925
48 0.0157532170414925
49 0.0157532170414925
50 0.0157532170414925
51 0.0157532170414925
52 0.0135437119752169
53 0.0111855138093233
54 0.00839638710021973
55 0.00839638710021973
56 0.00839638710021973
57 0.00839638710021973
58 0.00839638710021973
59 0.00839638710021973
60 0.00839638710021973
61 0.00839638710021973
62 0.00794103369116783
63 0.00794103369116783
64 0.00794103369116783
65 0.00794103369116783
66 0.00794103369116783
67 0.00794103369116783
68 0.00794103369116783
69 0.00754266325384378
70 0.00754266325384378
71 0.00754266325384378
72 0.00754266325384378
73 0.00754266325384378
74 0.00754266325384378
75 0.00754266325384378
76 0.00754266325384378
77 0.00754266325384378
78 0.00754266325384378
79 0.00754266325384378
80 0.00738162454217672
81 0.00738162454217672
82 0.00738162454217672
83 0.00738162454217672
84 0.00738162454217672
85 0.00738162454217672
86 0.00605575228109956
87 0.00605575228109956
88 0.00605575228109956
89 0.00605575228109956
90 0.00605575228109956
91 0.00573979504406452
92 0.00573979504406452
93 0.00573979504406452
94 0.00573979504406452
95 0.00573979504406452
96 0.00573979504406452
97 0.00573979504406452
98 0.00573979504406452
99 0.00573979504406452
100 0.00573979504406452
101 0.00573979504406452
102 0.00573979504406452
103 0.00573979504406452
104 0.00561141967773438
105 0.00561141967773438
106 0.00561141967773438
107 0.00561141967773438
108 0.00561141967773438
109 0.00561141967773438
110 0.00561141967773438
111 0.00561141967773438
};
\end{axis}

\end{tikzpicture}


==> figures/bop_3d_hartmann3d_weak.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=60,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
%ylabel={Regret},
ymin=-0.05, ymax=1.3,
ytick style={color=black},
ytick={0.   , 1.3},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Hartmann 3D (weak)};
\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.10511935245571)
--(axis cs:10,0.709856007041358)
--(axis cs:11,0.543981649440431)
--(axis cs:12,0.524567429844632)
--(axis cs:13,0.365760927965146)
--(axis cs:14,0.27936565912546)
--(axis cs:15,0.24316025651909)
--(axis cs:16,0.227321726038996)
--(axis cs:17,0.191558000505132)
--(axis cs:18,0.19002139881381)
--(axis cs:19,0.17395512706942)
--(axis cs:20,0.145707525122188)
--(axis cs:21,0.102037217314454)
--(axis cs:22,0.0910417873022544)
--(axis cs:23,0.0787488025809452)
--(axis cs:24,0.0771803163187426)
--(axis cs:25,0.0718403518778849)
--(axis cs:26,0.0688543880378161)
--(axis cs:27,0.0480798864508352)
--(axis cs:28,0.0371246953817608)
--(axis cs:29,0.0371246953817608)
--(axis cs:30,0.0347730626331979)
--(axis cs:31,0.0321891203573622)
--(axis cs:32,0.0320588911938692)
--(axis cs:33,0.0320588911938692)
--(axis cs:34,0.0320588911938692)
--(axis cs:35,0.0299091130520541)
--(axis cs:36,0.0273671589397508)
--(axis cs:37,0.0269930254720982)
--(axis cs:38,0.0250361207156598)
--(axis cs:39,0.0210120700394524)
--(axis cs:40,0.0210120700394524)
--(axis cs:41,0.0176427841242067)
--(axis cs:42,0.0176427841242067)
--(axis cs:43,0.0176427841242067)
--(axis cs:44,0.0176427841242067)
--(axis cs:45,0.0176427841242067)
--(axis cs:46,0.0165803805545353)
--(axis cs:47,0.0160035560152241)
--(axis cs:48,0.0160035560152241)
--(axis cs:49,0.0160035560152241)
--(axis cs:50,0.0153352511680341)
--(axis cs:51,0.0153352511680341)
--(axis cs:52,0.0153352511680341)
--(axis cs:53,0.0153352511680341)
--(axis cs:54,0.0153352511680341)
--(axis cs:55,0.0153352511680341)
--(axis cs:56,0.0153352511680341)
--(axis cs:57,0.0153352511680341)
--(axis cs:58,0.0153352511680341)
--(axis cs:59,0.0153352511680341)
--(axis cs:60,0.0153352511680341)
--(axis cs:61,0.0153352511680341)
--(axis cs:62,0.0153352511680341)
--(axis cs:63,0.0153352511680341)
--(axis cs:64,0.0152442623672333)
--(axis cs:65,0.0152442623672333)
--(axis cs:66,0.0152442623672333)
--(axis cs:67,0.0148075461378697)
--(axis cs:68,0.0148075461378697)
--(axis cs:69,0.0148075461378697)
--(axis cs:70,0.0148075461378697)
--(axis cs:71,0.0148075461378697)
--(axis cs:72,0.0148075461378697)
--(axis cs:73,0.0148075461378697)
--(axis cs:74,0.0148075461378697)
--(axis cs:75,0.0148075461378697)
--(axis cs:76,0.0148075461378697)
--(axis cs:77,0.014469595344809)
--(axis cs:78,0.014469595344809)
--(axis cs:79,0.014469595344809)
--(axis cs:80,0.014469595344809)
--(axis cs:81,0.014469595344809)
--(axis cs:82,0.014469595344809)
--(axis cs:83,0.014469595344809)
--(axis cs:84,0.014469595344809)
--(axis cs:85,0.014469595344809)
--(axis cs:86,0.014469595344809)
--(axis cs:87,0.014469595344809)
--(axis cs:88,0.014469595344809)
--(axis cs:89,0.014469595344809)
--(axis cs:90,0.014469595344809)
--(axis cs:91,0.014469595344809)
--(axis cs:92,0.014469595344809)
--(axis cs:93,0.014469595344809)
--(axis cs:94,0.014469595344809)
--(axis cs:95,0.014469595344809)
--(axis cs:96,0.014469595344809)
--(axis cs:97,0.014469595344809)
--(axis cs:98,0.014469595344809)
--(axis cs:99,0.014469595344809)
--(axis cs:100,0.014469595344809)
--(axis cs:101,0.014469595344809)
--(axis cs:102,0.014469595344809)
--(axis cs:103,0.014469595344809)
--(axis cs:104,0.014469595344809)
--(axis cs:105,0.014469595344809)
--(axis cs:106,0.014469595344809)
--(axis cs:107,0.014469595344809)
--(axis cs:108,0.014469595344809)
--(axis cs:109,0.014469595344809)
--(axis cs:110,0.014469595344809)
--(axis cs:111,0.0133057211563445)
--(axis cs:111,0.0178702743281856)
--(axis cs:111,0.0178702743281856)
--(axis cs:110,0.0182587931371595)
--(axis cs:109,0.0182587931371595)
--(axis cs:108,0.0182587931371595)
--(axis cs:107,0.0182587931371595)
--(axis cs:106,0.0182587931371595)
--(axis cs:105,0.0182587931371595)
--(axis cs:104,0.0182587931371595)
--(axis cs:103,0.0182587931371595)
--(axis cs:102,0.0182587931371595)
--(axis cs:101,0.0182587931371595)
--(axis cs:100,0.0182587931371595)
--(axis cs:99,0.0182587931371595)
--(axis cs:98,0.0182587931371595)
--(axis cs:97,0.0182587931371595)
--(axis cs:96,0.0182587931371595)
--(axis cs:95,0.0182587931371595)
--(axis cs:94,0.0182587931371595)
--(axis cs:93,0.0182587931371595)
--(axis cs:92,0.0182587931371595)
--(axis cs:91,0.0182587931371595)
--(axis cs:90,0.0182587931371595)
--(axis cs:89,0.0182587931371595)
--(axis cs:88,0.0182587931371595)
--(axis cs:87,0.0182587931371595)
--(axis cs:86,0.0182587931371595)
--(axis cs:85,0.0182587931371595)
--(axis cs:84,0.0182587931371595)
--(axis cs:83,0.0182587931371595)
--(axis cs:82,0.0182587931371595)
--(axis cs:81,0.0182587931371595)
--(axis cs:80,0.0182587931371595)
--(axis cs:79,0.0182587931371595)
--(axis cs:78,0.0182587931371595)
--(axis cs:77,0.0182587931371595)
--(axis cs:76,0.0184989275661793)
--(axis cs:75,0.0184989275661793)
--(axis cs:74,0.0184989275661793)
--(axis cs:73,0.0184989275661793)
--(axis cs:72,0.0184989275661793)
--(axis cs:71,0.0184989275661793)
--(axis cs:70,0.0184989275661793)
--(axis cs:69,0.0184989275661793)
--(axis cs:68,0.0184989275661793)
--(axis cs:67,0.0184989275661793)
--(axis cs:66,0.019229532948628)
--(axis cs:65,0.019229532948628)
--(axis cs:64,0.019229532948628)
--(axis cs:63,0.0193042441526136)
--(axis cs:62,0.0193042441526136)
--(axis cs:61,0.0193042441526136)
--(axis cs:60,0.0193042441526136)
--(axis cs:59,0.0193042441526136)
--(axis cs:58,0.0193042441526136)
--(axis cs:57,0.0193042441526136)
--(axis cs:56,0.0193042441526136)
--(axis cs:55,0.0193042441526136)
--(axis cs:54,0.0193042441526136)
--(axis cs:53,0.0193042441526136)
--(axis cs:52,0.0193042441526136)
--(axis cs:51,0.0193042441526136)
--(axis cs:50,0.0193042441526136)
--(axis cs:49,0.0226437528671147)
--(axis cs:48,0.0226437528671147)
--(axis cs:47,0.0226437528671147)
--(axis cs:46,0.0230669853903284)
--(axis cs:45,0.0250118040666411)
--(axis cs:44,0.0250118040666411)
--(axis cs:43,0.0250118040666411)
--(axis cs:42,0.0250118040666411)
--(axis cs:41,0.0250118040666411)
--(axis cs:40,0.034328875305683)
--(axis cs:39,0.034328875305683)
--(axis cs:38,0.0382489872483113)
--(axis cs:37,0.0396326455865423)
--(axis cs:36,0.0403428528538641)
--(axis cs:35,0.0439975379597806)
--(axis cs:34,0.0468431018344423)
--(axis cs:33,0.0468431018344423)
--(axis cs:32,0.0468431018344423)
--(axis cs:31,0.047354411731313)
--(axis cs:30,0.0490215780873851)
--(axis cs:29,0.0507631720495766)
--(axis cs:28,0.0507631720495766)
--(axis cs:27,0.0727917102034381)
--(axis cs:26,0.0987416777268406)
--(axis cs:25,0.106064826092734)
--(axis cs:24,0.110232756651883)
--(axis cs:23,0.116735176934616)
--(axis cs:22,0.150018771900021)
--(axis cs:21,0.172173389166157)
--(axis cs:20,0.287514476344651)
--(axis cs:19,0.320521042805438)
--(axis cs:18,0.331362188613408)
--(axis cs:17,0.332455220675824)
--(axis cs:16,0.370054807344314)
--(axis cs:15,0.389932194764202)
--(axis cs:14,0.418175188662491)
--(axis cs:13,0.620026398570146)
--(axis cs:12,0.758163491148858)
--(axis cs:11,0.890848326419269)
--(axis cs:10,1.10511935245571)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.10511946678162)
--(axis cs:10,0.70985621213913)
--(axis cs:11,0.497344940900803)
--(axis cs:12,0.477982103824615)
--(axis cs:13,0.349312037229538)
--(axis cs:14,0.288065791130066)
--(axis cs:15,0.231376111507416)
--(axis cs:16,0.220121800899506)
--(axis cs:17,0.190316170454025)
--(axis cs:18,0.180567741394043)
--(axis cs:19,0.17525714635849)
--(axis cs:20,0.150213181972504)
--(axis cs:21,0.149086952209473)
--(axis cs:22,0.149086952209473)
--(axis cs:23,0.138051465153694)
--(axis cs:24,0.127912685275078)
--(axis cs:25,0.113370083272457)
--(axis cs:26,0.0943606644868851)
--(axis cs:27,0.0923316031694412)
--(axis cs:28,0.0923316031694412)
--(axis cs:29,0.0821646451950073)
--(axis cs:30,0.0758992061018944)
--(axis cs:31,0.0667785778641701)
--(axis cs:32,0.0667785778641701)
--(axis cs:33,0.0599892511963844)
--(axis cs:34,0.0526719316840172)
--(axis cs:35,0.0426463484764099)
--(axis cs:36,0.0390123948454857)
--(axis cs:37,0.034311942756176)
--(axis cs:38,0.0298611838370562)
--(axis cs:39,0.02405602671206)
--(axis cs:40,0.02405602671206)
--(axis cs:41,0.0226277858018875)
--(axis cs:42,0.0224328190088272)
--(axis cs:43,0.0200613643974066)
--(axis cs:44,0.0200613643974066)
--(axis cs:45,0.0197501499205828)
--(axis cs:46,0.0197501499205828)
--(axis cs:47,0.0189632289111614)
--(axis cs:48,0.0189632289111614)
--(axis cs:49,0.0156927239149809)
--(axis cs:50,0.0156927239149809)
--(axis cs:51,0.0156927239149809)
--(axis cs:52,0.0156927239149809)
--(axis cs:53,0.0156927239149809)
--(axis cs:54,0.0156927239149809)
--(axis cs:55,0.0142632992938161)
--(axis cs:56,0.0142632992938161)
--(axis cs:57,0.0142632992938161)
--(axis cs:58,0.0142632992938161)
--(axis cs:59,0.0142632992938161)
--(axis cs:60,0.0142632992938161)
--(axis cs:61,0.0142632992938161)
--(axis cs:62,0.0135753871873021)
--(axis cs:63,0.0120918229222298)
--(axis cs:64,0.0120918229222298)
--(axis cs:65,0.0111049124971032)
--(axis cs:66,0.0111049124971032)
--(axis cs:67,0.0111049124971032)
--(axis cs:68,0.00878499262034893)
--(axis cs:69,0.00878499262034893)
--(axis cs:70,0.00878499262034893)
--(axis cs:71,0.00878499262034893)
--(axis cs:72,0.00822488032281399)
--(axis cs:73,0.00822488032281399)
--(axis cs:74,0.00822488032281399)
--(axis cs:75,0.00822488032281399)
--(axis cs:76,0.00822488032281399)
--(axis cs:77,0.00822488032281399)
--(axis cs:78,0.00822488032281399)
--(axis cs:79,0.00822488032281399)
--(axis cs:80,0.00822488032281399)
--(axis cs:81,0.00822488032281399)
--(axis cs:82,0.00822488032281399)
--(axis cs:83,0.00822488032281399)
--(axis cs:84,0.00822488032281399)
--(axis cs:85,0.00822488032281399)
--(axis cs:86,0.00822488032281399)
--(axis cs:87,0.00822488032281399)
--(axis cs:88,0.00807350222021341)
--(axis cs:89,0.00807350222021341)
--(axis cs:90,0.00658612884581089)
--(axis cs:91,0.00658612884581089)
--(axis cs:92,0.00633103027939796)
--(axis cs:93,0.00627751555293798)
--(axis cs:94,0.00627751555293798)
--(axis cs:95,0.00627751555293798)
--(axis cs:96,0.00627751555293798)
--(axis cs:97,0.00627751555293798)
--(axis cs:98,0.00627751555293798)
--(axis cs:99,0.00627751555293798)
--(axis cs:100,0.00627751555293798)
--(axis cs:101,0.00627751555293798)
--(axis cs:102,0.00627751555293798)
--(axis cs:103,0.00627751555293798)
--(axis cs:104,0.00627751555293798)
--(axis cs:105,0.00627751555293798)
--(axis cs:106,0.00627751555293798)
--(axis cs:107,0.00627751555293798)
--(axis cs:108,0.00627751555293798)
--(axis cs:109,0.00627751555293798)
--(axis cs:110,0.00627751555293798)
--(axis cs:111,0.00627751555293798)
--(axis cs:111,0.0104571329429746)
--(axis cs:111,0.0104571329429746)
--(axis cs:110,0.0104571329429746)
--(axis cs:109,0.0104571329429746)
--(axis cs:108,0.0104571329429746)
--(axis cs:107,0.0104571329429746)
--(axis cs:106,0.0104571329429746)
--(axis cs:105,0.0104571329429746)
--(axis cs:104,0.0104571329429746)
--(axis cs:103,0.0104571329429746)
--(axis cs:102,0.0104571329429746)
--(axis cs:101,0.0104571329429746)
--(axis cs:100,0.0104571329429746)
--(axis cs:99,0.0104571329429746)
--(axis cs:98,0.0104571329429746)
--(axis cs:97,0.0104571329429746)
--(axis cs:96,0.0104571329429746)
--(axis cs:95,0.0104571329429746)
--(axis cs:94,0.0104571329429746)
--(axis cs:93,0.0104571329429746)
--(axis cs:92,0.0105627384036779)
--(axis cs:91,0.0112033300101757)
--(axis cs:90,0.0112033300101757)
--(axis cs:89,0.0134206963703036)
--(axis cs:88,0.0134206963703036)
--(axis cs:87,0.0139809977263212)
--(axis cs:86,0.0139809977263212)
--(axis cs:85,0.0139809977263212)
--(axis cs:84,0.0139809977263212)
--(axis cs:83,0.0139809977263212)
--(axis cs:82,0.0139809977263212)
--(axis cs:81,0.0139809977263212)
--(axis cs:80,0.0139809977263212)
--(axis cs:79,0.0139809977263212)
--(axis cs:78,0.0139809977263212)
--(axis cs:77,0.0139809977263212)
--(axis cs:76,0.0139809977263212)
--(axis cs:75,0.0139809977263212)
--(axis cs:74,0.0139809977263212)
--(axis cs:73,0.0139809977263212)
--(axis cs:72,0.0139809977263212)
--(axis cs:71,0.0148468185216188)
--(axis cs:70,0.0148468185216188)
--(axis cs:69,0.0148468185216188)
--(axis cs:68,0.0148468185216188)
--(axis cs:67,0.0169444121420383)
--(axis cs:66,0.0169444121420383)
--(axis cs:65,0.0169444121420383)
--(axis cs:64,0.0199874937534332)
--(axis cs:63,0.0199874937534332)
--(axis cs:62,0.0212822202593088)
--(axis cs:61,0.0216207448393106)
--(axis cs:60,0.0216207448393106)
--(axis cs:59,0.0216207448393106)
--(axis cs:58,0.0216207448393106)
--(axis cs:57,0.0216207448393106)
--(axis cs:56,0.0216207448393106)
--(axis cs:55,0.0216207448393106)
--(axis cs:54,0.0231448505073786)
--(axis cs:53,0.0231448505073786)
--(axis cs:52,0.0231448505073786)
--(axis cs:51,0.0231448505073786)
--(axis cs:50,0.0231448505073786)
--(axis cs:49,0.0231448505073786)
--(axis cs:48,0.0282886624336243)
--(axis cs:47,0.0282886624336243)
--(axis cs:46,0.029424587264657)
--(axis cs:45,0.029424587264657)
--(axis cs:44,0.0309398043900728)
--(axis cs:43,0.0309398043900728)
--(axis cs:42,0.043407566845417)
--(axis cs:41,0.0435210168361664)
--(axis cs:40,0.0450709164142609)
--(axis cs:39,0.0450709164142609)
--(axis cs:38,0.0577479675412178)
--(axis cs:37,0.0606918036937714)
--(axis cs:36,0.0669608041644096)
--(axis cs:35,0.0701922550797462)
--(axis cs:34,0.0952416732907295)
--(axis cs:33,0.100082360208035)
--(axis cs:32,0.104645244777203)
--(axis cs:31,0.104645244777203)
--(axis cs:30,0.116365678608418)
--(axis cs:29,0.129239201545715)
--(axis cs:28,0.13752393424511)
--(axis cs:27,0.13752393424511)
--(axis cs:26,0.140312746167183)
--(axis cs:25,0.16696685552597)
--(axis cs:24,0.175758019089699)
--(axis cs:23,0.192538872361183)
--(axis cs:22,0.227220714092255)
--(axis cs:21,0.227220714092255)
--(axis cs:20,0.229226559400558)
--(axis cs:19,0.249638378620148)
--(axis cs:18,0.257541328668594)
--(axis cs:17,0.285073459148407)
--(axis cs:16,0.332626938819885)
--(axis cs:15,0.340072691440582)
--(axis cs:14,0.655151188373566)
--(axis cs:13,0.711981058120728)
--(axis cs:12,0.826257407665253)
--(axis cs:11,0.839098572731018)
--(axis cs:10,1.10511946678162)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.10511935245571)
--(axis cs:10,0.709856007041358)
--(axis cs:11,0.709856007041358)
--(axis cs:12,0.609489774785933)
--(axis cs:13,0.538594004198679)
--(axis cs:14,0.418142191578086)
--(axis cs:15,0.415429464008913)
--(axis cs:16,0.282715531090004)
--(axis cs:17,0.199287957315256)
--(axis cs:18,0.130587828057952)
--(axis cs:19,0.0920949212944619)
--(axis cs:20,0.065428509220475)
--(axis cs:21,0.0587049833407587)
--(axis cs:22,0.0461496736432424)
--(axis cs:23,0.0401133483953571)
--(axis cs:24,0.0213626227670111)
--(axis cs:25,0.0199746179716721)
--(axis cs:26,0.0181523855500456)
--(axis cs:27,0.013610772212464)
--(axis cs:28,0.0119063836820695)
--(axis cs:29,0.00990690583137368)
--(axis cs:30,0.00903396745976523)
--(axis cs:31,0.00783940267219162)
--(axis cs:32,0.0067357163081806)
--(axis cs:33,0.00520700465023994)
--(axis cs:34,0.00488022809513833)
--(axis cs:35,0.0042995918456326)
--(axis cs:36,0.00364072686737585)
--(axis cs:37,0.00351446204483324)
--(axis cs:38,0.00266911116410286)
--(axis cs:39,0.00231089430210125)
--(axis cs:40,0.00225758558998345)
--(axis cs:41,0.00213750834356387)
--(axis cs:42,0.00181402644005912)
--(axis cs:43,0.00149993094147047)
--(axis cs:44,0.00149993094147047)
--(axis cs:45,0.00149993094147047)
--(axis cs:46,0.00149993094147047)
--(axis cs:47,0.00120099500852978)
--(axis cs:48,0.00120099500852978)
--(axis cs:49,0.00120099500852978)
--(axis cs:50,0.00120099500852978)
--(axis cs:51,0.000908634325522101)
--(axis cs:52,0.0008175254333121)
--(axis cs:53,0.0008175254333121)
--(axis cs:54,0.0008175254333121)
--(axis cs:55,0.0008175254333121)
--(axis cs:56,0.00075621516926468)
--(axis cs:57,0.00075621516926468)
--(axis cs:58,0.000693738986109948)
--(axis cs:59,0.000617044973114808)
--(axis cs:60,0.000549337082282405)
--(axis cs:61,0.000549337082282405)
--(axis cs:62,0.000549337082282405)
--(axis cs:63,0.000543320689319686)
--(axis cs:64,0.000543320689319686)
--(axis cs:65,0.000543320689319686)
--(axis cs:66,0.000543320689319686)
--(axis cs:67,0.000543320689319686)
--(axis cs:68,0.000543320689319686)
--(axis cs:69,0.000543320689319686)
--(axis cs:70,0.000543320689319686)
--(axis cs:71,0.000543320689319686)
--(axis cs:72,0.000543320689319686)
--(axis cs:73,0.000543320689319686)
--(axis cs:74,0.000543320689319686)
--(axis cs:75,0.000543320689319686)
--(axis cs:76,0.000543320689319686)
--(axis cs:77,0.000543320689319686)
--(axis cs:78,0.000543320689319686)
--(axis cs:79,0.000482348794858188)
--(axis cs:80,0.000482348794858188)
--(axis cs:81,0.000482348794858188)
--(axis cs:82,0.000482348794858188)
--(axis cs:83,0.000482348794858188)
--(axis cs:84,0.000482348794858188)
--(axis cs:85,0.000482348794858188)
--(axis cs:86,0.000394280387028209)
--(axis cs:87,0.000394280387028209)
--(axis cs:88,0.000394280387028209)
--(axis cs:89,0.000394280387028209)
--(axis cs:90,0.000394280387028209)
--(axis cs:91,0.000394280387028209)
--(axis cs:92,0.000394280387028209)
--(axis cs:93,0.000394280387028209)
--(axis cs:94,0.000394280387028209)
--(axis cs:95,0.000394280387028209)
--(axis cs:96,0.000394280387028209)
--(axis cs:97,0.00036605964149399)
--(axis cs:98,0.00036605964149399)
--(axis cs:99,0.00036605964149399)
--(axis cs:100,0.00036605964149399)
--(axis cs:101,0.00036605964149399)
--(axis cs:102,0.00036605964149399)
--(axis cs:103,0.00036605964149399)
--(axis cs:104,0.00036605964149399)
--(axis cs:105,0.00036605964149399)
--(axis cs:106,0.000365349906245193)
--(axis cs:107,0.000365349906245193)
--(axis cs:108,0.000365349906245193)
--(axis cs:109,0.000365349906245193)
--(axis cs:110,0.000365349906245193)
--(axis cs:111,0.000365349906245193)
--(axis cs:111,0.000654936795387396)
--(axis cs:111,0.000654936795387396)
--(axis cs:110,0.000654936795387396)
--(axis cs:109,0.000654936795387396)
--(axis cs:108,0.000654936795387396)
--(axis cs:107,0.000654936795387396)
--(axis cs:106,0.000654936795387396)
--(axis cs:105,0.000659645618743607)
--(axis cs:104,0.000659645618743607)
--(axis cs:103,0.000659645618743607)
--(axis cs:102,0.000659645618743607)
--(axis cs:101,0.000659645618743607)
--(axis cs:100,0.000659645618743607)
--(axis cs:99,0.000659645618743607)
--(axis cs:98,0.000659645618743607)
--(axis cs:97,0.000659645618743607)
--(axis cs:96,0.00067764045232869)
--(axis cs:95,0.00067764045232869)
--(axis cs:94,0.00067764045232869)
--(axis cs:93,0.00067764045232869)
--(axis cs:92,0.00067764045232869)
--(axis cs:91,0.00067764045232869)
--(axis cs:90,0.00067764045232869)
--(axis cs:89,0.00067764045232869)
--(axis cs:88,0.00067764045232869)
--(axis cs:87,0.00067764045232869)
--(axis cs:86,0.00067764045232869)
--(axis cs:85,0.000889629813114036)
--(axis cs:84,0.000889629813114036)
--(axis cs:83,0.000889629813114036)
--(axis cs:82,0.000889629813114036)
--(axis cs:81,0.000889629813114036)
--(axis cs:80,0.000889629813114036)
--(axis cs:79,0.000889629813114036)
--(axis cs:78,0.00101387793688481)
--(axis cs:77,0.00101387793688481)
--(axis cs:76,0.00101387793688481)
--(axis cs:75,0.00101387793688481)
--(axis cs:74,0.00101387793688481)
--(axis cs:73,0.00101387793688481)
--(axis cs:72,0.00101387793688481)
--(axis cs:71,0.00101387793688481)
--(axis cs:70,0.00101387793688481)
--(axis cs:69,0.00101387793688481)
--(axis cs:68,0.00101387793688481)
--(axis cs:67,0.00101387793688481)
--(axis cs:66,0.00101387793688481)
--(axis cs:65,0.00101387793688481)
--(axis cs:64,0.00101387793688481)
--(axis cs:63,0.00101387793688481)
--(axis cs:62,0.00101726478009065)
--(axis cs:61,0.00101726478009065)
--(axis cs:60,0.00101726478009065)
--(axis cs:59,0.0010761247450277)
--(axis cs:58,0.00118495595419993)
--(axis cs:57,0.00121742094456644)
--(axis cs:56,0.00121742094456644)
--(axis cs:55,0.00125005514859756)
--(axis cs:54,0.00125005514859756)
--(axis cs:53,0.00125005514859756)
--(axis cs:52,0.00125005514859756)
--(axis cs:51,0.00134206351813329)
--(axis cs:50,0.00182696654242248)
--(axis cs:49,0.00182696654242248)
--(axis cs:48,0.00182696654242248)
--(axis cs:47,0.00182696654242248)
--(axis cs:46,0.00230067693771539)
--(axis cs:45,0.00230067693771539)
--(axis cs:44,0.00230067693771539)
--(axis cs:43,0.00230067693771539)
--(axis cs:42,0.00287680465915166)
--(axis cs:41,0.00321992734090975)
--(axis cs:40,0.00338092969019489)
--(axis cs:39,0.00359350674461569)
--(axis cs:38,0.00487101838903079)
--(axis cs:37,0.00581492825206135)
--(axis cs:36,0.00606038246037003)
--(axis cs:35,0.00687435613209754)
--(axis cs:34,0.00742311173207053)
--(axis cs:33,0.0100508438979898)
--(axis cs:32,0.0129154689187239)
--(axis cs:31,0.0139448502976961)
--(axis cs:30,0.0167933295775949)
--(axis cs:29,0.0202179033155464)
--(axis cs:28,0.0302452627007889)
--(axis cs:27,0.0317830267673551)
--(axis cs:26,0.0369203860318253)
--(axis cs:25,0.0382040155820297)
--(axis cs:24,0.0393062436063888)
--(axis cs:23,0.0812237545224906)
--(axis cs:22,0.0933433582461063)
--(axis cs:21,0.106794791930307)
--(axis cs:20,0.13972882155646)
--(axis cs:19,0.194499431519615)
--(axis cs:18,0.229689805309955)
--(axis cs:17,0.360808513501336)
--(axis cs:16,0.44531404647844)
--(axis cs:15,0.601711367366481)
--(axis cs:14,0.609488258883826)
--(axis cs:13,0.860998514851823)
--(axis cs:12,0.925990622418656)
--(axis cs:11,1.10511935245571)
--(axis cs:10,1.10511935245571)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.10511946678162)
--(axis cs:10,0.70985609292984)
--(axis cs:11,0.546315312385559)
--(axis cs:12,0.381701707839966)
--(axis cs:13,0.328166514635086)
--(axis cs:14,0.174432992935181)
--(axis cs:15,0.174432992935181)
--(axis cs:16,0.150034725666046)
--(axis cs:17,0.133072018623352)
--(axis cs:18,0.122517012059689)
--(axis cs:19,0.109856978058815)
--(axis cs:20,0.0942640528082848)
--(axis cs:21,0.0910769701004028)
--(axis cs:22,0.0770667940378189)
--(axis cs:23,0.0621199160814285)
--(axis cs:24,0.054646797478199)
--(axis cs:25,0.054646797478199)
--(axis cs:26,0.054646797478199)
--(axis cs:27,0.0540038757026196)
--(axis cs:28,0.0524984300136566)
--(axis cs:29,0.0524984300136566)
--(axis cs:30,0.0516223162412643)
--(axis cs:31,0.039860412478447)
--(axis cs:32,0.039860412478447)
--(axis cs:33,0.039860412478447)
--(axis cs:34,0.0381783731281757)
--(axis cs:35,0.0356736145913601)
--(axis cs:36,0.0355454310774803)
--(axis cs:37,0.0355454310774803)
--(axis cs:38,0.0355454310774803)
--(axis cs:39,0.0296934973448515)
--(axis cs:40,0.0285938773304224)
--(axis cs:41,0.0284059848636389)
--(axis cs:42,0.0274775847792625)
--(axis cs:43,0.0230553187429905)
--(axis cs:44,0.0194671917706728)
--(axis cs:45,0.0191413443535566)
--(axis cs:46,0.0191413443535566)
--(axis cs:47,0.0185127947479486)
--(axis cs:48,0.0185127947479486)
--(axis cs:49,0.0185127947479486)
--(axis cs:50,0.0185127947479486)
--(axis cs:51,0.0185127947479486)
--(axis cs:52,0.0171948280185461)
--(axis cs:53,0.0171948280185461)
--(axis cs:54,0.0171948280185461)
--(axis cs:55,0.0171948280185461)
--(axis cs:56,0.0171948280185461)
--(axis cs:57,0.0171948280185461)
--(axis cs:58,0.016653249040246)
--(axis cs:59,0.016653249040246)
--(axis cs:60,0.016653249040246)
--(axis cs:61,0.016653249040246)
--(axis cs:62,0.0130551196634769)
--(axis cs:63,0.0130551196634769)
--(axis cs:64,0.0130551196634769)
--(axis cs:65,0.0130551196634769)
--(axis cs:66,0.0127553949132562)
--(axis cs:67,0.0121950963512063)
--(axis cs:68,0.0121950963512063)
--(axis cs:69,0.0121950963512063)
--(axis cs:70,0.0121950963512063)
--(axis cs:71,0.0121950963512063)
--(axis cs:72,0.0121950963512063)
--(axis cs:73,0.0121950963512063)
--(axis cs:74,0.0121950963512063)
--(axis cs:75,0.0121950963512063)
--(axis cs:76,0.0121950963512063)
--(axis cs:77,0.0121950963512063)
--(axis cs:78,0.0121950963512063)
--(axis cs:79,0.0121950963512063)
--(axis cs:80,0.0121950963512063)
--(axis cs:81,0.0121950963512063)
--(axis cs:82,0.0121950963512063)
--(axis cs:83,0.0121950963512063)
--(axis cs:84,0.0121950963512063)
--(axis cs:85,0.0121950963512063)
--(axis cs:86,0.01133350469172)
--(axis cs:87,0.0102448910474777)
--(axis cs:88,0.0102448910474777)
--(axis cs:89,0.0102448910474777)
--(axis cs:90,0.0102448910474777)
--(axis cs:91,0.0101083964109421)
--(axis cs:92,0.0101083964109421)
--(axis cs:93,0.0101083964109421)
--(axis cs:94,0.0101083964109421)
--(axis cs:95,0.0101083964109421)
--(axis cs:96,0.0101083964109421)
--(axis cs:97,0.0101083964109421)
--(axis cs:98,0.0101083964109421)
--(axis cs:99,0.0101083964109421)
--(axis cs:100,0.00983458198606968)
--(axis cs:101,0.00980239361524582)
--(axis cs:102,0.00980239361524582)
--(axis cs:103,0.00980239361524582)
--(axis cs:104,0.00947150960564613)
--(axis cs:105,0.00947150960564613)
--(axis cs:106,0.00947150960564613)
--(axis cs:107,0.00947150960564613)
--(axis cs:108,0.00947150960564613)
--(axis cs:109,0.00947150960564613)
--(axis cs:110,0.00947150960564613)
--(axis cs:111,0.00947150960564613)
--(axis cs:111,0.0151692889630795)
--(axis cs:111,0.0151692889630795)
--(axis cs:110,0.0151692889630795)
--(axis cs:109,0.0151692889630795)
--(axis cs:108,0.0151692889630795)
--(axis cs:107,0.0151692889630795)
--(axis cs:106,0.0151692889630795)
--(axis cs:105,0.0151692889630795)
--(axis cs:104,0.0151692889630795)
--(axis cs:103,0.0160808991640806)
--(axis cs:102,0.0160808991640806)
--(axis cs:101,0.0160808991640806)
--(axis cs:100,0.0161872319877148)
--(axis cs:99,0.0163737088441849)
--(axis cs:98,0.0163737088441849)
--(axis cs:97,0.0163737088441849)
--(axis cs:96,0.0163737088441849)
--(axis cs:95,0.0163737088441849)
--(axis cs:94,0.0163737088441849)
--(axis cs:93,0.0163737088441849)
--(axis cs:92,0.0163737088441849)
--(axis cs:91,0.0163737088441849)
--(axis cs:90,0.0165747664868832)
--(axis cs:89,0.0165747664868832)
--(axis cs:88,0.0165747664868832)
--(axis cs:87,0.0165747664868832)
--(axis cs:86,0.0172542650252581)
--(axis cs:85,0.0192786827683449)
--(axis cs:84,0.0192786827683449)
--(axis cs:83,0.0192786827683449)
--(axis cs:82,0.0192786827683449)
--(axis cs:81,0.0192786827683449)
--(axis cs:80,0.0192786827683449)
--(axis cs:79,0.0192786827683449)
--(axis cs:78,0.0192786827683449)
--(axis cs:77,0.0192786827683449)
--(axis cs:76,0.0192786827683449)
--(axis cs:75,0.0192786827683449)
--(axis cs:74,0.0192786827683449)
--(axis cs:73,0.0192786827683449)
--(axis cs:72,0.0192786827683449)
--(axis cs:71,0.0192786827683449)
--(axis cs:70,0.0192786827683449)
--(axis cs:69,0.0192786827683449)
--(axis cs:68,0.0192786827683449)
--(axis cs:67,0.0192786827683449)
--(axis cs:66,0.0196153130382299)
--(axis cs:65,0.0210273899137974)
--(axis cs:64,0.0210273899137974)
--(axis cs:63,0.0210273899137974)
--(axis cs:62,0.0210273899137974)
--(axis cs:61,0.0256962794810534)
--(axis cs:60,0.0256962794810534)
--(axis cs:59,0.0256962794810534)
--(axis cs:58,0.0256962794810534)
--(axis cs:57,0.0266004223376513)
--(axis cs:56,0.0266004223376513)
--(axis cs:55,0.0266004223376513)
--(axis cs:54,0.0266004223376513)
--(axis cs:53,0.0266004223376513)
--(axis cs:52,0.0266004223376513)
--(axis cs:51,0.0275676045566797)
--(axis cs:50,0.0275676045566797)
--(axis cs:49,0.0275676045566797)
--(axis cs:48,0.0275676045566797)
--(axis cs:47,0.0275676045566797)
--(axis cs:46,0.0290510598570108)
--(axis cs:45,0.0290510598570108)
--(axis cs:44,0.0300621222704649)
--(axis cs:43,0.0373750180006027)
--(axis cs:42,0.0446767956018448)
--(axis cs:41,0.0455236062407494)
--(axis cs:40,0.0458059310913086)
--(axis cs:39,0.047833688557148)
--(axis cs:38,0.0534341931343079)
--(axis cs:37,0.0534341931343079)
--(axis cs:36,0.0534341931343079)
--(axis cs:35,0.0535696558654308)
--(axis cs:34,0.0568444989621639)
--(axis cs:33,0.0590996071696281)
--(axis cs:32,0.0590996071696281)
--(axis cs:31,0.0590996071696281)
--(axis cs:30,0.0856538563966751)
--(axis cs:29,0.0865871012210846)
--(axis cs:28,0.0865871012210846)
--(axis cs:27,0.0889284461736679)
--(axis cs:26,0.0894164368510246)
--(axis cs:25,0.0894164368510246)
--(axis cs:24,0.0894164368510246)
--(axis cs:23,0.0989199131727219)
--(axis cs:22,0.119883641600609)
--(axis cs:21,0.155952483415604)
--(axis cs:20,0.161822944879532)
--(axis cs:19,0.177270039916039)
--(axis cs:18,0.187479734420776)
--(axis cs:17,0.218013346195221)
--(axis cs:16,0.236350536346436)
--(axis cs:15,0.270654141902924)
--(axis cs:14,0.270654141902924)
--(axis cs:13,0.501963436603546)
--(axis cs:12,0.576623320579529)
--(axis cs:11,0.819665551185608)
--(axis cs:10,1.10511946678162)
--cycle;

\addplot [semithick, color1, dash dot]
table {%
10 0.907487679748535
11 0.71741498792985
12 0.641365460496745
13 0.492893663267646
14 0.348770423893975
15 0.316546225641646
16 0.298688266691655
17 0.262006610590478
18 0.260691793713609
19 0.247238084937429
20 0.216611000733419
21 0.137105303240306
22 0.120530279601137
23 0.0977419897577808
24 0.0937065364853129
25 0.0889525889853094
26 0.0837980328823284
27 0.0604357983271367
28 0.0439439337156687
29 0.0439439337156687
30 0.0418973203602915
31 0.0397717660443376
32 0.0394509965141558
33 0.0394509965141558
34 0.0394509965141558
35 0.0369533255059173
36 0.0338550058968075
37 0.0333128355293202
38 0.0316425539819856
39 0.0276704726725677
40 0.0276704726725677
41 0.0213272940954239
42 0.0213272940954239
43 0.0213272940954239
44 0.0213272940954239
45 0.0213272940954239
46 0.0198236829724319
47 0.0193236544411694
48 0.0193236544411694
49 0.0193236544411694
50 0.0173197476603238
51 0.0173197476603238
52 0.0173197476603238
53 0.0173197476603238
54 0.0173197476603238
55 0.0173197476603238
56 0.0173197476603238
57 0.0173197476603238
58 0.0173197476603238
59 0.0173197476603238
60 0.0173197476603238
61 0.0173197476603238
62 0.0173197476603238
63 0.0173197476603238
64 0.0172368976579306
65 0.0172368976579306
66 0.0172368976579306
67 0.0166532368520245
68 0.0166532368520245
69 0.0166532368520245
70 0.0166532368520245
71 0.0166532368520245
72 0.0166532368520245
73 0.0166532368520245
74 0.0166532368520245
75 0.0166532368520245
76 0.0166532368520245
77 0.0163641942409842
78 0.0163641942409842
79 0.0163641942409842
80 0.0163641942409842
81 0.0163641942409842
82 0.0163641942409842
83 0.0163641942409842
84 0.0163641942409842
85 0.0163641942409842
86 0.0163641942409842
87 0.0163641942409842
88 0.0163641942409842
89 0.0163641942409842
90 0.0163641942409842
91 0.0163641942409842
92 0.0163641942409842
93 0.0163641942409842
94 0.0163641942409842
95 0.0163641942409842
96 0.0163641942409842
97 0.0163641942409842
98 0.0163641942409842
99 0.0163641942409842
100 0.0163641942409842
101 0.0163641942409842
102 0.0163641942409842
103 0.0163641942409842
104 0.0163641942409842
105 0.0163641942409842
106 0.0163641942409842
107 0.0163641942409842
108 0.0163641942409842
109 0.0163641942409842
110 0.0163641942409842
111 0.015587997742265
};
\addplot [semithick, blue]
table {%
10 0.907487869262695
11 0.668221771717072
12 0.652119755744934
13 0.530646562576294
14 0.471608489751816
15 0.285724401473999
16 0.276374369859695
17 0.237694814801216
18 0.219054535031319
19 0.212447762489319
20 0.189719870686531
21 0.188153833150864
22 0.188153833150864
23 0.165295168757439
24 0.151835352182388
25 0.140168473124504
26 0.117336705327034
27 0.114927768707275
28 0.114927768707275
29 0.105701923370361
30 0.0961324423551559
31 0.0857119113206863
32 0.0857119113206863
33 0.0800358057022095
34 0.0739568024873734
35 0.0564193017780781
36 0.0529865995049477
37 0.0475018732249737
38 0.0438045747578144
39 0.0345634706318378
40 0.0345634706318378
41 0.0330744013190269
42 0.0329201929271221
43 0.0255005843937397
44 0.0255005843937397
45 0.0245873685926199
46 0.0245873685926199
47 0.0236259456723928
48 0.0236259456723928
49 0.0194187872111797
50 0.0194187872111797
51 0.0194187872111797
52 0.0194187872111797
53 0.0194187872111797
54 0.0194187872111797
55 0.0179420225322247
56 0.0179420225322247
57 0.0179420225322247
58 0.0179420225322247
59 0.0179420225322247
60 0.0179420225322247
61 0.0179420225322247
62 0.0174288041889668
63 0.0160396583378315
64 0.0160396583378315
65 0.0140246627852321
66 0.0140246627852321
67 0.0140246627852321
68 0.0118159055709839
69 0.0118159055709839
70 0.0118159055709839
71 0.0118159055709839
72 0.0111029390245676
73 0.0111029390245676
74 0.0111029390245676
75 0.0111029390245676
76 0.0111029390245676
77 0.0111029390245676
78 0.0111029390245676
79 0.0111029390245676
80 0.0111029390245676
81 0.0111029390245676
82 0.0111029390245676
83 0.0111029390245676
84 0.0111029390245676
85 0.0111029390245676
86 0.0111029390245676
87 0.0111029390245676
88 0.0107470992952585
89 0.0107470992952585
90 0.0088947294279933
91 0.0088947294279933
92 0.00844688434153795
93 0.00836732424795628
94 0.00836732424795628
95 0.00836732424795628
96 0.00836732424795628
97 0.00836732424795628
98 0.00836732424795628
99 0.00836732424795628
100 0.00836732424795628
101 0.00836732424795628
102 0.00836732424795628
103 0.00836732424795628
104 0.00836732424795628
105 0.00836732424795628
106 0.00836732424795628
107 0.00836732424795628
108 0.00836732424795628
109 0.00836732424795628
110 0.00836732424795628
111 0.00836732424795628
};
\addplot [semithick, color1]
table {%
10 0.907487679748535
11 0.907487679748535
12 0.767740198602294
13 0.699796259525251
14 0.513815225230956
15 0.508570415687697
16 0.364014788784222
17 0.280048235408296
18 0.180138816683954
19 0.143297176407039
20 0.102578665388467
21 0.0827498876355326
22 0.0697465159446743
23 0.0606685514589238
24 0.0303344331867
25 0.0290893167768509
26 0.0275363857909354
27 0.0226968994899096
28 0.0210758231914292
29 0.01506240457346
30 0.0129136485186801
31 0.0108921264849438
32 0.00982559261345224
33 0.00762892427411486
34 0.00615166991360443
35 0.00558697398886507
36 0.00485055466387294
37 0.0046646951484473
38 0.00377006477656683
39 0.00295220052335847
40 0.00281925764008917
41 0.00267871784223681
42 0.00234541554960539
43 0.00190030393959293
44 0.00190030393959293
45 0.00190030393959293
46 0.00190030393959293
47 0.00151398077547613
48 0.00151398077547613
49 0.00151398077547613
50 0.00151398077547613
51 0.0011253489218277
52 0.00103379029095483
53 0.00103379029095483
54 0.00103379029095483
55 0.00103379029095483
56 0.000986818056915562
57 0.000986818056915562
58 0.000939347470154939
59 0.000846584859071253
60 0.000783300931186526
61 0.000783300931186526
62 0.000783300931186526
63 0.000778599313102246
64 0.000778599313102246
65 0.000778599313102246
66 0.000778599313102246
67 0.000778599313102246
68 0.000778599313102246
69 0.000778599313102246
70 0.000778599313102246
71 0.000778599313102246
72 0.000778599313102246
73 0.000778599313102246
74 0.000778599313102246
75 0.000778599313102246
76 0.000778599313102246
77 0.000778599313102246
78 0.000778599313102246
79 0.000685989303986112
80 0.000685989303986112
81 0.000685989303986112
82 0.000685989303986112
83 0.000685989303986112
84 0.000685989303986112
85 0.000685989303986112
86 0.00053596041967845
87 0.00053596041967845
88 0.00053596041967845
89 0.00053596041967845
90 0.00053596041967845
91 0.00053596041967845
92 0.00053596041967845
93 0.00053596041967845
94 0.00053596041967845
95 0.00053596041967845
96 0.00053596041967845
97 0.000512852630118799
98 0.000512852630118799
99 0.000512852630118799
100 0.000512852630118799
101 0.000512852630118799
102 0.000512852630118799
103 0.000512852630118799
104 0.000512852630118799
105 0.000512852630118799
106 0.000510143350816294
107 0.000510143350816294
108 0.000510143350816294
109 0.000510143350816294
110 0.000510143350816294
111 0.000510143350816294
};
\addplot [semithick, blue, dash dot]
table {%
10 0.907487750053406
11 0.682990431785583
12 0.479162514209747
13 0.415064960718155
14 0.222543567419052
15 0.222543567419052
16 0.193192631006241
17 0.175542682409286
18 0.154998376965523
19 0.143563508987427
20 0.128043502569199
21 0.123514726758003
22 0.0984752178192139
23 0.0805199146270752
24 0.0720316171646118
25 0.0720316171646118
26 0.0720316171646118
27 0.0714661628007889
28 0.0695427656173706
29 0.0695427656173706
30 0.0686380863189697
31 0.0494800098240376
32 0.0494800098240376
33 0.0494800098240376
34 0.0475114360451698
35 0.0446216352283955
36 0.0444898121058941
37 0.0444898121058941
38 0.0444898121058941
39 0.0387635938823223
40 0.0371999032795429
41 0.0369647964835167
42 0.0360771901905537
43 0.0302151683717966
44 0.0247646570205688
45 0.0240962021052837
46 0.0240962021052837
47 0.0230401996523142
48 0.0230401996523142
49 0.0230401996523142
50 0.0230401996523142
51 0.0230401996523142
52 0.0218976251780987
53 0.0218976251780987
54 0.0218976251780987
55 0.0218976251780987
56 0.0218976251780987
57 0.0218976251780987
58 0.0211747642606497
59 0.0211747642606497
60 0.0211747642606497
61 0.0211747642606497
62 0.0170412547886372
63 0.0170412547886372
64 0.0170412547886372
65 0.0170412547886372
66 0.0161853544414043
67 0.0157368890941143
68 0.0157368890941143
69 0.0157368890941143
70 0.0157368890941143
71 0.0157368890941143
72 0.0157368890941143
73 0.0157368890941143
74 0.0157368890941143
75 0.0157368890941143
76 0.0157368890941143
77 0.0157368890941143
78 0.0157368890941143
79 0.0157368890941143
80 0.0157368890941143
81 0.0157368890941143
82 0.0157368890941143
83 0.0157368890941143
84 0.0157368890941143
85 0.0157368890941143
86 0.014293884858489
87 0.0134098287671804
88 0.0134098287671804
89 0.0134098287671804
90 0.0134098287671804
91 0.0132410526275635
92 0.0132410526275635
93 0.0132410526275635
94 0.0132410526275635
95 0.0132410526275635
96 0.0132410526275635
97 0.0132410526275635
98 0.0132410526275635
99 0.0132410526275635
100 0.0130109069868922
101 0.0129416463896632
102 0.0129416463896632
103 0.0129416463896632
104 0.0123203992843628
105 0.0123203992843628
106 0.0123203992843628
107 0.0123203992843628
108 0.0123203992843628
109 0.0123203992843628
110 0.0123203992843628
111 0.0123203992843628
};
\end{axis}

\end{tikzpicture}


==> figures/bop_3d_levy_strong.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=60,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=-0.05, ymax=1.3,
ytick style={color=black},
ytick={0.   , 1.3},
yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Levy 3D (strong)};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.241255402565)
--(axis cs:10,1.00074923038483)
--(axis cs:11,0.824178695678711)
--(axis cs:12,0.747050344944)
--(axis cs:13,0.665185272693634)
--(axis cs:14,0.477369606494904)
--(axis cs:15,0.406069815158844)
--(axis cs:16,0.27922049164772)
--(axis cs:17,0.2685686647892)
--(axis cs:18,0.265221685171127)
--(axis cs:19,0.222272112965584)
--(axis cs:20,0.207131773233414)
--(axis cs:21,0.179898321628571)
--(axis cs:22,0.142645791172981)
--(axis cs:23,0.129276722669601)
--(axis cs:24,0.1285190731287)
--(axis cs:25,0.122566297650337)
--(axis cs:26,0.101503141224384)
--(axis cs:27,0.09821567684412)
--(axis cs:28,0.0914435088634491)
--(axis cs:29,0.0914435088634491)
--(axis cs:30,0.0821532160043716)
--(axis cs:31,0.0744810700416565)
--(axis cs:32,0.074143573641777)
--(axis cs:33,0.074143573641777)
--(axis cs:34,0.074143573641777)
--(axis cs:35,0.0673811733722687)
--(axis cs:36,0.0673811733722687)
--(axis cs:37,0.0673811733722687)
--(axis cs:38,0.0673811733722687)
--(axis cs:39,0.049337062984705)
--(axis cs:40,0.049337062984705)
--(axis cs:41,0.049337062984705)
--(axis cs:42,0.049337062984705)
--(axis cs:43,0.0446456931531429)
--(axis cs:44,0.0446456931531429)
--(axis cs:45,0.0295812152326107)
--(axis cs:46,0.0295175425708294)
--(axis cs:47,0.0295175425708294)
--(axis cs:48,0.028259165585041)
--(axis cs:49,0.028259165585041)
--(axis cs:50,0.028259165585041)
--(axis cs:51,0.028259165585041)
--(axis cs:52,0.028259165585041)
--(axis cs:53,0.0276290718466043)
--(axis cs:54,0.0257484614849091)
--(axis cs:55,0.0257484614849091)
--(axis cs:56,0.0257484614849091)
--(axis cs:57,0.0257484614849091)
--(axis cs:58,0.0257484614849091)
--(axis cs:59,0.0212580729275942)
--(axis cs:60,0.0212580729275942)
--(axis cs:61,0.0212580729275942)
--(axis cs:62,0.0212580729275942)
--(axis cs:63,0.0212580729275942)
--(axis cs:64,0.0212580729275942)
--(axis cs:65,0.0212580729275942)
--(axis cs:66,0.0212580729275942)
--(axis cs:67,0.0189619474112988)
--(axis cs:68,0.0189619474112988)
--(axis cs:69,0.0189619474112988)
--(axis cs:70,0.0189619474112988)
--(axis cs:71,0.0189619474112988)
--(axis cs:72,0.0189619474112988)
--(axis cs:73,0.0189619474112988)
--(axis cs:74,0.0189619474112988)
--(axis cs:75,0.0189619474112988)
--(axis cs:76,0.0189619474112988)
--(axis cs:77,0.0189619474112988)
--(axis cs:78,0.0189619474112988)
--(axis cs:79,0.017669441178441)
--(axis cs:80,0.017669441178441)
--(axis cs:81,0.0163892358541489)
--(axis cs:82,0.0163892358541489)
--(axis cs:83,0.0163892358541489)
--(axis cs:84,0.0163892358541489)
--(axis cs:85,0.0163892358541489)
--(axis cs:86,0.0163892358541489)
--(axis cs:87,0.0163892358541489)
--(axis cs:88,0.0163892358541489)
--(axis cs:89,0.0163892358541489)
--(axis cs:90,0.0163892358541489)
--(axis cs:91,0.0163892358541489)
--(axis cs:92,0.0163892358541489)
--(axis cs:93,0.0163892358541489)
--(axis cs:94,0.0163892358541489)
--(axis cs:95,0.0163892358541489)
--(axis cs:96,0.0163892358541489)
--(axis cs:97,0.0163892358541489)
--(axis cs:98,0.0163892358541489)
--(axis cs:99,0.0163892358541489)
--(axis cs:100,0.0163892358541489)
--(axis cs:101,0.0163892358541489)
--(axis cs:102,0.0163892358541489)
--(axis cs:103,0.0163892358541489)
--(axis cs:104,0.0163892358541489)
--(axis cs:105,0.0163892358541489)
--(axis cs:106,0.0163892358541489)
--(axis cs:107,0.0163892358541489)
--(axis cs:108,0.0163892358541489)
--(axis cs:109,0.0163892358541489)
--(axis cs:110,0.0163892358541489)
--(axis cs:111,0.0163892358541489)
--(axis cs:111,0.0327556170523167)
--(axis cs:111,0.0327556170523167)
--(axis cs:110,0.0327556170523167)
--(axis cs:109,0.0327556170523167)
--(axis cs:108,0.0327556170523167)
--(axis cs:107,0.0327556170523167)
--(axis cs:106,0.0327556170523167)
--(axis cs:105,0.0327556170523167)
--(axis cs:104,0.0327556170523167)
--(axis cs:103,0.0327556170523167)
--(axis cs:102,0.0327556170523167)
--(axis cs:101,0.0327556170523167)
--(axis cs:100,0.0327556170523167)
--(axis cs:99,0.0327556170523167)
--(axis cs:98,0.0327556170523167)
--(axis cs:97,0.0327556170523167)
--(axis cs:96,0.0327556170523167)
--(axis cs:95,0.0327556170523167)
--(axis cs:94,0.0327556170523167)
--(axis cs:93,0.0327556170523167)
--(axis cs:92,0.0327556170523167)
--(axis cs:91,0.0327556170523167)
--(axis cs:90,0.0327556170523167)
--(axis cs:89,0.0327556170523167)
--(axis cs:88,0.0327556170523167)
--(axis cs:87,0.0327556170523167)
--(axis cs:86,0.0327556170523167)
--(axis cs:85,0.0327556170523167)
--(axis cs:84,0.0327556170523167)
--(axis cs:83,0.0327556170523167)
--(axis cs:82,0.0327556170523167)
--(axis cs:81,0.0327556170523167)
--(axis cs:80,0.0336051061749458)
--(axis cs:79,0.0336051061749458)
--(axis cs:78,0.03499661013484)
--(axis cs:77,0.03499661013484)
--(axis cs:76,0.03499661013484)
--(axis cs:75,0.03499661013484)
--(axis cs:74,0.03499661013484)
--(axis cs:73,0.03499661013484)
--(axis cs:72,0.03499661013484)
--(axis cs:71,0.03499661013484)
--(axis cs:70,0.03499661013484)
--(axis cs:69,0.03499661013484)
--(axis cs:68,0.03499661013484)
--(axis cs:67,0.03499661013484)
--(axis cs:66,0.0372256487607956)
--(axis cs:65,0.0372256487607956)
--(axis cs:64,0.0372256487607956)
--(axis cs:63,0.0372256487607956)
--(axis cs:62,0.0372256487607956)
--(axis cs:61,0.0372256487607956)
--(axis cs:60,0.0372256487607956)
--(axis cs:59,0.0372256487607956)
--(axis cs:58,0.0411982387304306)
--(axis cs:57,0.0411982387304306)
--(axis cs:56,0.0411982387304306)
--(axis cs:55,0.0411982387304306)
--(axis cs:54,0.0411982387304306)
--(axis cs:53,0.0425042361021042)
--(axis cs:52,0.0432057976722717)
--(axis cs:51,0.0432057976722717)
--(axis cs:50,0.0432057976722717)
--(axis cs:49,0.0432057976722717)
--(axis cs:48,0.0432057976722717)
--(axis cs:47,0.0969254821538925)
--(axis cs:46,0.0969254821538925)
--(axis cs:45,0.114041447639465)
--(axis cs:44,0.127908989787102)
--(axis cs:43,0.127908989787102)
--(axis cs:42,0.131505012512207)
--(axis cs:41,0.131505012512207)
--(axis cs:40,0.131505012512207)
--(axis cs:39,0.131505012512207)
--(axis cs:38,0.145651400089264)
--(axis cs:37,0.145651400089264)
--(axis cs:36,0.145651400089264)
--(axis cs:35,0.145651400089264)
--(axis cs:34,0.150736123323441)
--(axis cs:33,0.150736123323441)
--(axis cs:32,0.150736123323441)
--(axis cs:31,0.151040583848953)
--(axis cs:30,0.159830003976822)
--(axis cs:29,0.167516350746155)
--(axis cs:28,0.167516350746155)
--(axis cs:27,0.172265112400055)
--(axis cs:26,0.175867319107056)
--(axis cs:25,0.207855001091957)
--(axis cs:24,0.214977070689201)
--(axis cs:23,0.217671662569046)
--(axis cs:22,0.239235296845436)
--(axis cs:21,0.270145505666733)
--(axis cs:20,0.328496545553207)
--(axis cs:19,0.368585467338562)
--(axis cs:18,0.419359475374222)
--(axis cs:17,0.423642009496689)
--(axis cs:16,0.435357064008713)
--(axis cs:15,0.616479337215424)
--(axis cs:14,0.671205580234528)
--(axis cs:13,0.945015370845795)
--(axis cs:12,1.0340838432312)
--(axis cs:11,1.09760451316833)
--(axis cs:10,1.241255402565)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.24125538018958)
--(axis cs:10,1.00074916931375)
--(axis cs:11,0.768751540242032)
--(axis cs:12,0.702211476830987)
--(axis cs:13,0.516950687035073)
--(axis cs:14,0.422428808994938)
--(axis cs:15,0.422428808994938)
--(axis cs:16,0.260017788322304)
--(axis cs:17,0.233474758891723)
--(axis cs:18,0.224427379916708)
--(axis cs:19,0.202936835416436)
--(axis cs:20,0.197153529734285)
--(axis cs:21,0.166988687087582)
--(axis cs:22,0.158551925473255)
--(axis cs:23,0.142644143566397)
--(axis cs:24,0.142593318984604)
--(axis cs:25,0.132877287078616)
--(axis cs:26,0.114209814432443)
--(axis cs:27,0.079127618460459)
--(axis cs:28,0.079127618460459)
--(axis cs:29,0.0691416227428864)
--(axis cs:30,0.0508110439278068)
--(axis cs:31,0.0508110439278068)
--(axis cs:32,0.0444078610662756)
--(axis cs:33,0.0444078610662756)
--(axis cs:34,0.0444078610662756)
--(axis cs:35,0.0444078610662756)
--(axis cs:36,0.0444078610662756)
--(axis cs:37,0.0373019483468081)
--(axis cs:38,0.0373019483468081)
--(axis cs:39,0.0373019483468081)
--(axis cs:40,0.0373019483468081)
--(axis cs:41,0.0333206987073508)
--(axis cs:42,0.0314823786886378)
--(axis cs:43,0.0314823786886378)
--(axis cs:44,0.0314823786886378)
--(axis cs:45,0.0314823786886378)
--(axis cs:46,0.0314823786886378)
--(axis cs:47,0.0314823786886378)
--(axis cs:48,0.0314823786886378)
--(axis cs:49,0.0314823786886378)
--(axis cs:50,0.0314823786886378)
--(axis cs:51,0.0314823786886378)
--(axis cs:52,0.0314823786886378)
--(axis cs:53,0.0294709673431068)
--(axis cs:54,0.0294709673431068)
--(axis cs:55,0.0294709673431068)
--(axis cs:56,0.0294709673431068)
--(axis cs:57,0.0234597039753956)
--(axis cs:58,0.0234597039753956)
--(axis cs:59,0.0234597039753956)
--(axis cs:60,0.0234597039753956)
--(axis cs:61,0.0234597039753956)
--(axis cs:62,0.0234597039753956)
--(axis cs:63,0.0234597039753956)
--(axis cs:64,0.0234597039753956)
--(axis cs:65,0.0234597039753956)
--(axis cs:66,0.0234597039753956)
--(axis cs:67,0.0225133155227876)
--(axis cs:68,0.0225133155227876)
--(axis cs:69,0.0225133155227876)
--(axis cs:70,0.0225133155227876)
--(axis cs:71,0.0225133155227876)
--(axis cs:72,0.0225133155227876)
--(axis cs:73,0.0225133155227876)
--(axis cs:74,0.0221822804205987)
--(axis cs:75,0.0221822804205987)
--(axis cs:76,0.0221822804205987)
--(axis cs:77,0.0221822804205987)
--(axis cs:78,0.0207306345005861)
--(axis cs:79,0.0207306345005861)
--(axis cs:80,0.0207306345005861)
--(axis cs:81,0.0193561341160943)
--(axis cs:82,0.0193561341160943)
--(axis cs:83,0.0193561341160943)
--(axis cs:84,0.0193561341160943)
--(axis cs:85,0.0187330300431957)
--(axis cs:86,0.0187330300431957)
--(axis cs:87,0.0174149688069116)
--(axis cs:88,0.0174149688069116)
--(axis cs:89,0.0174149688069116)
--(axis cs:90,0.0174149688069116)
--(axis cs:91,0.0174149688069116)
--(axis cs:92,0.0166213902962168)
--(axis cs:93,0.0166213902962168)
--(axis cs:94,0.0166213902962168)
--(axis cs:95,0.0166213902962168)
--(axis cs:96,0.0159328774304873)
--(axis cs:97,0.0159328774304873)
--(axis cs:98,0.0159328774304873)
--(axis cs:99,0.0159328774304873)
--(axis cs:100,0.0159328774304873)
--(axis cs:101,0.0159328774304873)
--(axis cs:102,0.0159328774304873)
--(axis cs:103,0.0159328774304873)
--(axis cs:104,0.0159328774304873)
--(axis cs:105,0.0159328774304873)
--(axis cs:106,0.0159328774304873)
--(axis cs:107,0.0159328774304873)
--(axis cs:108,0.0159328774304873)
--(axis cs:109,0.0159328774304873)
--(axis cs:110,0.0159328774304873)
--(axis cs:111,0.0159328774304873)
--(axis cs:111,0.0241139641196146)
--(axis cs:111,0.0241139641196146)
--(axis cs:110,0.0241139641196146)
--(axis cs:109,0.0241139641196146)
--(axis cs:108,0.0241139641196146)
--(axis cs:107,0.0241139641196146)
--(axis cs:106,0.0241139641196146)
--(axis cs:105,0.0241139641196146)
--(axis cs:104,0.0241139641196146)
--(axis cs:103,0.0241139641196146)
--(axis cs:102,0.0241139641196146)
--(axis cs:101,0.0241139641196146)
--(axis cs:100,0.0241139641196146)
--(axis cs:99,0.0241139641196146)
--(axis cs:98,0.0241139641196146)
--(axis cs:97,0.0241139641196146)
--(axis cs:96,0.0241139641196146)
--(axis cs:95,0.0254702217253612)
--(axis cs:94,0.0254702217253612)
--(axis cs:93,0.0254702217253612)
--(axis cs:92,0.0254702217253612)
--(axis cs:91,0.0270327940541424)
--(axis cs:90,0.0270327940541424)
--(axis cs:89,0.0270327940541424)
--(axis cs:88,0.0270327940541424)
--(axis cs:87,0.0270327940541424)
--(axis cs:86,0.0282820744923511)
--(axis cs:85,0.0282820744923511)
--(axis cs:84,0.0288338979859886)
--(axis cs:83,0.0288338979859886)
--(axis cs:82,0.0288338979859886)
--(axis cs:81,0.0288338979859886)
--(axis cs:80,0.0305320939505085)
--(axis cs:79,0.0305320939505085)
--(axis cs:78,0.0305320939505085)
--(axis cs:77,0.0349728082275997)
--(axis cs:76,0.0349728082275997)
--(axis cs:75,0.0349728082275997)
--(axis cs:74,0.0349728082275997)
--(axis cs:73,0.037031376789532)
--(axis cs:72,0.037031376789532)
--(axis cs:71,0.037031376789532)
--(axis cs:70,0.037031376789532)
--(axis cs:69,0.037031376789532)
--(axis cs:68,0.037031376789532)
--(axis cs:67,0.037031376789532)
--(axis cs:66,0.0386255777600947)
--(axis cs:65,0.0386255777600947)
--(axis cs:64,0.0386255777600947)
--(axis cs:63,0.0386255777600947)
--(axis cs:62,0.0386255777600947)
--(axis cs:61,0.0386255777600947)
--(axis cs:60,0.0386255777600947)
--(axis cs:59,0.0386255777600947)
--(axis cs:58,0.0386255777600947)
--(axis cs:57,0.0386255777600947)
--(axis cs:56,0.0483454534796598)
--(axis cs:55,0.0483454534796598)
--(axis cs:54,0.0483454534796598)
--(axis cs:53,0.0483454534796598)
--(axis cs:52,0.0500750935312484)
--(axis cs:51,0.0500750935312484)
--(axis cs:50,0.0500750935312484)
--(axis cs:49,0.0500750935312484)
--(axis cs:48,0.0500750935312484)
--(axis cs:47,0.0500750935312484)
--(axis cs:46,0.0500750935312484)
--(axis cs:45,0.0500750935312484)
--(axis cs:44,0.0500750935312484)
--(axis cs:43,0.0500750935312484)
--(axis cs:42,0.0500750935312484)
--(axis cs:41,0.0528058175445722)
--(axis cs:40,0.0594936666449602)
--(axis cs:39,0.0594936666449602)
--(axis cs:38,0.0594936666449602)
--(axis cs:37,0.0594936666449602)
--(axis cs:36,0.0732380052841296)
--(axis cs:35,0.0732380052841296)
--(axis cs:34,0.0732380052841296)
--(axis cs:33,0.0732380052841296)
--(axis cs:32,0.0732380052841296)
--(axis cs:31,0.0835890604217988)
--(axis cs:30,0.0835890604217988)
--(axis cs:29,0.102962604891931)
--(axis cs:28,0.13127344500449)
--(axis cs:27,0.13127344500449)
--(axis cs:26,0.181952390176401)
--(axis cs:25,0.225990903106018)
--(axis cs:24,0.237749204895224)
--(axis cs:23,0.237986563761466)
--(axis cs:22,0.262069619218558)
--(axis cs:21,0.284129183713775)
--(axis cs:20,0.32132215645909)
--(axis cs:19,0.335538886803223)
--(axis cs:18,0.394429954351809)
--(axis cs:17,0.399840749076316)
--(axis cs:16,0.437349596078332)
--(axis cs:15,0.646978741899259)
--(axis cs:14,0.646978741899259)
--(axis cs:13,0.808871376765326)
--(axis cs:12,0.942541208059233)
--(axis cs:11,1.01782337813834)
--(axis cs:10,1.24125538018958)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.241255402565)
--(axis cs:10,1.00074923038483)
--(axis cs:11,0.999580085277557)
--(axis cs:12,0.844946622848511)
--(axis cs:13,0.726391911506653)
--(axis cs:14,0.644058585166931)
--(axis cs:15,0.630677759647369)
--(axis cs:16,0.61331969499588)
--(axis cs:17,0.544993042945862)
--(axis cs:18,0.461352527141571)
--(axis cs:19,0.412569046020508)
--(axis cs:20,0.412569046020508)
--(axis cs:21,0.362006187438965)
--(axis cs:22,0.345583081245422)
--(axis cs:23,0.345583081245422)
--(axis cs:24,0.344801306724548)
--(axis cs:25,0.344801306724548)
--(axis cs:26,0.285745561122894)
--(axis cs:27,0.241023555397987)
--(axis cs:28,0.218768358230591)
--(axis cs:29,0.212496355175972)
--(axis cs:30,0.212496355175972)
--(axis cs:31,0.176824480295181)
--(axis cs:32,0.15942195057869)
--(axis cs:33,0.157897293567657)
--(axis cs:34,0.157897293567657)
--(axis cs:35,0.146343618631363)
--(axis cs:36,0.125006049871445)
--(axis cs:37,0.122938513755798)
--(axis cs:38,0.112037368118763)
--(axis cs:39,0.104808926582336)
--(axis cs:40,0.104808926582336)
--(axis cs:41,0.104808926582336)
--(axis cs:42,0.0963888019323349)
--(axis cs:43,0.0889857709407806)
--(axis cs:44,0.0822618305683136)
--(axis cs:45,0.0822618305683136)
--(axis cs:46,0.0822618305683136)
--(axis cs:47,0.0707437694072723)
--(axis cs:48,0.0707437694072723)
--(axis cs:49,0.0707437694072723)
--(axis cs:50,0.0707437694072723)
--(axis cs:51,0.0707437694072723)
--(axis cs:52,0.0639458894729614)
--(axis cs:53,0.0639458894729614)
--(axis cs:54,0.0527873449027538)
--(axis cs:55,0.0527873449027538)
--(axis cs:56,0.0527873449027538)
--(axis cs:57,0.0527873449027538)
--(axis cs:58,0.0490056797862053)
--(axis cs:59,0.0490056797862053)
--(axis cs:60,0.0490056797862053)
--(axis cs:61,0.0490056797862053)
--(axis cs:62,0.0461421757936478)
--(axis cs:63,0.0461421757936478)
--(axis cs:64,0.0461421757936478)
--(axis cs:65,0.0461421757936478)
--(axis cs:66,0.0461421757936478)
--(axis cs:67,0.0461421757936478)
--(axis cs:68,0.0461421757936478)
--(axis cs:69,0.0461421757936478)
--(axis cs:70,0.0461421757936478)
--(axis cs:71,0.0461421757936478)
--(axis cs:72,0.0461421757936478)
--(axis cs:73,0.0461421757936478)
--(axis cs:74,0.0461421757936478)
--(axis cs:75,0.0461421757936478)
--(axis cs:76,0.0461421757936478)
--(axis cs:77,0.0461421757936478)
--(axis cs:78,0.0451078750193119)
--(axis cs:79,0.0451078750193119)
--(axis cs:80,0.0451078750193119)
--(axis cs:81,0.0451078750193119)
--(axis cs:82,0.0451078750193119)
--(axis cs:83,0.0441576540470123)
--(axis cs:84,0.0441576540470123)
--(axis cs:85,0.0441576540470123)
--(axis cs:86,0.0441576540470123)
--(axis cs:87,0.0441576540470123)
--(axis cs:88,0.0441576540470123)
--(axis cs:89,0.0441576540470123)
--(axis cs:90,0.0441576540470123)
--(axis cs:91,0.0441576540470123)
--(axis cs:92,0.0441576540470123)
--(axis cs:93,0.0441576540470123)
--(axis cs:94,0.0441576540470123)
--(axis cs:95,0.0441576540470123)
--(axis cs:96,0.0387669093906879)
--(axis cs:97,0.0387669093906879)
--(axis cs:98,0.0387669093906879)
--(axis cs:99,0.0387669093906879)
--(axis cs:100,0.0387666486203671)
--(axis cs:101,0.0387666486203671)
--(axis cs:102,0.0387666486203671)
--(axis cs:103,0.0387666486203671)
--(axis cs:104,0.0387666486203671)
--(axis cs:105,0.0387666486203671)
--(axis cs:106,0.0387666486203671)
--(axis cs:107,0.0387666486203671)
--(axis cs:108,0.0387666486203671)
--(axis cs:109,0.0387666486203671)
--(axis cs:110,0.0387666486203671)
--(axis cs:111,0.0387666486203671)
--(axis cs:111,0.0538482330739498)
--(axis cs:111,0.0538482330739498)
--(axis cs:110,0.0538482330739498)
--(axis cs:109,0.0538482330739498)
--(axis cs:108,0.0538482330739498)
--(axis cs:107,0.0538482330739498)
--(axis cs:106,0.0538482330739498)
--(axis cs:105,0.0538482330739498)
--(axis cs:104,0.0538482330739498)
--(axis cs:103,0.0538482330739498)
--(axis cs:102,0.0538482330739498)
--(axis cs:101,0.0538482330739498)
--(axis cs:100,0.0538482330739498)
--(axis cs:99,0.0538488514721394)
--(axis cs:98,0.0538488514721394)
--(axis cs:97,0.0538488514721394)
--(axis cs:96,0.0538488514721394)
--(axis cs:95,0.0639441087841988)
--(axis cs:94,0.0639441087841988)
--(axis cs:93,0.0639441087841988)
--(axis cs:92,0.0639441087841988)
--(axis cs:91,0.0639441087841988)
--(axis cs:90,0.0639441087841988)
--(axis cs:89,0.0639441087841988)
--(axis cs:88,0.0639441087841988)
--(axis cs:87,0.0639441087841988)
--(axis cs:86,0.0639441087841988)
--(axis cs:85,0.0639441087841988)
--(axis cs:84,0.0639441087841988)
--(axis cs:83,0.0639441087841988)
--(axis cs:82,0.0703798234462738)
--(axis cs:81,0.0703798234462738)
--(axis cs:80,0.0703798234462738)
--(axis cs:79,0.0703798234462738)
--(axis cs:78,0.0703798234462738)
--(axis cs:77,0.072638601064682)
--(axis cs:76,0.072638601064682)
--(axis cs:75,0.072638601064682)
--(axis cs:74,0.072638601064682)
--(axis cs:73,0.072638601064682)
--(axis cs:72,0.072638601064682)
--(axis cs:71,0.072638601064682)
--(axis cs:70,0.072638601064682)
--(axis cs:69,0.072638601064682)
--(axis cs:68,0.072638601064682)
--(axis cs:67,0.072638601064682)
--(axis cs:66,0.072638601064682)
--(axis cs:65,0.072638601064682)
--(axis cs:64,0.072638601064682)
--(axis cs:63,0.072638601064682)
--(axis cs:62,0.072638601064682)
--(axis cs:61,0.0775080695748329)
--(axis cs:60,0.0775080695748329)
--(axis cs:59,0.0775080695748329)
--(axis cs:58,0.0775080695748329)
--(axis cs:57,0.081542044878006)
--(axis cs:56,0.081542044878006)
--(axis cs:55,0.081542044878006)
--(axis cs:54,0.081542044878006)
--(axis cs:53,0.0988095551729202)
--(axis cs:52,0.0988095551729202)
--(axis cs:51,0.118704915046692)
--(axis cs:50,0.118704915046692)
--(axis cs:49,0.118704915046692)
--(axis cs:48,0.118704915046692)
--(axis cs:47,0.118704915046692)
--(axis cs:46,0.129413366317749)
--(axis cs:45,0.129413366317749)
--(axis cs:44,0.129413366317749)
--(axis cs:43,0.132720783352852)
--(axis cs:42,0.147337257862091)
--(axis cs:41,0.164234459400177)
--(axis cs:40,0.164234459400177)
--(axis cs:39,0.164234459400177)
--(axis cs:38,0.211562842130661)
--(axis cs:37,0.224385678768158)
--(axis cs:36,0.251147598028183)
--(axis cs:35,0.309591382741928)
--(axis cs:34,0.317555129528046)
--(axis cs:33,0.317555129528046)
--(axis cs:32,0.318761736154556)
--(axis cs:31,0.345460385084152)
--(axis cs:30,0.379762768745422)
--(axis cs:29,0.379762768745422)
--(axis cs:28,0.38388067483902)
--(axis cs:27,0.409123778343201)
--(axis cs:26,0.461376130580902)
--(axis cs:25,0.559968292713165)
--(axis cs:24,0.559968292713165)
--(axis cs:23,0.565273284912109)
--(axis cs:22,0.565273284912109)
--(axis cs:21,0.575784206390381)
--(axis cs:20,0.633339285850525)
--(axis cs:19,0.633339285850525)
--(axis cs:18,0.752982199192047)
--(axis cs:17,0.843712687492371)
--(axis cs:16,0.907344281673431)
--(axis cs:15,0.923845112323761)
--(axis cs:14,0.933568835258484)
--(axis cs:13,1.01773917675018)
--(axis cs:12,1.13459861278534)
--(axis cs:11,1.23820638656616)
--(axis cs:10,1.241255402565)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.24125538018958)
--(axis cs:10,1.00074916931375)
--(axis cs:11,0.967239681699779)
--(axis cs:12,0.967239681699779)
--(axis cs:13,0.938135883741241)
--(axis cs:14,0.814910772869819)
--(axis cs:15,0.785666964755436)
--(axis cs:16,0.696000922724387)
--(axis cs:17,0.514701554451467)
--(axis cs:18,0.443594220295908)
--(axis cs:19,0.443594220295908)
--(axis cs:20,0.431623136947889)
--(axis cs:21,0.431623136947889)
--(axis cs:22,0.370880121639137)
--(axis cs:23,0.341643306008074)
--(axis cs:24,0.341643306008074)
--(axis cs:25,0.339306574838175)
--(axis cs:26,0.310552059322651)
--(axis cs:27,0.291410440054152)
--(axis cs:28,0.270193943020425)
--(axis cs:29,0.270193943020425)
--(axis cs:30,0.247648129808963)
--(axis cs:31,0.228091511103859)
--(axis cs:32,0.228091511103859)
--(axis cs:33,0.212695548774206)
--(axis cs:34,0.130378010717987)
--(axis cs:35,0.127907238642532)
--(axis cs:36,0.127907238642532)
--(axis cs:37,0.113361378735466)
--(axis cs:38,0.10780986812745)
--(axis cs:39,0.0962426953901579)
--(axis cs:40,0.0962426953901579)
--(axis cs:41,0.0902234771499113)
--(axis cs:42,0.0883971265496445)
--(axis cs:43,0.0883971265496445)
--(axis cs:44,0.0883971265496445)
--(axis cs:45,0.0816975262735178)
--(axis cs:46,0.0711131263526385)
--(axis cs:47,0.070197651176121)
--(axis cs:48,0.062179771631066)
--(axis cs:49,0.0571847757710874)
--(axis cs:50,0.0552670248900386)
--(axis cs:51,0.0552670248900386)
--(axis cs:52,0.051675623138445)
--(axis cs:53,0.051675623138445)
--(axis cs:54,0.0494359695504772)
--(axis cs:55,0.048822304894465)
--(axis cs:56,0.046113546080677)
--(axis cs:57,0.046113546080677)
--(axis cs:58,0.0457862487379286)
--(axis cs:59,0.0457862487379286)
--(axis cs:60,0.0457862487379286)
--(axis cs:61,0.0453199676480807)
--(axis cs:62,0.0453199676480807)
--(axis cs:63,0.0359975787252944)
--(axis cs:64,0.0321219625821009)
--(axis cs:65,0.0321219625821009)
--(axis cs:66,0.030585357257497)
--(axis cs:67,0.0241766771465902)
--(axis cs:68,0.015788809239085)
--(axis cs:69,0.015788809239085)
--(axis cs:70,0.015788809239085)
--(axis cs:71,0.0154840415168857)
--(axis cs:72,0.0154840415168857)
--(axis cs:73,0.0110006485917678)
--(axis cs:74,0.0110006485917678)
--(axis cs:75,0.0109321110355865)
--(axis cs:76,0.0109321110355865)
--(axis cs:77,0.0109321110355865)
--(axis cs:78,0.0109321110355865)
--(axis cs:79,0.00927698811919353)
--(axis cs:80,0.00717640411636141)
--(axis cs:81,0.00717640411636141)
--(axis cs:82,0.00608940372824475)
--(axis cs:83,0.00608940372824475)
--(axis cs:84,0.00482842320996481)
--(axis cs:85,0.00468139078851307)
--(axis cs:86,0.00468139078851307)
--(axis cs:87,0.00468139078851307)
--(axis cs:88,0.00360300572265615)
--(axis cs:89,0.00316276699695871)
--(axis cs:90,0.00316276699695871)
--(axis cs:91,0.00313871936207431)
--(axis cs:92,0.00313871936207431)
--(axis cs:93,0.00313871936207431)
--(axis cs:94,0.00301294010377603)
--(axis cs:95,0.00301294010377603)
--(axis cs:96,0.00301294010377603)
--(axis cs:97,0.00301294010377603)
--(axis cs:98,0.00301294010377603)
--(axis cs:99,0.00301294010377603)
--(axis cs:100,0.00275826755878278)
--(axis cs:101,0.00262215135158785)
--(axis cs:102,0.00262215135158785)
--(axis cs:103,0.00238213270121992)
--(axis cs:104,0.00228217476400746)
--(axis cs:105,0.00228217476400746)
--(axis cs:106,0.00228217476400746)
--(axis cs:107,0.00228217476400746)
--(axis cs:108,0.00228217476400746)
--(axis cs:109,0.00228217476400746)
--(axis cs:110,0.00228217476400746)
--(axis cs:111,0.00228217476400746)
--(axis cs:111,0.00349700806573097)
--(axis cs:111,0.00349700806573097)
--(axis cs:110,0.00349700806573097)
--(axis cs:109,0.00349700806573097)
--(axis cs:108,0.00349700806573097)
--(axis cs:107,0.00349700806573097)
--(axis cs:106,0.00349700806573097)
--(axis cs:105,0.00349700806573097)
--(axis cs:104,0.00349700806573097)
--(axis cs:103,0.00360279659326998)
--(axis cs:102,0.00385461225546143)
--(axis cs:101,0.00385461225546143)
--(axis cs:100,0.00394861189978692)
--(axis cs:99,0.00416505655808577)
--(axis cs:98,0.00416505655808577)
--(axis cs:97,0.00416505655808577)
--(axis cs:96,0.00416505655808577)
--(axis cs:95,0.00416505655808577)
--(axis cs:94,0.00416505655808577)
--(axis cs:93,0.00463153372382824)
--(axis cs:92,0.00463153372382824)
--(axis cs:91,0.00463153372382824)
--(axis cs:90,0.00478962620533972)
--(axis cs:89,0.00478962620533972)
--(axis cs:88,0.00599472117029588)
--(axis cs:87,0.00903224733481805)
--(axis cs:86,0.00903224733481805)
--(axis cs:85,0.00903224733481805)
--(axis cs:84,0.0092427133891453)
--(axis cs:83,0.0205516574533165)
--(axis cs:82,0.0205516574533165)
--(axis cs:81,0.0215709480835847)
--(axis cs:80,0.0215709480835847)
--(axis cs:79,0.023758629786806)
--(axis cs:78,0.0250703677115402)
--(axis cs:77,0.0250703677115402)
--(axis cs:76,0.0250703677115402)
--(axis cs:75,0.0250703677115402)
--(axis cs:74,0.0251374758614998)
--(axis cs:73,0.0251374758614998)
--(axis cs:72,0.0371379959338535)
--(axis cs:71,0.0371379959338535)
--(axis cs:70,0.0373348335710763)
--(axis cs:69,0.0373348335710763)
--(axis cs:68,0.0373348335710763)
--(axis cs:67,0.0491890978251584)
--(axis cs:66,0.0572076371026405)
--(axis cs:65,0.0585799398073913)
--(axis cs:64,0.0585799398073913)
--(axis cs:63,0.0733460726301749)
--(axis cs:62,0.0829226688951676)
--(axis cs:61,0.0829226688951676)
--(axis cs:60,0.0831387476686272)
--(axis cs:59,0.0831387476686272)
--(axis cs:58,0.0831387476686272)
--(axis cs:57,0.0833128981532142)
--(axis cs:56,0.0833128981532142)
--(axis cs:55,0.0883295513077554)
--(axis cs:54,0.0886165784844924)
--(axis cs:53,0.0897478716706576)
--(axis cs:52,0.0897478716706576)
--(axis cs:51,0.0940173217355751)
--(axis cs:50,0.0940173217355751)
--(axis cs:49,0.0949254088270347)
--(axis cs:48,0.102882716434771)
--(axis cs:47,0.119619316571058)
--(axis cs:46,0.120090832665699)
--(axis cs:45,0.129961417338709)
--(axis cs:44,0.133362931818315)
--(axis cs:43,0.133362931818315)
--(axis cs:42,0.133362931818315)
--(axis cs:41,0.133982184999367)
--(axis cs:40,0.148535364976073)
--(axis cs:39,0.148535364976073)
--(axis cs:38,0.158334858385452)
--(axis cs:37,0.161933318565661)
--(axis cs:36,0.197906809073517)
--(axis cs:35,0.197906809073517)
--(axis cs:34,0.201281921167448)
--(axis cs:33,0.30602028665567)
--(axis cs:32,0.416490235690318)
--(axis cs:31,0.416490235690318)
--(axis cs:30,0.44008688339578)
--(axis cs:29,0.473395745476811)
--(axis cs:28,0.473395745476811)
--(axis cs:27,0.499642139563724)
--(axis cs:26,0.51619751366145)
--(axis cs:25,0.537046009731356)
--(axis cs:24,0.540426565139138)
--(axis cs:23,0.540426565139138)
--(axis cs:22,0.6217758952191)
--(axis cs:21,0.669205880871962)
--(axis cs:20,0.669205880871962)
--(axis cs:19,0.685898080691105)
--(axis cs:18,0.685898080691105)
--(axis cs:17,0.763069633742483)
--(axis cs:16,0.961945943105827)
--(axis cs:15,1.05112723223799)
--(axis cs:14,1.10719276669695)
--(axis cs:13,1.19299098365925)
--(axis cs:12,1.19821734503193)
--(axis cs:11,1.19821734503193)
--(axis cs:10,1.24125538018958)
--cycle;

\addplot [semithick, blue, dash dot]
table {%
10 1.12100231647491
11 0.960891604423523
12 0.890567123889923
13 0.805100321769714
14 0.574287593364716
15 0.511274576187134
16 0.357288777828217
17 0.346105337142944
18 0.342290580272675
19 0.295428782701492
20 0.267814159393311
21 0.225021913647652
22 0.190940544009209
23 0.173474192619324
24 0.171748071908951
25 0.165210649371147
26 0.13868522644043
27 0.135240390896797
28 0.129479929804802
29 0.129479929804802
30 0.120991609990597
31 0.112760826945305
32 0.112439848482609
33 0.112439848482609
34 0.112439848482609
35 0.106516286730766
36 0.106516286730766
37 0.106516286730766
38 0.106516286730766
39 0.0904210358858109
40 0.0904210358858109
41 0.0904210358858109
42 0.0904210358858109
43 0.0862773433327675
44 0.0862773433327675
45 0.0718113332986832
46 0.0632215142250061
47 0.0632215142250061
48 0.0357324816286564
49 0.0357324816286564
50 0.0357324816286564
51 0.0357324816286564
52 0.0357324816286564
53 0.0350666530430317
54 0.0334733501076698
55 0.0334733501076698
56 0.0334733501076698
57 0.0334733501076698
58 0.0334733501076698
59 0.0292418599128723
60 0.0292418599128723
61 0.0292418599128723
62 0.0292418599128723
63 0.0292418599128723
64 0.0292418599128723
65 0.0292418599128723
66 0.0292418599128723
67 0.0269792787730694
68 0.0269792787730694
69 0.0269792787730694
70 0.0269792787730694
71 0.0269792787730694
72 0.0269792787730694
73 0.0269792787730694
74 0.0269792787730694
75 0.0269792787730694
76 0.0269792787730694
77 0.0269792787730694
78 0.0269792787730694
79 0.0256372727453709
80 0.0256372727453709
81 0.0245724264532328
82 0.0245724264532328
83 0.0245724264532328
84 0.0245724264532328
85 0.0245724264532328
86 0.0245724264532328
87 0.0245724264532328
88 0.0245724264532328
89 0.0245724264532328
90 0.0245724264532328
91 0.0245724264532328
92 0.0245724264532328
93 0.0245724264532328
94 0.0245724264532328
95 0.0245724264532328
96 0.0245724264532328
97 0.0245724264532328
98 0.0245724264532328
99 0.0245724264532328
100 0.0245724264532328
101 0.0245724264532328
102 0.0245724264532328
103 0.0245724264532328
104 0.0245724264532328
105 0.0245724264532328
106 0.0245724264532328
107 0.0245724264532328
108 0.0245724264532328
109 0.0245724264532328
110 0.0245724264532328
111 0.0245724264532328
};
\addplot [semithick, color1, dash dot]
table {%
10 1.12100227475166
11 0.893287459190183
12 0.82237634244511
13 0.662911031900199
14 0.534703775447099
15 0.534703775447099
16 0.348683692200318
17 0.316657753984019
18 0.309428667134258
19 0.269237861109829
20 0.259237843096687
21 0.225558935400679
22 0.210310772345907
23 0.190315353663932
24 0.190171261939914
25 0.179434095092317
26 0.148081102304422
27 0.105200531732474
28 0.105200531732474
29 0.0860521138174085
30 0.0672000521748028
31 0.0672000521748028
32 0.0588229331752026
33 0.0588229331752026
34 0.0588229331752026
35 0.0588229331752026
36 0.0588229331752026
37 0.0483978074958842
38 0.0483978074958842
39 0.0483978074958842
40 0.0483978074958842
41 0.0430632581259615
42 0.0407787361099431
43 0.0407787361099431
44 0.0407787361099431
45 0.0407787361099431
46 0.0407787361099431
47 0.0407787361099431
48 0.0407787361099431
49 0.0407787361099431
50 0.0407787361099431
51 0.0407787361099431
52 0.0407787361099431
53 0.0389082104113833
54 0.0389082104113833
55 0.0389082104113833
56 0.0389082104113833
57 0.0310426408677452
58 0.0310426408677452
59 0.0310426408677452
60 0.0310426408677452
61 0.0310426408677452
62 0.0310426408677452
63 0.0310426408677452
64 0.0310426408677452
65 0.0310426408677452
66 0.0310426408677452
67 0.0297723461561598
68 0.0297723461561598
69 0.0297723461561598
70 0.0297723461561598
71 0.0297723461561598
72 0.0297723461561598
73 0.0297723461561598
74 0.0285775443240992
75 0.0285775443240992
76 0.0285775443240992
77 0.0285775443240992
78 0.0256313642255473
79 0.0256313642255473
80 0.0256313642255473
81 0.0240950160510414
82 0.0240950160510414
83 0.0240950160510414
84 0.0240950160510414
85 0.0235075522677734
86 0.0235075522677734
87 0.022223881430527
88 0.022223881430527
89 0.022223881430527
90 0.022223881430527
91 0.022223881430527
92 0.021045806010789
93 0.021045806010789
94 0.021045806010789
95 0.021045806010789
96 0.0200234207750509
97 0.0200234207750509
98 0.0200234207750509
99 0.0200234207750509
100 0.0200234207750509
101 0.0200234207750509
102 0.0200234207750509
103 0.0200234207750509
104 0.0200234207750509
105 0.0200234207750509
106 0.0200234207750509
107 0.0200234207750509
108 0.0200234207750509
109 0.0200234207750509
110 0.0200234207750509
111 0.0200234207750509
};
\addplot [semithick, blue]
table {%
10 1.12100231647491
11 1.11889326572418
12 0.989772617816925
13 0.872065544128418
14 0.788813710212708
15 0.777261435985565
16 0.760331988334656
17 0.694352865219116
18 0.607167363166809
19 0.522954165935516
20 0.522954165935516
21 0.468895196914673
22 0.455428183078766
23 0.455428183078766
24 0.452384799718857
25 0.452384799718857
26 0.373560845851898
27 0.325073659420013
28 0.301324516534805
29 0.296129554510117
30 0.296129554510117
31 0.261142432689667
32 0.239091843366623
33 0.237726211547852
34 0.237726211547852
35 0.227967500686646
36 0.188076823949814
37 0.173662096261978
38 0.161800101399422
39 0.134521692991257
40 0.134521692991257
41 0.134521692991257
42 0.121863029897213
43 0.110853277146816
44 0.105837598443031
45 0.105837598443031
46 0.105837598443031
47 0.0947243422269821
48 0.0947243422269821
49 0.0947243422269821
50 0.0947243422269821
51 0.0947243422269821
52 0.0813777223229408
53 0.0813777223229408
54 0.0671646967530251
55 0.0671646967530251
56 0.0671646967530251
57 0.0671646967530251
58 0.0632568746805191
59 0.0632568746805191
60 0.0632568746805191
61 0.0632568746805191
62 0.0593903884291649
63 0.0593903884291649
64 0.0593903884291649
65 0.0593903884291649
66 0.0593903884291649
67 0.0593903884291649
68 0.0593903884291649
69 0.0593903884291649
70 0.0593903884291649
71 0.0593903884291649
72 0.0593903884291649
73 0.0593903884291649
74 0.0593903884291649
75 0.0593903884291649
76 0.0593903884291649
77 0.0593903884291649
78 0.0577438473701477
79 0.0577438473701477
80 0.0577438473701477
81 0.0577438473701477
82 0.0577438473701477
83 0.0540508814156055
84 0.0540508814156055
85 0.0540508814156055
86 0.0540508814156055
87 0.0540508814156055
88 0.0540508814156055
89 0.0540508814156055
90 0.0540508814156055
91 0.0540508814156055
92 0.0540508814156055
93 0.0540508814156055
94 0.0540508814156055
95 0.0540508814156055
96 0.0463078804314137
97 0.0463078804314137
98 0.0463078804314137
99 0.0463078804314137
100 0.0463074408471584
101 0.0463074408471584
102 0.0463074408471584
103 0.0463074408471584
104 0.0463074408471584
105 0.0463074408471584
106 0.0463074408471584
107 0.0463074408471584
108 0.0463074408471584
109 0.0463074408471584
110 0.0463074408471584
111 0.0463074408471584
};
\addplot [semithick, color1]
table {%
10 1.12100227475166
11 1.08272851336586
12 1.08272851336586
13 1.06556343370024
14 0.961051769783383
15 0.918397098496712
16 0.828973432915107
17 0.638885594096975
18 0.564746150493506
19 0.564746150493506
20 0.550414508909926
21 0.550414508909926
22 0.496328008429119
23 0.441034935573606
24 0.441034935573606
25 0.438176292284766
26 0.41337478649205
27 0.395526289808938
28 0.371794844248618
29 0.371794844248618
30 0.343867506602371
31 0.322290873397089
32 0.322290873397089
33 0.259357917714938
34 0.165829965942718
35 0.162907023858025
36 0.162907023858025
37 0.137647348650564
38 0.133072363256451
39 0.122389030183116
40 0.122389030183116
41 0.112102831074639
42 0.11088002918398
43 0.11088002918398
44 0.11088002918398
45 0.105829471806113
46 0.0956019795091687
47 0.0949084838735895
48 0.0825312440329184
49 0.0760550922990611
50 0.0746421733128068
51 0.0746421733128068
52 0.0707117474045513
53 0.0707117474045513
54 0.0690262740174848
55 0.0685759281011102
56 0.0647132221169456
57 0.0647132221169456
58 0.0644624982032779
59 0.0644624982032779
60 0.0644624982032779
61 0.0641213182716242
62 0.0641213182716242
63 0.0546718256777347
64 0.0453509511947461
65 0.0453509511947461
66 0.0438964971800688
67 0.0366828874858743
68 0.0265618214050806
69 0.0265618214050806
70 0.0265618214050806
71 0.0263110187253696
72 0.0263110187253696
73 0.0180690622266338
74 0.0180690622266338
75 0.0180012393735633
76 0.0180012393735633
77 0.0180012393735633
78 0.0180012393735633
79 0.0165178089529998
80 0.014373676099973
81 0.014373676099973
82 0.0133205305907806
83 0.0133205305907806
84 0.00703556829955506
85 0.00685681906166556
86 0.00685681906166556
87 0.00685681906166556
88 0.00479886344647602
89 0.00397619660114922
90 0.00397619660114922
91 0.00388512654295128
92 0.00388512654295128
93 0.00388512654295128
94 0.0035889983309309
95 0.0035889983309309
96 0.0035889983309309
97 0.0035889983309309
98 0.0035889983309309
99 0.0035889983309309
100 0.00335343972928485
101 0.00323838180352464
102 0.00323838180352464
103 0.00299246464724495
104 0.00288959141486921
105 0.00288959141486921
106 0.00288959141486921
107 0.00288959141486921
108 0.00288959141486921
109 0.00288959141486921
110 0.00288959141486921
111 0.00288959141486921
};
\end{axis}

\end{tikzpicture}


==> figures/bop_3d_levy_weak.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,1}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}


\begin{axis}[axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=10, xmax=60,
xtick style={color=black},
xtick={-10,0,10,25,50,75,100},
xticklabels={\ensuremath{-}10,0,10,25,50,75,90},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
ylabel={Regret},
ymin=-0.05, ymax=1.3,
ytick style={color=black},
ytick={0.   , 1.3},
%yticklabels={},
%legend style={draw=none}
]
\node[anchor=north east] at (rel axis cs:1,1) {Levy 3D (weak)};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.241255402565)
--(axis cs:10,1.00074923038483)
--(axis cs:11,0.876969575881958)
--(axis cs:12,0.805118143558502)
--(axis cs:13,0.735591113567352)
--(axis cs:14,0.670308887958527)
--(axis cs:15,0.561274528503418)
--(axis cs:16,0.554334878921509)
--(axis cs:17,0.449187695980072)
--(axis cs:18,0.391276597976685)
--(axis cs:19,0.391276597976685)
--(axis cs:20,0.391276597976685)
--(axis cs:21,0.323309153318405)
--(axis cs:22,0.316483557224274)
--(axis cs:23,0.297248154878616)
--(axis cs:24,0.297248154878616)
--(axis cs:25,0.23415020108223)
--(axis cs:26,0.224957048892975)
--(axis cs:27,0.216140329837799)
--(axis cs:28,0.216140329837799)
--(axis cs:29,0.188582748174667)
--(axis cs:30,0.15810926258564)
--(axis cs:31,0.147104352712631)
--(axis cs:32,0.134197354316711)
--(axis cs:33,0.129070952534676)
--(axis cs:34,0.124609708786011)
--(axis cs:35,0.120345517992973)
--(axis cs:36,0.110876709222794)
--(axis cs:37,0.110876709222794)
--(axis cs:38,0.109105706214905)
--(axis cs:39,0.10908704996109)
--(axis cs:40,0.106293708086014)
--(axis cs:41,0.106293708086014)
--(axis cs:42,0.0824086368083954)
--(axis cs:43,0.0771691054105759)
--(axis cs:44,0.0669306367635727)
--(axis cs:45,0.0662958100438118)
--(axis cs:46,0.0657716765999794)
--(axis cs:47,0.0657716765999794)
--(axis cs:48,0.0644363909959793)
--(axis cs:49,0.0642179250717163)
--(axis cs:50,0.0625239685177803)
--(axis cs:51,0.0625239685177803)
--(axis cs:52,0.0625239685177803)
--(axis cs:53,0.0583559684455395)
--(axis cs:54,0.0559921115636826)
--(axis cs:55,0.0559921115636826)
--(axis cs:56,0.0559921115636826)
--(axis cs:57,0.0559921115636826)
--(axis cs:58,0.0440161228179932)
--(axis cs:59,0.0440161228179932)
--(axis cs:60,0.0440161228179932)
--(axis cs:61,0.0440161228179932)
--(axis cs:62,0.0440161228179932)
--(axis cs:63,0.0440161228179932)
--(axis cs:64,0.0440161228179932)
--(axis cs:65,0.0415075197815895)
--(axis cs:66,0.0415075197815895)
--(axis cs:67,0.0384765826165676)
--(axis cs:68,0.0384765826165676)
--(axis cs:69,0.0369325205683708)
--(axis cs:70,0.0369325205683708)
--(axis cs:71,0.0369325205683708)
--(axis cs:72,0.0369325205683708)
--(axis cs:73,0.0369325205683708)
--(axis cs:74,0.0369325205683708)
--(axis cs:75,0.0369325205683708)
--(axis cs:76,0.0369325205683708)
--(axis cs:77,0.0369325205683708)
--(axis cs:78,0.0369325205683708)
--(axis cs:79,0.0369325205683708)
--(axis cs:80,0.0369325205683708)
--(axis cs:81,0.0365444347262383)
--(axis cs:82,0.0365444347262383)
--(axis cs:83,0.0365444347262383)
--(axis cs:84,0.0365444347262383)
--(axis cs:85,0.0365444347262383)
--(axis cs:86,0.0365444347262383)
--(axis cs:87,0.0363676436245441)
--(axis cs:88,0.0363676436245441)
--(axis cs:89,0.0363676436245441)
--(axis cs:90,0.0363676436245441)
--(axis cs:91,0.0335241109132767)
--(axis cs:92,0.0335241109132767)
--(axis cs:93,0.0328845456242561)
--(axis cs:94,0.0328845456242561)
--(axis cs:95,0.0328845456242561)
--(axis cs:96,0.0328845456242561)
--(axis cs:97,0.0328845493495464)
--(axis cs:98,0.0328845493495464)
--(axis cs:99,0.0328845493495464)
--(axis cs:100,0.0328845493495464)
--(axis cs:101,0.0301262848079205)
--(axis cs:102,0.0301262848079205)
--(axis cs:103,0.0291488990187645)
--(axis cs:104,0.0291488990187645)
--(axis cs:105,0.0291488990187645)
--(axis cs:106,0.0291488990187645)
--(axis cs:107,0.0291488990187645)
--(axis cs:108,0.0281238052994013)
--(axis cs:109,0.0281238052994013)
--(axis cs:110,0.0252609495073557)
--(axis cs:111,0.0252609495073557)
--(axis cs:111,0.0397492237389088)
--(axis cs:111,0.0397492237389088)
--(axis cs:110,0.0397492237389088)
--(axis cs:109,0.0416301004588604)
--(axis cs:108,0.0416301004588604)
--(axis cs:107,0.0437524542212486)
--(axis cs:106,0.0437524542212486)
--(axis cs:105,0.0437524542212486)
--(axis cs:104,0.0437524542212486)
--(axis cs:103,0.0437524542212486)
--(axis cs:102,0.0447445847094059)
--(axis cs:101,0.0447445847094059)
--(axis cs:100,0.0482886545360088)
--(axis cs:99,0.0482886545360088)
--(axis cs:98,0.0482886545360088)
--(axis cs:97,0.0482886545360088)
--(axis cs:96,0.0482886508107185)
--(axis cs:95,0.0482886508107185)
--(axis cs:94,0.0482886508107185)
--(axis cs:93,0.0482886508107185)
--(axis cs:92,0.050602100789547)
--(axis cs:91,0.050602100789547)
--(axis cs:90,0.0548621378839016)
--(axis cs:89,0.0548621378839016)
--(axis cs:88,0.0548621378839016)
--(axis cs:87,0.0548621378839016)
--(axis cs:86,0.0551403239369392)
--(axis cs:85,0.0551403239369392)
--(axis cs:84,0.0551403239369392)
--(axis cs:83,0.0551403239369392)
--(axis cs:82,0.0551403239369392)
--(axis cs:81,0.0551403239369392)
--(axis cs:80,0.0555139109492302)
--(axis cs:79,0.0555139109492302)
--(axis cs:78,0.0555139109492302)
--(axis cs:77,0.0555139109492302)
--(axis cs:76,0.0555139109492302)
--(axis cs:75,0.0555139109492302)
--(axis cs:74,0.0555139109492302)
--(axis cs:73,0.0555139109492302)
--(axis cs:72,0.0555139109492302)
--(axis cs:71,0.0555139109492302)
--(axis cs:70,0.0555139109492302)
--(axis cs:69,0.0555139109492302)
--(axis cs:68,0.063143715262413)
--(axis cs:67,0.063143715262413)
--(axis cs:66,0.0686723440885544)
--(axis cs:65,0.0686723440885544)
--(axis cs:64,0.0699330121278763)
--(axis cs:63,0.0699330121278763)
--(axis cs:62,0.0699330121278763)
--(axis cs:61,0.0699330121278763)
--(axis cs:60,0.0699330121278763)
--(axis cs:59,0.0699330121278763)
--(axis cs:58,0.0699330121278763)
--(axis cs:57,0.0819606930017471)
--(axis cs:56,0.0819606930017471)
--(axis cs:55,0.0819606930017471)
--(axis cs:54,0.0819606930017471)
--(axis cs:53,0.0832188650965691)
--(axis cs:52,0.0866025313735008)
--(axis cs:51,0.0866025313735008)
--(axis cs:50,0.0866025313735008)
--(axis cs:49,0.0956852585077286)
--(axis cs:48,0.0960192978382111)
--(axis cs:47,0.0968696996569633)
--(axis cs:46,0.0968696996569633)
--(axis cs:45,0.0974027141928673)
--(axis cs:44,0.103405579924583)
--(axis cs:43,0.123538419604301)
--(axis cs:42,0.127500802278519)
--(axis cs:41,0.170641243457794)
--(axis cs:40,0.170641243457794)
--(axis cs:39,0.185353934764862)
--(axis cs:38,0.185384333133698)
--(axis cs:37,0.186565905809402)
--(axis cs:36,0.186565905809402)
--(axis cs:35,0.209420725703239)
--(axis cs:34,0.211912840604782)
--(axis cs:33,0.215081080794334)
--(axis cs:32,0.24358657002449)
--(axis cs:31,0.259759277105331)
--(axis cs:30,0.265765517950058)
--(axis cs:29,0.296754211187363)
--(axis cs:28,0.379217922687531)
--(axis cs:27,0.379217922687531)
--(axis cs:26,0.387189924716949)
--(axis cs:25,0.393030792474747)
--(axis cs:24,0.480383723974228)
--(axis cs:23,0.480383723974228)
--(axis cs:22,0.494392991065979)
--(axis cs:21,0.500836193561554)
--(axis cs:20,0.6242356300354)
--(axis cs:19,0.6242356300354)
--(axis cs:18,0.6242356300354)
--(axis cs:17,0.692644536495209)
--(axis cs:16,0.773667812347412)
--(axis cs:15,0.778069376945496)
--(axis cs:14,0.954470455646515)
--(axis cs:13,0.992536127567291)
--(axis cs:12,1.10958433151245)
--(axis cs:11,1.1766791343689)
--(axis cs:10,1.241255402565)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.24125538018958)
--(axis cs:10,1.00074916931375)
--(axis cs:11,0.942357521064722)
--(axis cs:12,0.891845748703846)
--(axis cs:13,0.817123787456793)
--(axis cs:14,0.684293465148453)
--(axis cs:15,0.572821226693481)
--(axis cs:16,0.566921558274605)
--(axis cs:17,0.566921558274605)
--(axis cs:18,0.521996305979786)
--(axis cs:19,0.508683283947353)
--(axis cs:20,0.410145358190978)
--(axis cs:21,0.410145358190978)
--(axis cs:22,0.410145358190978)
--(axis cs:23,0.410145358190978)
--(axis cs:24,0.410145358190978)
--(axis cs:25,0.371681952220337)
--(axis cs:26,0.293842133366977)
--(axis cs:27,0.255917488375228)
--(axis cs:28,0.255917488375228)
--(axis cs:29,0.172122016564057)
--(axis cs:30,0.156297053112766)
--(axis cs:31,0.156297053112766)
--(axis cs:32,0.128819070571654)
--(axis cs:33,0.128146094082678)
--(axis cs:34,0.106954368659691)
--(axis cs:35,0.100917427703841)
--(axis cs:36,0.0988437128348637)
--(axis cs:37,0.0850093059098832)
--(axis cs:38,0.0837385316057173)
--(axis cs:39,0.0637927938692712)
--(axis cs:40,0.0637927938692712)
--(axis cs:41,0.0562104527439424)
--(axis cs:42,0.055367201175154)
--(axis cs:43,0.055367201175154)
--(axis cs:44,0.055367201175154)
--(axis cs:45,0.055367201175154)
--(axis cs:46,0.055367201175154)
--(axis cs:47,0.055367201175154)
--(axis cs:48,0.055367201175154)
--(axis cs:49,0.053158439568907)
--(axis cs:50,0.053158439568907)
--(axis cs:51,0.053158439568907)
--(axis cs:52,0.053158439568907)
--(axis cs:53,0.053158439568907)
--(axis cs:54,0.0526401946289326)
--(axis cs:55,0.0497762424246097)
--(axis cs:56,0.0497762424246097)
--(axis cs:57,0.0497762424246097)
--(axis cs:58,0.0497762424246097)
--(axis cs:59,0.0497762424246097)
--(axis cs:60,0.0497762424246097)
--(axis cs:61,0.0497762424246097)
--(axis cs:62,0.0497762424246097)
--(axis cs:63,0.0497762424246097)
--(axis cs:64,0.0497762424246097)
--(axis cs:65,0.0497762424246097)
--(axis cs:66,0.0497762424246097)
--(axis cs:67,0.0497762424246097)
--(axis cs:68,0.0497762424246097)
--(axis cs:69,0.0497762424246097)
--(axis cs:70,0.0497762424246097)
--(axis cs:71,0.0497762424246097)
--(axis cs:72,0.0497762424246097)
--(axis cs:73,0.0497762424246097)
--(axis cs:74,0.0497762424246097)
--(axis cs:75,0.0489104836964972)
--(axis cs:76,0.0489104836964972)
--(axis cs:77,0.0456455838600914)
--(axis cs:78,0.0456455838600914)
--(axis cs:79,0.0456455838600914)
--(axis cs:80,0.0456102608262886)
--(axis cs:81,0.0456102608262886)
--(axis cs:82,0.0456102608262886)
--(axis cs:83,0.0456102608262886)
--(axis cs:84,0.0456102608262886)
--(axis cs:85,0.0436519157308547)
--(axis cs:86,0.0436519157308547)
--(axis cs:87,0.0436519157308547)
--(axis cs:88,0.0432402656269677)
--(axis cs:89,0.0432402656269677)
--(axis cs:90,0.04160658286531)
--(axis cs:91,0.04160658286531)
--(axis cs:92,0.0406656644700497)
--(axis cs:93,0.0406656644700497)
--(axis cs:94,0.0406656644700497)
--(axis cs:95,0.0406656644700497)
--(axis cs:96,0.0406656644700497)
--(axis cs:97,0.0406656644700497)
--(axis cs:98,0.0326907424214019)
--(axis cs:99,0.0326907424214019)
--(axis cs:100,0.0326907424214019)
--(axis cs:101,0.0283928880242215)
--(axis cs:102,0.0283928880242215)
--(axis cs:103,0.0283928880242215)
--(axis cs:104,0.0283928880242215)
--(axis cs:105,0.0283928880242215)
--(axis cs:106,0.0283928880242215)
--(axis cs:107,0.0283928880242215)
--(axis cs:108,0.0283928880242215)
--(axis cs:109,0.0283928880242215)
--(axis cs:110,0.0283928880242215)
--(axis cs:111,0.0265374240535497)
--(axis cs:111,0.0444981912477927)
--(axis cs:111,0.0444981912477927)
--(axis cs:110,0.0462380579232303)
--(axis cs:109,0.0462380579232303)
--(axis cs:108,0.0462380579232303)
--(axis cs:107,0.0462380579232303)
--(axis cs:106,0.0462380579232303)
--(axis cs:105,0.0462380579232303)
--(axis cs:104,0.0462380579232303)
--(axis cs:103,0.0462380579232303)
--(axis cs:102,0.0462380579232303)
--(axis cs:101,0.0462380579232303)
--(axis cs:100,0.055267718024942)
--(axis cs:99,0.055267718024942)
--(axis cs:98,0.055267718024942)
--(axis cs:97,0.0616288121180601)
--(axis cs:96,0.0616288121180601)
--(axis cs:95,0.0616288121180601)
--(axis cs:94,0.0616288121180601)
--(axis cs:93,0.0616288121180601)
--(axis cs:92,0.0616288121180601)
--(axis cs:91,0.0622620944969833)
--(axis cs:90,0.0622620944969833)
--(axis cs:89,0.0639979202927378)
--(axis cs:88,0.0639979202927378)
--(axis cs:87,0.0646487153815637)
--(axis cs:86,0.0646487153815637)
--(axis cs:85,0.0646487153815637)
--(axis cs:84,0.0676997211121385)
--(axis cs:83,0.0676997211121385)
--(axis cs:82,0.0676997211121385)
--(axis cs:81,0.0676997211121385)
--(axis cs:80,0.0676997211121385)
--(axis cs:79,0.0677542247051631)
--(axis cs:78,0.0677542247051631)
--(axis cs:77,0.0677542247051631)
--(axis cs:76,0.0706671350097134)
--(axis cs:75,0.0706671350097134)
--(axis cs:74,0.0717904447147709)
--(axis cs:73,0.0717904447147709)
--(axis cs:72,0.0717904447147709)
--(axis cs:71,0.0717904447147709)
--(axis cs:70,0.0717904447147709)
--(axis cs:69,0.0717904447147709)
--(axis cs:68,0.0717904447147709)
--(axis cs:67,0.0717904447147709)
--(axis cs:66,0.0717904447147709)
--(axis cs:65,0.0717904447147709)
--(axis cs:64,0.0717904447147709)
--(axis cs:63,0.0717904447147709)
--(axis cs:62,0.0717904447147709)
--(axis cs:61,0.0717904447147709)
--(axis cs:60,0.0717904447147709)
--(axis cs:59,0.0717904447147709)
--(axis cs:58,0.0717904447147709)
--(axis cs:57,0.0717904447147709)
--(axis cs:56,0.0717904447147709)
--(axis cs:55,0.0717904447147709)
--(axis cs:54,0.0821288148818247)
--(axis cs:53,0.0831260542552967)
--(axis cs:52,0.0831260542552967)
--(axis cs:51,0.0831260542552967)
--(axis cs:50,0.0831260542552967)
--(axis cs:49,0.0831260542552967)
--(axis cs:48,0.0869499755665397)
--(axis cs:47,0.0869499755665397)
--(axis cs:46,0.0869499755665397)
--(axis cs:45,0.0869499755665397)
--(axis cs:44,0.0869499755665397)
--(axis cs:43,0.0869499755665397)
--(axis cs:42,0.0869499755665397)
--(axis cs:41,0.0884781755861721)
--(axis cs:40,0.104193742790443)
--(axis cs:39,0.104193742790443)
--(axis cs:38,0.198371970076643)
--(axis cs:37,0.199654838974864)
--(axis cs:36,0.212400620511681)
--(axis cs:35,0.294522272049085)
--(axis cs:34,0.301420753975204)
--(axis cs:33,0.318719863188582)
--(axis cs:32,0.355477228872303)
--(axis cs:31,0.379537807683369)
--(axis cs:30,0.379537807683369)
--(axis cs:29,0.423797499632084)
--(axis cs:28,0.526584892635705)
--(axis cs:27,0.526584892635705)
--(axis cs:26,0.555221287886899)
--(axis cs:25,0.639029559433424)
--(axis cs:24,0.689702705541912)
--(axis cs:23,0.689702705541912)
--(axis cs:22,0.689702705541912)
--(axis cs:21,0.689702705541912)
--(axis cs:20,0.689702705541912)
--(axis cs:19,0.768157099600046)
--(axis cs:18,0.79054918767979)
--(axis cs:17,0.833745774257507)
--(axis cs:16,0.833745774257507)
--(axis cs:15,0.836484322685596)
--(axis cs:14,0.939060655260891)
--(axis cs:13,1.06970075356222)
--(axis cs:12,1.09051764460771)
--(axis cs:11,1.1754970580552)
--(axis cs:10,1.24125538018958)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:10,1.241255402565)
--(axis cs:10,1.00074923038483)
--(axis cs:11,0.999580085277557)
--(axis cs:12,0.748606979846954)
--(axis cs:13,0.73406445980072)
--(axis cs:14,0.651569783687592)
--(axis cs:15,0.638103485107422)
--(axis cs:16,0.620693445205688)
--(axis cs:17,0.56354808807373)
--(axis cs:18,0.551998376846313)
--(axis cs:19,0.454945981502533)
--(axis cs:20,0.454945981502533)
--(axis cs:21,0.401033520698547)
--(axis cs:22,0.401033520698547)
--(axis cs:23,0.401033520698547)
--(axis cs:24,0.388648748397827)
--(axis cs:25,0.388648748397827)
--(axis cs:26,0.340034335851669)
--(axis cs:27,0.240012645721436)
--(axis cs:28,0.217757537961006)
--(axis cs:29,0.211496233940125)
--(axis cs:30,0.211496233940125)
--(axis cs:31,0.17584627866745)
--(axis cs:32,0.158419579267502)
--(axis cs:33,0.153859615325928)
--(axis cs:34,0.153859615325928)
--(axis cs:35,0.142365485429764)
--(axis cs:36,0.121059745550156)
--(axis cs:37,0.118939578533173)
--(axis cs:38,0.110578656196594)
--(axis cs:39,0.103164337575436)
--(axis cs:40,0.103164337575436)
--(axis cs:41,0.103164337575436)
--(axis cs:42,0.0885284841060638)
--(axis cs:43,0.083843320608139)
--(axis cs:44,0.0772291943430901)
--(axis cs:45,0.0772291943430901)
--(axis cs:46,0.0772291943430901)
--(axis cs:47,0.0659895241260529)
--(axis cs:48,0.0659895241260529)
--(axis cs:49,0.0659895241260529)
--(axis cs:50,0.0659895241260529)
--(axis cs:51,0.0659895241260529)
--(axis cs:52,0.0599450059235096)
--(axis cs:53,0.0599450059235096)
--(axis cs:54,0.0498202182352543)
--(axis cs:55,0.0498202182352543)
--(axis cs:56,0.0498202182352543)
--(axis cs:57,0.0498202182352543)
--(axis cs:58,0.0462660603225231)
--(axis cs:59,0.0462660603225231)
--(axis cs:60,0.0462660603225231)
--(axis cs:61,0.0462660603225231)
--(axis cs:62,0.0438873544335365)
--(axis cs:63,0.0438873544335365)
--(axis cs:64,0.0438873544335365)
--(axis cs:65,0.0438873544335365)
--(axis cs:66,0.0438873544335365)
--(axis cs:67,0.0428789854049683)
--(axis cs:68,0.0419917739927769)
--(axis cs:69,0.0419917739927769)
--(axis cs:70,0.0419917739927769)
--(axis cs:71,0.0419917739927769)
--(axis cs:72,0.0419917739927769)
--(axis cs:73,0.0419917739927769)
--(axis cs:74,0.0419917739927769)
--(axis cs:75,0.0419917739927769)
--(axis cs:76,0.0419917739927769)
--(axis cs:77,0.0419917739927769)
--(axis cs:78,0.0419917739927769)
--(axis cs:79,0.0419917739927769)
--(axis cs:80,0.0419917739927769)
--(axis cs:81,0.0419917739927769)
--(axis cs:82,0.0419917739927769)
--(axis cs:83,0.0419917739927769)
--(axis cs:84,0.0419917739927769)
--(axis cs:85,0.0419917739927769)
--(axis cs:86,0.0419917739927769)
--(axis cs:87,0.0419917739927769)
--(axis cs:88,0.0419917739927769)
--(axis cs:89,0.0419917739927769)
--(axis cs:90,0.0419917739927769)
--(axis cs:91,0.0419917739927769)
--(axis cs:92,0.0419917739927769)
--(axis cs:93,0.0419917739927769)
--(axis cs:94,0.0419917739927769)
--(axis cs:95,0.0419917739927769)
--(axis cs:96,0.0419917739927769)
--(axis cs:97,0.0419917739927769)
--(axis cs:98,0.0419917739927769)
--(axis cs:99,0.0419917739927769)
--(axis cs:100,0.0419914983212948)
--(axis cs:101,0.0419914983212948)
--(axis cs:102,0.0419914983212948)
--(axis cs:103,0.0419914983212948)
--(axis cs:104,0.0419914983212948)
--(axis cs:105,0.0419914983212948)
--(axis cs:106,0.0419914983212948)
--(axis cs:107,0.0419914983212948)
--(axis cs:108,0.0419914983212948)
--(axis cs:109,0.0419914983212948)
--(axis cs:110,0.0419914983212948)
--(axis cs:111,0.0419914983212948)
--(axis cs:111,0.0569079928100109)
--(axis cs:111,0.0569079928100109)
--(axis cs:110,0.0569079928100109)
--(axis cs:109,0.0569079928100109)
--(axis cs:108,0.0569079928100109)
--(axis cs:107,0.0569079928100109)
--(axis cs:106,0.0569079928100109)
--(axis cs:105,0.0569079928100109)
--(axis cs:104,0.0569079928100109)
--(axis cs:103,0.0569079928100109)
--(axis cs:102,0.0569079928100109)
--(axis cs:101,0.0569079928100109)
--(axis cs:100,0.0569079928100109)
--(axis cs:99,0.0569085888564587)
--(axis cs:98,0.0569085888564587)
--(axis cs:97,0.0569085888564587)
--(axis cs:96,0.0569085888564587)
--(axis cs:95,0.0569085888564587)
--(axis cs:94,0.0569085888564587)
--(axis cs:93,0.0569085888564587)
--(axis cs:92,0.0569085888564587)
--(axis cs:91,0.0569085888564587)
--(axis cs:90,0.0569085888564587)
--(axis cs:89,0.0569085888564587)
--(axis cs:88,0.0569085888564587)
--(axis cs:87,0.0569085888564587)
--(axis cs:86,0.0569085888564587)
--(axis cs:85,0.0569085888564587)
--(axis cs:84,0.0569085888564587)
--(axis cs:83,0.0569085888564587)
--(axis cs:82,0.0569085888564587)
--(axis cs:81,0.0569085888564587)
--(axis cs:80,0.0569085888564587)
--(axis cs:79,0.0569085888564587)
--(axis cs:78,0.0569085888564587)
--(axis cs:77,0.0569085888564587)
--(axis cs:76,0.0569085888564587)
--(axis cs:75,0.0569085888564587)
--(axis cs:74,0.0569085888564587)
--(axis cs:73,0.0569085888564587)
--(axis cs:72,0.0569085888564587)
--(axis cs:71,0.0569085888564587)
--(axis cs:70,0.0569085888564587)
--(axis cs:69,0.0569085888564587)
--(axis cs:68,0.0569085888564587)
--(axis cs:67,0.0593538135290146)
--(axis cs:66,0.0640649273991585)
--(axis cs:65,0.0640649273991585)
--(axis cs:64,0.0640649273991585)
--(axis cs:63,0.0640649273991585)
--(axis cs:62,0.0640649273991585)
--(axis cs:61,0.0694191977381706)
--(axis cs:60,0.0694191977381706)
--(axis cs:59,0.0694191977381706)
--(axis cs:58,0.0694191977381706)
--(axis cs:57,0.0736806765198708)
--(axis cs:56,0.0736806765198708)
--(axis cs:55,0.0736806765198708)
--(axis cs:54,0.0736806765198708)
--(axis cs:53,0.0919819623231888)
--(axis cs:52,0.0919819623231888)
--(axis cs:51,0.112630665302277)
--(axis cs:50,0.112630665302277)
--(axis cs:49,0.112630665302277)
--(axis cs:48,0.112630665302277)
--(axis cs:47,0.112630665302277)
--(axis cs:46,0.123617507517338)
--(axis cs:45,0.123617507517338)
--(axis cs:44,0.123617507517338)
--(axis cs:43,0.127034738659859)
--(axis cs:42,0.138151749968529)
--(axis cs:41,0.163831874728203)
--(axis cs:40,0.163831874728203)
--(axis cs:39,0.163831874728203)
--(axis cs:38,0.210974335670471)
--(axis cs:37,0.221786320209503)
--(axis cs:36,0.248495578765869)
--(axis cs:35,0.30697113275528)
--(axis cs:34,0.314994424581528)
--(axis cs:33,0.314994424581528)
--(axis cs:32,0.319029778242111)
--(axis cs:31,0.345704257488251)
--(axis cs:30,0.380028545856476)
--(axis cs:29,0.380028545856476)
--(axis cs:28,0.384157240390778)
--(axis cs:27,0.409400403499603)
--(axis cs:26,0.541722774505615)
--(axis cs:25,0.623561382293701)
--(axis cs:24,0.623561382293701)
--(axis cs:23,0.656973361968994)
--(axis cs:22,0.656973361968994)
--(axis cs:21,0.656973361968994)
--(axis cs:20,0.711178839206696)
--(axis cs:19,0.711178839206696)
--(axis cs:18,0.844116449356079)
--(axis cs:17,0.868630290031433)
--(axis cs:16,0.905799031257629)
--(axis cs:15,0.922247886657715)
--(axis cs:14,0.93188601732254)
--(axis cs:13,1.01589512825012)
--(axis cs:12,1.0481892824173)
--(axis cs:11,1.23820638656616)
--(axis cs:10,1.241255402565)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:10,1.24125538018958)
--(axis cs:10,1.00074916931375)
--(axis cs:11,0.967239681699779)
--(axis cs:12,0.967239681699779)
--(axis cs:13,0.938135883741241)
--(axis cs:14,0.814910772869819)
--(axis cs:15,0.738228342763797)
--(axis cs:16,0.653001500523529)
--(axis cs:17,0.653001500523529)
--(axis cs:18,0.571554652352398)
--(axis cs:19,0.571554652352398)
--(axis cs:20,0.557802998188886)
--(axis cs:21,0.557802998188886)
--(axis cs:22,0.491444438813368)
--(axis cs:23,0.413698287892712)
--(axis cs:24,0.388194514958201)
--(axis cs:25,0.364239282041116)
--(axis cs:26,0.334840502190176)
--(axis cs:27,0.318578592714816)
--(axis cs:28,0.31779162010446)
--(axis cs:29,0.271652496041195)
--(axis cs:30,0.249415845312278)
--(axis cs:31,0.230018488171806)
--(axis cs:32,0.230018488171806)
--(axis cs:33,0.220306795182573)
--(axis cs:34,0.159156683081515)
--(axis cs:35,0.156470434439201)
--(axis cs:36,0.156470434439201)
--(axis cs:37,0.140117408174105)
--(axis cs:38,0.133986444486344)
--(axis cs:39,0.130349808464998)
--(axis cs:40,0.130349808464998)
--(axis cs:41,0.122717545928255)
--(axis cs:42,0.122717545928255)
--(axis cs:43,0.122717545928255)
--(axis cs:44,0.116339588079541)
--(axis cs:45,0.108734970962923)
--(axis cs:46,0.0942634203514159)
--(axis cs:47,0.0856460063911266)
--(axis cs:48,0.0771115261302216)
--(axis cs:49,0.0721893970131167)
--(axis cs:50,0.0701179586654307)
--(axis cs:51,0.0701179586654307)
--(axis cs:52,0.066215501755682)
--(axis cs:53,0.066215501755682)
--(axis cs:54,0.06381601476713)
--(axis cs:55,0.0631609602471258)
--(axis cs:56,0.0511917014920626)
--(axis cs:57,0.0511917014920626)
--(axis cs:58,0.0508542839931662)
--(axis cs:59,0.0508542839931662)
--(axis cs:60,0.0508542839931662)
--(axis cs:61,0.0503734682549043)
--(axis cs:62,0.0482776014455166)
--(axis cs:63,0.0388096385977602)
--(axis cs:64,0.0348198703214882)
--(axis cs:65,0.0348198703214882)
--(axis cs:66,0.0332509217565704)
--(axis cs:67,0.0257308393302977)
--(axis cs:68,0.0171200657462708)
--(axis cs:69,0.0171200657462708)
--(axis cs:70,0.0171200657462708)
--(axis cs:71,0.0168131261457052)
--(axis cs:72,0.0168131261457052)
--(axis cs:73,0.0118830281689806)
--(axis cs:74,0.0118830281689806)
--(axis cs:75,0.0118128669230862)
--(axis cs:76,0.0118128669230862)
--(axis cs:77,0.0118128669230862)
--(axis cs:78,0.0118128669230862)
--(axis cs:79,0.010140778811764)
--(axis cs:80,0.0079823433296055)
--(axis cs:81,0.0079823433296055)
--(axis cs:82,0.0068737677108664)
--(axis cs:83,0.0068737677108664)
--(axis cs:84,0.0068737677108664)
--(axis cs:85,0.00668396969208794)
--(axis cs:86,0.00668396969208794)
--(axis cs:87,0.00668396969208794)
--(axis cs:88,0.00460184225121685)
--(axis cs:89,0.00415132046357608)
--(axis cs:90,0.00415132046357608)
--(axis cs:91,0.00405620281299037)
--(axis cs:92,0.00405620281299037)
--(axis cs:93,0.00405620281299037)
--(axis cs:94,0.00374005253078662)
--(axis cs:95,0.00374005253078662)
--(axis cs:96,0.00374005253078662)
--(axis cs:97,0.00374005253078662)
--(axis cs:98,0.00374005253078662)
--(axis cs:99,0.00374005253078662)
--(axis cs:100,0.00344367057760766)
--(axis cs:101,0.00331205050741953)
--(axis cs:102,0.00331205050741953)
--(axis cs:103,0.00331205050741953)
--(axis cs:104,0.00331205050741953)
--(axis cs:105,0.00331205050741953)
--(axis cs:106,0.00331205050741953)
--(axis cs:107,0.00331205050741953)
--(axis cs:108,0.00331205050741953)
--(axis cs:109,0.00331205050741953)
--(axis cs:110,0.00331205050741953)
--(axis cs:111,0.00331205050741953)
--(axis cs:111,0.010635624338633)
--(axis cs:111,0.010635624338633)
--(axis cs:110,0.010635624338633)
--(axis cs:109,0.010635624338633)
--(axis cs:108,0.010635624338633)
--(axis cs:107,0.010635624338633)
--(axis cs:106,0.010635624338633)
--(axis cs:105,0.010635624338633)
--(axis cs:104,0.010635624338633)
--(axis cs:103,0.010635624338633)
--(axis cs:102,0.010635624338633)
--(axis cs:101,0.010635624338633)
--(axis cs:100,0.0107341201199653)
--(axis cs:99,0.0204265162726125)
--(axis cs:98,0.0204265162726125)
--(axis cs:97,0.0204265162726125)
--(axis cs:96,0.0204265162726125)
--(axis cs:95,0.0204265162726125)
--(axis cs:94,0.0204265162726125)
--(axis cs:93,0.0207026224144495)
--(axis cs:92,0.0207026224144495)
--(axis cs:91,0.0207026224144495)
--(axis cs:90,0.0207896448802597)
--(axis cs:89,0.0207896448802597)
--(axis cs:88,0.0211891189354511)
--(axis cs:87,0.0232229027249591)
--(axis cs:86,0.0232229027249591)
--(axis cs:85,0.0232229027249591)
--(axis cs:84,0.0233906031819596)
--(axis cs:83,0.0233906031819596)
--(axis cs:82,0.0233906031819596)
--(axis cs:81,0.0243883185816053)
--(axis cs:80,0.0243883185816053)
--(axis cs:79,0.0265181488055003)
--(axis cs:78,0.0278129215353053)
--(axis cs:77,0.0278129215353053)
--(axis cs:76,0.0278129215353053)
--(axis cs:75,0.0278129215353053)
--(axis cs:74,0.0278784059955518)
--(axis cs:73,0.0278784059955518)
--(axis cs:72,0.0394322210162988)
--(axis cs:71,0.0394322210162988)
--(axis cs:70,0.0396268867751553)
--(axis cs:69,0.0396268867751553)
--(axis cs:68,0.0396268867751553)
--(axis cs:67,0.0512582453527156)
--(axis cs:66,0.059727763696127)
--(axis cs:65,0.0610677231605638)
--(axis cs:64,0.0610677231605638)
--(axis cs:63,0.075719703850269)
--(axis cs:62,0.0851507261902916)
--(axis cs:61,0.0864077638764324)
--(axis cs:60,0.0866093080014781)
--(axis cs:59,0.0866093080014781)
--(axis cs:58,0.0866093080014781)
--(axis cs:57,0.086773338329917)
--(axis cs:56,0.086773338329917)
--(axis cs:55,0.101472117995397)
--(axis cs:54,0.101717755308142)
--(axis cs:53,0.102689215093723)
--(axis cs:52,0.102689215093723)
--(axis cs:51,0.106647610000485)
--(axis cs:50,0.106647610000485)
--(axis cs:49,0.107402009625308)
--(axis cs:48,0.114785467652086)
--(axis cs:47,0.131005467072523)
--(axis cs:46,0.140259882691591)
--(axis cs:45,0.152216660384908)
--(axis cs:44,0.154713158024023)
--(axis cs:43,0.168444419248259)
--(axis cs:42,0.168444419248259)
--(axis cs:41,0.168444419248259)
--(axis cs:40,0.181384554928469)
--(axis cs:39,0.181384554928469)
--(axis cs:38,0.18336922969744)
--(axis cs:37,0.186388236797905)
--(axis cs:36,0.22055456094773)
--(axis cs:35,0.22055456094773)
--(axis cs:34,0.223714196474802)
--(axis cs:33,0.293542055290176)
--(axis cs:32,0.409696273665244)
--(axis cs:31,0.409696273665244)
--(axis cs:30,0.433452182935337)
--(axis cs:29,0.467070207498914)
--(axis cs:28,0.529024682805707)
--(axis cs:27,0.529630325681452)
--(axis cs:26,0.544223589363344)
--(axis cs:25,0.564427821097834)
--(axis cs:24,0.580672751118639)
--(axis cs:23,0.604352530153143)
--(axis cs:22,0.765728393497996)
--(axis cs:21,0.807542835084093)
--(axis cs:20,0.807542835084093)
--(axis cs:19,0.822454464087742)
--(axis cs:18,0.822454464087742)
--(axis cs:17,0.894630270853251)
--(axis cs:16,0.894630270853251)
--(axis cs:15,0.988250759776194)
--(axis cs:14,1.10719276669695)
--(axis cs:13,1.19299098365925)
--(axis cs:12,1.19821734503193)
--(axis cs:11,1.19821734503193)
--(axis cs:10,1.24125538018958)
--cycle;

\addplot [semithick, blue, dash dot]
table {%
10 1.12100231647491
11 1.02682435512543
12 0.957351207733154
13 0.864063620567322
14 0.812389671802521
15 0.669671952724457
16 0.66400134563446
17 0.57091611623764
18 0.507756114006042
19 0.507756114006042
20 0.507756114006042
21 0.412072658538818
22 0.405438274145126
23 0.388815939426422
24 0.388815939426422
25 0.313590496778488
26 0.306073486804962
27 0.297679126262665
28 0.297679126262665
29 0.242668479681015
30 0.211937382817268
31 0.203431814908981
32 0.188891962170601
33 0.172076016664505
34 0.168261274695396
35 0.164883121848106
36 0.148721307516098
37 0.148721307516098
38 0.147245019674301
39 0.147220492362976
40 0.138467475771904
41 0.138467475771904
42 0.104954719543457
43 0.100353762507439
44 0.0851681083440781
45 0.0818492621183395
46 0.0813206881284714
47 0.0813206881284714
48 0.0802278444170952
49 0.0799515917897224
50 0.0745632499456406
51 0.0745632499456406
52 0.0745632499456406
53 0.0707874149084091
54 0.0689764022827148
55 0.0689764022827148
56 0.0689764022827148
57 0.0689764022827148
58 0.0569745674729347
59 0.0569745674729347
60 0.0569745674729347
61 0.0569745674729347
62 0.0569745674729347
63 0.0569745674729347
64 0.0569745674729347
65 0.0550899319350719
66 0.0550899319350719
67 0.0508101508021355
68 0.0508101508021355
69 0.0462232157588005
70 0.0462232157588005
71 0.0462232157588005
72 0.0462232157588005
73 0.0462232157588005
74 0.0462232157588005
75 0.0462232157588005
76 0.0462232157588005
77 0.0462232157588005
78 0.0462232157588005
79 0.0462232157588005
80 0.0462232157588005
81 0.0458423793315887
82 0.0458423793315887
83 0.0458423793315887
84 0.0458423793315887
85 0.0458423793315887
86 0.0458423793315887
87 0.0456148907542229
88 0.0456148907542229
89 0.0456148907542229
90 0.0456148907542229
91 0.0420631058514118
92 0.0420631058514118
93 0.0405865982174873
94 0.0405865982174873
95 0.0405865982174873
96 0.0405865982174873
97 0.0405866019427776
98 0.0405866019427776
99 0.0405866019427776
100 0.0405866019427776
101 0.0374354347586632
102 0.0374354347586632
103 0.0364506766200066
104 0.0364506766200066
105 0.0364506766200066
106 0.0364506766200066
107 0.0364506766200066
108 0.0348769538104534
109 0.0348769538104534
110 0.0325050875544548
111 0.0325050875544548
};
\addplot [semithick, color1, dash dot]
table {%
10 1.12100227475166
11 1.05892728955996
12 0.991181696655776
13 0.943412270509505
14 0.811677060204672
15 0.704652774689538
16 0.700333666266056
17 0.700333666266056
18 0.656272746829788
19 0.638420191773699
20 0.549924031866445
21 0.549924031866445
22 0.549924031866445
23 0.549924031866445
24 0.549924031866445
25 0.505355755826881
26 0.424531710626938
27 0.391251190505466
28 0.391251190505466
29 0.297959758098071
30 0.267917430398068
31 0.267917430398068
32 0.242148149721978
33 0.22343297863563
34 0.204187561317448
35 0.197719849876463
36 0.155622166673272
37 0.142332072442373
38 0.14105525084118
39 0.0839932683298571
40 0.0839932683298571
41 0.0723443141650572
42 0.0711585883708468
43 0.0711585883708468
44 0.0711585883708468
45 0.0711585883708468
46 0.0711585883708468
47 0.0711585883708468
48 0.0711585883708468
49 0.0681422469121019
50 0.0681422469121019
51 0.0681422469121019
52 0.0681422469121019
53 0.0681422469121019
54 0.0673845047553786
55 0.0607833435696903
56 0.0607833435696903
57 0.0607833435696903
58 0.0607833435696903
59 0.0607833435696903
60 0.0607833435696903
61 0.0607833435696903
62 0.0607833435696903
63 0.0607833435696903
64 0.0607833435696903
65 0.0607833435696903
66 0.0607833435696903
67 0.0607833435696903
68 0.0607833435696903
69 0.0607833435696903
70 0.0607833435696903
71 0.0607833435696903
72 0.0607833435696903
73 0.0607833435696903
74 0.0607833435696903
75 0.0597888093531053
76 0.0597888093531053
77 0.0566999042826272
78 0.0566999042826272
79 0.0566999042826272
80 0.0566549909692135
81 0.0566549909692135
82 0.0566549909692135
83 0.0566549909692135
84 0.0566549909692135
85 0.0541503155562092
86 0.0541503155562092
87 0.0541503155562092
88 0.0536190929598527
89 0.0536190929598527
90 0.0519343386811466
91 0.0519343386811466
92 0.0511472382940549
93 0.0511472382940549
94 0.0511472382940549
95 0.0511472382940549
96 0.0511472382940549
97 0.0511472382940549
98 0.0439792302231719
99 0.0439792302231719
100 0.0439792302231719
101 0.0373154729737259
102 0.0373154729737259
103 0.0373154729737259
104 0.0373154729737259
105 0.0373154729737259
106 0.0373154729737259
107 0.0373154729737259
108 0.0373154729737259
109 0.0373154729737259
110 0.0373154729737259
111 0.0355178076506712
};
\addplot [semithick, blue]
table {%
10 1.12100231647491
11 1.11889326572418
12 0.898398101329803
13 0.874979794025421
14 0.791727900505066
15 0.780175685882568
16 0.763246238231659
17 0.716089189052582
18 0.698057413101196
19 0.583062410354614
20 0.583062410354614
21 0.529003441333771
22 0.529003441333771
23 0.529003441333771
24 0.506105065345764
25 0.506105065345764
26 0.440878570079803
27 0.324706524610519
28 0.300957381725311
29 0.2957623898983
30 0.2957623898983
31 0.26077526807785
32 0.238724678754807
33 0.234427019953728
34 0.234427019953728
35 0.224668309092522
36 0.184777662158012
37 0.170362949371338
38 0.160776495933533
39 0.133498102426529
40 0.133498102426529
41 0.133498102426529
42 0.113340117037296
43 0.105439029633999
44 0.100423350930214
45 0.100423350930214
46 0.100423350930214
47 0.0893100947141647
48 0.0893100947141647
49 0.0893100947141647
50 0.0893100947141647
51 0.0893100947141647
52 0.075963482260704
53 0.075963482260704
54 0.0617504492402077
55 0.0617504492402077
56 0.0617504492402077
57 0.0617504492402077
58 0.057842630892992
59 0.057842630892992
60 0.057842630892992
61 0.057842630892992
62 0.0539761409163475
63 0.0539761409163475
64 0.0539761409163475
65 0.0539761409163475
66 0.0539761409163475
67 0.0511163994669914
68 0.0494501814246178
69 0.0494501814246178
70 0.0494501814246178
71 0.0494501814246178
72 0.0494501814246178
73 0.0494501814246178
74 0.0494501814246178
75 0.0494501814246178
76 0.0494501814246178
77 0.0494501814246178
78 0.0494501814246178
79 0.0494501814246178
80 0.0494501814246178
81 0.0494501814246178
82 0.0494501814246178
83 0.0494501814246178
84 0.0494501814246178
85 0.0494501814246178
86 0.0494501814246178
87 0.0494501814246178
88 0.0494501814246178
89 0.0494501814246178
90 0.0494501814246178
91 0.0494501814246178
92 0.0494501814246178
93 0.0494501814246178
94 0.0494501814246178
95 0.0494501814246178
96 0.0494501814246178
97 0.0494501814246178
98 0.0494501814246178
99 0.0494501814246178
100 0.0494497455656528
101 0.0494497455656528
102 0.0494497455656528
103 0.0494497455656528
104 0.0494497455656528
105 0.0494497455656528
106 0.0494497455656528
107 0.0494497455656528
108 0.0494497455656528
109 0.0494497455656528
110 0.0494497455656528
111 0.0494497455656528
};
\addplot [semithick, color1]
table {%
10 1.12100227475166
11 1.08272851336586
12 1.08272851336586
13 1.06556343370024
14 0.961051769783383
15 0.863239551269996
16 0.77381588568839
17 0.77381588568839
18 0.69700455822007
19 0.69700455822007
20 0.682672916636489
21 0.682672916636489
22 0.628586416155682
23 0.509025409022927
24 0.48443363303842
25 0.464333551569475
26 0.43953204577676
27 0.424104459198134
28 0.423408151455083
29 0.369361351770054
30 0.341434014123808
31 0.319857380918525
32 0.319857380918525
33 0.256924425236375
34 0.191435439778159
35 0.188512497693466
36 0.188512497693466
37 0.163252822486005
38 0.158677837091892
39 0.155867181696733
40 0.155867181696733
41 0.145580982588257
42 0.145580982588257
43 0.145580982588257
44 0.135526373051782
45 0.130475815673916
46 0.117261651521504
47 0.108325736731825
48 0.0959484968911539
49 0.0897957033192123
50 0.0883827843329581
51 0.0883827843329581
52 0.0844523584247026
53 0.0844523584247026
54 0.0827668850376361
55 0.0823165391212614
56 0.0689825199109898
57 0.0689825199109898
58 0.0687317959973221
59 0.0687317959973221
60 0.0687317959973221
61 0.0683906160656683
62 0.0667141638179041
63 0.0572646712240146
64 0.047943796741026
65 0.047943796741026
66 0.0464893427263487
67 0.0384945423415066
68 0.028373476260713
69 0.028373476260713
70 0.028373476260713
71 0.028122673581002
72 0.028122673581002
73 0.0198807170822662
74 0.0198807170822662
75 0.0198128942291957
76 0.0198128942291957
77 0.0198128942291957
78 0.0198128942291957
79 0.0183294638086321
80 0.0161853309556054
81 0.0161853309556054
82 0.015132185446413
83 0.015132185446413
84 0.015132185446413
85 0.0149534362085235
86 0.0149534362085235
87 0.0149534362085235
88 0.012895480593334
89 0.0124704826719179
90 0.0124704826719179
91 0.0123794126137199
92 0.0123794126137199
93 0.0123794126137199
94 0.0120832844016996
95 0.0120832844016996
96 0.0120832844016996
97 0.0120832844016996
98 0.0120832844016996
99 0.0120832844016996
100 0.00708889534878647
101 0.00697383742302626
102 0.00697383742302626
103 0.00697383742302626
104 0.00697383742302626
105 0.00697383742302626
106 0.00697383742302626
107 0.00697383742302626
108 0.00697383742302626
109 0.00697383742302626
110 0.00697383742302626
111 0.00697383742302626
};
\end{axis}

\end{tikzpicture}


==> figures/celeba_nlpd.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Context \%},
xmajorgrids,
xmin=-0.45, xmax=31.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={NLPD},
ymajorgrids,
ymin=-1.37318834066391, ymax=1.1993261218071,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:1,0.62503057718277)
--(axis cs:1,0.484585016965866)
--(axis cs:2,0.292641758918762)
--(axis cs:3,0.0987067520618439)
--(axis cs:4,-0.0287488773465157)
--(axis cs:5,-0.1368288397789)
--(axis cs:6,-0.262523829936981)
--(axis cs:8,-0.350899547338486)
--(axis cs:10,-0.424698561429977)
--(axis cs:15,-0.67389041185379)
--(axis cs:20,-0.882839322090149)
--(axis cs:25,-0.91611647605896)
--(axis cs:30,-1.04242813587189)
--(axis cs:30,-0.912706911563873)
--(axis cs:30,-0.912706911563873)
--(axis cs:25,-0.807681083679199)
--(axis cs:20,-0.70132052898407)
--(axis cs:15,-0.582760632038116)
--(axis cs:10,-0.359173387289047)
--(axis cs:8,-0.272823601961136)
--(axis cs:6,-0.094575509428978)
--(axis cs:5,-0.0148505643010139)
--(axis cs:4,0.093697302043438)
--(axis cs:3,0.212607622146606)
--(axis cs:2,0.370250701904297)
--(axis cs:1,0.62503057718277)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:1,0.452571988105774)
--(axis cs:1,0.313966274261475)
--(axis cs:2,0.103770315647125)
--(axis cs:3,-0.106521740555763)
--(axis cs:4,-0.245982736349106)
--(axis cs:5,-0.357124924659729)
--(axis cs:6,-0.500539183616638)
--(axis cs:8,-0.560498297214508)
--(axis cs:10,-0.635713636875153)
--(axis cs:15,-0.873799085617065)
--(axis cs:20,-1.08774971961975)
--(axis cs:25,-1.12952041625977)
--(axis cs:30,-1.25625586509705)
--(axis cs:30,-1.13334798812866)
--(axis cs:30,-1.13334798812866)
--(axis cs:25,-1.03371858596802)
--(axis cs:20,-0.908951222896576)
--(axis cs:15,-0.78762674331665)
--(axis cs:10,-0.554427564144135)
--(axis cs:8,-0.477529346942902)
--(axis cs:6,-0.307096481323242)
--(axis cs:5,-0.225631594657898)
--(axis cs:4,-0.134631365537643)
--(axis cs:3,-0.0155173949897289)
--(axis cs:2,0.167022705078125)
--(axis cs:1,0.452571988105774)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:1,1.08239364624023)
--(axis cs:1,1.01260638237)
--(axis cs:2,0.781918823719025)
--(axis cs:3,0.626531839370728)
--(axis cs:4,0.522833526134491)
--(axis cs:5,0.405584663152695)
--(axis cs:6,0.32244610786438)
--(axis cs:8,0.18397530913353)
--(axis cs:10,0.076886847615242)
--(axis cs:15,-0.153240695595741)
--(axis cs:20,-0.360990613698959)
--(axis cs:25,-0.442191958427429)
--(axis cs:30,-0.577674269676208)
--(axis cs:30,-0.470009326934814)
--(axis cs:30,-0.470009326934814)
--(axis cs:25,-0.35465681552887)
--(axis cs:20,-0.238179415464401)
--(axis cs:15,-0.101866409182549)
--(axis cs:10,0.116055265069008)
--(axis cs:8,0.244121551513672)
--(axis cs:6,0.383738160133362)
--(axis cs:5,0.483318656682968)
--(axis cs:4,0.582003057003021)
--(axis cs:3,0.694413065910339)
--(axis cs:2,0.858468949794769)
--(axis cs:1,1.08239364624023)
--cycle;

\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 0.554807782173157
2 0.33144623041153
3 0.155657187104225
4 0.0324742123484612
5 -0.0758396983146667
6 -0.17854967713356
8 -0.311861574649811
10 -0.391935974359512
15 -0.628325521945953
20 -0.792079925537109
25 -0.86189877986908
30 -0.977567553520203
};
\addlegendentry{\tiny{ACE}}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
1 0.383269131183624
2 0.135396510362625
3 -0.0610195696353912
4 -0.190307050943375
5 -0.291378259658813
6 -0.40381783246994
8 -0.519013822078705
10 -0.595070600509644
15 -0.830712914466858
20 -0.998350501060486
25 -1.08161950111389
30 -1.19480192661285
};
\addlegendentry{\tiny{ACE-$\vtheta$}}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
1 1.04750001430511
2 0.820193886756897
3 0.660472452640533
4 0.552418291568756
5 0.444451659917831
6 0.353092133998871
8 0.214048430323601
10 0.0964710563421249
15 -0.127553552389145
20 -0.29958501458168
25 -0.398424386978149
30 -0.523841798305511
};
\addlegendentry{\tiny{TNP-D}}
\end{axis}

\end{tikzpicture}


==> figures/condition.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.701960784313725,0.27843137254902}
\definecolor{color1}{rgb}{0.462745098039216,0.690196078431373,0.254901960784314}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.23,0.39)}, anchor=north west, draw=none},
outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Size of \(\displaystyle \mathcal{D}_N\)},
xmajorgrids,
xmin=2, xmax=25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log predictive density $p(y| \cdot)$},
ymajorgrids,
ymin=-1.5, ymax=2,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:2,-1.15163989410242)
--(axis cs:2,-1.68054847374121)
--(axis cs:4,-0.990842836013672)
--(axis cs:6,-0.430565379031441)
--(axis cs:8,-0.0121070820299595)
--(axis cs:10,0.373079639935928)
--(axis cs:15,1.00254884219883)
--(axis cs:20,1.41670055076651)
--(axis cs:25,1.64786510729674)
--(axis cs:25,2.04693965649721)
--(axis cs:25,2.04693965649721)
--(axis cs:20,1.75985484435984)
--(axis cs:15,1.39870719455959)
--(axis cs:10,0.846757441496414)
--(axis cs:8,0.487373538633963)
--(axis cs:6,0.0439439723570557)
--(axis cs:4,-0.517019135841492)
--(axis cs:2,-1.15163989410242)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:2,-0.687558286865652)
--(axis cs:2,-1.12515490702778)
--(axis cs:4,-0.521242345477735)
--(axis cs:6,-0.0623614880333684)
--(axis cs:8,0.252451429830826)
--(axis cs:10,0.58584791863042)
--(axis cs:15,1.11968087926794)
--(axis cs:20,1.50328547047324)
--(axis cs:25,1.71680448161759)
--(axis cs:25,2.07778704059921)
--(axis cs:25,2.07778704059921)
--(axis cs:20,1.81285375071816)
--(axis cs:15,1.48593788370203)
--(axis cs:10,1.02193027293605)
--(axis cs:8,0.747302629483902)
--(axis cs:6,0.345082805965378)
--(axis cs:4,-0.104055236671771)
--(axis cs:2,-0.687558286865652)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:2,-0.545716309691283)
--(axis cs:2,-0.909037790483315)
--(axis cs:4,-0.321526533766144)
--(axis cs:6,0.142545388674105)
--(axis cs:8,0.446746344717494)
--(axis cs:10,0.772574768604837)
--(axis cs:15,1.23876721667127)
--(axis cs:20,1.55032978354555)
--(axis cs:25,1.69977558004304)
--(axis cs:25,2.06704005606099)
--(axis cs:25,2.06704005606099)
--(axis cs:20,1.84416412822466)
--(axis cs:15,1.55945921841147)
--(axis cs:10,1.11645397235442)
--(axis cs:8,0.875894488392433)
--(axis cs:6,0.511831469690121)
--(axis cs:4,0.0589511283666704)
--(axis cs:2,-0.545716309691283)
--cycle;

\addplot [semithick, color0, opacity=0.9, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
2 -1.41609418392181
4 -0.753930985927582
6 -0.193310703337193
8 0.237633228302002
10 0.609918540716171
15 1.20062801837921
20 1.58827769756317
25 1.84740238189697
};
\addlegendentry{$p(y|\mathcal{D}_N)$}
\addplot [semithick, color1, opacity=0.9, mark=*, mark size=1.5, mark options={solid}]
table {%
2 -0.906356596946716
4 -0.312648791074753
6 0.141360658966005
8 0.499877029657364
10 0.803889095783234
15 1.30280938148499
20 1.6580696105957
25 1.8972957611084
};
\addlegendentry{$p(y|\vtheta, \mathcal{D}_N)$}
\addplot [semithick, color2, opacity=0.9, mark=*, mark size=1.5, mark options={solid}]
table {%
2 -0.727377050087299
4 -0.131287702699737
6 0.327188429182113
8 0.661320416554963
10 0.944514370479627
15 1.39911321754137
20 1.6972469558851
25 1.88340781805201
};
\addlegendentry{GP predictive}
\end{axis}
%\node[] at (1.8,3.4) {(a)};
\end{tikzpicture}


==> figures/figure_1a.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    xtick=\empty, % Removes ticks on the x-axis
    ytick=\empty, % Removes ticks on the y-axis
    xmin=-1, xmax=1.,
    xticklabels={}, % Remove x-axis tick 
    ymin=-2.215, ymax=2.211, % Adjusted ticks
    yticklabels={}, % Remove y-axis tick labels (numbers)
    % Legend style to move to the left
    ylabel={$y$},
    legend style={draw=None
    }
]
\node[anchor=north west] at (rel axis cs:0.001,0.99) {(a)};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:-1,0.200090885162354)
--(axis cs:-1,-0.307363510131836)
--(axis cs:-0.97979797979798,-0.314479351043701)
--(axis cs:-0.95959595959596,-0.326656818389893)
--(axis cs:-0.939393939393939,-0.342731475830078)
--(axis cs:-0.919191919191919,-0.357719421386719)
--(axis cs:-0.898989898989899,-0.330067873001099)
--(axis cs:-0.878787878787879,-0.379939079284668)
--(axis cs:-0.858585858585859,-0.410058975219727)
--(axis cs:-0.838383838383838,-0.425010681152344)
--(axis cs:-0.818181818181818,-0.430246829986572)
--(axis cs:-0.797979797979798,-0.428104400634766)
--(axis cs:-0.777777777777778,-0.419662952423096)
--(axis cs:-0.757575757575758,-0.402413845062256)
--(axis cs:-0.737373737373737,-0.463330745697021)
--(axis cs:-0.717171717171717,-0.466888904571533)
--(axis cs:-0.696969696969697,-0.462302684783936)
--(axis cs:-0.676767676767677,-0.461596965789795)
--(axis cs:-0.656565656565657,-0.477184772491455)
--(axis cs:-0.636363636363636,-0.362293243408203)
--(axis cs:-0.616161616161616,-0.366873741149902)
--(axis cs:-0.595959595959596,-0.384463310241699)
--(axis cs:-0.575757575757576,-0.399598598480225)
--(axis cs:-0.555555555555556,-0.348720550537109)
--(axis cs:-0.535353535353535,-0.257784843444824)
--(axis cs:-0.515151515151515,-0.190124988555908)
--(axis cs:-0.494949494949495,-0.130303621292114)
--(axis cs:-0.474747474747475,-0.237903118133545)
--(axis cs:-0.454545454545454,-0.273798942565918)
--(axis cs:-0.434343434343434,-0.331548690795898)
--(axis cs:-0.414141414141414,-0.345889568328857)
--(axis cs:-0.393939393939394,-0.332494258880615)
--(axis cs:-0.373737373737374,-0.321423530578613)
--(axis cs:-0.353535353535353,-0.3062424659729)
--(axis cs:-0.333333333333333,-0.293240070343018)
--(axis cs:-0.313131313131313,-0.293394565582275)
--(axis cs:-0.292929292929293,-0.309037685394287)
--(axis cs:-0.272727272727273,-0.273069381713867)
--(axis cs:-0.252525252525252,-0.256218433380127)
--(axis cs:-0.232323232323232,-0.197756290435791)
--(axis cs:-0.212121212121212,-0.115211486816406)
--(axis cs:-0.191919191919192,-0.120942354202271)
--(axis cs:-0.171717171717172,-0.256993293762207)
--(axis cs:-0.151515151515151,-0.331942081451416)
--(axis cs:-0.131313131313131,-0.418210983276367)
--(axis cs:-0.111111111111111,-0.460587501525879)
--(axis cs:-0.0909090909090908,-0.467108726501465)
--(axis cs:-0.0707070707070706,-0.500992774963379)
--(axis cs:-0.0505050505050504,-0.508519649505615)
--(axis cs:-0.0303030303030303,-0.529366016387939)
--(axis cs:-0.0101010101010101,-0.476740837097168)
--(axis cs:0.0101010101010102,-0.443480491638184)
--(axis cs:0.0303030303030305,-0.435098648071289)
--(axis cs:0.0505050505050506,-0.321991920471191)
--(axis cs:0.0707070707070707,-0.191854476928711)
--(axis cs:0.0909090909090911,-0.0157339572906494)
--(axis cs:0.111111111111111,0.131972074508667)
--(axis cs:0.131313131313131,0.222795963287354)
--(axis cs:0.151515151515152,0.295846939086914)
--(axis cs:0.171717171717172,0.382122039794922)
--(axis cs:0.191919191919192,0.508734226226807)
--(axis cs:0.212121212121212,0.583235025405884)
--(axis cs:0.232323232323232,0.670629024505615)
--(axis cs:0.252525252525253,0.866080045700073)
--(axis cs:0.272727272727273,0.909218072891235)
--(axis cs:0.292929292929293,0.905876517295837)
--(axis cs:0.313131313131313,0.785495281219482)
--(axis cs:0.333333333333333,0.600716114044189)
--(axis cs:0.353535353535354,0.449854612350464)
--(axis cs:0.373737373737374,0.267623424530029)
--(axis cs:0.393939393939394,0.0913116931915283)
--(axis cs:0.414141414141414,-0.0955696105957031)
--(axis cs:0.434343434343434,-0.298455715179443)
--(axis cs:0.454545454545455,-0.427892208099365)
--(axis cs:0.474747474747475,-0.491540908813477)
--(axis cs:0.494949494949495,-0.512729167938232)
--(axis cs:0.515151515151515,-0.539458751678467)
--(axis cs:0.535353535353535,-0.54981803894043)
--(axis cs:0.555555555555556,-0.562892913818359)
--(axis cs:0.575757575757576,-0.562821865081787)
--(axis cs:0.595959595959596,-0.585219860076904)
--(axis cs:0.616161616161616,-0.561390399932861)
--(axis cs:0.636363636363636,-0.552149295806885)
--(axis cs:0.656565656565657,-0.503782749176025)
--(axis cs:0.676767676767677,-0.436281681060791)
--(axis cs:0.696969696969697,-0.381003141403198)
--(axis cs:0.717171717171717,-0.426549911499023)
--(axis cs:0.737373737373737,-0.437231063842773)
--(axis cs:0.757575757575758,-0.441608905792236)
--(axis cs:0.777777777777778,-0.447962284088135)
--(axis cs:0.797979797979798,-0.444220542907715)
--(axis cs:0.818181818181818,-0.428009986877441)
--(axis cs:0.838383838383838,-0.409371852874756)
--(axis cs:0.858585858585859,-0.396570682525635)
--(axis cs:0.878787878787879,-0.380519866943359)
--(axis cs:0.898989898989899,-0.366498947143555)
--(axis cs:0.919191919191919,-0.352277755737305)
--(axis cs:0.939393939393939,-0.34105396270752)
--(axis cs:0.95959595959596,-0.336977481842041)
--(axis cs:0.97979797979798,-0.352581977844238)
--(axis cs:1,-0.213425159454346)
--(axis cs:1,0.696551322937012)
--(axis cs:1,0.696551322937012)
--(axis cs:0.97979797979798,0.726898670196533)
--(axis cs:0.95959595959596,0.727349758148193)
--(axis cs:0.939393939393939,0.707240104675293)
--(axis cs:0.919191919191919,0.657154083251953)
--(axis cs:0.898989898989899,0.595113754272461)
--(axis cs:0.878787878787879,0.527288436889648)
--(axis cs:0.858585858585859,0.442672252655029)
--(axis cs:0.838383838383838,0.359686851501465)
--(axis cs:0.818181818181818,0.272513389587402)
--(axis cs:0.797979797979798,0.183040142059326)
--(axis cs:0.777777777777778,0.0741972923278809)
--(axis cs:0.757575757575758,-0.0155091285705566)
--(axis cs:0.737373737373737,-0.117362499237061)
--(axis cs:0.717171717171717,-0.25145697593689)
--(axis cs:0.696969696969697,-0.361905574798584)
--(axis cs:0.676767676767677,-0.24336051940918)
--(axis cs:0.656565656565657,-0.234278678894043)
--(axis cs:0.636363636363636,-0.240211009979248)
--(axis cs:0.616161616161616,-0.108094692230225)
--(axis cs:0.595959595959596,-0.11077880859375)
--(axis cs:0.575757575757576,-0.109644889831543)
--(axis cs:0.555555555555556,-0.0586423873901367)
--(axis cs:0.535353535353535,-0.0302591323852539)
--(axis cs:0.515151515151515,-0.0198702812194824)
--(axis cs:0.494949494949495,-0.0765914916992188)
--(axis cs:0.474747474747475,-0.110088348388672)
--(axis cs:0.454545454545455,-0.178421497344971)
--(axis cs:0.434343434343434,-0.130308628082275)
--(axis cs:0.414141414141414,-0.0285985469818115)
--(axis cs:0.393939393939394,0.124471426010132)
--(axis cs:0.373737373737374,0.369873523712158)
--(axis cs:0.353535353535354,0.574668884277344)
--(axis cs:0.333333333333333,0.726172685623169)
--(axis cs:0.313131313131313,0.851126909255981)
--(axis cs:0.292929292929293,0.93412983417511)
--(axis cs:0.272727272727273,1.04484820365906)
--(axis cs:0.252525252525253,1.11038661003113)
--(axis cs:0.232323232323232,1.04577493667603)
--(axis cs:0.212121212121212,0.91257119178772)
--(axis cs:0.191919191919192,0.785596132278442)
--(axis cs:0.171717171717172,0.681831836700439)
--(axis cs:0.151515151515152,0.567676305770874)
--(axis cs:0.131313131313131,0.36312460899353)
--(axis cs:0.111111111111111,0.171541452407837)
--(axis cs:0.0909090909090911,0.0409848690032959)
--(axis cs:0.0707070707070707,-0.0715687274932861)
--(axis cs:0.0505050505050506,-0.176278114318848)
--(axis cs:0.0303030303030305,-0.291007041931152)
--(axis cs:0.0101010101010102,-0.382553815841675)
--(axis cs:-0.0101010101010101,-0.39255952835083)
--(axis cs:-0.0303030303030303,-0.313239097595215)
--(axis cs:-0.0505050505050504,-0.228630065917969)
--(axis cs:-0.0707070707070706,-0.178928852081299)
--(axis cs:-0.0909090909090908,-0.168132305145264)
--(axis cs:-0.111111111111111,-0.0771322250366211)
--(axis cs:-0.131313131313131,-0.0303292274475098)
--(axis cs:-0.151515151515151,0.00431108474731445)
--(axis cs:-0.171717171717172,-0.0171093940734863)
--(axis cs:-0.191919191919192,-0.0621323585510254)
--(axis cs:-0.212121212121212,0.000848054885864258)
--(axis cs:-0.232323232323232,0.11653470993042)
--(axis cs:-0.252525252525252,0.19883918762207)
--(axis cs:-0.272727272727273,0.251140117645264)
--(axis cs:-0.292929292929293,0.325093269348145)
--(axis cs:-0.313131313131313,0.27706241607666)
--(axis cs:-0.333333333333333,0.265006542205811)
--(axis cs:-0.353535353535353,0.276927471160889)
--(axis cs:-0.373737373737374,0.290422916412354)
--(axis cs:-0.393939393939394,0.258963584899902)
--(axis cs:-0.414141414141414,0.249461650848389)
--(axis cs:-0.434343434343434,0.180481910705566)
--(axis cs:-0.454545454545454,0.0728845596313477)
--(axis cs:-0.474747474747475,0.0286865234375)
--(axis cs:-0.494949494949495,-0.0999670028686523)
--(axis cs:-0.515151515151515,-0.0704994201660156)
--(axis cs:-0.535353535353535,-0.00203990936279297)
--(axis cs:-0.555555555555556,0.047539234161377)
--(axis cs:-0.575757575757576,0.100916385650635)
--(axis cs:-0.595959595959596,0.180357933044434)
--(axis cs:-0.616161616161616,0.270101547241211)
--(axis cs:-0.636363636363636,0.320594310760498)
--(axis cs:-0.656565656565657,0.245911121368408)
--(axis cs:-0.676767676767677,0.211207866668701)
--(axis cs:-0.696969696969697,0.275349617004395)
--(axis cs:-0.717171717171717,0.256042003631592)
--(axis cs:-0.737373737373737,0.221078872680664)
--(axis cs:-0.757575757575758,0.185868740081787)
--(axis cs:-0.777777777777778,0.101699352264404)
--(axis cs:-0.797979797979798,0.0312333106994629)
--(axis cs:-0.818181818181818,-0.0185546875)
--(axis cs:-0.838383838383838,-0.0731368064880371)
--(axis cs:-0.858585858585859,-0.152638912200928)
--(axis cs:-0.878787878787879,-0.23244047164917)
--(axis cs:-0.898989898989899,-0.317564964294434)
--(axis cs:-0.919191919191919,-0.217230796813965)
--(axis cs:-0.939393939393939,-0.0956077575683594)
--(axis cs:-0.95959595959596,0.0128111839294434)
--(axis cs:-0.97979797979798,0.118037700653076)
--(axis cs:-1,0.200090885162354)
--cycle;

\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-1 -1.07123231887817
-0.997997999191284 -1.0628674030304
-0.995995998382568 -1.05411732196808
-0.993993997573853 -1.04498779773712
-0.991991996765137 -1.03548526763916
-0.989989995956421 -1.02561569213867
-0.987987995147705 -1.015385389328
-0.985985994338989 -1.00480091571808
-0.983983993530273 -0.993868827819824
-0.981981992721558 -0.982595920562744
-0.979979991912842 -0.970988869667053
-0.977977991104126 -0.95905476808548
-0.97597599029541 -0.946800291538239
-0.973973989486694 -0.934233069419861
-0.971971988677979 -0.921360015869141
-0.969969987869263 -0.90818864107132
-0.967967987060547 -0.894726455211639
-0.965965986251831 -0.880980551242828
-0.963963985443115 -0.866959035396576
-0.961961984634399 -0.852669298648834
-0.959959983825684 -0.838119208812714
-0.957957983016968 -0.82331645488739
-0.955955982208252 -0.808269262313843
-0.953953981399536 -0.792985320091248
-0.95195198059082 -0.777472615242004
-0.949949979782104 -0.761739611625671
-0.947947978973389 -0.745793879032135
-0.945945978164673 -0.729643881320953
-0.943943917751312 -0.713297486305237
-0.941941916942596 -0.696764171123505
-0.939939916133881 -0.68005096912384
-0.937937915325165 -0.663167059421539
-0.935935914516449 -0.646120190620422
-0.933933913707733 -0.628919124603271
-0.931931912899017 -0.61157238483429
-0.929929912090302 -0.594087898731232
-0.927927911281586 -0.576474905014038
-0.92592591047287 -0.558740973472595
-0.923923909664154 -0.540895044803619
-0.921921908855438 -0.522946000099182
-0.919919908046722 -0.504901349544525
-0.917917907238007 -0.486770391464233
-0.915915906429291 -0.468561142683029
-0.913913905620575 -0.450281977653503
-0.911911904811859 -0.43194180727005
-0.909909904003143 -0.413548439741135
-0.907907903194427 -0.395110994577408
-0.905905902385712 -0.376636952161789
-0.903903901576996 -0.358135014772415
-0.90190190076828 -0.339613914489746
-0.899899899959564 -0.321081012487411
-0.897897899150848 -0.302545219659805
-0.895895898342133 -0.284014165401459
-0.893893897533417 -0.265496432781219
-0.891891896724701 -0.246999844908714
-0.889889895915985 -0.228532135486603
-0.887887895107269 -0.210101902484894
-0.885885894298553 -0.19171616435051
-0.883883893489838 -0.173383101820946
-0.881881892681122 -0.155110895633698
-0.879879891872406 -0.136906340718269
-0.87787789106369 -0.118777625262737
-0.875875890254974 -0.100732021033764
-0.873873889446259 -0.0827767476439476
-0.871871888637543 -0.0649195462465286
-0.869869887828827 -0.0471672080457211
-0.867867887020111 -0.0295275133103132
-0.865865886211395 -0.0120066599920392
-0.863863885402679 0.00538799026980996
-0.861861884593964 0.0226491764187813
-0.859859883785248 0.0397709906101227
-0.857857823371887 0.0567465908825397
-0.855855822563171 0.0735690370202065
-0.853853821754456 0.0902319252490997
-0.85185182094574 0.106729358434677
-0.849849820137024 0.123054780066013
-0.847847819328308 0.139202088117599
-0.845845818519592 0.155165940523148
-0.843843817710876 0.170940145850182
-0.841841816902161 0.186518996953964
-0.839839816093445 0.201896518468857
-0.837837815284729 0.217067882418633
-0.835835814476013 0.232027783989906
-0.833833813667297 0.246770799160004
-0.831831812858582 0.261291772127151
-0.829829812049866 0.275585979223251
-0.82782781124115 0.289648562669754
-0.825825810432434 0.303474992513657
-0.823823809623718 0.317060977220535
-0.821821808815002 0.33040189743042
-0.819819808006287 0.343493282794952
-0.817817807197571 0.356331586837769
-0.815815806388855 0.368912845849991
-0.813813805580139 0.381232976913452
-0.811811804771423 0.393288761377335
-0.809809803962708 0.405076384544373
-0.807807803153992 0.416592478752136
-0.805805802345276 0.427834391593933
-0.80380380153656 0.438798815011978
-0.801801800727844 0.449482828378677
-0.799799799919128 0.459883511066437
-0.797797799110413 0.4699986577034
-0.795795798301697 0.47982594370842
-0.793793797492981 0.489362865686417
-0.791791796684265 0.498607307672501
-0.789789795875549 0.507557511329651
-0.787787795066833 0.51621150970459
-0.785785794258118 0.524567782878876
-0.783783793449402 0.532624900341034
-0.781781792640686 0.540381550788879
-0.77977979183197 0.547836303710938
-0.777777791023254 0.554988384246826
-0.775775790214539 0.561837017536163
-0.773773789405823 0.568381190299988
-0.771771788597107 0.57462066411972
-0.769769787788391 0.580554783344269
-0.767767786979675 0.586183190345764
-0.765765786170959 0.59150630235672
-0.763763785362244 0.596523702144623
-0.761761784553528 0.601235687732697
-0.759759783744812 0.605642735958099
-0.757757782936096 0.60974508523941
-0.75575578212738 0.613543570041656
-0.753753781318665 0.617039084434509
-0.751751780509949 0.620232224464417
-0.749749779701233 0.623124241828918
-0.747747778892517 0.625716388225555
-0.745745778083801 0.628009796142578
-0.743743777275085 0.630006372928619
-0.74174177646637 0.63170725107193
-0.739739775657654 0.633114397525787
-0.737737774848938 0.63422966003418
-0.735735774040222 0.635055303573608
-0.733733773231506 0.635593116283417
-0.731731772422791 0.635845601558685
-0.729729771614075 0.63581508398056
-0.727727770805359 0.635504066944122
-0.725725769996643 0.634915292263031
-0.723723769187927 0.634051442146301
-0.721721768379211 0.632915437221527
-0.719719767570496 0.631510317325592
-0.717717707157135 0.62983912229538
-0.715715706348419 0.627905189990997
-0.713713705539703 0.625711739063263
-0.711711704730988 0.623262286186218
-0.709709703922272 0.620560348033905
-0.707707703113556 0.617609798908234
-0.70570570230484 0.614413976669312
-0.703703701496124 0.610976994037628
-0.701701700687408 0.607302784919739
-0.699699699878693 0.603395402431488
-0.697697699069977 0.599258899688721
-0.695695698261261 0.594897508621216
-0.693693697452545 0.590315580368042
-0.691691696643829 0.585517287254333
-0.689689695835114 0.580507338047028
-0.687687695026398 0.575290381908417
-0.685685694217682 0.56987053155899
-0.683683693408966 0.564252853393555
-0.68168169260025 0.558441996574402
-0.679679691791534 0.552442729473114
-0.677677690982819 0.546260118484497
-0.675675690174103 0.539898812770844
-0.673673689365387 0.533363938331604
-0.671671688556671 0.52666050195694
-0.669669687747955 0.519793510437012
-0.66766768693924 0.512768566608429
-0.665665626525879 0.50559002161026
-0.663663625717163 0.498263657093048
-0.661661624908447 0.490794748067856
-0.659659624099731 0.483188539743423
-0.657657623291016 0.475450187921524
-0.6556556224823 0.467585355043411
-0.653653621673584 0.459599018096924
-0.651651620864868 0.451496928930283
-0.649649620056152 0.443284332752228
-0.647647619247437 0.434966564178467
-0.645645618438721 0.426549702882767
-0.643643617630005 0.418038427829742
-0.641641616821289 0.40943843126297
-0.639639616012573 0.400755524635315
-0.637637615203857 0.391994923353195
-0.635635614395142 0.383162200450897
-0.633633613586426 0.374262750148773
-0.63163161277771 0.365302115678787
-0.629629611968994 0.35628554224968
-0.627627611160278 0.347218811511993
-0.625625610351562 0.338107526302338
-0.623623609542847 0.328956335783005
-0.621621608734131 0.319771289825439
-0.619619607925415 0.310557395219803
-0.617617607116699 0.301320374011993
-0.615615606307983 0.292065501213074
-0.613613605499268 0.28279772400856
-0.611611604690552 0.273522257804871
-0.609609603881836 0.264244675636292
-0.60760760307312 0.25496980547905
-0.605605602264404 0.245703414082527
-0.603603601455688 0.236449852585793
-0.601601600646973 0.227214232087135
-0.599599599838257 0.218001946806908
-0.597597599029541 0.208817690610886
-0.595595598220825 0.199666365981102
-0.593593597412109 0.1905527561903
-0.591591596603394 0.181481644511223
-0.589589595794678 0.172457486391068
-0.587587594985962 0.16348534822464
-0.585585594177246 0.154569789767265
-0.58358359336853 0.145714655518532
-0.581581592559814 0.136924996972084
-0.579579591751099 0.128204971551895
-0.577577590942383 0.119558624923229
-0.575575590133667 0.110990732908249
-0.573573589324951 0.102504655718803
-0.571571588516235 0.0941049754619598
-0.56956958770752 0.0857954323291779
-0.567567586898804 0.0775797590613365
-0.565565586090088 0.0694622471928596
-0.563563585281372 0.0614459998905659
-0.561561584472656 0.053534671664238
-0.55955958366394 0.0457320883870125
-0.557557582855225 0.0380414910614491
-0.555555582046509 0.0304661840200424
-0.553553581237793 0.0230093915015459
-0.551551580429077 0.0156742315739393
-0.549549579620361 0.0084635503590107
-0.547547578811646 0.00138061202596873
-0.54554557800293 -0.00557177001610398
-0.543543577194214 -0.0123913828283548
-0.541541576385498 -0.0190751049667597
-0.539539575576782 -0.0256207697093487
-0.537537574768066 -0.0320255011320114
-0.535535573959351 -0.0382874496281147
-0.533533573150635 -0.0444043017923832
-0.531531572341919 -0.050374124199152
-0.529529571533203 -0.0561946108937263
-0.527527570724487 -0.0618641227483749
-0.525525569915771 -0.0673808455467224
-0.523523569107056 -0.0727431252598763
-0.52152156829834 -0.0779496356844902
-0.519519567489624 -0.0829986408352852
-0.517517566680908 -0.0878888517618179
-0.515515565872192 -0.0926194712519646
-0.513513565063477 -0.0971890091896057
-0.511511504650116 -0.101596720516682
-0.5095095038414 -0.10584169626236
-0.507507503032684 -0.109922893345356
-0.505505502223969 -0.113840185105801
-0.503503501415253 -0.117592677474022
-0.501501500606537 -0.121180027723312
-0.499499499797821 -0.124602153897285
-0.497497498989105 -0.127858594059944
-0.495495498180389 -0.130949258804321
-0.493493497371674 -0.133874550461769
-0.491491496562958 -0.13663424551487
-0.489489495754242 -0.139228701591492
-0.487487494945526 -0.141658410429955
-0.48548549413681 -0.143923535943031
-0.483483493328094 -0.14602492749691
-0.481481492519379 -0.147963300347328
-0.479479491710663 -0.149739146232605
-0.477477490901947 -0.151353627443314
-0.475475490093231 -0.152807727456093
-0.473473489284515 -0.154102325439453
-0.4714714884758 -0.155238926410675
-0.469469487667084 -0.156218588352203
-0.467467486858368 -0.157042741775513
-0.465465486049652 -0.157713025808334
-0.463463485240936 -0.158231034874916
-0.46146148443222 -0.158598214387894
-0.459459483623505 -0.158816665410995
-0.457457482814789 -0.158888056874275
-0.455455482006073 -0.15881435573101
-0.453453481197357 -0.158597812056541
-0.451451480388641 -0.158240392804146
-0.449449479579926 -0.157744362950325
-0.44744747877121 -0.157112121582031
-0.445445477962494 -0.156345903873444
-0.443443477153778 -0.155448332428932
-0.441441476345062 -0.154421985149384
-0.439439475536346 -0.153269276022911
-0.437437474727631 -0.151993229985237
-0.43543541431427 -0.150596439838409
-0.433433413505554 -0.149081692099571
-0.431431412696838 -0.147452175617218
-0.429429411888123 -0.145710691809654
-0.427427411079407 -0.143860340118408
-0.425425410270691 -0.141904249787331
-0.423423409461975 -0.139845594763756
-0.421421408653259 -0.137687623500824
-0.419419407844543 -0.13543364405632
-0.417417407035828 -0.133086860179901
-0.415415406227112 -0.130651026964188
-0.413413405418396 -0.128129288554192
-0.41141140460968 -0.12552510201931
-0.409409403800964 -0.122842259705067
-0.407407402992249 -0.120084255933762
-0.405405402183533 -0.117254674434662
-0.403403401374817 -0.114357225596905
-0.401401400566101 -0.111395582556725
-0.399399399757385 -0.108373366296291
-0.397397398948669 -0.105294585227966
-0.395395398139954 -0.102163016796112
-0.393393397331238 -0.0989821404218674
-0.391391396522522 -0.0957561433315277
-0.389389395713806 -0.0924887657165527
-0.38738739490509 -0.0891838893294334
-0.385385394096375 -0.0858454033732414
-0.383383393287659 -0.0824772194027901
-0.381381392478943 -0.0790832489728928
-0.379379391670227 -0.0756674110889435
-0.377377390861511 -0.0722335204482079
-0.375375390052795 -0.0687858685851097
-0.37337338924408 -0.065328024327755
-0.371371388435364 -0.0618639178574085
-0.369369387626648 -0.0583977028727531
-0.367367386817932 -0.0549331940710545
-0.365365386009216 -0.0514742694795132
-0.3633633852005 -0.0480248518288136
-0.361361384391785 -0.0445887818932533
-0.359359383583069 -0.0411698259413242
-0.357357382774353 -0.0377720557153225
-0.355355381965637 -0.0343992821872234
-0.353353381156921 -0.0310549344867468
-0.351351380348206 -0.0277431290596724
-0.34934937953949 -0.0244674887508154
-0.347347378730774 -0.0212317146360874
-0.345345377922058 -0.0180394649505615
-0.343343377113342 -0.0148943588137627
-0.341341376304626 -0.0117999892681837
-0.339339375495911 -0.00875990744680166
-0.337337374687195 -0.00577749731019139
-0.335335373878479 -0.00285653327591717
-0.333333313465118 -0
-0.331331312656403 0.00278853764757514
-0.329329311847687 0.00550568057224154
-0.327327311038971 0.00814829207956791
-0.325325310230255 0.0107131758704782
-0.323323309421539 0.0131972208619118
-0.321321308612823 0.0155973425135016
-0.319319307804108 0.0179105494171381
-0.317317306995392 0.0201339218765497
-0.315315306186676 0.022264651954174
-0.31331330537796 0.0242997128516436
-0.311311304569244 0.0262366011738777
-0.309309303760529 0.0280726812779903
-0.307307302951813 0.0298052355647087
-0.305305302143097 0.0314317904412746
-0.303303301334381 0.0329499915242195
-0.301301300525665 0.0343574248254299
-0.299299299716949 0.0356519110500813
-0.297297298908234 0.0368312634527683
-0.295295298099518 0.0378932803869247
-0.293293297290802 0.0388360135257244
-0.291291296482086 0.0396576598286629
-0.28928929567337 0.0403562858700752
-0.287287294864655 0.0409301146864891
-0.285285294055939 0.0413775555789471
-0.283283293247223 0.0416971258819103
-0.281281292438507 0.0418872274458408
-0.279279291629791 0.041946642100811
-0.277277290821075 0.041873961687088
-0.27527529001236 0.0416681319475174
-0.273273289203644 0.0413280129432678
-0.271271288394928 0.0408527180552483
-0.269269287586212 0.0402412191033363
-0.267267286777496 0.0394928865134716
-0.265265285968781 0.0386069938540459
-0.263263285160065 0.0375830382108688
-0.261261284351349 0.036420464515686
-0.259259283542633 0.0351189114153385
-0.257257282733917 0.0336781106889248
-0.255255281925201 0.0320979468524456
-0.253253281116486 0.0303784906864166
-0.25125128030777 0.0285196788609028
-0.249249279499054 0.0265215430408716
-0.247247278690338 0.024384468793869
-0.245245277881622 0.0221088416874409
-0.243243277072906 0.019695220515132
-0.241241276264191 0.0171441100537777
-0.239239275455475 0.0144560346379876
-0.237237274646759 0.0116320429369807
-0.235235273838043 0.00867262203246355
-0.233233273029327 0.00557933328673244
-0.231231212615967 0.00235284632071853
-0.229229211807251 -0.0010053274454549
-0.227227210998535 -0.00449419999495149
-0.225225210189819 -0.00811202917248011
-0.223223209381104 -0.0118578188121319
-0.221221208572388 -0.015729246661067
-0.219219207763672 -0.0197249557822943
-0.217217206954956 -0.0238433238118887
-0.21521520614624 -0.0280820298939943
-0.213213205337524 -0.0324396938085556
-0.211211204528809 -0.0369133576750755
-0.209209203720093 -0.0415012277662754
-0.207207202911377 -0.0462012775242329
-0.205205202102661 -0.051010575145483
-0.203203201293945 -0.0559273511171341
-0.201201200485229 -0.0609481409192085
-0.199199199676514 -0.0660706758499146
-0.197197198867798 -0.071292482316494
-0.195195198059082 -0.0766102075576782
-0.193193197250366 -0.0820213630795479
-0.19119119644165 -0.0875225141644478
-0.189189195632935 -0.0931109637022018
-0.187187194824219 -0.0987833216786385
-0.185185194015503 -0.104536108672619
-0.183183193206787 -0.110366448760033
-0.181181192398071 -0.11627034842968
-0.179179191589355 -0.122244879603386
-0.17717719078064 -0.128286272287369
-0.175175189971924 -0.134390488266945
-0.173173189163208 -0.140554547309875
-0.171171188354492 -0.146773874759674
-0.169169187545776 -0.153045028448105
-0.167167186737061 -0.159364700317383
-0.165165185928345 -0.165727704763412
-0.163163185119629 -0.172130957245827
-0.161161184310913 -0.178569778800011
-0.159159183502197 -0.185040190815926
-0.157157182693481 -0.191538468003273
-0.155155181884766 -0.198059931397438
-0.15315318107605 -0.204600349068642
-0.151151180267334 -0.21115517616272
-0.149149179458618 -0.217720255255699
-0.147147178649902 -0.224291369318962
-0.145145177841187 -0.230863824486732
-0.143143177032471 -0.237433269619942
-0.141141176223755 -0.243994668126106
-0.139139175415039 -0.250543981790543
-0.137137174606323 -0.257076740264893
-0.135135173797607 -0.2635877430439
-0.133133172988892 -0.270073354244232
-0.131131172180176 -0.276527583599091
-0.12912917137146 -0.28294649720192
-0.127127110958099 -0.289325803518295
-0.125125110149384 -0.29566016793251
-0.123123109340668 -0.301944881677628
-0.121121108531952 -0.308175623416901
-0.119119107723236 -0.314347416162491
-0.11711710691452 -0.320455461740494
-0.115115106105804 -0.326495438814163
-0.113113105297089 -0.332462012767792
-0.111111104488373 -0.338351041078568
-0.109109103679657 -0.344157755374908
-0.107107102870941 -0.349876940250397
-0.105105102062225 -0.355504810810089
-0.10310310125351 -0.361035764217377
-0.101101100444794 -0.366465628147125
-0.0990990996360779 -0.37179034948349
-0.0970970988273621 -0.377004206180573
-0.0950950980186462 -0.382103592157364
-0.0930930972099304 -0.387083411216736
-0.0910910964012146 -0.391939282417297
-0.0890890955924988 -0.396667182445526
-0.087087094783783 -0.40126246213913
-0.0850850939750671 -0.405720293521881
-0.0830830931663513 -0.41003692150116
-0.0810810923576355 -0.414208024740219
-0.0790790915489197 -0.418229013681412
-0.0770770907402039 -0.422096401453018
-0.075075089931488 -0.425805240869522
-0.0730730891227722 -0.429351925849915
-0.0710710883140564 -0.432732790708542
-0.0690690875053406 -0.435943216085434
-0.0670670866966248 -0.438979923725128
-0.0650650858879089 -0.441838800907135
-0.0630630850791931 -0.444516092538834
-0.0610610842704773 -0.447008520364761
-0.0590590834617615 -0.44931223988533
-0.0570570826530457 -0.451423734426498
-0.0550550818443298 -0.453339785337448
-0.053053081035614 -0.45505690574646
-0.0510510802268982 -0.456571906805038
-0.0490490794181824 -0.4578817486763
-0.0470470786094666 -0.458983361721039
-0.0450450778007507 -0.459873616695404
-0.0430430769920349 -0.460549712181091
-0.0410410761833191 -0.461009055376053
-0.0390390753746033 -0.461248785257339
-0.0370370745658875 -0.461266577243805
-0.0350350737571716 -0.461059600114822
-0.0330330729484558 -0.46062570810318
-0.03103107213974 -0.459962606430054
-0.0290290713310242 -0.459068208932877
-0.0270270705223083 -0.457940459251404
-0.0250250101089478 -0.456577509641647
-0.0230230093002319 -0.454977303743362
-0.0210210084915161 -0.453138500452042
-0.0190190076828003 -0.451058983802795
-0.0170170068740845 -0.448737978935242
-0.0150150060653687 -0.446173936128616
-0.0130130052566528 -0.4433653652668
-0.011011004447937 -0.44031149148941
-0.00900900363922119 -0.437010914087296
-0.00700700283050537 -0.433463394641876
-0.00500500202178955 -0.429667919874191
-0.00300300121307373 -0.425623923540115
-0.00100100040435791 -0.421330958604813
0.00100100040435791 -0.416788250207901
0.00300300121307373 -0.411996603012085
0.00500500202178955 -0.406955063343048
0.00700700283050537 -0.40166437625885
0.00900900363922119 -0.396124452352524
0.011011004447937 -0.390335142612457
0.0130130052566528 -0.38429781794548
0.0150150060653687 -0.378011852502823
0.0170170068740845 -0.371479451656342
0.0190190076828003 -0.36470091342926
0.0210210084915161 -0.357676774263382
0.0230230093002319 -0.350408881902695
0.0250250101089478 -0.342897444963455
0.0270270705223083 -0.335144966840744
0.0290290713310242 -0.32715317606926
0.03103107213974 -0.318922966718674
0.0330330729484558 -0.310456663370132
0.0350350737571716 -0.301755338907242
0.0370370745658875 -0.292822569608688
0.0390390753746033 -0.283659994602203
0.0410410761833191 -0.274269461631775
0.0430430769920349 -0.264654248952866
0.0450450778007507 -0.254815578460693
0.0470470786094666 -0.244758367538452
0.0490490794181824 -0.234484329819679
0.0510510802268982 -0.22399628162384
0.053053081035614 -0.213298216462135
0.0550550818443298 -0.202392414212227
0.0570570826530457 -0.191283449530602
0.0590590834617615 -0.179973751306534
0.0610610842704773 -0.168467551469803
0.0630630850791931 -0.156769335269928
0.0650650858879089 -0.14488185942173
0.0670670866966248 -0.132810264825821
0.0690690875053406 -0.120557680726051
0.0710710883140564 -0.108128972351551
0.0730730891227722 -0.0955292209982872
0.075075089931488 -0.0827617421746254
0.0770770907402039 -0.0698324218392372
0.0790790915489197 -0.0567454174160957
0.0810810923576355 -0.0435043945908546
0.0830830931663513 -0.0301168765872717
0.0850850939750671 -0.0165860913693905
0.087087094783783 -0.00291854329407215
0.0890890955924988 0.0108810784295201
0.0910910964012146 0.0248080063611269
0.0930930972099304 0.0388560444116592
0.0950950980186462 0.0530195496976376
0.0970970988273621 0.0672921240329742
0.0990990996360779 0.0816686004400253
0.101101100444794 0.0961437523365021
0.10310310125351 0.110710881650448
0.105105102062225 0.125363901257515
0.107107102870941 0.140095949172974
0.109109103679657 0.154901444911957
0.111111104488373 0.169774770736694
0.113113105297089 0.184707999229431
0.115115106105804 0.199696913361549
0.11711710691452 0.214731946587563
0.119119107723236 0.229808047413826
0.121121108531952 0.244919210672379
0.123123109340668 0.260057181119919
0.125125110149384 0.275216549634933
0.127127110958099 0.290389776229858
0.12912917137146 0.305569112300873
0.131131172180176 0.320749312639236
0.133133172988892 0.33592164516449
0.135135173797607 0.351080477237701
0.137137174606323 0.366218060255051
0.139139175415039 0.381326586008072
0.141141176223755 0.396400183439255
0.143143177032471 0.411430269479752
0.145145177841187 0.426411181688309
0.147147178649902 0.441333830356598
0.149149179458618 0.456192046403885
0.151151180267334 0.470979571342468
0.15315318107605 0.48568668961525
0.155155181884766 0.500308036804199
0.157157182693481 0.514834702014923
0.159159183502197 0.529260039329529
0.161161184310913 0.543578326702118
0.163163185119629 0.557779252529144
0.165165185928345 0.571857869625092
0.167167186737061 0.585805237293243
0.169169187545776 0.59961473941803
0.171171188354492 0.613280236721039
0.173173189163208 0.626792371273041
0.175175189971924 0.640145361423492
0.17717719078064 0.653330981731415
0.179179191589355 0.666342735290527
0.181181192398071 0.679173767566681
0.183183193206787 0.691816091537476
0.185185194015503 0.704264104366302
0.187187194824219 0.716508805751801
0.189189195632935 0.728544354438782
0.19119119644165 0.74036431312561
0.193193197250366 0.751960515975952
0.195195198059082 0.763328015804291
0.197197198867798 0.77445787191391
0.199199199676514 0.78534471988678
0.201201200485229 0.795982360839844
0.203203201293945 0.806363165378571
0.205205202102661 0.81648200750351
0.207207202911377 0.82633101940155
0.209209203720093 0.835904538631439
0.211211204528809 0.845197319984436
0.213213205337524 0.854202091693878
0.21521520614624 0.862913489341736
0.217217206954956 0.871325194835663
0.219219207763672 0.879431843757629
0.221221208572388 0.887227594852448
0.223223209381104 0.894706726074219
0.225225210189819 0.901864290237427
0.227227210998535 0.908693850040436
0.229229211807251 0.915191411972046
0.231231212615967 0.921351253986359
0.233233273029327 0.927168309688568
0.235235273838043 0.932638347148895
0.237237274646759 0.937755763530731
0.239239275455475 0.942516267299652
0.241241276264191 0.946916043758392
0.243243277072906 0.950949668884277
0.245245277881622 0.954614043235779
0.247247278690338 0.957904458045959
0.249249279499054 0.960817217826843
0.25125128030777 0.963348627090454
0.253253281116486 0.965494930744171
0.255255281925201 0.967252790927887
0.257257282733917 0.968619108200073
0.259259283542633 0.969590604305267
0.261261284351349 0.970164179801941
0.263263285160065 0.970337212085724
0.265265285968781 0.970106959342957
0.267267286777496 0.969471275806427
0.269269287586212 0.968427658081055
0.271271288394928 0.966973960399628
0.273273289203644 0.965108036994934
0.27527529001236 0.96282821893692
0.277277290821075 0.960133016109467
0.279279291629791 0.957021296024323
0.281281292438507 0.953491389751434
0.283283293247223 0.949542462825775
0.285285294055939 0.94517320394516
0.287287294864655 0.940383195877075
0.28928929567337 0.935172140598297
0.291291296482086 0.929539561271667
0.293293297290802 0.923485517501831
0.295295298099518 0.917009472846985
0.297297298908234 0.910111904144287
0.299299299716949 0.902793884277344
0.301301300525665 0.895054996013641
0.303303301334381 0.886897087097168
0.305305302143097 0.878320276737213
0.307307302951813 0.869326293468475
0.309309303760529 0.859916627407074
0.311311304569244 0.850091278553009
0.31331330537796 0.839854538440704
0.315315306186676 0.829206764698029
0.317317306995392 0.818150877952576
0.319319307804108 0.806688666343689
0.321321308612823 0.794821858406067
0.323323309421539 0.782555162906647
0.325325310230255 0.769890189170837
0.327327311038971 0.756830871105194
0.329329311847687 0.743380129337311
0.331331312656403 0.729539811611176
0.333333313465118 0.715316653251648
0.335335373878479 0.700711607933044
0.337337374687195 0.685731649398804
0.339339375495911 0.670378744602203
0.341341376304626 0.654658138751984
0.343343377113342 0.638575315475464
0.345345377922058 0.622133374214172
0.347347378730774 0.605339109897614
0.34934937953949 0.588195979595184
0.351351380348206 0.570710778236389
0.353353381156921 0.552888572216034
0.355355381965637 0.53473299741745
0.357357382774353 0.516253709793091
0.359359383583069 0.497454077005386
0.361361384391785 0.478342056274414
0.3633633852005 0.458923041820526
0.365365386009216 0.439201861619949
0.367367386817932 0.419188946485519
0.369369387626648 0.398888498544693
0.371371388435364 0.378309398889542
0.37337338924408 0.357457906007767
0.375375390052795 0.336339175701141
0.377377390861511 0.314965099096298
0.379379391670227 0.293340116739273
0.381381392478943 0.271474182605743
0.383383393287659 0.249374210834503
0.385385394096375 0.227047190070152
0.38738739490509 0.204503580927849
0.389389395713806 0.181748420000076
0.391391396522522 0.158794701099396
0.393393397331238 0.135648846626282
0.395395398139954 0.112318500876427
0.397397398948669 0.08881476521492
0.399399399757385 0.0651433169841766
0.401401400566101 0.0413178019225597
0.403403401374817 0.017345217987895
0.405405402183533 -0.00676625827327371
0.407407402992249 -0.0310048498213291
0.409409403800964 -0.0553644821047783
0.41141140460968 -0.0798308327794075
0.413413405418396 -0.10439645498991
0.415415406227112 -0.129052743315697
0.417417407035828 -0.153787359595299
0.419419407844543 -0.178592681884766
0.421421408653259 -0.203456223011017
0.423423409461975 -0.228370204567909
0.425425410270691 -0.253323197364807
0.427427411079407 -0.27830371260643
0.429429411888123 -0.303303837776184
0.431431412696838 -0.328310638666153
0.433433413505554 -0.353316068649292
0.43543541431427 -0.378307282924652
0.437437474727631 -0.403277277946472
0.439439475536346 -0.428213000297546
0.441441476345062 -0.453101426362991
0.443443477153778 -0.477934330701828
0.445445477962494 -0.502701044082642
0.44744747877121 -0.527390778064728
0.449449479579926 -0.551995158195496
0.451451480388641 -0.576498746871948
0.453453481197357 -0.600893020629883
0.455455482006073 -0.625169694423676
0.457457482814789 -0.64931321144104
0.459459483623505 -0.673315525054932
0.46146148443222 -0.697167575359344
0.463463485240936 -0.720854580402374
0.465465486049652 -0.744368016719818
0.467467486858368 -0.767696976661682
0.469469487667084 -0.790833055973053
0.4714714884758 -0.813761413097382
0.473473489284515 -0.836473703384399
0.475475490093231 -0.858961224555969
0.477477490901947 -0.881209492683411
0.479479491710663 -0.903210163116455
0.481481492519379 -0.924952924251556
0.483483493328094 -0.946429133415222
0.48548549413681 -0.967625200748444
0.487487494945526 -0.988532185554504
0.489489495754242 -1.00914251804352
0.491491496562958 -1.02944183349609
0.493493497371674 -1.04942274093628
0.495495498180389 -1.06907677650452
0.497497498989105 -1.08839070796967
0.499499499797821 -1.10735678672791
0.501501500606537 -1.12596547603607
0.503503501415253 -1.14420878887177
0.505505502223969 -1.16207432746887
0.507507503032684 -1.17955470085144
0.5095095038414 -1.19664180278778
0.511511504650116 -1.21332442760468
0.513513565063477 -1.2295948266983
0.515515565872192 -1.24544453620911
0.517517566680908 -1.26086592674255
0.519519567489624 -1.27584886550903
0.52152156829834 -1.29038536548615
0.523523569107056 -1.30446922779083
0.525525569915771 -1.31808984279633
0.527527570724487 -1.33124101161957
0.529529571533203 -1.34391605854034
0.531531572341919 -1.35610520839691
0.533533573150635 -1.36780250072479
0.535535573959351 -1.3790009021759
0.537537574768066 -1.38969314098358
0.539539575576782 -1.3998738527298
0.541541576385498 -1.40953469276428
0.543543577194214 -1.41867065429688
0.54554557800293 -1.42727434635162
0.547547578811646 -1.43534076213837
0.549549579620361 -1.44286394119263
0.551551580429077 -1.44983875751495
0.553553581237793 -1.45625936985016
0.555555582046509 -1.46212041378021
0.557557582855225 -1.46741759777069
0.55955958366394 -1.4721462726593
0.561561584472656 -1.47630178928375
0.563563585281372 -1.4798800945282
0.565565586090088 -1.48287665843964
0.567567586898804 -1.48528790473938
0.56956958770752 -1.48711109161377
0.571571588516235 -1.48834180831909
0.573573589324951 -1.48897755146027
0.575575590133667 -1.48901546001434
0.577577590942383 -1.48845291137695
0.579579591751099 -1.48728716373444
0.581581592559814 -1.48551678657532
0.58358359336853 -1.4831395149231
0.585585594177246 -1.48015332221985
0.587587594985962 -1.476557970047
0.589589595794678 -1.4723516702652
0.591591596603394 -1.46753370761871
0.593593597412109 -1.4621022939682
0.595595598220825 -1.456059217453
0.597597599029541 -1.44940316677094
0.599599599838257 -1.44213366508484
0.601601600646973 -1.43425250053406
0.603603601455688 -1.42576026916504
0.605605602264404 -1.41665685176849
0.60760760307312 -1.40694415569305
0.609609603881836 -1.3966224193573
0.611611604690552 -1.3856954574585
0.613613605499268 -1.37416279315948
0.615615606307983 -1.36202943325043
0.617617607116699 -1.34929621219635
0.619619607925415 -1.33596503734589
0.621621608734131 -1.32204151153564
0.623623609542847 -1.30752730369568
0.625625610351562 -1.29242622852325
0.627627611160278 -1.27674186229706
0.629629611968994 -1.26047658920288
0.63163161277771 -1.24363827705383
0.633633613586426 -1.22622799873352
0.635635614395142 -1.20825374126434
0.637637615203857 -1.18971943855286
0.639639616012573 -1.17062997817993
0.641641616821289 -1.15099108219147
0.643643617630005 -1.13080894947052
0.645645618438721 -1.11008703708649
0.647647619247437 -1.08883583545685
0.649649620056152 -1.06706035137177
0.651651620864868 -1.04476463794708
0.653653621673584 -1.02195835113525
0.6556556224823 -0.9986532330513
0.657657623291016 -0.974847674369812
0.659659624099731 -0.950556457042694
0.661661624908447 -0.925785064697266
0.663663625717163 -0.900542020797729
0.665665626525879 -0.874833166599274
0.66766768693924 -0.848672151565552
0.669669687747955 -0.822065591812134
0.671671688556671 -0.795019686222076
0.673673689365387 -0.767549276351929
0.675675690174103 -0.73966121673584
0.677677690982819 -0.711365461349487
0.679679691791534 -0.682669043540955
0.68168169260025 -0.653587579727173
0.683683693408966 -0.624128997325897
0.685685694217682 -0.59430068731308
0.687687695026398 -0.564122378826141
0.689689695835114 -0.533593237400055
0.691691696643829 -0.502730250358582
0.693693697452545 -0.471547722816467
0.695695698261261 -0.440054178237915
0.697697699069977 -0.408261388540268
0.699699699878693 -0.376178026199341
0.701701700687408 -0.343822240829468
0.703703701496124 -0.311203271150589
0.70570570230484 -0.278329998254776
0.707707703113556 -0.245224669575691
0.709709703922272 -0.21188697218895
0.711711704730988 -0.178339391946793
0.713713705539703 -0.144588232040405
0.715715706348419 -0.110653042793274
0.717717707157135 -0.0765437483787537
0.719719767570496 -0.0422702766954899
0.721721768379211 -0.00784929469227791
0.723723769187927 0.0267023947089911
0.725725769996643 0.0613745003938675
0.727727770805359 0.0961533486843109
0.729729771614075 0.13102850317955
0.731731772422791 0.16597606241703
0.733733773231506 0.200995475053787
0.735735774040222 0.236066028475761
0.737737774848938 0.271166861057281
0.739739775657654 0.306297272443771
0.74174177646637 0.341432988643646
0.743743777275085 0.37656643986702
0.745745778083801 0.411673218011856
0.747747778892517 0.446752399206161
0.749749779701233 0.481782764196396
0.751751780509949 0.516743361949921
0.753753781318665 0.551632940769196
0.75575578212738 0.586430430412292
0.757757782936096 0.621114730834961
0.759759783744812 0.655684590339661
0.761761784553528 0.690115511417389
0.763763785362244 0.724399566650391
0.765765786170959 0.758512675762177
0.767767786979675 0.792453169822693
0.769769787788391 0.826200246810913
0.771771788597107 0.859733045101166
0.773773789405823 0.893049836158752
0.775775790214539 0.926127076148987
0.777777791023254 0.958953201770782
0.77977979183197 0.991514623165131
0.781781792640686 1.02379965782166
0.783783793449402 1.05579113960266
0.785785794258118 1.08746933937073
0.787787795066833 1.11883199214935
0.789789795875549 1.14985966682434
0.791791796684265 1.18053233623505
0.793793797492981 1.21084833145142
0.795795798301697 1.24078500270844
0.797797799110413 1.27033197879791
0.799799799919128 1.29947590827942
0.801801800727844 1.32820641994476
0.80380380153656 1.35650730133057
0.805805802345276 1.38436055183411
0.807807803153992 1.4117636680603
0.809809803962708 1.43869650363922
0.811811804771423 1.46514856815338
0.813813805580139 1.4911082983017
0.815815806388855 1.5165650844574
0.817817807197571 1.54150223731995
0.819819808006287 1.56591045856476
0.821821808815002 1.58978021144867
0.823823809623718 1.61309766769409
0.825825810432434 1.63584959506989
0.82782781124115 1.6580263376236
0.829829812049866 1.67961776256561
0.831831812858582 1.70061445236206
0.833833813667297 1.72100055217743
0.835835814476013 1.74077320098877
0.837837815284729 1.7599184513092
0.839839816093445 1.77842283248901
0.841841816902161 1.79628360271454
0.843843817710876 1.8134868144989
0.845845818519592 1.83002579212189
0.847847819328308 1.84588766098022
0.849849820137024 1.86106932163239
0.85185182094574 1.8755589723587
0.853853821754456 1.88934683799744
0.855855822563171 1.9024293422699
0.857857823371887 1.91479659080505
0.859859883785248 1.92644059658051
0.861861884593964 1.9373551607132
0.863863885402679 1.94753170013428
0.865865886211395 1.95696663856506
0.867867887020111 1.96565175056458
0.869869887828827 1.97358119487762
0.871871888637543 1.98075032234192
0.873873889446259 1.98715245723724
0.875875890254974 1.99278330802917
0.87787789106369 1.99763715267181
0.879879891872406 2.00171089172363
0.881881892681122 2.00499939918518
0.883883893489838 2.00749897956848
0.885885894298553 2.00920605659485
0.887887895107269 2.0101170539856
0.889889895915985 2.01022958755493
0.891891896724701 2.00954055786133
0.893893897533417 2.00804853439331
0.895895898342133 2.00575017929077
0.897897899150848 2.00264501571655
0.899899899959564 1.99873018264771
0.90190190076828 1.99400687217712
0.903903901576996 1.98847270011902
0.905905902385712 1.98212718963623
0.907907903194427 1.97497200965881
0.909909904003143 1.96700596809387
0.911911904811859 1.9582302570343
0.913913905620575 1.94864475727081
0.915915906429291 1.93825161457062
0.917917907238007 1.92705476284027
0.919919908046722 1.91505169868469
0.921921908855438 1.90224802494049
0.923923909664154 1.88864529132843
0.92592591047287 1.87424528598785
0.927927911281586 1.85905432701111
0.929929912090302 1.84307384490967
0.931931912899017 1.82630860805511
0.933933913707733 1.80876016616821
0.935935914516449 1.79043805599213
0.937937915325165 1.77134418487549
0.939939916133881 1.75148272514343
0.941941916942596 1.73086309432983
0.943943917751312 1.70948874950409
0.945945978164673 1.68736636638641
0.947947978973389 1.66450035572052
0.949949979782104 1.64090442657471
0.95195198059082 1.61657667160034
0.953953981399536 1.59152889251709
0.955955982208252 1.56577157974243
0.957957983016968 1.53931057453156
0.959959983825684 1.51215207576752
0.961961984634399 1.48430991172791
0.963963985443115 1.45579016208649
0.965965986251831 1.42660284042358
0.967967987060547 1.39675414562225
0.969969987869263 1.36626350879669
0.971971988677979 1.33512926101685
0.973973989486694 1.30336761474609
0.97597599029541 1.27099287509918
0.977977991104126 1.23801279067993
0.979979991912842 1.20443904399872
0.981981992721558 1.1702800989151
0.983983993530273 1.13555800914764
0.985985994338989 1.10027134418488
0.987987995147705 1.0644394159317
0.989989995956421 1.02808225154877
0.991991996765137 0.991198360919952
0.993993997573853 0.953808605670929
0.995995998382568 0.915930032730103
0.997997999191284 0.877572476863861
1 0.838750422000885
};

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
-0.899999976158142 -0.322007685899734
0 -0.419090747833252
0.400000005960464 0.0580134987831116
0.300000011920929 0.900133013725281
0.699999988079071 -0.371340870857239
0.100000001490116 0.0881704241037369
-0.200000002980232 -0.0640096068382263
-0.5 -0.123762108385563
};

\addplot [semithick, blue]
table {%
-1.05 -2.15733207650281
-1.0478978978979 -2.15706628901719
-1.0457957957958 -2.15678917320464
-1.04369369369369 -2.15650036131378
-1.04159159159159 -2.15619948069539
-1.03948948948949 -2.15588615416523
-1.03738738738739 -2.15556000039518
-1.03528528528529 -2.1552206343332
-1.03318318318318 -2.15486766765265
-1.03108108108108 -2.15450070923103
-1.02897897897898 -2.15411936565872
-1.02687687687688 -2.15372324177768
-1.02477477477477 -2.15331194125035
-1.02267267267267 -2.15288506715873
-1.02057057057057 -2.15244222263356
-1.01846846846847 -2.15198301151347
-1.01636636636637 -2.15150703903385
-1.01426426426426 -2.15101391254506
-1.01216216216216 -2.15050324225954
-1.01006006006006 -2.1499746420272
-1.00795795795796 -2.14942773013845
-1.00585585585586 -2.14886213015415
-1.00375375375375 -2.14827747176132
-1.00165165165165 -2.1476733916539
-0.99954954954955 -2.14704953443709
-0.997447447447448 -2.1464055535543
-0.995345345345345 -2.14574111223498
-0.993243243243243 -2.1450558844621
-0.991141141141141 -2.14434955595747
-0.989039039039039 -2.14362182518311
-0.986936936936937 -2.14287240435688
-0.984834834834835 -2.14210102048026
-0.982732732732733 -2.14130741637621
-0.980630630630631 -2.1404913517347
-0.978528528528529 -2.13965260416385
-0.976426426426426 -2.13879097024379
-0.974324324324324 -2.13790626658101
-0.972222222222222 -2.13699833086031
-0.97012012012012 -2.13606702289158
-0.968018018018018 -2.13511222564864
-0.965915915915916 -2.13413384629703
-0.963813813813814 -2.13313181720781
-0.961711711711712 -2.13210609695425
-0.95960960960961 -2.13105667128819
-0.957507507507508 -2.12998355409287
-0.955405405405405 -2.12888678830899
-0.953303303303303 -2.12776644683066
-0.951201201201201 -2.12662263336794
-0.949099099099099 -2.12545548327256
-0.946996996996997 -2.12426516432361
-0.944894894894895 -2.12305187746974
-0.942792792792793 -2.12181585752463
-0.940690690690691 -2.12055737381242
-0.938588588588589 -2.11927673075986
-0.936486486486487 -2.11797426843206
-0.934384384384384 -2.11665036300865
-0.932282282282282 -2.11530542719739
-0.93018018018018 -2.11393991058231
-0.928078078078078 -2.11255429990349
-0.925975975975976 -2.11114911926588
-0.923873873873874 -2.10972493027454
-0.921771771771772 -2.10828233209389
-0.91966966966967 -2.10682196142881
-0.917567567567568 -2.10534449242534
-0.915465465465465 -2.10385063648923
-0.913363363363363 -2.10234114202064
-0.911261261261261 -2.10081679406338
-0.909159159159159 -2.09927841386756
-0.907057057057057 -2.09772685836449
-0.904954954954955 -2.0961630195531
-0.902852852852853 -2.09458782379729
-0.900750750750751 -2.09300223103384
-0.898648648648649 -2.09140723389095
-0.896546546546547 -2.08980385671754
-0.894444444444444 -2.08819315452383
-0.892342342342342 -2.0865762118339
-0.89024024024024 -2.08495414145144
-0.888138138138138 -2.08332808313978
-0.886036036036036 -2.08169920221811
-0.883933933933934 -2.08006868807545
-0.881831831831832 -2.07843775260484
-0.87972972972973 -2.07680762856008
-0.877627627627628 -2.07517956783779
-0.875525525525526 -2.07355483968773
-0.873423423423423 -2.07193472885487
-0.871321321321321 -2.07032053365654
-0.869219219219219 -2.06871356399861
-0.867117117117117 -2.06711513933472
-0.865015015015015 -2.0655265865728
-0.862912912912913 -2.06394923793358
-0.860810810810811 -2.06238442876552
-0.858708708708709 -2.06083349532151
-0.856606606606607 -2.05929777250203
-0.854504504504505 -2.0577785915705
-0.852402402402402 -2.05627727784592
-0.8503003003003 -2.0547951483787
-0.848198198198198 -2.05333350961519
-0.846096096096096 -2.05189365505689
-0.843993993993994 -2.05047686292022
-0.841891891891892 -2.04908439380286
-0.83978978978979 -2.04771748836265
-0.837687687687688 -2.04637736501523
-0.835585585585586 -2.04506521765647
-0.833483483483484 -2.04378221341566
-0.831381381381381 -2.04252949044566
-0.829279279279279 -2.04130815575595
-0.827177177177177 -2.04011928309439
-0.825075075075075 -2.03896391088373
-0.822972972972973 -2.03784304021827
-0.820870870870871 -2.03675763292659
-0.818768768768769 -2.03570860970545
-0.816666666666667 -2.03469684833029
-0.814564564564565 -2.03372318194734
-0.812462462462463 -2.03278839745205
-0.81036036036036 -2.03189323395864
-0.808258258258258 -2.03103838136492
-0.806156156156156 -2.03022447901662
-0.804054054054054 -2.02945211447496
-0.801951951951952 -2.02872182239093
-0.79984984984985 -2.02803408348967
-0.797747747747748 -2.02738932366759
-0.795645645645646 -2.026787913205
-0.793543543543544 -2.02623016609637
-0.791441441441441 -2.02571633950011
-0.789339339339339 -2.02524663330938
-0.787237237237237 -2.02482118984519
-0.785135135135135 -2.02444009367242
-0.783033033033033 -2.02410337153937
-0.780930930930931 -2.02381099244075
-0.778828828828829 -2.02356286780393
-0.776726726726727 -2.02335885179771
-0.774624624624625 -2.02319874176267
-0.772522522522523 -2.02308227876152
-0.77042042042042 -2.02300914824794
-0.768318318318318 -2.02297898085164
-0.766216216216216 -2.02299135327734
-0.764114114114114 -2.02304578931477
-0.762012012012012 -2.02314176095677
-0.75990990990991 -2.02327868962199
-0.757807807807808 -2.02345594747852
-0.755705705705706 -2.0236728588646
-0.753603603603604 -2.02392870180203
-0.751501501501502 -2.02422270959794
-0.749399399399399 -2.02455407253019
-0.747297297297297 -2.02492193961135
-0.745195195195195 -2.02532542042641
-0.743093093093093 -2.02576358703865
-0.740990990990991 -2.02623547595846
-0.738888888888889 -2.02674009016932
-0.736786786786787 -2.02727640120538
-0.734684684684685 -2.02784335127483
-0.732582582582583 -2.02843985542307
-0.730480480480481 -2.02906480372992
-0.728378378378378 -2.0297170635347
-0.726276276276276 -2.03039548168342
-0.724174174174174 -2.03109888679191
-0.722072072072072 -2.03182609151907
-0.71996996996997 -2.03257589484429
-0.717867867867868 -2.03334708434317
-0.715765765765766 -2.03413843845587
-0.713663663663664 -2.03494872874237
-0.711561561561562 -2.03577672211909
-0.709459459459459 -2.0366211830716
-0.707357357357357 -2.03748087583808
-0.705255255255255 -2.03835456655839
-0.703153153153153 -2.03924102538411
-0.701051051051051 -2.04013902854458
-0.698948948948949 -2.04104736036465
-0.696846846846847 -2.04196481522979
-0.694744744744745 -2.0428901994946
-0.692642642642643 -2.04382233333087
-0.690540540540541 -2.04476005251165
-0.688438438438439 -2.04570221012818
-0.686336336336336 -2.04664767823646
-0.684234234234234 -2.04759534943089
-0.682132132132132 -2.0485441383424
-0.68003003003003 -2.0494929830589
-0.677927927927928 -2.05044084646616
-0.675825825825826 -2.05138671750742
-0.673723723723724 -2.05232961236034
-0.671621621621622 -2.05326857553028
-0.66951951951952 -2.05420268085903
-0.667417417417417 -2.05513103244842
-0.665315315315315 -2.05605276549853
-0.663213213213213 -2.05696704706051
-0.661111111111111 -2.05787307670418
-0.659009009009009 -2.05877008710089
-0.656906906906907 -2.05965734452235
-0.654804804804805 -2.0605341492564
-0.652702702702703 -2.06139983594072
-0.650600600600601 -2.06225377381616
-0.648498498498498 -2.06309536690084
-0.646396396396396 -2.06392405408717
-0.644294294294294 -2.06473930916345
-0.642192192192192 -2.06554064076223
-0.64009009009009 -2.06632759223782
-0.637987987987988 -2.06709974147508
-0.635885885885886 -2.06785670063226
-0.633783783783784 -2.06859811582042
-0.631681681681682 -2.06932366672219
-0.62957957957958 -2.07003306615274
-0.627477477477478 -2.07072605956588
-0.625375375375375 -2.07140242450824
-0.623273273273273 -2.07206197002462
-0.621171171171171 -2.07270453601765
-0.619069069069069 -2.0733299925647
-0.616966966966967 -2.07393823919545
-0.614864864864865 -2.07452920413302
-0.612762762762763 -2.07510284350194
-0.610660660660661 -2.07565914050611
-0.608558558558559 -2.07619810457976
-0.606456456456457 -2.07671977051459
-0.604354354354354 -2.0772241975661
-0.602252252252252 -2.07771146854202
-0.60015015015015 -2.07818168887592
-0.598048048048048 -2.07863498568866
-0.595945945945946 -2.07907150684072
-0.593843843843844 -2.07949141997781
-0.591741741741742 -2.07989491157266
-0.58963963963964 -2.08028218596537
-0.587537537537538 -2.0806534644047
-0.585435435435435 -2.08100898409284
-0.583333333333333 -2.08134899723559
-0.581231231231231 -2.08167377010034
-0.579129129129129 -2.08198358208368
-0.577027027027027 -2.08227872479054
-0.574924924924925 -2.08255950112675
-0.572822822822823 -2.08282622440654
-0.570720720720721 -2.08307921747657
-0.568618618618619 -2.08331881185799
-0.566516516516516 -2.08354534690769
-0.564414414414414 -2.08375916900003
-0.562312312312312 -2.0839606307301
-0.56021021021021 -2.08415009013952
-0.558108108108108 -2.0843279099655
-0.556006006006006 -2.08449445691401
-0.553903903903904 -2.08465010095774
-0.551801801801802 -2.08479521465918
-0.5496996996997 -2.08493017251947
-0.547597597597598 -2.08505535035325
-0.545495495495495 -2.08517112468971
-0.543393393393393 -2.08527787220005
-0.541291291291291 -2.08537596915144
-0.539189189189189 -2.08546579088738
-0.537087087087087 -2.08554771133437
-0.534984984984985 -2.0856221025348
-0.532882882882883 -2.08568933420574
-0.530780780780781 -2.08574977332336
-0.528678678678679 -2.0858037837326
-0.526576576576577 -2.08585172578165
-0.524474474474474 -2.08589395598085
-0.522372372372372 -2.08593082668537
-0.52027027027027 -2.08596268580119
-0.518168168168168 -2.08598987651374
-0.516066066066066 -2.08601273703865
-0.513963963963964 -2.08603160039376
-0.511861861861862 -2.08604679419189
-0.50975975975976 -2.08605864045359
-0.507657657657658 -2.08606745543906
-0.505555555555556 -2.08607354949863
-0.503453453453453 -2.08607722694091
-0.501351351351351 -2.08607878591794
-0.499249249249249 -2.08607851832657
-0.497147147147147 -2.08607670972516
-0.495045045045045 -2.08607363926501
-0.492942942942943 -2.08606957963567
-0.490840840840841 -2.08606479702333
-0.488738738738739 -2.08605955108161
-0.486636636636637 -2.08605409491395
-0.484534534534535 -2.08604867506689
-0.482432432432433 -2.0860435315336
-0.48033033033033 -2.08603889776678
-0.478228228228228 -2.08603500070045
-0.476126126126126 -2.08603206077983
-0.474024024024024 -2.08603029199873
-0.471921921921922 -2.08602990194383
-0.46981981981982 -2.0860310918452
-0.467717717717718 -2.08603405663257
-0.465615615615616 -2.08603898499667
-0.463513513513514 -2.08604605945529
-0.461411411411411 -2.08605545642334
-0.459309309309309 -2.08606734628662
-0.457207207207207 -2.08608189347875
-0.455105105105105 -2.08609925656079
-0.453003003003003 -2.08611958830323
-0.450900900900901 -2.08614303576992
-0.448798798798799 -2.08616974040352
-0.446696696696697 -2.0861998381123
-0.444594594594595 -2.08623345935772
-0.442492492492493 -2.0862707292427
-0.44039039039039 -2.08631176760023
-0.438288288288288 -2.08635668908197
-0.436186186186186 -2.08640560324684
-0.434084084084084 -2.08645861464904
-0.431981981981982 -2.08651582292556
-0.42987987987988 -2.0865773228829
-0.427777777777778 -2.08664320458279
-0.425675675675676 -2.0867135534267
-0.423573573573574 -2.08678845023915
-0.421471471471471 -2.08686797134944
-0.419369369369369 -2.08695218867186
-0.417267267267267 -2.08704116978405
-0.415165165165165 -2.08713497800354
-0.413063063063063 -2.08723367246217
-0.410960960960961 -2.08733730817844
-0.408858858858859 -2.08744593612737
-0.406756756756757 -2.08755960330802
-0.404654654654655 -2.0876783528082
-0.402552552552553 -2.08780222386648
-0.40045045045045 -2.08793125193101
-0.398348348348348 -2.08806546871517
-0.396246246246246 -2.08820490224968
-0.394144144144144 -2.08834957693085
-0.392042042042042 -2.08849951356479
-0.38993993993994 -2.08865472940711
-0.387837837837838 -2.08881523819782
-0.385735735735736 -2.08898105019083
-0.383633633633634 -2.08915217217777
-0.381531531531532 -2.08932860750533
-0.379429429429429 -2.08951035608567
-0.377327327327327 -2.08969741439916
-0.375225225225225 -2.08988977548858
-0.373123123123123 -2.09008742894402
-0.371021021021021 -2.09029036087744
-0.368918918918919 -2.09049855388586
-0.366816816816817 -2.09071198700201
-0.364714714714715 -2.09093063563106
-0.362612612612613 -2.09115447147208
-0.360510510510511 -2.09138346242272
-0.358408408408408 -2.09161757246522
-0.356306306306306 -2.09185676153209
-0.354204204204204 -2.09210098534936
-0.352102102102102 -2.0923501952552
-0.35 -2.09260433799168
-0.347897897897898 -2.09286335546699
-0.345795795795796 -2.09312718448559
-0.343693693693694 -2.09339575644327
-0.341591591591592 -2.09366899698417
-0.33948948948949 -2.09394682561647
-0.337387387387387 -2.09422915528331
-0.335285285285285 -2.09451589188545
-0.333183183183183 -2.09480693375178
-0.331081081081081 -2.09510217105383
-0.328978978978979 -2.09540148516037
-0.326876876876877 -2.09570474792762
-0.324774774774775 -2.09601182092114
-0.322672672672673 -2.09632255456485
-0.320570570570571 -2.09663678721283
-0.318468468468468 -2.09695434413967
-0.316366366366366 -2.09727503644476
-0.314264264264264 -2.09759865986648
-0.312162162162162 -2.09792499350214
-0.31006006006006 -2.09825379842957
-0.307957957957958 -2.09858481622696
-0.305855855855856 -2.09891776738744
-0.303753753753754 -2.09925234962551
-0.301651651651652 -2.099588236073
-0.29954954954955 -2.09992507336265
-0.297447447447447 -2.10026247959819
-0.295345345345345 -2.10060004221059
-0.293243243243243 -2.10093731570101
-0.291141141141141 -2.10127381927199
-0.289039039039039 -2.10160903434951
-0.286936936936937 -2.10194240199996
-0.284834834834835 -2.10227332024703
-0.282732732732733 -2.10260114129551
-0.280630630630631 -2.10292516867014
-0.278528528528528 -2.10324465427954
-0.276426426426426 -2.10355879541714
-0.274324324324324 -2.10386673171272
-0.272222222222222 -2.10416754205043
-0.27012012012012 -2.10446024147105
-0.268018018018018 -2.10474377807844
-0.265915915915916 -2.10501702997255
-0.263813813813814 -2.10527880223331
-0.261711711711712 -2.10552782398216
-0.25960960960961 -2.10576274555028
-0.257507507507508 -2.10598213578465
-0.255405405405405 -2.10618447952535
-0.253303303303303 -2.10636817528949
-0.251201201201201 -2.10653153319889
-0.249099099099099 -2.10667277319013
-0.246996996996997 -2.10679002354618
-0.244894894894895 -2.10688131978861
-0.242792792792793 -2.10694460396711
-0.240690690690691 -2.10697772437858
-0.238588588588589 -2.10697843574078
-0.236486486486487 -2.10694439983686
-0.234384384384384 -2.10687318663934
-0.232282282282282 -2.10676227592455
-0.23018018018018 -2.10660905940947
-0.228078078078078 -2.10641084349764
-0.225975975975976 -2.10616485281285
-0.223873873873874 -2.1058682348207
-0.221771771771772 -2.10551806594907
-0.21966966966967 -2.10511135965288
-0.217567567567568 -2.10464507674444
-0.215465465465466 -2.10411613797259
-0.213363363363363 -2.10352143830232
-0.211261261261261 -2.10285786175734
-0.209159159159159 -2.10212229528049
-0.207057057057057 -2.10131164010593
-0.204954954954955 -2.10042281977958
-0.202852852852853 -2.09945278513508
-0.200750750750751 -2.09839851788172
-0.198648648648649 -2.09725703547048
-0.196546546546547 -2.09602540010176
-0.194444444444444 -2.09470073393937
-0.192342342342342 -2.09328024102509
-0.19024024024024 -2.09176123460987
-0.188138138138138 -2.09014116728972
-0.186036036036036 -2.08841766091175
-0.183933933933934 -2.08658853376537
-0.181831831831832 -2.08465182377732
-0.17972972972973 -2.08260580776753
-0.177627627627628 -2.08044901782034
-0.175525525525526 -2.07818025623412
-0.173423423423423 -2.07579861035554
-0.171321321321321 -2.07330346809771
-0.169219219219219 -2.0706945343534
-0.167117117117117 -2.06797184805007
-0.165015015015015 -2.06513579934349
-0.162912912912913 -2.06218714639508
-0.160810810810811 -2.05912703125505
-0.158708708708709 -2.05595699449803
-0.156606606606607 -2.0526789883742
-0.154504504504504 -2.04929538831928
-0.152402402402402 -2.04580900270787
-0.1503003003003 -2.04222308074649
-0.148198198198198 -2.03854131839525
-0.146096096096096 -2.03476786218954
-0.143993993993994 -2.03090731080914
-0.141891891891892 -2.02696471421113
-0.13978978978979 -2.02294557010322
-0.137687687687688 -2.01885581748005
-0.135585585585586 -2.01470182687318
-0.133483483483483 -2.01049038686851
-0.131381381381381 -2.00622868631821
-0.129279279279279 -2.00192429151003
-0.127177177177177 -1.99758511735046
-0.125075075075075 -1.99321939136249
-0.122972972972973 -1.98883560899135
-0.120870870870871 -1.98444247834977
-0.118768768768769 -1.98004885212243
-0.116666666666667 -1.97566364389599
-0.114564564564565 -1.97129572570322
-0.112462462462462 -1.96695380309674
-0.11036036036036 -1.96264626363895
-0.108258258258258 -1.95838099436622
-0.106156156156156 -1.95416516362906
-0.104054054054054 -1.95000496281259
-0.101951951951952 -1.94590530390711
-0.0998498498498499 -1.94186946983949
-0.0977477477477477 -1.93789871601227
-0.0956456456456457 -1.93399182374181
-0.0935435435435436 -1.93014460933844
-0.0914414414414415 -1.92634939649348
-0.0893393393393394 -1.92259446444472
-0.0872372372372372 -1.91886349002725
-0.0851351351351352 -1.91513500803212
-0.083033033033033 -1.91138192103928
-0.080930930930931 -1.9075710966894
-0.0788288288288288 -1.90366309671667
-0.0767267267267268 -1.89961208737024
-0.0746246246246246 -1.89536598439966
-0.0725225225225226 -1.89086688680699
-0.0704204204204204 -1.88605185130567
-0.0683183183183184 -1.88085405317115
-0.0662162162162162 -1.87520436835866
-0.0641141141141142 -1.86903339607141
-0.062012012012012 -1.86227392037607
-0.05990990990991 -1.85486378436419
-0.0578078078078078 -1.84674912158178
-0.0557057057057058 -1.83788785830121
-0.0536036036036036 -1.82825336845788
-0.0515015015015016 -1.81783813288267
-0.0493993993993993 -1.80665722827621
-0.0472972972972974 -1.79475145176431
-0.0451951951951952 -1.78218987633322
-0.0430930930930931 -1.76907163315271
-0.0409909909909909 -1.75552673038817
-0.038888888888889 -1.74171574545012
-0.0367867867867868 -1.72782826864665
-0.0346846846846847 -1.71408002973989
-0.0325825825825825 -1.70070870270252
-0.0304804804804806 -1.68796845472249
-0.0283783783783784 -1.67612337903496
-0.0262762762762763 -1.66544002267384
-0.0241741741741741 -1.65617928466781
-0.0220720720720722 -1.64858801262212
-0.01996996996997 -1.64289066164218
-0.0178678678678679 -1.63928139573397
-0.0157657657657657 -1.63791700601578
-0.0136636636636638 -1.6389109916883
-0.0115615615615616 -1.64232909978442
-0.00945945945945947 -1.64818655093464
-0.00735735735735732 -1.65644709488333
-0.00525525525525516 -1.66702394657746
-0.00315315315315323 -1.67978255737735
-0.00105105105105108 -1.69454508263093
0.00105105105105108 -1.71109632259481
0.00315315315315323 -1.72919084384182
0.00525525525525516 -1.74856093709261
0.00735735735735732 -1.76892503762877
0.00945945945945947 -1.78999622723967
0.0115615615615616 -1.81149045152258
0.0136636636636636 -1.8331341212415
0.0157657657657657 -1.85467081799513
0.0178678678678679 -1.87586688830921
0.01996996996997 -1.8965157815425
0.022072072072072 -1.91644106060751
0.0241741741741741 -1.9354980856345
0.0262762762762763 -1.95357443512094
0.0283783783783784 -1.97058918344375
0.0304804804804806 -1.9864911955398
0.0325825825825825 -2.00125662785649
0.0346846846846847 -2.01488583919101
0.0367867867867868 -2.02739991658494
0.038888888888889 -2.03883701161336
0.0409909909909909 -2.04924866335797
0.0430930930930931 -2.05869625855876
0.0451951951951952 -2.06724774946945
0.0472972972972974 -2.07497471825842
0.0493993993993993 -2.08194984558477
0.0515015015015015 -2.0882448120341
0.0536036036036036 -2.09392863575706
0.0557057057057058 -2.09906642878048
0.0578078078078077 -2.10371853846431
0.0599099099099099 -2.10794002947083
0.062012012012012 -2.11178045508377
0.0641141141141142 -2.11528386421684
0.0662162162162163 -2.11848899128516
0.0683183183183182 -2.12142957951463
0.0704204204204204 -2.12413479346726
0.0725225225225226 -2.12662968285506
0.0746246246246247 -2.12893566648363
0.0767267267267266 -2.13107101190586
0.0788288288288288 -2.13305129269637
0.080930930930931 -2.13488981091695
0.0830330330330331 -2.13659797718063
0.085135135135135 -2.138185644674
0.0872372372372372 -2.13966139657585
0.0893393393393394 -2.14103278857584
0.0914414414414415 -2.14230654974668
0.0935435435435434 -2.14348874597063
0.0956456456456456 -2.14458491058512
0.0977477477477477 -2.14560014700739
0.0998498498498499 -2.14653920792765
0.101951951951952 -2.14740655531421
0.104054054054054 -2.14820640502341
0.106156156156156 -2.14894275931066
0.108258258258258 -2.14961943003642
0.11036036036036 -2.15024005488222
0.112462462462462 -2.15080810845528
0.114564564564565 -2.15132690977425
0.116666666666667 -2.1517996272983
0.118768768768769 -2.15222928238497
0.120870870870871 -2.15261875183529
0.122972972972973 -2.15297077000345
0.125075075075075 -2.15328793080453
0.127177177177177 -2.15357268984394
0.129279279279279 -2.15382736680771
0.131381381381381 -2.15405414819134
0.133483483483483 -2.15425509039886
0.135585585585586 -2.15443212321268
0.137687687687688 -2.15458705361217
0.13978978978979 -2.15472156990544
0.141891891891892 -2.15483724612972
0.143993993993994 -2.15493554667184
0.146096096096096 -2.15501783105846
0.148198198198198 -2.15508535886697
0.1503003003003 -2.15513929470953
0.152402402402402 -2.15518071324633
0.154504504504505 -2.1552106041875
0.156606606606607 -2.15522987724734
0.158708708708709 -2.15523936701856
0.160810810810811 -2.15523983773847
0.162912912912913 -2.15523198792303
0.165015015015015 -2.15521645484873
0.167117117117117 -2.15519381886576
0.169219219219219 -2.15516460752952
0.171321321321321 -2.15512929954059
0.173423423423423 -2.15508832848626
0.175525525525525 -2.15504208637925
0.177627627627628 -2.15499092699161
0.17972972972973 -2.15493516898395
0.181831831831832 -2.15487509883166
0.183933933933934 -2.15481097355174
0.186036036036036 -2.15474302323481
0.188138138138138 -2.15467145338808
0.19024024024024 -2.15459644709603
0.192342342342342 -2.15451816700607
0.194444444444444 -2.15443675714715
0.196546546546547 -2.15435234458949
0.198648648648649 -2.15426504095396
0.200750750750751 -2.1541749437797
0.202852852852853 -2.15408213775855
0.204954954954955 -2.15398669584486
0.207057057057057 -2.15388868024895
0.209159159159159 -2.15378814332251
0.211261261261261 -2.15368512834357
0.213363363363363 -2.15357967020887
0.215465465465466 -2.15347179604057
0.217567567567567 -2.15336152571432
0.21966966966967 -2.15324887231504
0.221771771771772 -2.15313384252648
0.223873873873874 -2.15301643696027
0.225975975975976 -2.15289665042971
0.228078078078078 -2.15277447217307
0.23018018018018 -2.15264988603113
0.232282282282282 -2.15252287058286
0.234384384384384 -2.15239339924314
0.236486486486486 -2.15226144032595
0.238588588588589 -2.15212695707614
0.240690690690691 -2.15198990767251
0.242792792792793 -2.15185024520485
0.244894894894895 -2.15170791762708
0.246996996996997 -2.15156286768848
0.249099099099099 -2.15141503284481
0.251201201201201 -2.15126434515068
0.253303303303303 -2.15111073113468
0.255405405405405 -2.15095411165817
0.257507507507508 -2.15079440175865
0.25960960960961 -2.15063151047853
0.261711711711712 -2.15046534067974
0.263813813813814 -2.15029578884462
0.265915915915916 -2.15012274486324
0.268018018018018 -2.14994609180739
0.27012012012012 -2.14976570569094
0.272222222222222 -2.14958145521666
0.274324324324324 -2.14939320150889
0.276426426426426 -2.1492007978319
0.278528528528529 -2.14900408929307
0.280630630630631 -2.14880291253049
0.282732732732733 -2.14859709538396
0.284834834834835 -2.14838645654858
0.286936936936937 -2.14817080520996
0.289039039039039 -2.14794994065981
0.291141141141141 -2.14772365189078
0.293243243243243 -2.14749171716927
0.295345345345345 -2.14725390358475
0.297447447447448 -2.14700996657416
0.299549549549549 -2.14675964941992
0.301651651651652 -2.14650268271983
0.303753753753754 -2.14623878382735
0.305855855855856 -2.14596765626051
0.307957957957958 -2.14568898907778
0.31006006006006 -2.14540245621922
0.312162162162162 -2.14510771581123
0.314264264264264 -2.14480440943319
0.316366366366366 -2.14449216134455
0.318468468468468 -2.14417057767069
0.320570570570571 -2.14383924554629
0.322672672672673 -2.14349773221494
0.324774774774775 -2.14314558408391
0.326876876876877 -2.14278232573317
0.328978978978979 -2.14240745887822
0.331081081081081 -2.14202046128617
0.333183183183183 -2.14162078564532
0.335285285285285 -2.14120785838852
0.337387387387387 -2.14078107847115
0.33948948948949 -2.14033981610503
0.341591591591592 -2.13988341145011
0.343693693693694 -2.13941117326633
0.345795795795796 -2.13892237752873
0.347897897897898 -2.13841626600946
0.35 -2.13789204483124
0.352102102102102 -2.13734888299758
0.354204204204204 -2.13678591090576
0.356306306306306 -2.13620221884962
0.358408408408408 -2.13559685552017
0.36051051051051 -2.13496882651299
0.362612612612613 -2.13431709285222
0.364714714714715 -2.13364056954243
0.366816816816817 -2.13293812416031
0.368918918918919 -2.1322085754996
0.371021021021021 -2.13145069228347
0.373123123123123 -2.1306631919601
0.375225225225225 -2.12984473959792
0.377327327327327 -2.12899394689849
0.379429429429429 -2.1281093713458
0.381531531531532 -2.12718951551195
0.383633633633634 -2.12623282654029
0.385735735735736 -2.12523769582773
0.387837837837838 -2.12420245892928
0.38993993993994 -2.12312539570803
0.392042042042042 -2.12200473075507
0.394144144144144 -2.1208386341039
0.396246246246246 -2.1196252222645
0.398348348348348 -2.11836255960236
0.40045045045045 -2.11704866008792
0.402552552552553 -2.11568148944146
0.404654654654655 -2.11425896769843
0.406756756756757 -2.11277897221942
0.408858858858859 -2.11123934116798
0.410960960960961 -2.10963787747886
0.413063063063063 -2.10797235333729
0.415165165165165 -2.10624051518862
0.417267267267267 -2.1044400892957
0.419369369369369 -2.1025687878588
0.421471471471472 -2.10062431571077
0.423573573573574 -2.09860437759681
0.425675675675676 -2.09650668604543
0.427777777777778 -2.09432896983344
0.42987987987988 -2.0920689830442
0.431981981981982 -2.08972451471418
0.434084084084084 -2.08729339905862
0.436186186186186 -2.08477352626248
0.438288288288288 -2.08216285381797
0.44039039039039 -2.07945941838504
0.442492492492492 -2.07666134814581
0.444594594594595 -2.07376687561876
0.446696696696697 -2.07077435089277
0.448798798798799 -2.06768225523576
0.450900900900901 -2.06448921502691
0.453003003003003 -2.06119401595598
0.455105105105105 -2.05779561742762
0.457207207207207 -2.05429316710321
0.459309309309309 -2.05068601550756
0.461411411411411 -2.04697373062269
0.463513513513514 -2.04315611238626
0.465615615615616 -2.0392332070078
0.467717717717718 -2.03520532101178
0.46981981981982 -2.03107303491324
0.471921921921922 -2.02683721642845
0.474024024024024 -2.0224990331206
0.476126126126126 -2.01805996437899
0.478228228228228 -2.0135218126284
0.48033033033033 -2.00888671366555
0.482432432432433 -2.00415714601931
0.484534534534534 -1.99933593923258
0.486636636636637 -1.99442628096592
0.488738738738739 -1.98943172282517
0.490840840840841 -1.9843561848197
0.492942942942943 -1.97920395836171
0.495045045045045 -1.97397970772291
0.497147147147147 -1.96868846987092
0.499249249249249 -1.96333565261497
0.501351351351351 -1.9579270309984
0.503453453453453 -1.95246874188434
0.505555555555556 -1.94696727669039
0.507657657657658 -1.94142947223857
0.50975975975976 -1.93586249969759
0.511861861861862 -1.93027385160619
0.513963963963964 -1.92467132697831
0.516066066066066 -1.91906301450339
0.518168168168168 -1.91345727386787
0.52027027027027 -1.90786271523739
0.522372372372372 -1.90228817695205
0.524474474474474 -1.89674270150083
0.526576576576577 -1.89123550985417
0.528678678678679 -1.88577597424726
0.530780780780781 -1.88037358951883
0.532882882882883 -1.87503794312318
0.534984984984985 -1.86977868394466
0.537087087087087 -1.86460549005526
0.539189189189189 -1.8595280355664
0.541291291291291 -1.85455595673559
0.543393393393393 -1.84969881749737
0.545495495495496 -1.84496607459553
0.547597597597598 -1.84036704250009
0.5496996996997 -1.83591085829766
0.551801801801802 -1.83160644674797
0.553903903903904 -1.82746248570171
0.556006006006006 -1.82348737207618
0.558108108108108 -1.81968918858493
0.56021021021021 -1.81607567141582
0.562312312312312 -1.81265417904887
0.564414414414414 -1.80943166240042
0.566516516516516 -1.80641463647434
0.568618618618619 -1.80360915369325
0.570720720720721 -1.80102077907429
0.572822822822823 -1.79865456740374
0.574924924924925 -1.79651504255374
0.577027027027027 -1.79460617907203
0.579129129129129 -1.79293138616224
0.581231231231231 -1.79149349415758
0.583333333333333 -1.79029474357525
0.585435435435435 -1.78933677682196
0.587537537537538 -1.78862063260298
0.58963963963964 -1.78814674306871
0.591741741741742 -1.78791493371352
0.593843843843844 -1.78792442602297
0.595945945945946 -1.78817384284748
0.598048048048048 -1.78866121646354
0.60015015015015 -1.78938399926869
0.602252252252252 -1.79033907704192
0.604354354354354 -1.79152278468852
0.606456456456457 -1.79293092437459
0.608558558558559 -1.79455878594326
0.610660660660661 -1.79640116948919
0.612762762762763 -1.79845240995278
0.614864864864865 -1.80070640357922
0.616966966966967 -1.80315663607282
0.619069069069069 -1.80579621226403
0.621171171171171 -1.80861788709682
0.623273273273273 -1.81161409773735
0.625375375375375 -1.81477699660184
0.627477477477477 -1.81809848510073
0.62957957957958 -1.82157024789756
0.631681681681682 -1.82518378748258
0.633783783783784 -1.82893045886414
0.635885885885886 -1.83280150418301
0.637987987987988 -1.83678808705821
0.64009009009009 -1.84088132647649
0.642192192192192 -1.84507233004242
0.644294294294294 -1.84935222641246
0.646396396396396 -1.85371219674382
0.648498498498498 -1.85814350499837
0.650600600600601 -1.86263752695212
0.652702702702703 -1.86718577777247
0.654804804804805 -1.87177993803777
0.656906906906907 -1.87641187808653
0.659009009009009 -1.88107368059741
0.661111111111111 -1.88575766131428
0.663213213213213 -1.89045638784498
0.665315315315315 -1.89516269647603
0.667417417417417 -1.89986970695965
0.66951951951952 -1.90457083524314
0.671621621621622 -1.90925980412444
0.673723723723724 -1.91393065183078
0.675825825825826 -1.91857773853076
0.677927927927928 -1.92319575080208
0.68003003003003 -1.92777970408969
0.682132132132132 -1.93232494320022
0.684234234234234 -1.93682714088925
0.686336336336336 -1.94128229460816
0.688438438438439 -1.94568672148638
0.69054054054054 -1.95003705163344
0.692642642642643 -1.95433021985286
0.694744744744745 -1.95856345586673
0.696846846846847 -1.96273427315594
0.698948948948949 -1.96684045652611
0.701051051051051 -1.97088004851384
0.703153153153153 -1.97485133475129
0.705255255255255 -1.97875282841013
0.707357357357357 -1.98258325384796
0.709459459459459 -1.9863415295816
0.711561561561562 -1.99002675071254
0.713663663663664 -1.99363817092991
0.715765765765766 -1.99717518421573
0.717867867867868 -2.00063730637649
0.71996996996997 -2.00402415652336
0.722072072072072 -2.00733543862149
0.724174174174174 -2.01057092322662
0.726276276276276 -2.01373042952425
0.728378378378378 -2.01681380778404
0.730480480480481 -2.01982092233816
0.732582582582583 -2.02275163518945
0.734684684684685 -2.02560579035068
0.736786786786787 -2.02838319901284
0.738888888888889 -2.03108362563556
0.740990990990991 -2.0337067750487
0.743093093093093 -2.03625228064932
0.745195195195195 -2.03871969377344
0.747297297297297 -2.0411084743169
0.749399399399399 -2.04341798267454
0.751501501501501 -2.04564747306121
0.753603603603604 -2.04779608827252
0.755705705705706 -2.04986285593724
0.757807807807808 -2.05184668630679
0.75990990990991 -2.05374637162092
0.762012012012012 -2.05556058708135
0.764114114114114 -2.05728789345814
0.766216216216216 -2.05892674134551
0.768318318318318 -2.06047547707595
0.77042042042042 -2.06193235029255
0.772522522522523 -2.06329552317088
0.774624624624625 -2.06456308127178
0.776726726726727 -2.06573304599696
0.778828828828829 -2.0668033886087
0.780930930930931 -2.0677720457642
0.783033033033033 -2.06863693650434
0.785135135135135 -2.06939598062467
0.787237237237237 -2.07004711834524
0.789339339339339 -2.07058833118362
0.791441441441441 -2.0710176639237
0.793543543543544 -2.07133324756075
0.795645645645646 -2.07153332309107
0.797747747747748 -2.07161626600331
0.79984984984985 -2.07158061131671
0.801951951951952 -2.07142507900077
0.804054054054054 -2.07114859960067
0.806156156156156 -2.07075033988294
0.808258258258258 -2.07022972830721
0.81036036036036 -2.06958648012223
0.812462462462463 -2.06882062187714
0.814564564564564 -2.06793251513391
0.816666666666667 -2.06692287916233
0.818768768768769 -2.06579281239646
0.820870870870871 -2.06454381243078
0.822972972972973 -2.06317779433551
0.825075075075075 -2.06169710707462
0.827177177177177 -2.06010454781597
0.829279279279279 -2.05840337393202
0.831381381381381 -2.05659731250052
0.833483483483483 -2.05469056712789
0.835585585585586 -2.05268782193309
0.837687687687688 -2.05059424254627
0.83978978978979 -2.04841547399483
0.841891891891892 -2.04615763536862
0.843993993993994 -2.04382731117758
0.846096096096096 -2.04143153933742
0.848198198198198 -2.03897779574431
0.8503003003003 -2.03647397542587
0.852402402402402 -2.0339283702845
0.854504504504505 -2.03134964347932
0.856606606606607 -2.02874680052368
0.858708708708709 -2.02612915720681
0.860810810810811 -2.02350630447918
0.862912912912913 -2.02088807047172
0.865015015015015 -2.01828447984824
0.867117117117117 -2.01570571071875
0.869219219219219 -2.01316204936745
0.871321321321321 -2.01066384307437
0.873423423423423 -2.00822145133206
0.875525525525526 -2.00584519577965
0.877627627627628 -2.00354530919473
0.87972972972973 -2.00133188389911
0.881831831831832 -1.99921481994686
0.883933933933934 -1.99720377347262
0.886036036036036 -1.99530810558385
0.888138138138138 -1.99353683218305
0.89024024024024 -1.99189857510436
0.892342342342342 -1.9904015149442
0.894444444444444 -1.98905334595593
0.896546546546547 -1.98786123336668
0.898648648648649 -1.98683177345738
0.900750750750751 -1.98597095672793
0.902852852852853 -1.98528413444579
0.904954954954955 -1.98477598885039
0.907057057057057 -1.98445050725664
0.909159159159159 -1.98431096026909
0.911261261261261 -1.98435988428461
0.913363363363363 -1.98459906842571
0.915465465465465 -1.98502954600931
0.917567567567568 -1.98565159061766
0.91966966966967 -1.98646471679892
0.921771771771772 -1.98746768538585
0.923873873873874 -1.98865851338176
0.925975975975976 -1.99003448832457
0.928078078078078 -1.99159218700208
0.93018018018018 -1.99332749835578
0.932282282282282 -1.99523565037579
0.934384384384384 -1.99731124075764
0.936486486486487 -1.99954827106186
0.938588588588589 -2.00194018409025
0.940690690690691 -2.00447990416899
0.942792792792793 -2.00715988000804
0.944894894894895 -2.00997212978912
0.946996996996997 -2.01290828812104
0.949099099099099 -2.01595965449095
0.951201201201201 -2.01911724283442
0.953303303303303 -2.02237183184422
0.955405405405405 -2.02571401563938
0.957507507507507 -2.02913425442062
0.95960960960961 -2.03262292474684
0.961711711711712 -2.03617036907875
0.963813813813814 -2.03976694425061
0.965915915915916 -2.04340306854875
0.968018018018018 -2.04706926709553
0.97012012012012 -2.05075621526028
0.972222222222222 -2.05445477984312
0.974324324324324 -2.05815605780398
0.976426426426426 -2.06185141233688
0.978528528528529 -2.065532506118
0.980630630630631 -2.06919133158563
0.982732732732733 -2.0728202381399
0.984834834834835 -2.0764119561797
0.986936936936937 -2.07995961792377
0.989039039039039 -2.083456774992
0.991141141141141 -2.08689741275057
0.993243243243243 -2.09027596145159
0.995345345345345 -2.09358730422334
0.997447447447448 -2.09682678199097
0.99954954954955 -2.09999019542941
1.00165165165165 -2.10307380407063
1.00375375375375 -2.10607432270497
1.00585585585586 -2.10898891523258
1.00795795795796 -2.11181518613404
1.01006006006006 -2.11455116974116
1.01216216216216 -2.11719531749743
1.01426426426426 -2.11974648340484
1.01636636636637 -2.12220390785805
1.01846846846847 -2.12456720006944
1.02057057057057 -2.12683631928903
1.02267267267267 -2.12901155502143
1.02477477477477 -2.13109350643887
1.02687687687688 -2.13308306118414
1.02897897897898 -2.13498137375065
1.03108108108108 -2.13678984361899
1.03318318318318 -2.13851009332014
1.03528528528529 -2.14014394658528
1.03738738738739 -2.1416934067311
1.03948948948949 -2.14316063541801
1.04159159159159 -2.14454793190604
1.04369369369369 -2.14585771292111
1.0457957957958 -2.14709249323106
1.0478978978979 -2.1482548670186
1.05 -2.14934749012504
};
\addplot [semithick, color1]
table {%
-0.995932392007818 -2.21529245853424
-0.995919276328891 -2.21086148255341
-0.995905922200094 -2.20643050657259
-0.995892327257053 -2.20199953059176
-0.995878489202648 -2.19756855461094
-0.995864405809243 -2.19313757863011
-0.995850074920915 -2.18870660264929
-0.995835494455681 -2.18427562666846
-0.995820662407726 -2.17984465068764
-0.995805576849624 -2.17541367470681
-0.995790235934553 -2.17098269872599
-0.995774637898509 -2.16655172274516
-0.995758781062503 -2.16212074676433
-0.995742663834759 -2.15768977078351
-0.995726284712884 -2.15325879480268
-0.995709642286047 -2.14882781882186
-0.995692735237118 -2.14439684284103
-0.995675562344814 -2.13996586686021
-0.99565812248581 -2.13553489087938
-0.995640414636838 -2.13110391489856
-0.995622437876759 -2.12667293891773
-0.995604191388618 -2.12224196293691
-0.995585674461669 -2.11781098695608
-0.99556688649337 -2.11338001097525
-0.995547826991355 -2.10894903499443
-0.995528495575371 -2.1045180590136
-0.995508891979183 -2.10008708303278
-0.995489016052438 -2.09565610705195
-0.995468867762503 -2.09122513107113
-0.995448447196253 -2.0867941550903
-0.995427754561823 -2.08236317910948
-0.995406790190311 -2.07793220312865
-0.995385554537442 -2.07350122714782
-0.995364048185176 -2.069070251167
-0.995342271843273 -2.06463927518617
-0.995320226350793 -2.06020829920535
-0.995297912677554 -2.05577732322452
-0.995275331925522 -2.0513463472437
-0.995252485330143 -2.04691537126287
-0.995229374261609 -2.04248439528205
-0.995206000226064 -2.03805341930122
-0.995182364866729 -2.0336224433204
-0.995158469964966 -2.02919146733957
-0.99513431744126 -2.02476049135874
-0.995109909356121 -2.02032951537792
-0.995085247910908 -2.01589853939709
-0.995060335448565 -2.01146756341627
-0.995035174454265 -2.00703658743544
-0.995009767555964 -2.00260561145462
-0.994984117524858 -1.99817463547379
-0.994958227275737 -1.99374365949297
-0.994932099867232 -1.98931268351214
-0.994905738501953 -1.98488170753131
-0.994879146526515 -1.98045073155049
-0.994852327431438 -1.97601975556966
-0.994825284850929 -1.97158877958884
-0.994798022562524 -1.96715780360801
-0.994770544486605 -1.96272682762719
-0.994742854685765 -1.95829585164636
-0.994714957364031 -1.95386487566554
-0.994686856865927 -1.94943389968471
-0.99465855767538 -1.94500292370389
-0.99463006441445 -1.94057194772306
-0.994601381841888 -1.93614097174223
-0.994572514851511 -1.93170999576141
-0.994543468470373 -1.92727901978058
-0.994514247856747 -1.92284804379976
-0.994484858297886 -1.91841706781893
-0.994455305207565 -1.91398609183811
-0.99442559412339 -1.90955511585728
-0.994395730703873 -1.90512413987646
-0.994365720725237 -1.90069316389563
-0.994335570077973 -1.89626218791481
-0.994305284763105 -1.89183121193398
-0.994274870888177 -1.88740023595315
-0.994244334662923 -1.88296925997233
-0.994213682394633 -1.8785382839915
-0.994182920483172 -1.87410730801068
-0.994152055415662 -1.86967633202985
-0.994121093760797 -1.86524535604903
-0.994090042162774 -1.8608143800682
-0.994058907334835 -1.85638340408738
-0.994027696052381 -1.85195242810655
-0.993996415145669 -1.84752145212572
-0.993965071492047 -1.8430904761449
-0.993933672007721 -1.83865950016407
-0.993902223639039 -1.83422852418325
-0.993870733353264 -1.82979754820242
-0.993839208128825 -1.8253665722216
-0.993807654945014 -1.82093559624077
-0.993776080771117 -1.81650462025995
-0.993744492554932 -1.81207364427912
-0.993712897210673 -1.8076426682983
-0.993681301606204 -1.80321169231747
-0.993649712549603 -1.79878071633664
-0.99361813677502 -1.79434974035582
-0.993586580927824 -1.78991876437499
-0.993555051549029 -1.78548778839417
-0.993523555058976 -1.78105681241334
-0.993492097740266 -1.77662583643252
-0.993460685719896 -1.77219486045169
-0.993429324950599 -1.76776388447087
-0.993398021191328 -1.76333290849004
-0.993366779986865 -1.75890193250922
-0.993335606646541 -1.75447095652839
-0.993304506222024 -1.75003998054756
-0.993273483484197 -1.74560900456674
-0.993242542899084 -1.74117802858591
-0.993211688602836 -1.73674705260509
-0.993180924375761 -1.73231607662426
-0.993150253615396 -1.72788510064344
-0.993119679308601 -1.72345412466261
-0.993089204002679 -1.71902314868179
-0.993058829775519 -1.71459217270096
-0.993028558204755 -1.71016119672013
-0.992998390335949 -1.70573022073931
-0.992968326649809 -1.70129924475848
-0.992938367028447 -1.69686826877766
-0.992908510720693 -1.69243729279683
-0.9928787563065 -1.68800631681601
-0.992849101660438 -1.68357534083518
-0.99281954391433 -1.67914436485436
-0.992790079419055 -1.67471338887353
-0.992760703705549 -1.67028241289271
-0.99273141144507 -1.66585143691188
-0.992702196408748 -1.66142046093105
-0.992673051426506 -1.65698948495023
-0.992643968345381 -1.6525585089694
-0.992614937987349 -1.64812753298858
-0.992585950106687 -1.64369655700775
-0.992556993346987 -1.63926558102693
-0.992528055197881 -1.6348346050461
-0.992499121951584 -1.63040362906528
-0.992470178659342 -1.62597265308445
-0.9924412090879 -1.62154167710362
-0.992412195676085 -1.6171107011228
-0.992383119491626 -1.61267972514197
-0.992353960188344 -1.60824874916115
-0.992324695963812 -1.60381777318032
-0.992295303517645 -1.5993867971995
-0.992265758010543 -1.59495582121867
-0.992236033024234 -1.59052484523785
-0.992206100522469 -1.58609386925702
-0.99217593081323 -1.5816628932762
-0.992145492512294 -1.57723191729537
-0.992114752508347 -1.57280094131454
-0.9920836759298 -1.56836996533372
-0.992052226113499 -1.56393898935289
-0.992020364575519 -1.55950801337207
-0.991988050984231 -1.55507703739124
-0.991955243135854 -1.55064606141042
-0.991921896932699 -1.54621508542959
-0.991887966364347 -1.54178410944877
-0.991853403491977 -1.53735313346794
-0.991818158436117 -1.53292215748712
-0.99178217936807 -1.52849118150629
-0.991745412505309 -1.52406020552546
-0.991707802111136 -1.51962922954464
-0.991669290498934 -1.51519825356381
-0.991629818041356 -1.51076727758299
-0.991589323184824 -1.50633630160216
-0.991547742469726 -1.50190532562134
-0.991505010556752 -1.49747434964051
-0.991461060259805 -1.49304337365969
-0.991415822585983 -1.48861239767886
-0.991369226783151 -1.48418142169803
-0.991321200395632 -1.47975044571721
-0.991271669328614 -1.47531946973638
-0.991220557921875 -1.47088849375556
-0.99116778903344 -1.46645751777473
-0.991113284133858 -1.46202654179391
-0.991056963411745 -1.45759556581308
-0.990998745891299 -1.45316458983226
-0.990938549562466 -1.44873361385143
-0.990876291524458 -1.44430263787061
-0.990811888143297 -1.43987166188978
-0.990745255224019 -1.43544068590895
-0.99067630819818 -1.43100970992813
-0.99060496232719 -1.4265787339473
-0.990531132921992 -1.42214775796648
-0.990454735579459 -1.41771678198565
-0.990375686435837 -1.41328580600483
-0.990293902437369 -1.408854830024
-0.990209301628163 -1.40442385404318
-0.990121803455128 -1.39999287806235
-0.990031329089683 -1.39556190208152
-0.98993780176569 -1.3911309261007
-0.989841147132871 -1.38669995011987
-0.989741293624704 -1.38226897413905
-0.989638172839562 -1.37783799815822
-0.98953171993357 -1.3734070221774
-0.989421874023386 -1.36897604619657
-0.989308578596837 -1.36454507021575
-0.989191781929039 -1.36011409423492
-0.989071437501358 -1.3556831182541
-0.98894750442029 -1.35125214227327
-0.98881994783307 -1.34682116629244
-0.988688739336575 -1.34239019031162
-0.988553857375869 -1.33795921433079
-0.98841528762851 -1.33352823834997
-0.988273023370622 -1.32909726236914
-0.988127065820554 -1.32466628638832
-0.9879774244559 -1.32023531040749
-0.987824117299592 -1.31580433442667
-0.987667171170787 -1.31137335844584
-0.987506621896334 -1.30694238246502
-0.987342514478705 -1.30251140648419
-0.987174903216437 -1.29808043050336
-0.98700385177336 -1.29364945452254
-0.986829433193127 -1.28921847854171
-0.986651729855884 -1.28478750256089
-0.986470833374287 -1.28035652658006
-0.986286844426437 -1.27592555059924
-0.986099872523763 -1.27149457461841
-0.985910035712322 -1.26706359863759
-0.985717460206459 -1.26263262265676
-0.98552227995427 -1.25820164667593
-0.985324636134792 -1.25377067069511
-0.98512467658734 -1.24933969471428
-0.984922555173881 -1.24490871873346
-0.98471843107581 -1.24047774275263
-0.984512468026905 -1.23604676677181
-0.984304833484651 -1.23161579079098
-0.9840956977425 -1.22718481481016
-0.98388523298593 -1.22275383882933
-0.983673612295477 -1.21832286284851
-0.983461008600134 -1.21389188686768
-0.983247593584728 -1.20946091088685
-0.983033536555017 -1.20502993490603
-0.982819003264409 -1.2005989589252
-0.982604154706261 -1.19616798294438
-0.982389145875836 -1.19173700696355
-0.982174124506016 -1.18730603098273
-0.981959229780965 -1.1828750550019
-0.981744591031999 -1.17844407902108
-0.981530326420024 -1.17401310304025
-0.981316541609019 -1.16958212705942
-0.981103328435246 -1.1651511510786
-0.980890763577086 -1.16072017509777
-0.980678907230735 -1.15628919911695
-0.98046780179734 -1.15185822313612
-0.980257470587671 -1.1474272471553
-0.980047916550957 -1.14299627117447
-0.979839121035177 -1.13856529519365
-0.979631042586836 -1.13413431921282
-0.97942361579908 -1.129703343232
-0.979216750217913 -1.12527236725117
-0.979010329317215 -1.12084139127034
-0.978804209554292 -1.11641041528952
-0.978598219518694 -1.11197943930869
-0.978392159188035 -1.10754846332787
-0.978185799305563 -1.10311748734704
-0.977978880895081 -1.09868651136622
-0.977771114929635 -1.09425553538539
-0.977562182170982 -1.08982455940457
-0.977351733197295 -1.08539358342374
-0.977139388636705 -1.08096260744291
-0.976924739624141 -1.07653163146209
-0.976707348498455 -1.07210065548126
-0.976486749755904 -1.06766967950044
-0.976262451274719 -1.06323870351961
-0.976033935823671 -1.05880772753879
-0.975800662865142 -1.05437675155796
-0.975562070660313 -1.04994577557714
-0.975317578680525 -1.04551479959631
-0.975066590324783 -1.04108382361549
-0.974808495938627 -1.03665284763466
-0.974542676124302 -1.03222187165383
-0.974268505326288 -1.02779089567301
-0.97398535566989 -1.02335991969218
-0.97369260102375 -1.01892894371136
-0.973389621250007 -1.01449796773053
-0.973075806598394 -1.01006699174971
-0.972750562193068 -1.00563601576888
-0.972413312553502 -1.00120503978806
-0.972063506083542 -0.99677406380723
-0.971700619455973 -0.992343087826405
-0.971324161813826 -0.98791211184558
-0.970933678704479 -0.983481135864754
-0.970528755658628 -0.979050159883929
-0.970109021323651 -0.974619183903103
-0.969674150060146 -0.970188207922277
-0.969223863911601 -0.965757231941452
-0.968757933860726 -0.961326255960627
-0.968276180291999 -0.956895279979801
-0.967778472588783 -0.952464303998976
-0.967264727805075 -0.94803332801815
-0.966734908366685 -0.943602352037325
-0.966189018774376 -0.939171376056499
-0.965627101302303 -0.934740400075674
-0.965049230708621 -0.930309424094848
-0.964455508001258 -0.925878448114023
-0.963846053330061 -0.921447472133197
-0.963220998106224 -0.917016496152372
-0.962580476480405 -0.912585520171546
-0.961924616341288 -0.908154544190721
-0.961253530025405 -0.903723568209895
-0.960567304955605 -0.89929259222907
-0.959865994448129 -0.894861616248244
-0.959149608945236 -0.890430640267419
-0.958418107940045 -0.885999664286593
-0.957671392860837 -0.881568688305768
-0.956909301171718 -0.877137712324942
-0.956131601923445 -0.872706736344117
-0.95533799295074 -0.868275760363291
-0.95452809985908 -0.863844784382466
-0.953701476873746 -0.85941380840164
-0.952857609536256 -0.854982832420815
-0.951995919128258 -0.850551856439989
-0.951115768581524 -0.846120880459164
-0.950216469496544 -0.841689904478338
-0.949297289744513 -0.837258928497513
-0.948357460972206 -0.832827952516687
-0.947396185171707 -0.828396976535862
-0.946412639323824 -0.823966000555036
-0.945405976982791 -0.819535024574211
-0.944375325549188 -0.815104048593385
-0.943319777887017 -0.81067307261256
-0.94223837688915 -0.806242096631734
-0.941130091592265 -0.801811120650909
-0.939993783497049 -0.797380144670083
-0.938828161870212 -0.792949168689258
-0.937631726999072 -0.788518192708432
-0.936402700643917 -0.784087216727607
-0.935138943293749 -0.779656240746782
-0.933837858283085 -0.775225264765956
-0.932496283376911 -0.77079428878513
-0.931110371083968 -0.766363312804305
-0.929675459722339 -0.761932336823479
-0.928185938142928 -0.757501360842654
-0.926635108021959 -0.753070384861829
-0.92501504876535 -0.748639408881003
-0.923316491320087 -0.744208432900177
-0.921528708541888 -0.739777456919352
-0.919639431185815 -0.735346480938527
-0.917634800002045 -0.730915504957701
-0.915499365734568 -0.726484528976876
-0.913216149901582 -0.72205355299605
-0.91076677991156 -0.717622577015224
-0.908131712136606 -0.713191601034399
-0.905290555806059 -0.708760625053574
-0.902222508783508 -0.704329649072748
-0.898906913267712 -0.699898673091923
-0.895323935097383 -0.695467697111097
-0.891455364628988 -0.691036721130272
-0.887285530216496 -0.686605745149446
-0.882802307427131 -0.682174769168621
-0.877998198707523 -0.677743793187795
-0.87287144983231 -0.67331281720697
-0.86742716176397 -0.668881841226144
-0.861678350167513 -0.664450865245319
-0.855646900284857 -0.660019889264493
-0.849364362474105 -0.655588913283668
-0.842872533393446 -0.651157937302842
-0.836223769035554 -0.646726961322017
-0.829480977575741 -0.642295985341191
-0.822717240822892 -0.637865009360366
-0.816015011252912 -0.63343403337954
-0.809464825614332 -0.629003057398715
-0.803163465170958 -0.624572081417889
-0.797211477701636 -0.620141105437064
-0.791709961044303 -0.615710129456238
-0.786756499628358 -0.611279153475413
-0.782440155859262 -0.606848177494587
-0.778835463302637 -0.602417201513762
-0.77599546655389 -0.597986225532936
-0.773944019967835 -0.593555249552111
-0.772667802487801 -0.589124273571285
-0.772108820792059 -0.58469329759046
-0.772158525248275 -0.580262321609634
-0.772654989463909 -0.575831345628809
-0.77338481090488 -0.571400369647983
-0.774091362884258 -0.566969393667158
-0.774490652552264 -0.562538417686332
-0.774295226705735 -0.558107441705507
-0.773245274823545 -0.553676465724681
-0.771144303734048 -0.549245489743856
-0.767894485554524 -0.54481451376303
-0.763523905733229 -0.540383537782205
-0.758194285341279 -0.535952561801379
-0.75217344845998 -0.531521585820554
-0.745753309910125 -0.527090609839728
-0.739095860425435 -0.522659633858903
-0.732004925071143 -0.518228657878077
-0.723660876585187 -0.513797681897252
-0.712423653725888 -0.509366705916426
-0.695889943779247 -0.504935729935601
-0.671429119109858 -0.500504753954776
-0.63732926330724 -0.49607377797395
-0.594384060715525 -0.491642801993124
-0.54729293812639 -0.487211826012299
-0.504900629357707 -0.482780850031473
-0.478478011058354 -0.478349874050648
-0.478141726917875 -0.473918898069823
-0.508694260479533 -0.469487922088997
-0.566568308533722 -0.465056946108171
-0.638315143119879 -0.460625970127346
-0.699430618404725 -0.456194994146521
-0.714933178287823 -0.451764018165695
-0.651755183387747 -0.44733304218487
-0.511595990438309 -0.442902066204044
-0.360177463410795 -0.438471090223219
-0.3 -0.434040114242393
-0.385847332671588 -0.429609138261568
-0.57341551467611 -0.425178162280742
-0.765953601184221 -0.420747186299917
-0.897989777080492 -0.416316210319091
-0.963852944443306 -0.411885234338266
-0.988732203882924 -0.40745425835744
-0.996148069571724 -0.403023282376615
-0.998071371327921 -0.398592306395789
-0.998635314383123 -0.394161330414964
-0.998890660576825 -0.389730354434138
-0.999053722812682 -0.385299378453313
-0.999171493819781 -0.380868402472487
-0.999260766697116 -0.376437426491662
-0.99933090843065 -0.372006450510836
-0.999387828519097 -0.367575474530011
-0.999435324799806 -0.363144498549185
-0.999475862647271 -0.35871352256836
-0.999511072297819 -0.354282546587534
-0.999542062869872 -0.349851570606709
-0.9995696168275 -0.345420594625883
-0.999594308639583 -0.340989618645058
-0.999616576657862 -0.336558642664232
-0.99963676676179 -0.332127666683407
-0.999655159237574 -0.327696690702581
-0.999671985783611 -0.323265714721756
-0.999687440691352 -0.31883473874093
-0.999701688542137 -0.314403762760105
-0.999714869762455 -0.309972786779279
-0.999727104809627 -0.305541810798454
-0.999738497438667 -0.301110834817628
-0.999749137321137 -0.296679858836803
-0.999759102185495 -0.292248882855977
-0.999768459590283 -0.287817906875152
-0.999777268407128 -0.283386930894326
-0.999785580069281 -0.278955954913501
-0.999793439627701 -0.274524978932675
-0.999800886647331 -0.27009400295185
-0.999807955969619 -0.265663026971025
-0.999814678362391 -0.261232050990199
-0.999821081074506 -0.256801075009373
-0.999827188309758 -0.252370099028548
-0.999833021632179 -0.247939123047722
-0.99983860031299 -0.243508147066897
-0.999843941627858 -0.239077171086072
-0.999849061111843 -0.234646195105246
-0.99985397277828 -0.23021521912442
-0.999858689306932 -0.225784243143595
-0.999863222205944 -0.22135326716277
-0.999867581951454 -0.216922291181944
-0.999871778108151 -0.212491315201119
-0.999875819433574 -0.208060339220293
-0.999879713968503 -0.203629363239468
-0.99988346911549 -0.199198387258642
-0.999887091707211 -0.194767411277816
-0.999890588066118 -0.190336435296991
-0.999893964056606 -0.185905459316166
-0.999897225130755 -0.18147448333534
-0.999900376368539 -0.177043507354515
-0.999903422513252 -0.172612531373689
-0.999906368002804 -0.168181555392864
-0.99990921699744 -0.163750579412038
-0.999911973404341 -0.159319603431213
-0.999914640899523 -0.154888627450387
-0.999917222947368 -0.150457651469562
-0.999919722818088 -0.146026675488736
-0.99992214360338 -0.141595699507911
-0.999924488230478 -0.137164723527085
-0.999926759474809 -0.13273374754626
-0.99992895997141 -0.128302771565434
-0.999931092225235 -0.123871795584609
-0.99993315862051 -0.119440819603783
-0.999935161429201 -0.115009843622958
-0.999937102818726 -0.110578867642132
-0.999938984858977 -0.106147891661307
-0.999940809528718 -0.101716915680481
-0.999942578721442 -0.0972859396996557
-0.999944294250731 -0.0928549637188301
-0.999945957855161 -0.0884239877380049
-0.99994757120282 -0.0839930117571792
-0.999949135895451 -0.079562035776354
-0.999950653472275 -0.0751310597955284
-0.99995212541351 -0.0707000838147027
-0.999953553143629 -0.0662691078338775
-0.99995493803436 -0.0618381318530519
-0.999956281407479 -0.0574071558722262
-0.999957584537381 -0.052976179891401
-0.999958848653484 -0.0485452039105754
-0.999960074942445 -0.0441142279297497
-0.999961264550237 -0.0396832519489245
-0.999962418584068 -0.0352522759680989
-0.999963538114184 -0.0308212999872732
-0.999964624175541 -0.026390324006448
-0.99996567776937 -0.0219593480256224
-0.999966699864644 -0.0175283720447967
-0.999967691399447 -0.0130973960639715
-0.999968653282259 -0.00866642008314589
-0.99996958639316 -0.00423544410232024
-0.999970491584968 0.000195531878504962
-0.999971369684295 0.00462650785933061
-0.999972221492556 0.00905748384015581
-0.999973047786912 0.0134884598209815
-0.999973849321162 0.0179194358018071
-0.999974626826582 0.0223504117826323
-0.999975381012727 0.026781387763458
-0.999976112568182 0.0312123637442836
-0.999976822161277 0.0356433397251088
-0.999977510440769 0.0400743157059344
-0.999978178036483 0.0445052916867601
-0.99997882555993 0.0489362676675853
-0.999979453604891 0.0533672436484109
-0.999980062747974 0.0577982196292366
-0.999980653549149 0.0622291956100618
-0.999981226552257 0.0666601715908874
-0.999981782285497 0.0710911475717131
-0.999982321261895 0.0755221235525383
-0.999982843979752 0.0799530995333639
-0.999983350923078 0.0843840755141896
-0.999983842562001 0.0888150514950148
-0.999984319353172 0.0932460274758404
-0.999984781740145 0.0976770034566661
-0.999985230153749 0.102107979437491
-0.999985665012449 0.106538955418317
-0.999986086722688 0.110969931399142
-0.999986495679221 0.115400907379968
-0.999986892265445 0.119831883360793
-0.999987276853704 0.124262859341619
-0.999987649805599 0.128693835322444
-0.999988011472279 0.13312481130327
-0.999988362194729 0.137555787284095
-0.999988702304046 0.141986763264921
-0.99998903212171 0.146417739245746
-0.999989351959846 0.150848715226572
-0.999989662121475 0.155279691207397
-0.999989962900768 0.159710667188223
-0.999990254583283 0.164141643169048
-0.999990537446199 0.168572619149874
-0.999990811758549 0.173003595130699
-0.999991077781435 0.177434571111525
-0.999991335768253 0.18186554709235
-0.9999915859649 0.186296523073176
-0.999991828609977 0.190727499054001
-0.999992063934996 0.195158475034827
-0.99999229216457 0.199589451015652
-0.999992513516607 0.204020426996478
-0.999992728202494 0.208451402977303
-0.999992936427277 0.212882378958128
-0.999993138389841 0.217313354938954
-0.999993334283079 0.22174433091978
-0.999993524294061 0.226175306900605
-0.999993708604197 0.230606282881431
-0.9999938873894 0.235037258862256
-0.999994060820236 0.239468234843081
-0.999994229062079 0.243899210823907
-0.999994392275258 0.248330186804733
-0.999994550615202 0.252761162785558
-0.99999470423258 0.257192138766384
-0.999994853273436 0.261623114747209
-0.999994997879327 0.266054090728034
-0.999995138187447 0.27048506670886
-0.999995274330758 0.274916042689686
-0.999995406438114 0.279347018670511
-0.999995534634375 0.283777994651337
-0.999995659040534 0.288208970632162
-0.99999577977382 0.292639946612987
-0.999995896947819 0.297070922593813
-0.999996010672575 0.301501898574638
-0.999996121054698 0.305932874555464
-0.999996228197468 0.31036385053629
-0.999996332200932 0.314794826517115
-0.999996433162002 0.31922580249794
-0.999996531174549 0.323656778478766
-0.999996626329498 0.328087754459591
-0.999996718714911 0.332518730440417
-0.99999680841608 0.336949706421243
-0.999996895515609 0.341380682402068
-0.999996980093495 0.345811658382893
-0.999997062227212 0.350242634363719
-0.999997141991784 0.354673610344544
-0.999997219459861 0.35910458632537
-0.999997294701796 0.363535562306196
-0.999997367785715 0.367966538287021
-0.999997438777581 0.372397514267846
-0.99999750774127 0.376828490248672
-0.999997574738629 0.381259466229497
-0.999997639829544 0.385690442210323
-0.999997703071999 0.390121418191148
-0.999997764522137 0.394552394171974
-0.999997824234318 0.398983370152799
-0.999997882261175 0.403414346133625
-0.999997938653668 0.40784532211445
-0.99999799346114 0.412276298095276
-0.999998046731364 0.416707274076101
-0.999998098510597 0.421138250056927
-0.999998148843625 0.425569226037752
-0.999998197773815 0.430000202018578
-0.999998245343155 0.434431177999403
-0.9999982915923 0.438862153980229
-0.999998336560616 0.443293129961054
-0.999998380286223 0.44772410594188
-0.999998422806031 0.452155081922705
-0.999998464155781 0.456586057903531
-0.999998504370084 0.461017033884356
-0.999998543482455 0.465448009865181
-0.999998581525354 0.469878985846007
-0.999998618530211 0.474309961826833
-0.999998654527469 0.478740937807658
-0.99999868954661 0.483171913788484
-0.99999872361619 0.487602889769309
-0.999998756763865 0.492033865750134
-0.999998789016424 0.49646484173096
-0.999998820399817 0.500895817711786
-0.999998850939181 0.505326793692611
-0.999998880658865 0.509757769673437
-0.999998909582462 0.514188745654262
-0.999998937732826 0.518619721635087
-0.999998965132101 0.523050697615913
-0.999998991801745 0.527481673596739
-0.999999017762546 0.531912649577564
-0.999999043034654 0.53634362555839
-0.999999067637591 0.540774601539215
-0.999999091590282 0.54520557752004
-0.999999114911066 0.549636553500866
-0.99999913761772 0.554067529481691
-0.999999159727476 0.558498505462517
-0.99999918125704 0.562929481443343
-0.999999202222605 0.567360457424168
-0.999999222639875 0.571791433404993
-0.999999242524074 0.576222409385819
-0.999999261889967 0.580653385366644
-0.999999280751871 0.58508436134747
-0.999999299123672 0.589515337328296
-0.999999317018837 0.593946313309121
-0.999999334450431 0.598377289289946
-0.999999351431126 0.602808265270772
-0.999999367973219 0.607239241251597
-0.999999384088637 0.611670217232423
-0.999999399788956 0.616101193213249
-0.999999415085407 0.620532169194074
-0.999999429988892 0.624963145174899
-0.999999444509991 0.629394121155725
-0.999999458658973 0.63382509713655
-0.999999472445808 0.638256073117376
-0.999999485880173 0.642687049098202
-0.999999498971465 0.647118025079027
-0.999999511728809 0.651549001059852
-0.999999524161064 0.655979977040678
-0.999999536276837 0.660410953021503
-0.999999548084485 0.664841929002329
-0.999999559592127 0.669272904983154
-0.999999570807649 0.67370388096398
-0.999999581738713 0.678134856944805
-0.999999592392765 0.682565832925631
-0.999999602777039 0.686996808906456
-0.999999612898565 0.691427784887282
-0.999999622764176 0.695858760868107
-0.999999632380513 0.700289736848933
-0.999999641754032 0.704720712829758
-0.999999650891009 0.709151688810584
-0.999999659797547 0.713582664791409
-0.999999668479578 0.718013640772235
-0.999999676942872 0.72244461675306
-0.999999685193041 0.726875592733886
-0.999999693235542 0.731306568714711
-0.999999701075684 0.735737544695537
-0.999999708718629 0.740168520676362
-0.999999716169402 0.744599496657187
-0.999999723432892 0.749030472638013
-0.999999730513852 0.753461448618839
-0.999999737416913 0.757892424599664
-0.999999744146578 0.76232340058049
-0.99999975070723 0.766754376561315
-0.999999757103137 0.77118535254214
-0.999999763338452 0.775616328522966
-0.999999769417218 0.780047304503792
-0.999999775343373 0.784478280484617
-0.99999978112075 0.788909256465443
-0.99999978675308 0.793340232446268
-0.999999792243999 0.797771208427093
-0.999999797597046 0.802202184407919
-0.999999802815669 0.806633160388745
-0.999999807903226 0.81106413636957
-0.999999812862988 0.815495112350396
-0.999999817698141 0.819926088331221
-0.99999982241179 0.824357064312046
-0.999999827006959 0.828788040292872
-0.999999831486596 0.833219016273697
-0.999999835853572 0.837649992254523
-0.999999840110685 0.842080968235349
-0.999999844260663 0.846511944216174
-0.999999848306163 0.850942920196999
-0.999999852249776 0.855373896177825
-0.999999856094027 0.85980487215865
-0.999999859841376 0.864235848139476
-0.999999863494223 0.868666824120301
-0.999999867054907 0.873097800101127
-0.999999870525708 0.877528776081952
-0.999999873908849 0.881959752062778
-0.999999877206498 0.886390728043603
-0.999999880420767 0.890821704024429
-0.999999883553718 0.895252680005254
-0.99999988660736 0.89968365598608
-0.999999889583654 0.904114631966905
-0.999999892484509 0.908545607947731
-0.999999895311789 0.912976583928556
-0.999999898067313 0.917407559909382
-0.999999900752853 0.921838535890207
-0.999999903370138 0.926269511871033
-0.999999905920855 0.930700487851858
-0.999999908406649 0.935131463832684
-0.999999910829124 0.939562439813509
-0.999999913189845 0.943993415794335
-0.999999915490341 0.94842439177516
-0.999999917732099 0.952855367755986
-0.999999919916574 0.957286343736811
-0.999999922045182 0.961717319717637
-0.999999924119307 0.966148295698462
-0.999999926140299 0.970579271679288
-0.999999928109473 0.975010247660113
-0.999999930028113 0.979441223640939
-0.999999931897473 0.983872199621764
-0.999999933718776 0.98830317560259
-0.999999935493213 0.992734151583415
-0.999999937221949 0.997165127564241
-0.999999938906119 1.00159610354507
-0.999999940546832 1.00602707952589
-0.999999942145167 1.01045805550672
-0.999999943702181 1.01488903148754
-0.999999945218902 1.01932000746837
-0.999999946696334 1.02375098344919
-0.999999948135457 1.02818195943002
-0.999999949537227 1.03261293541084
-0.999999950902578 1.03704391139167
-0.999999952232419 1.0414748873725
-0.999999953527639 1.04590586335332
-0.999999954789104 1.05033683933415
-0.99999995601766 1.05476781531497
-0.999999957214131 1.0591987912958
-0.999999958379324 1.06362976727662
-0.999999959514024 1.06806074325745
-0.999999960618996 1.07249171923827
-0.99999996169499 1.0769226952191
-0.999999962742734 1.08135367119992
-0.999999963762941 1.08578464718075
-0.999999964756305 1.09021562316158
-0.999999965723504 1.0946465991424
-0.999999966665199 1.09907757512323
-0.999999967582036 1.10350855110405
-0.999999968474644 1.10793952708488
-0.999999969343637 1.1123705030657
-0.999999970189614 1.11680147904653
-0.999999971013161 1.12123245502735
-0.999999971814846 1.12566343100818
-0.999999972595227 1.13009440698901
-0.999999973354846 1.13452538296983
-0.999999974094233 1.13895635895066
-0.999999974813904 1.14338733493148
-0.999999975514363 1.14781831091231
-0.999999976196103 1.15224928689313
-0.999999976859601 1.15668026287396
-0.999999977505326 1.16111123885478
-0.999999978133735 1.16554221483561
-0.999999978745271 1.16997319081643
-0.99999997934037 1.17440416679726
-0.999999979919454 1.17883514277809
-0.999999980482937 1.18326611875891
-0.99999998103122 1.18769709473974
-0.999999981564698 1.19212807072056
-0.999999982083753 1.19655904670139
-0.999999982588758 1.20099002268221
-0.999999983080079 1.20542099866304
-0.999999983558069 1.20985197464386
-0.999999984023077 1.21428295062469
-0.999999984475439 1.21871392660552
-0.999999984915485 1.22314490258634
-0.999999985343536 1.22757587856717
-0.999999985759906 1.23200685454799
-0.9999999861649 1.23643783052882
-0.999999986558816 1.24086880650964
-0.999999986941943 1.24529978249047
-0.999999987314567 1.24973075847129
-0.999999987676961 1.25416173445212
-0.999999988029396 1.25859271043294
-0.999999988372134 1.26302368641377
-0.99999998870543 1.2674546623946
-0.999999989029533 1.27188563837542
-0.999999989344687 1.27631661435625
-0.999999989651129 1.28074759033707
-0.999999989949089 1.2851785663179
-0.999999990238792 1.28960954229872
-0.999999990520458 1.29404051827955
-0.999999990794301 1.29847149426037
-0.999999991060528 1.3029024702412
-0.999999991319343 1.30733344622202
-0.999999991570944 1.31176442220285
-0.999999991815523 1.31619539818368
-0.999999992053269 1.3206263741645
-0.999999992284364 1.32505735014533
-0.999999992508988 1.32948832612615
-0.999999992727313 1.33391930210698
-0.999999992939509 1.3383502780878
-0.999999993145741 1.34278125406863
-0.999999993346171 1.34721223004945
-0.999999993540954 1.35164320603028
-0.999999993730243 1.35607418201111
-0.999999993914188 1.36050515799193
-0.999999994092932 1.36493613397276
-0.999999994266617 1.36936710995358
-0.99999999443538 1.37379808593441
-0.999999994599356 1.37822906191523
-0.999999994758674 1.38266003789606
-0.999999994913461 1.38709101387688
-0.999999995063842 1.39152198985771
-0.999999995209937 1.39595296583853
-0.999999995351862 1.40038394181936
-0.999999995489733 1.40481491780019
-0.99999999562366 1.40924589378101
-0.999999995753752 1.41367686976184
-0.999999995880114 1.41810784574266
-0.999999996002849 1.42253882172349
-0.999999996122058 1.42696979770431
-0.999999996237836 1.43140077368514
-0.99999999635028 1.43583174966596
-0.999999996459481 1.44026272564679
-0.99999999656553 1.44469370162762
-0.999999996668513 1.44912467760844
-0.999999996768517 1.45355565358927
-0.999999996865623 1.45798662957009
-0.999999996959913 1.46241760555092
-0.999999997051465 1.46684858153174
-0.999999997140355 1.47127955751257
-0.999999997226659 1.47571053349339
-0.999999997310447 1.48014150947422
-0.999999997391792 1.48457248545504
-0.999999997470761 1.48900346143587
-0.99999999754742 1.4934344374167
-0.999999997621836 1.49786541339752
-0.999999997694071 1.50229638937835
-0.999999997764187 1.50672736535917
-0.999999997832244 1.51115834134
-0.999999997898299 1.51558931732082
-0.999999997962409 1.52002029330165
-0.99999999802463 1.52445126928247
-0.999999998085015 1.5288822452633
-0.999999998143617 1.53331322124412
-0.999999998200485 1.53774419722495
-0.99999999825567 1.54217517320578
-0.999999998309218 1.5466061491866
-0.999999998361178 1.55103712516743
-0.999999998411595 1.55546810114825
-0.999999998460511 1.55989907712908
-0.999999998507972 1.5643300531099
-0.999999998554017 1.56876102909073
-0.999999998598689 1.57319200507155
-0.999999998642026 1.57762298105238
-0.999999998684067 1.58205395703321
-0.999999998724849 1.58648493301403
-0.999999998764408 1.59091590899486
-0.999999998802781 1.59534688497568
-0.99999999884 1.59977786095651
-0.9999999988761 1.60420883693733
-0.999999998911114 1.60863981291816
-0.999999998945071 1.61307078889898
-0.999999998978004 1.61750176487981
-0.999999999009942 1.62193274086063
-0.999999999040915 1.62636371684146
-0.999999999070949 1.63079469282229
-0.999999999100073 1.63522566880311
-0.999999999128313 1.63965664478394
-0.999999999155695 1.64408762076476
-0.999999999182245 1.64851859674559
-0.999999999207986 1.65294957272641
-0.999999999232943 1.65738054870724
-0.999999999257138 1.66181152468806
-0.999999999280594 1.66624250066889
-0.999999999303333 1.67067347664972
-0.999999999325376 1.67510445263054
-0.999999999346743 1.67953542861137
-0.999999999367454 1.68396640459219
-0.99999999938753 1.68839738057302
-0.999999999406988 1.69282835655384
-0.999999999425847 1.69725933253467
-0.999999999444126 1.70169030851549
-0.99999999946184 1.70612128449632
-0.999999999479007 1.71055226047714
-0.999999999495644 1.71498323645797
-0.999999999511765 1.7194142124388
-0.999999999527388 1.72384518841962
-0.999999999542525 1.72827616440045
-0.999999999557193 1.73270714038127
-0.999999999571405 1.7371381163621
-0.999999999585174 1.74156909234292
-0.999999999598515 1.74600006832375
-0.999999999611439 1.75043104430457
-0.999999999623961 1.7548620202854
-0.999999999636091 1.75929299626622
-0.999999999647841 1.76372397224705
-0.999999999659223 1.76815494822788
-0.999999999670249 1.7725859242087
-0.999999999680929 1.77701690018953
-0.999999999691273 1.78144787617035
-0.999999999701291 1.78587885215118
-0.999999999710995 1.790309828132
-0.999999999720392 1.79474080411283
-0.999999999729493 1.79917178009365
-0.999999999738307 1.80360275607448
-0.999999999746841 1.80803373205531
-0.999999999755106 1.81246470803613
-0.999999999763109 1.81689568401696
-0.999999999770858 1.82132665999778
-0.999999999778361 1.82575763597861
-0.999999999785625 1.83018861195943
-0.999999999792659 1.83461958794026
-0.999999999799468 1.83905056392108
-0.99999999980606 1.84348153990191
-0.999999999812442 1.84791251588273
-0.99999999981862 1.85234349186356
-0.9999999998246 1.85677446784439
-0.999999999830389 1.86120544382521
-0.999999999835992 1.86563641980604
-0.999999999841415 1.87006739578686
-0.999999999846664 1.87449837176769
-0.999999999851745 1.87892934774851
-0.999999999856662 1.88336032372934
-0.99999999986142 1.88779129971016
-0.999999999866025 1.89222227569099
-0.999999999870482 1.89665325167182
-0.999999999874794 1.90108422765264
-0.999999999878967 1.90551520363347
-0.999999999883004 1.90994617961429
-0.999999999886911 1.91437715559512
-0.999999999890691 1.91880813157594
-0.999999999894348 1.92323910755677
-0.999999999897886 1.92767008353759
-0.999999999901309 1.93210105951842
-0.999999999904621 1.93653203549925
-0.999999999907825 1.94096301148007
-0.999999999910923 1.9453939874609
-0.999999999913921 1.94982496344172
-0.99999999991682 1.95425593942255
-0.999999999919625 1.95868691540337
-0.999999999922337 1.9631178913842
-0.999999999924961 1.96754886736502
-0.999999999927498 1.97197984334585
-0.999999999929952 1.97641081932667
-0.999999999932325 1.9808417953075
-0.99999999993462 1.98527277128832
-0.999999999936839 1.98970374726915
-0.999999999938985 1.99413472324998
-0.99999999994106 1.9985656992308
-0.999999999943067 2.00299667521163
-0.999999999945007 2.00742765119245
-0.999999999946882 2.01185862717328
-0.999999999948695 2.0162896031541
-0.999999999950449 2.02072057913493
-0.999999999952143 2.02515155511575
-0.999999999953782 2.02958253109658
-0.999999999955365 2.03401350707741
-0.999999999956896 2.03844448305823
-0.999999999958376 2.04287545903906
-0.999999999959806 2.04730643501988
-0.999999999961189 2.05173741100071
-0.999999999962525 2.05616838698153
-0.999999999963817 2.06059936296236
-0.999999999965065 2.06503033894318
-0.999999999966271 2.06946131492401
-0.999999999967437 2.07389229090484
-0.999999999968563 2.07832326688566
-0.999999999969651 2.08275424286649
-0.999999999970703 2.08718521884731
-0.99999999997172 2.09161619482814
-0.999999999972701 2.09604717080896
-0.99999999997365 2.10047814678979
-0.999999999974567 2.10490912277061
-0.999999999975452 2.10934009875144
-0.999999999976308 2.11377107473226
-0.999999999977134 2.11820205071309
-0.999999999977933 2.12263302669392
-0.999999999978704 2.12706400267474
-0.999999999979449 2.13149497865557
-0.999999999980168 2.13592595463639
-0.999999999980863 2.14035693061722
-0.999999999981534 2.14478790659804
-0.999999999982183 2.14921888257887
-0.999999999982809 2.15364985855969
-0.999999999983413 2.15808083454052
-0.999999999983997 2.16251181052134
-0.999999999984561 2.16694278650217
-0.999999999985106 2.171373762483
-0.999999999985632 2.17580473846382
-0.999999999986139 2.18023571444465
-0.99999999998663 2.18466669042547
-0.999999999987103 2.1890976664063
-0.99999999998756 2.19352864238712
-0.999999999988001 2.19795961836795
-0.999999999988427 2.20239059434877
-0.999999999988838 2.2068215703296
-0.999999999989235 2.21125254631042
};
\addplot [semithick, color0, dotted]
table {%
-1 -0.0821032524108887
-0.97979797979798 -0.121455192565918
-0.95959595959596 -0.173896312713623
-0.939393939393939 -0.229245185852051
-0.919191919191919 -0.292037010192871
-0.898989898989899 -0.324145317077637
-0.878787878787879 -0.310417175292969
-0.858585858585859 -0.291421890258789
-0.838383838383838 -0.268354415893555
-0.818181818181818 -0.25092077255249
-0.797979797979798 -0.230875015258789
-0.777777777777778 -0.19699764251709
-0.757575757575758 -0.152462482452393
-0.737373737373737 -0.175599575042725
-0.717171717171717 -0.162347316741943
-0.696969696969697 -0.143546581268311
-0.676767676767677 -0.157979488372803
-0.656565656565657 -0.151579856872559
-0.636363636363636 -0.0526275634765625
-0.616161616161616 -0.0780587196350098
-0.595959595959596 -0.12666654586792
-0.575757575757576 -0.167216777801514
-0.555555555555556 -0.158995628356934
-0.535353535353535 -0.134687900543213
-0.515151515151515 -0.131205081939697
-0.494949494949495 -0.114413022994995
-0.474747474747475 -0.096341609954834
-0.454545454545454 -0.0960965156555176
-0.434343434343434 -0.082547664642334
-0.414141414141414 -0.0608811378479004
-0.393939393939394 -0.0455741882324219
-0.373737373737374 -0.0249619483947754
-0.353535353535353 -0.0202531814575195
-0.333333333333333 -0.0165977478027344
-0.313131313131313 -0.0143132209777832
-0.292929292929293 -0.00885725021362305
-0.272727272727273 -0.0200867652893066
-0.252525252525252 -0.0322446823120117
-0.232323232323232 -0.0400705337524414
-0.212121212121212 -0.0553963184356689
-0.191919191919192 -0.0887928009033203
-0.171717171717172 -0.140506267547607
-0.151515151515151 -0.176269054412842
-0.131313131313131 -0.240202903747559
-0.111111111111111 -0.294497966766357
-0.0909090909090908 -0.337655067443848
-0.0707070707070706 -0.367800235748291
-0.0505050505050504 -0.392776012420654
-0.0303030303030303 -0.433194637298584
-0.0101010101010101 -0.438906669616699
0.0101010101010102 -0.405606985092163
0.0303030303030305 -0.358814716339111
0.0505050505050506 -0.242679119110107
0.0707070707070707 -0.124561786651611
0.0909090909090911 0.0175411701202393
0.111111111111111 0.152835845947266
0.131313131313131 0.294965028762817
0.151515151515152 0.453404188156128
0.171717171717172 0.557173728942871
0.191919191919192 0.663603782653809
0.212121212121212 0.766709327697754
0.232323232323232 0.873833179473877
0.252525252525253 0.994760751724243
0.272727272727273 0.981877088546753
0.292929292929293 0.920944929122925
0.313131313131313 0.823720216751099
0.333333333333333 0.66605806350708
0.353535353535354 0.512723922729492
0.373737373737374 0.320542335510254
0.393939393939394 0.108259916305542
0.414141414141414 -0.0628812313079834
0.434343434343434 -0.218247890472412
0.454545454545455 -0.311336040496826
0.474747474747475 -0.323221206665039
0.494949494949495 -0.326659679412842
0.515151515151515 -0.317325115203857
0.535353535353535 -0.322031021118164
0.555555555555556 -0.339762210845947
0.575757575757576 -0.371272563934326
0.595959595959596 -0.384085178375244
0.616161616161616 -0.367820739746094
0.636363636363636 -0.413509845733643
0.656565656565657 -0.386827945709229
0.676767676767677 -0.351250171661377
0.696969696969697 -0.37176251411438
0.717171717171717 -0.345011234283447
0.737373737373737 -0.294022083282471
0.757575757575758 -0.256397724151611
0.777777777777778 -0.221092700958252
0.797979797979798 -0.173007488250732
0.818181818181818 -0.126433372497559
0.838383838383838 -0.081183910369873
0.858585858585859 -0.0406613349914551
0.878787878787879 0.00267601013183594
0.898989898989899 0.0375661849975586
0.919191919191919 0.072577953338623
0.939393939393939 0.102206230163574
0.95959595959596 0.111246109008789
0.97979797979798 0.106449604034424
1 0.170822620391846
};

%\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
%table {%
%-0.278603196144104 0.0419369749724865
%};
%\addplot [semithick, red, opacity=0.3, dotted]
%table {%
%-0.278603196144104 -2.21529245853424
%-0.278603196144104 2.21125254631043
%};
\end{axis}

\end{tikzpicture}


==> figures/figure_1b.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    xtick=\empty, % Removes ticks on the x-axis
    ytick=\empty, % Removes ticks on the y-axis
    xmin=-1, xmax=1.,
    xticklabels={}, % Remove x-axis tick 
    ymin=-2.215, ymax=2.211, % Adjusted ticks
    yticklabels={}, % Remove y-axis tick labels (numbers)
    % Legend style to move to the left
    xlabel={$x$},
    ylabel={$y$},
    legend style={draw=None}
]
\node[anchor=north west] at (rel axis cs:0.001,0.99) {(b)};
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:-1,0.225667953491211)
--(axis cs:-1,-0.617007732391357)
--(axis cs:-0.97979797979798,-0.567576885223389)
--(axis cs:-0.95959595959596,-0.492274284362793)
--(axis cs:-0.939393939393939,-0.435401916503906)
--(axis cs:-0.919191919191919,-0.393645763397217)
--(axis cs:-0.898989898989899,-0.330479621887207)
--(axis cs:-0.878787878787879,-0.430193901062012)
--(axis cs:-0.858585858585859,-0.546985149383545)
--(axis cs:-0.838383838383838,-0.631126403808594)
--(axis cs:-0.818181818181818,-0.701406955718994)
--(axis cs:-0.797979797979798,-0.750919342041016)
--(axis cs:-0.777777777777778,-0.93383264541626)
--(axis cs:-0.757575757575758,-1.00122833251953)
--(axis cs:-0.737373737373737,-1.02995109558105)
--(axis cs:-0.717171717171717,-1.02405977249146)
--(axis cs:-0.696969696969697,-0.959747314453125)
--(axis cs:-0.676767676767677,-0.843647480010986)
--(axis cs:-0.656565656565657,-0.833363056182861)
--(axis cs:-0.636363636363636,-0.804459095001221)
--(axis cs:-0.616161616161616,-0.573429107666016)
--(axis cs:-0.595959595959596,-0.548242568969727)
--(axis cs:-0.575757575757576,-0.53380012512207)
--(axis cs:-0.555555555555556,-0.435646057128906)
--(axis cs:-0.535353535353535,-0.353239059448242)
--(axis cs:-0.515151515151515,-0.215046882629395)
--(axis cs:-0.494949494949495,-0.13892388343811)
--(axis cs:-0.474747474747475,-0.220120906829834)
--(axis cs:-0.454545454545454,-0.298651695251465)
--(axis cs:-0.434343434343434,-0.381594657897949)
--(axis cs:-0.414141414141414,-0.470109462738037)
--(axis cs:-0.393939393939394,-0.496496200561523)
--(axis cs:-0.373737373737374,-0.56859016418457)
--(axis cs:-0.353535353535353,-0.528163909912109)
--(axis cs:-0.333333333333333,-0.445137500762939)
--(axis cs:-0.313131313131313,-0.445393562316895)
--(axis cs:-0.292929292929293,-0.487913131713867)
--(axis cs:-0.272727272727273,-0.401251316070557)
--(axis cs:-0.252525252525252,-0.294948577880859)
--(axis cs:-0.232323232323232,-0.190480709075928)
--(axis cs:-0.212121212121212,-0.0954253673553467)
--(axis cs:-0.191919191919192,-0.135019063949585)
--(axis cs:-0.171717171717172,-0.298835277557373)
--(axis cs:-0.151515151515151,-0.381949424743652)
--(axis cs:-0.131313131313131,-0.502156734466553)
--(axis cs:-0.111111111111111,-0.564494132995605)
--(axis cs:-0.0909090909090908,-0.602363109588623)
--(axis cs:-0.0707070707070706,-0.812542915344238)
--(axis cs:-0.0505050505050504,-0.82719612121582)
--(axis cs:-0.0303030303030303,-0.660400390625)
--(axis cs:-0.0101010101010101,-0.493694305419922)
--(axis cs:0.0101010101010102,-0.42267918586731)
--(axis cs:0.0303030303030305,-0.369911909103394)
--(axis cs:0.0505050505050506,-0.272989988327026)
--(axis cs:0.0707070707070707,-0.155437707901001)
--(axis cs:0.0909090909090911,-0.0106897354125977)
--(axis cs:0.111111111111111,0.129371404647827)
--(axis cs:0.131313131313131,0.200409173965454)
--(axis cs:0.151515151515152,0.271543502807617)
--(axis cs:0.171717171717172,0.344892978668213)
--(axis cs:0.191919191919192,0.419484615325928)
--(axis cs:0.212121212121212,0.505064487457275)
--(axis cs:0.232323232323232,0.60086727142334)
--(axis cs:0.252525252525253,0.747181415557861)
--(axis cs:0.272727272727273,0.860740423202515)
--(axis cs:0.292929292929293,0.902533292770386)
--(axis cs:0.313131313131313,0.775028705596924)
--(axis cs:0.333333333333333,0.585364818572998)
--(axis cs:0.353535353535354,0.440637350082397)
--(axis cs:0.373737373737374,0.26757550239563)
--(axis cs:0.393939393939394,0.095313549041748)
--(axis cs:0.414141414141414,-0.10118293762207)
--(axis cs:0.434343434343434,-0.375589370727539)
--(axis cs:0.454545454545455,-0.568441390991211)
--(axis cs:0.474747474747475,-0.780147075653076)
--(axis cs:0.494949494949495,-1.16371917724609)
--(axis cs:0.515151515151515,-1.40557837486267)
--(axis cs:0.535353535353535,-1.44447183609009)
--(axis cs:0.555555555555556,-1.43654727935791)
--(axis cs:0.575757575757576,-1.40689587593079)
--(axis cs:0.595959595959596,-1.37383389472961)
--(axis cs:0.616161616161616,-1.30498504638672)
--(axis cs:0.636363636363636,-0.937451362609863)
--(axis cs:0.656565656565657,-0.721969127655029)
--(axis cs:0.676767676767677,-0.584964275360107)
--(axis cs:0.696969696969697,-0.388338327407837)
--(axis cs:0.717171717171717,-0.444721937179565)
--(axis cs:0.737373737373737,-0.507180690765381)
--(axis cs:0.757575757575758,-0.605297565460205)
--(axis cs:0.777777777777778,-0.684244632720947)
--(axis cs:0.797979797979798,-0.733489990234375)
--(axis cs:0.818181818181818,-0.777706146240234)
--(axis cs:0.838383838383838,-0.803055763244629)
--(axis cs:0.858585858585859,-0.822150230407715)
--(axis cs:0.878787878787879,-0.82603120803833)
--(axis cs:0.898989898989899,-0.794854640960693)
--(axis cs:0.919191919191919,-0.75983715057373)
--(axis cs:0.939393939393939,-0.734218120574951)
--(axis cs:0.95959595959596,-0.70517635345459)
--(axis cs:0.97979797979798,-0.697507381439209)
--(axis cs:1,-0.837503910064697)
--(axis cs:1,0.804403305053711)
--(axis cs:1,0.804403305053711)
--(axis cs:0.97979797979798,0.917287826538086)
--(axis cs:0.95959595959596,0.865229606628418)
--(axis cs:0.939393939393939,0.799526214599609)
--(axis cs:0.919191919191919,0.732396125793457)
--(axis cs:0.898989898989899,0.653754234313965)
--(axis cs:0.878787878787879,0.567426681518555)
--(axis cs:0.858585858585859,0.500784397125244)
--(axis cs:0.838383838383838,0.443248271942139)
--(axis cs:0.818181818181818,0.383975028991699)
--(axis cs:0.797979797979798,0.302189826965332)
--(axis cs:0.777777777777778,0.1712646484375)
--(axis cs:0.757575757575758,0.0276904106140137)
--(axis cs:0.737373737373737,-0.091710090637207)
--(axis cs:0.717171717171717,-0.229175329208374)
--(axis cs:0.696969696969697,-0.359826326370239)
--(axis cs:0.676767676767677,-0.299468517303467)
--(axis cs:0.656565656565657,-0.320767402648926)
--(axis cs:0.636363636363636,-0.384203433990479)
--(axis cs:0.616161616161616,-0.556071758270264)
--(axis cs:0.595959595959596,-0.612234592437744)
--(axis cs:0.575757575757576,-0.664446353912354)
--(axis cs:0.555555555555556,-0.789600372314453)
--(axis cs:0.535353535353535,-0.803078651428223)
--(axis cs:0.515151515151515,-0.746892929077148)
--(axis cs:0.494949494949495,-0.535853862762451)
--(axis cs:0.474747474747475,-0.291137218475342)
--(axis cs:0.454545454545455,-0.275516033172607)
--(axis cs:0.434343434343434,-0.197324752807617)
--(axis cs:0.414141414141414,-0.0422449111938477)
--(axis cs:0.393939393939394,0.13235068321228)
--(axis cs:0.373737373737374,0.384506225585938)
--(axis cs:0.353535353535354,0.577276468276978)
--(axis cs:0.333333333333333,0.727695465087891)
--(axis cs:0.313131313131313,0.8509521484375)
--(axis cs:0.292929292929293,0.939054012298584)
--(axis cs:0.272727272727273,1.03480267524719)
--(axis cs:0.252525252525253,1.05353021621704)
--(axis cs:0.232323232323232,1.02002573013306)
--(axis cs:0.212121212121212,0.925695419311523)
--(axis cs:0.191919191919192,0.79988431930542)
--(axis cs:0.171717171717172,0.670931577682495)
--(axis cs:0.151515151515152,0.538993835449219)
--(axis cs:0.131313131313131,0.344102144241333)
--(axis cs:0.111111111111111,0.173916339874268)
--(axis cs:0.0909090909090911,0.054351806640625)
--(axis cs:0.0707070707070707,-0.0311019420623779)
--(axis cs:0.0505050505050506,-0.131203651428223)
--(axis cs:0.0303030303030305,-0.249112367630005)
--(axis cs:0.0101010101010102,-0.360486507415771)
--(axis cs:-0.0101010101010101,-0.398533821105957)
--(axis cs:-0.0303030303030303,-0.391167640686035)
--(axis cs:-0.0505050505050504,-0.333690643310547)
--(axis cs:-0.0707070707070706,-0.200478076934814)
--(axis cs:-0.0909090909090908,-0.174583911895752)
--(axis cs:-0.111111111111111,-0.0959949493408203)
--(axis cs:-0.131313131313131,-0.0185365676879883)
--(axis cs:-0.151515151515151,0.00154542922973633)
--(axis cs:-0.171717171717172,-0.0136919021606445)
--(axis cs:-0.191919191919192,-0.0508193969726562)
--(axis cs:-0.212121212121212,0.0255770683288574)
--(axis cs:-0.232323232323232,0.120392799377441)
--(axis cs:-0.252525252525252,0.221945762634277)
--(axis cs:-0.272727272727273,0.320046901702881)
--(axis cs:-0.292929292929293,0.368156909942627)
--(axis cs:-0.313131313131313,0.323365688323975)
--(axis cs:-0.333333333333333,0.30007791519165)
--(axis cs:-0.353535353535353,0.297229766845703)
--(axis cs:-0.373737373737374,0.290728569030762)
--(axis cs:-0.393939393939394,0.285335540771484)
--(axis cs:-0.414141414141414,0.267066955566406)
--(axis cs:-0.434343434343434,0.211798667907715)
--(axis cs:-0.454545454545454,0.0954427719116211)
--(axis cs:-0.474747474747475,0.0566411018371582)
--(axis cs:-0.494949494949495,-0.0981061458587646)
--(axis cs:-0.515151515151515,-0.0486063957214355)
--(axis cs:-0.535353535353535,0.00108528137207031)
--(axis cs:-0.555555555555556,0.0541653633117676)
--(axis cs:-0.575757575757576,0.129497528076172)
--(axis cs:-0.595959595959596,0.197835922241211)
--(axis cs:-0.616161616161616,0.300769329071045)
--(axis cs:-0.636363636363636,0.300589084625244)
--(axis cs:-0.656565656565657,0.326754093170166)
--(axis cs:-0.676767676767677,0.386807918548584)
--(axis cs:-0.696969696969697,0.343791007995605)
--(axis cs:-0.717171717171717,0.29052209854126)
--(axis cs:-0.737373737373737,0.27830171585083)
--(axis cs:-0.757575757575758,0.250075340270996)
--(axis cs:-0.777777777777778,0.19288969039917)
--(axis cs:-0.797979797979798,0.151528358459473)
--(axis cs:-0.818181818181818,0.0332350730895996)
--(axis cs:-0.838383838383838,-0.0301632881164551)
--(axis cs:-0.858585858585859,-0.116315364837646)
--(axis cs:-0.878787878787879,-0.20197582244873)
--(axis cs:-0.898989898989899,-0.313055753707886)
--(axis cs:-0.919191919191919,-0.184219837188721)
--(axis cs:-0.939393939393939,-0.0734710693359375)
--(axis cs:-0.95959595959596,0.0503063201904297)
--(axis cs:-0.97979797979798,0.136949062347412)
--(axis cs:-1,0.225667953491211)
--cycle;

\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-1 -1.07123231887817
-0.997997999191284 -1.0628674030304
-0.995995998382568 -1.05411732196808
-0.993993997573853 -1.04498779773712
-0.991991996765137 -1.03548526763916
-0.989989995956421 -1.02561569213867
-0.987987995147705 -1.015385389328
-0.985985994338989 -1.00480091571808
-0.983983993530273 -0.993868827819824
-0.981981992721558 -0.982595920562744
-0.979979991912842 -0.970988869667053
-0.977977991104126 -0.95905476808548
-0.97597599029541 -0.946800291538239
-0.973973989486694 -0.934233069419861
-0.971971988677979 -0.921360015869141
-0.969969987869263 -0.90818864107132
-0.967967987060547 -0.894726455211639
-0.965965986251831 -0.880980551242828
-0.963963985443115 -0.866959035396576
-0.961961984634399 -0.852669298648834
-0.959959983825684 -0.838119208812714
-0.957957983016968 -0.82331645488739
-0.955955982208252 -0.808269262313843
-0.953953981399536 -0.792985320091248
-0.95195198059082 -0.777472615242004
-0.949949979782104 -0.761739611625671
-0.947947978973389 -0.745793879032135
-0.945945978164673 -0.729643881320953
-0.943943917751312 -0.713297486305237
-0.941941916942596 -0.696764171123505
-0.939939916133881 -0.68005096912384
-0.937937915325165 -0.663167059421539
-0.935935914516449 -0.646120190620422
-0.933933913707733 -0.628919124603271
-0.931931912899017 -0.61157238483429
-0.929929912090302 -0.594087898731232
-0.927927911281586 -0.576474905014038
-0.92592591047287 -0.558740973472595
-0.923923909664154 -0.540895044803619
-0.921921908855438 -0.522946000099182
-0.919919908046722 -0.504901349544525
-0.917917907238007 -0.486770391464233
-0.915915906429291 -0.468561142683029
-0.913913905620575 -0.450281977653503
-0.911911904811859 -0.43194180727005
-0.909909904003143 -0.413548439741135
-0.907907903194427 -0.395110994577408
-0.905905902385712 -0.376636952161789
-0.903903901576996 -0.358135014772415
-0.90190190076828 -0.339613914489746
-0.899899899959564 -0.321081012487411
-0.897897899150848 -0.302545219659805
-0.895895898342133 -0.284014165401459
-0.893893897533417 -0.265496432781219
-0.891891896724701 -0.246999844908714
-0.889889895915985 -0.228532135486603
-0.887887895107269 -0.210101902484894
-0.885885894298553 -0.19171616435051
-0.883883893489838 -0.173383101820946
-0.881881892681122 -0.155110895633698
-0.879879891872406 -0.136906340718269
-0.87787789106369 -0.118777625262737
-0.875875890254974 -0.100732021033764
-0.873873889446259 -0.0827767476439476
-0.871871888637543 -0.0649195462465286
-0.869869887828827 -0.0471672080457211
-0.867867887020111 -0.0295275133103132
-0.865865886211395 -0.0120066599920392
-0.863863885402679 0.00538799026980996
-0.861861884593964 0.0226491764187813
-0.859859883785248 0.0397709906101227
-0.857857823371887 0.0567465908825397
-0.855855822563171 0.0735690370202065
-0.853853821754456 0.0902319252490997
-0.85185182094574 0.106729358434677
-0.849849820137024 0.123054780066013
-0.847847819328308 0.139202088117599
-0.845845818519592 0.155165940523148
-0.843843817710876 0.170940145850182
-0.841841816902161 0.186518996953964
-0.839839816093445 0.201896518468857
-0.837837815284729 0.217067882418633
-0.835835814476013 0.232027783989906
-0.833833813667297 0.246770799160004
-0.831831812858582 0.261291772127151
-0.829829812049866 0.275585979223251
-0.82782781124115 0.289648562669754
-0.825825810432434 0.303474992513657
-0.823823809623718 0.317060977220535
-0.821821808815002 0.33040189743042
-0.819819808006287 0.343493282794952
-0.817817807197571 0.356331586837769
-0.815815806388855 0.368912845849991
-0.813813805580139 0.381232976913452
-0.811811804771423 0.393288761377335
-0.809809803962708 0.405076384544373
-0.807807803153992 0.416592478752136
-0.805805802345276 0.427834391593933
-0.80380380153656 0.438798815011978
-0.801801800727844 0.449482828378677
-0.799799799919128 0.459883511066437
-0.797797799110413 0.4699986577034
-0.795795798301697 0.47982594370842
-0.793793797492981 0.489362865686417
-0.791791796684265 0.498607307672501
-0.789789795875549 0.507557511329651
-0.787787795066833 0.51621150970459
-0.785785794258118 0.524567782878876
-0.783783793449402 0.532624900341034
-0.781781792640686 0.540381550788879
-0.77977979183197 0.547836303710938
-0.777777791023254 0.554988384246826
-0.775775790214539 0.561837017536163
-0.773773789405823 0.568381190299988
-0.771771788597107 0.57462066411972
-0.769769787788391 0.580554783344269
-0.767767786979675 0.586183190345764
-0.765765786170959 0.59150630235672
-0.763763785362244 0.596523702144623
-0.761761784553528 0.601235687732697
-0.759759783744812 0.605642735958099
-0.757757782936096 0.60974508523941
-0.75575578212738 0.613543570041656
-0.753753781318665 0.617039084434509
-0.751751780509949 0.620232224464417
-0.749749779701233 0.623124241828918
-0.747747778892517 0.625716388225555
-0.745745778083801 0.628009796142578
-0.743743777275085 0.630006372928619
-0.74174177646637 0.63170725107193
-0.739739775657654 0.633114397525787
-0.737737774848938 0.63422966003418
-0.735735774040222 0.635055303573608
-0.733733773231506 0.635593116283417
-0.731731772422791 0.635845601558685
-0.729729771614075 0.63581508398056
-0.727727770805359 0.635504066944122
-0.725725769996643 0.634915292263031
-0.723723769187927 0.634051442146301
-0.721721768379211 0.632915437221527
-0.719719767570496 0.631510317325592
-0.717717707157135 0.62983912229538
-0.715715706348419 0.627905189990997
-0.713713705539703 0.625711739063263
-0.711711704730988 0.623262286186218
-0.709709703922272 0.620560348033905
-0.707707703113556 0.617609798908234
-0.70570570230484 0.614413976669312
-0.703703701496124 0.610976994037628
-0.701701700687408 0.607302784919739
-0.699699699878693 0.603395402431488
-0.697697699069977 0.599258899688721
-0.695695698261261 0.594897508621216
-0.693693697452545 0.590315580368042
-0.691691696643829 0.585517287254333
-0.689689695835114 0.580507338047028
-0.687687695026398 0.575290381908417
-0.685685694217682 0.56987053155899
-0.683683693408966 0.564252853393555
-0.68168169260025 0.558441996574402
-0.679679691791534 0.552442729473114
-0.677677690982819 0.546260118484497
-0.675675690174103 0.539898812770844
-0.673673689365387 0.533363938331604
-0.671671688556671 0.52666050195694
-0.669669687747955 0.519793510437012
-0.66766768693924 0.512768566608429
-0.665665626525879 0.50559002161026
-0.663663625717163 0.498263657093048
-0.661661624908447 0.490794748067856
-0.659659624099731 0.483188539743423
-0.657657623291016 0.475450187921524
-0.6556556224823 0.467585355043411
-0.653653621673584 0.459599018096924
-0.651651620864868 0.451496928930283
-0.649649620056152 0.443284332752228
-0.647647619247437 0.434966564178467
-0.645645618438721 0.426549702882767
-0.643643617630005 0.418038427829742
-0.641641616821289 0.40943843126297
-0.639639616012573 0.400755524635315
-0.637637615203857 0.391994923353195
-0.635635614395142 0.383162200450897
-0.633633613586426 0.374262750148773
-0.63163161277771 0.365302115678787
-0.629629611968994 0.35628554224968
-0.627627611160278 0.347218811511993
-0.625625610351562 0.338107526302338
-0.623623609542847 0.328956335783005
-0.621621608734131 0.319771289825439
-0.619619607925415 0.310557395219803
-0.617617607116699 0.301320374011993
-0.615615606307983 0.292065501213074
-0.613613605499268 0.28279772400856
-0.611611604690552 0.273522257804871
-0.609609603881836 0.264244675636292
-0.60760760307312 0.25496980547905
-0.605605602264404 0.245703414082527
-0.603603601455688 0.236449852585793
-0.601601600646973 0.227214232087135
-0.599599599838257 0.218001946806908
-0.597597599029541 0.208817690610886
-0.595595598220825 0.199666365981102
-0.593593597412109 0.1905527561903
-0.591591596603394 0.181481644511223
-0.589589595794678 0.172457486391068
-0.587587594985962 0.16348534822464
-0.585585594177246 0.154569789767265
-0.58358359336853 0.145714655518532
-0.581581592559814 0.136924996972084
-0.579579591751099 0.128204971551895
-0.577577590942383 0.119558624923229
-0.575575590133667 0.110990732908249
-0.573573589324951 0.102504655718803
-0.571571588516235 0.0941049754619598
-0.56956958770752 0.0857954323291779
-0.567567586898804 0.0775797590613365
-0.565565586090088 0.0694622471928596
-0.563563585281372 0.0614459998905659
-0.561561584472656 0.053534671664238
-0.55955958366394 0.0457320883870125
-0.557557582855225 0.0380414910614491
-0.555555582046509 0.0304661840200424
-0.553553581237793 0.0230093915015459
-0.551551580429077 0.0156742315739393
-0.549549579620361 0.0084635503590107
-0.547547578811646 0.00138061202596873
-0.54554557800293 -0.00557177001610398
-0.543543577194214 -0.0123913828283548
-0.541541576385498 -0.0190751049667597
-0.539539575576782 -0.0256207697093487
-0.537537574768066 -0.0320255011320114
-0.535535573959351 -0.0382874496281147
-0.533533573150635 -0.0444043017923832
-0.531531572341919 -0.050374124199152
-0.529529571533203 -0.0561946108937263
-0.527527570724487 -0.0618641227483749
-0.525525569915771 -0.0673808455467224
-0.523523569107056 -0.0727431252598763
-0.52152156829834 -0.0779496356844902
-0.519519567489624 -0.0829986408352852
-0.517517566680908 -0.0878888517618179
-0.515515565872192 -0.0926194712519646
-0.513513565063477 -0.0971890091896057
-0.511511504650116 -0.101596720516682
-0.5095095038414 -0.10584169626236
-0.507507503032684 -0.109922893345356
-0.505505502223969 -0.113840185105801
-0.503503501415253 -0.117592677474022
-0.501501500606537 -0.121180027723312
-0.499499499797821 -0.124602153897285
-0.497497498989105 -0.127858594059944
-0.495495498180389 -0.130949258804321
-0.493493497371674 -0.133874550461769
-0.491491496562958 -0.13663424551487
-0.489489495754242 -0.139228701591492
-0.487487494945526 -0.141658410429955
-0.48548549413681 -0.143923535943031
-0.483483493328094 -0.14602492749691
-0.481481492519379 -0.147963300347328
-0.479479491710663 -0.149739146232605
-0.477477490901947 -0.151353627443314
-0.475475490093231 -0.152807727456093
-0.473473489284515 -0.154102325439453
-0.4714714884758 -0.155238926410675
-0.469469487667084 -0.156218588352203
-0.467467486858368 -0.157042741775513
-0.465465486049652 -0.157713025808334
-0.463463485240936 -0.158231034874916
-0.46146148443222 -0.158598214387894
-0.459459483623505 -0.158816665410995
-0.457457482814789 -0.158888056874275
-0.455455482006073 -0.15881435573101
-0.453453481197357 -0.158597812056541
-0.451451480388641 -0.158240392804146
-0.449449479579926 -0.157744362950325
-0.44744747877121 -0.157112121582031
-0.445445477962494 -0.156345903873444
-0.443443477153778 -0.155448332428932
-0.441441476345062 -0.154421985149384
-0.439439475536346 -0.153269276022911
-0.437437474727631 -0.151993229985237
-0.43543541431427 -0.150596439838409
-0.433433413505554 -0.149081692099571
-0.431431412696838 -0.147452175617218
-0.429429411888123 -0.145710691809654
-0.427427411079407 -0.143860340118408
-0.425425410270691 -0.141904249787331
-0.423423409461975 -0.139845594763756
-0.421421408653259 -0.137687623500824
-0.419419407844543 -0.13543364405632
-0.417417407035828 -0.133086860179901
-0.415415406227112 -0.130651026964188
-0.413413405418396 -0.128129288554192
-0.41141140460968 -0.12552510201931
-0.409409403800964 -0.122842259705067
-0.407407402992249 -0.120084255933762
-0.405405402183533 -0.117254674434662
-0.403403401374817 -0.114357225596905
-0.401401400566101 -0.111395582556725
-0.399399399757385 -0.108373366296291
-0.397397398948669 -0.105294585227966
-0.395395398139954 -0.102163016796112
-0.393393397331238 -0.0989821404218674
-0.391391396522522 -0.0957561433315277
-0.389389395713806 -0.0924887657165527
-0.38738739490509 -0.0891838893294334
-0.385385394096375 -0.0858454033732414
-0.383383393287659 -0.0824772194027901
-0.381381392478943 -0.0790832489728928
-0.379379391670227 -0.0756674110889435
-0.377377390861511 -0.0722335204482079
-0.375375390052795 -0.0687858685851097
-0.37337338924408 -0.065328024327755
-0.371371388435364 -0.0618639178574085
-0.369369387626648 -0.0583977028727531
-0.367367386817932 -0.0549331940710545
-0.365365386009216 -0.0514742694795132
-0.3633633852005 -0.0480248518288136
-0.361361384391785 -0.0445887818932533
-0.359359383583069 -0.0411698259413242
-0.357357382774353 -0.0377720557153225
-0.355355381965637 -0.0343992821872234
-0.353353381156921 -0.0310549344867468
-0.351351380348206 -0.0277431290596724
-0.34934937953949 -0.0244674887508154
-0.347347378730774 -0.0212317146360874
-0.345345377922058 -0.0180394649505615
-0.343343377113342 -0.0148943588137627
-0.341341376304626 -0.0117999892681837
-0.339339375495911 -0.00875990744680166
-0.337337374687195 -0.00577749731019139
-0.335335373878479 -0.00285653327591717
-0.333333313465118 -0
-0.331331312656403 0.00278853764757514
-0.329329311847687 0.00550568057224154
-0.327327311038971 0.00814829207956791
-0.325325310230255 0.0107131758704782
-0.323323309421539 0.0131972208619118
-0.321321308612823 0.0155973425135016
-0.319319307804108 0.0179105494171381
-0.317317306995392 0.0201339218765497
-0.315315306186676 0.022264651954174
-0.31331330537796 0.0242997128516436
-0.311311304569244 0.0262366011738777
-0.309309303760529 0.0280726812779903
-0.307307302951813 0.0298052355647087
-0.305305302143097 0.0314317904412746
-0.303303301334381 0.0329499915242195
-0.301301300525665 0.0343574248254299
-0.299299299716949 0.0356519110500813
-0.297297298908234 0.0368312634527683
-0.295295298099518 0.0378932803869247
-0.293293297290802 0.0388360135257244
-0.291291296482086 0.0396576598286629
-0.28928929567337 0.0403562858700752
-0.287287294864655 0.0409301146864891
-0.285285294055939 0.0413775555789471
-0.283283293247223 0.0416971258819103
-0.281281292438507 0.0418872274458408
-0.279279291629791 0.041946642100811
-0.277277290821075 0.041873961687088
-0.27527529001236 0.0416681319475174
-0.273273289203644 0.0413280129432678
-0.271271288394928 0.0408527180552483
-0.269269287586212 0.0402412191033363
-0.267267286777496 0.0394928865134716
-0.265265285968781 0.0386069938540459
-0.263263285160065 0.0375830382108688
-0.261261284351349 0.036420464515686
-0.259259283542633 0.0351189114153385
-0.257257282733917 0.0336781106889248
-0.255255281925201 0.0320979468524456
-0.253253281116486 0.0303784906864166
-0.25125128030777 0.0285196788609028
-0.249249279499054 0.0265215430408716
-0.247247278690338 0.024384468793869
-0.245245277881622 0.0221088416874409
-0.243243277072906 0.019695220515132
-0.241241276264191 0.0171441100537777
-0.239239275455475 0.0144560346379876
-0.237237274646759 0.0116320429369807
-0.235235273838043 0.00867262203246355
-0.233233273029327 0.00557933328673244
-0.231231212615967 0.00235284632071853
-0.229229211807251 -0.0010053274454549
-0.227227210998535 -0.00449419999495149
-0.225225210189819 -0.00811202917248011
-0.223223209381104 -0.0118578188121319
-0.221221208572388 -0.015729246661067
-0.219219207763672 -0.0197249557822943
-0.217217206954956 -0.0238433238118887
-0.21521520614624 -0.0280820298939943
-0.213213205337524 -0.0324396938085556
-0.211211204528809 -0.0369133576750755
-0.209209203720093 -0.0415012277662754
-0.207207202911377 -0.0462012775242329
-0.205205202102661 -0.051010575145483
-0.203203201293945 -0.0559273511171341
-0.201201200485229 -0.0609481409192085
-0.199199199676514 -0.0660706758499146
-0.197197198867798 -0.071292482316494
-0.195195198059082 -0.0766102075576782
-0.193193197250366 -0.0820213630795479
-0.19119119644165 -0.0875225141644478
-0.189189195632935 -0.0931109637022018
-0.187187194824219 -0.0987833216786385
-0.185185194015503 -0.104536108672619
-0.183183193206787 -0.110366448760033
-0.181181192398071 -0.11627034842968
-0.179179191589355 -0.122244879603386
-0.17717719078064 -0.128286272287369
-0.175175189971924 -0.134390488266945
-0.173173189163208 -0.140554547309875
-0.171171188354492 -0.146773874759674
-0.169169187545776 -0.153045028448105
-0.167167186737061 -0.159364700317383
-0.165165185928345 -0.165727704763412
-0.163163185119629 -0.172130957245827
-0.161161184310913 -0.178569778800011
-0.159159183502197 -0.185040190815926
-0.157157182693481 -0.191538468003273
-0.155155181884766 -0.198059931397438
-0.15315318107605 -0.204600349068642
-0.151151180267334 -0.21115517616272
-0.149149179458618 -0.217720255255699
-0.147147178649902 -0.224291369318962
-0.145145177841187 -0.230863824486732
-0.143143177032471 -0.237433269619942
-0.141141176223755 -0.243994668126106
-0.139139175415039 -0.250543981790543
-0.137137174606323 -0.257076740264893
-0.135135173797607 -0.2635877430439
-0.133133172988892 -0.270073354244232
-0.131131172180176 -0.276527583599091
-0.12912917137146 -0.28294649720192
-0.127127110958099 -0.289325803518295
-0.125125110149384 -0.29566016793251
-0.123123109340668 -0.301944881677628
-0.121121108531952 -0.308175623416901
-0.119119107723236 -0.314347416162491
-0.11711710691452 -0.320455461740494
-0.115115106105804 -0.326495438814163
-0.113113105297089 -0.332462012767792
-0.111111104488373 -0.338351041078568
-0.109109103679657 -0.344157755374908
-0.107107102870941 -0.349876940250397
-0.105105102062225 -0.355504810810089
-0.10310310125351 -0.361035764217377
-0.101101100444794 -0.366465628147125
-0.0990990996360779 -0.37179034948349
-0.0970970988273621 -0.377004206180573
-0.0950950980186462 -0.382103592157364
-0.0930930972099304 -0.387083411216736
-0.0910910964012146 -0.391939282417297
-0.0890890955924988 -0.396667182445526
-0.087087094783783 -0.40126246213913
-0.0850850939750671 -0.405720293521881
-0.0830830931663513 -0.41003692150116
-0.0810810923576355 -0.414208024740219
-0.0790790915489197 -0.418229013681412
-0.0770770907402039 -0.422096401453018
-0.075075089931488 -0.425805240869522
-0.0730730891227722 -0.429351925849915
-0.0710710883140564 -0.432732790708542
-0.0690690875053406 -0.435943216085434
-0.0670670866966248 -0.438979923725128
-0.0650650858879089 -0.441838800907135
-0.0630630850791931 -0.444516092538834
-0.0610610842704773 -0.447008520364761
-0.0590590834617615 -0.44931223988533
-0.0570570826530457 -0.451423734426498
-0.0550550818443298 -0.453339785337448
-0.053053081035614 -0.45505690574646
-0.0510510802268982 -0.456571906805038
-0.0490490794181824 -0.4578817486763
-0.0470470786094666 -0.458983361721039
-0.0450450778007507 -0.459873616695404
-0.0430430769920349 -0.460549712181091
-0.0410410761833191 -0.461009055376053
-0.0390390753746033 -0.461248785257339
-0.0370370745658875 -0.461266577243805
-0.0350350737571716 -0.461059600114822
-0.0330330729484558 -0.46062570810318
-0.03103107213974 -0.459962606430054
-0.0290290713310242 -0.459068208932877
-0.0270270705223083 -0.457940459251404
-0.0250250101089478 -0.456577509641647
-0.0230230093002319 -0.454977303743362
-0.0210210084915161 -0.453138500452042
-0.0190190076828003 -0.451058983802795
-0.0170170068740845 -0.448737978935242
-0.0150150060653687 -0.446173936128616
-0.0130130052566528 -0.4433653652668
-0.011011004447937 -0.44031149148941
-0.00900900363922119 -0.437010914087296
-0.00700700283050537 -0.433463394641876
-0.00500500202178955 -0.429667919874191
-0.00300300121307373 -0.425623923540115
-0.00100100040435791 -0.421330958604813
0.00100100040435791 -0.416788250207901
0.00300300121307373 -0.411996603012085
0.00500500202178955 -0.406955063343048
0.00700700283050537 -0.40166437625885
0.00900900363922119 -0.396124452352524
0.011011004447937 -0.390335142612457
0.0130130052566528 -0.38429781794548
0.0150150060653687 -0.378011852502823
0.0170170068740845 -0.371479451656342
0.0190190076828003 -0.36470091342926
0.0210210084915161 -0.357676774263382
0.0230230093002319 -0.350408881902695
0.0250250101089478 -0.342897444963455
0.0270270705223083 -0.335144966840744
0.0290290713310242 -0.32715317606926
0.03103107213974 -0.318922966718674
0.0330330729484558 -0.310456663370132
0.0350350737571716 -0.301755338907242
0.0370370745658875 -0.292822569608688
0.0390390753746033 -0.283659994602203
0.0410410761833191 -0.274269461631775
0.0430430769920349 -0.264654248952866
0.0450450778007507 -0.254815578460693
0.0470470786094666 -0.244758367538452
0.0490490794181824 -0.234484329819679
0.0510510802268982 -0.22399628162384
0.053053081035614 -0.213298216462135
0.0550550818443298 -0.202392414212227
0.0570570826530457 -0.191283449530602
0.0590590834617615 -0.179973751306534
0.0610610842704773 -0.168467551469803
0.0630630850791931 -0.156769335269928
0.0650650858879089 -0.14488185942173
0.0670670866966248 -0.132810264825821
0.0690690875053406 -0.120557680726051
0.0710710883140564 -0.108128972351551
0.0730730891227722 -0.0955292209982872
0.075075089931488 -0.0827617421746254
0.0770770907402039 -0.0698324218392372
0.0790790915489197 -0.0567454174160957
0.0810810923576355 -0.0435043945908546
0.0830830931663513 -0.0301168765872717
0.0850850939750671 -0.0165860913693905
0.087087094783783 -0.00291854329407215
0.0890890955924988 0.0108810784295201
0.0910910964012146 0.0248080063611269
0.0930930972099304 0.0388560444116592
0.0950950980186462 0.0530195496976376
0.0970970988273621 0.0672921240329742
0.0990990996360779 0.0816686004400253
0.101101100444794 0.0961437523365021
0.10310310125351 0.110710881650448
0.105105102062225 0.125363901257515
0.107107102870941 0.140095949172974
0.109109103679657 0.154901444911957
0.111111104488373 0.169774770736694
0.113113105297089 0.184707999229431
0.115115106105804 0.199696913361549
0.11711710691452 0.214731946587563
0.119119107723236 0.229808047413826
0.121121108531952 0.244919210672379
0.123123109340668 0.260057181119919
0.125125110149384 0.275216549634933
0.127127110958099 0.290389776229858
0.12912917137146 0.305569112300873
0.131131172180176 0.320749312639236
0.133133172988892 0.33592164516449
0.135135173797607 0.351080477237701
0.137137174606323 0.366218060255051
0.139139175415039 0.381326586008072
0.141141176223755 0.396400183439255
0.143143177032471 0.411430269479752
0.145145177841187 0.426411181688309
0.147147178649902 0.441333830356598
0.149149179458618 0.456192046403885
0.151151180267334 0.470979571342468
0.15315318107605 0.48568668961525
0.155155181884766 0.500308036804199
0.157157182693481 0.514834702014923
0.159159183502197 0.529260039329529
0.161161184310913 0.543578326702118
0.163163185119629 0.557779252529144
0.165165185928345 0.571857869625092
0.167167186737061 0.585805237293243
0.169169187545776 0.59961473941803
0.171171188354492 0.613280236721039
0.173173189163208 0.626792371273041
0.175175189971924 0.640145361423492
0.17717719078064 0.653330981731415
0.179179191589355 0.666342735290527
0.181181192398071 0.679173767566681
0.183183193206787 0.691816091537476
0.185185194015503 0.704264104366302
0.187187194824219 0.716508805751801
0.189189195632935 0.728544354438782
0.19119119644165 0.74036431312561
0.193193197250366 0.751960515975952
0.195195198059082 0.763328015804291
0.197197198867798 0.77445787191391
0.199199199676514 0.78534471988678
0.201201200485229 0.795982360839844
0.203203201293945 0.806363165378571
0.205205202102661 0.81648200750351
0.207207202911377 0.82633101940155
0.209209203720093 0.835904538631439
0.211211204528809 0.845197319984436
0.213213205337524 0.854202091693878
0.21521520614624 0.862913489341736
0.217217206954956 0.871325194835663
0.219219207763672 0.879431843757629
0.221221208572388 0.887227594852448
0.223223209381104 0.894706726074219
0.225225210189819 0.901864290237427
0.227227210998535 0.908693850040436
0.229229211807251 0.915191411972046
0.231231212615967 0.921351253986359
0.233233273029327 0.927168309688568
0.235235273838043 0.932638347148895
0.237237274646759 0.937755763530731
0.239239275455475 0.942516267299652
0.241241276264191 0.946916043758392
0.243243277072906 0.950949668884277
0.245245277881622 0.954614043235779
0.247247278690338 0.957904458045959
0.249249279499054 0.960817217826843
0.25125128030777 0.963348627090454
0.253253281116486 0.965494930744171
0.255255281925201 0.967252790927887
0.257257282733917 0.968619108200073
0.259259283542633 0.969590604305267
0.261261284351349 0.970164179801941
0.263263285160065 0.970337212085724
0.265265285968781 0.970106959342957
0.267267286777496 0.969471275806427
0.269269287586212 0.968427658081055
0.271271288394928 0.966973960399628
0.273273289203644 0.965108036994934
0.27527529001236 0.96282821893692
0.277277290821075 0.960133016109467
0.279279291629791 0.957021296024323
0.281281292438507 0.953491389751434
0.283283293247223 0.949542462825775
0.285285294055939 0.94517320394516
0.287287294864655 0.940383195877075
0.28928929567337 0.935172140598297
0.291291296482086 0.929539561271667
0.293293297290802 0.923485517501831
0.295295298099518 0.917009472846985
0.297297298908234 0.910111904144287
0.299299299716949 0.902793884277344
0.301301300525665 0.895054996013641
0.303303301334381 0.886897087097168
0.305305302143097 0.878320276737213
0.307307302951813 0.869326293468475
0.309309303760529 0.859916627407074
0.311311304569244 0.850091278553009
0.31331330537796 0.839854538440704
0.315315306186676 0.829206764698029
0.317317306995392 0.818150877952576
0.319319307804108 0.806688666343689
0.321321308612823 0.794821858406067
0.323323309421539 0.782555162906647
0.325325310230255 0.769890189170837
0.327327311038971 0.756830871105194
0.329329311847687 0.743380129337311
0.331331312656403 0.729539811611176
0.333333313465118 0.715316653251648
0.335335373878479 0.700711607933044
0.337337374687195 0.685731649398804
0.339339375495911 0.670378744602203
0.341341376304626 0.654658138751984
0.343343377113342 0.638575315475464
0.345345377922058 0.622133374214172
0.347347378730774 0.605339109897614
0.34934937953949 0.588195979595184
0.351351380348206 0.570710778236389
0.353353381156921 0.552888572216034
0.355355381965637 0.53473299741745
0.357357382774353 0.516253709793091
0.359359383583069 0.497454077005386
0.361361384391785 0.478342056274414
0.3633633852005 0.458923041820526
0.365365386009216 0.439201861619949
0.367367386817932 0.419188946485519
0.369369387626648 0.398888498544693
0.371371388435364 0.378309398889542
0.37337338924408 0.357457906007767
0.375375390052795 0.336339175701141
0.377377390861511 0.314965099096298
0.379379391670227 0.293340116739273
0.381381392478943 0.271474182605743
0.383383393287659 0.249374210834503
0.385385394096375 0.227047190070152
0.38738739490509 0.204503580927849
0.389389395713806 0.181748420000076
0.391391396522522 0.158794701099396
0.393393397331238 0.135648846626282
0.395395398139954 0.112318500876427
0.397397398948669 0.08881476521492
0.399399399757385 0.0651433169841766
0.401401400566101 0.0413178019225597
0.403403401374817 0.017345217987895
0.405405402183533 -0.00676625827327371
0.407407402992249 -0.0310048498213291
0.409409403800964 -0.0553644821047783
0.41141140460968 -0.0798308327794075
0.413413405418396 -0.10439645498991
0.415415406227112 -0.129052743315697
0.417417407035828 -0.153787359595299
0.419419407844543 -0.178592681884766
0.421421408653259 -0.203456223011017
0.423423409461975 -0.228370204567909
0.425425410270691 -0.253323197364807
0.427427411079407 -0.27830371260643
0.429429411888123 -0.303303837776184
0.431431412696838 -0.328310638666153
0.433433413505554 -0.353316068649292
0.43543541431427 -0.378307282924652
0.437437474727631 -0.403277277946472
0.439439475536346 -0.428213000297546
0.441441476345062 -0.453101426362991
0.443443477153778 -0.477934330701828
0.445445477962494 -0.502701044082642
0.44744747877121 -0.527390778064728
0.449449479579926 -0.551995158195496
0.451451480388641 -0.576498746871948
0.453453481197357 -0.600893020629883
0.455455482006073 -0.625169694423676
0.457457482814789 -0.64931321144104
0.459459483623505 -0.673315525054932
0.46146148443222 -0.697167575359344
0.463463485240936 -0.720854580402374
0.465465486049652 -0.744368016719818
0.467467486858368 -0.767696976661682
0.469469487667084 -0.790833055973053
0.4714714884758 -0.813761413097382
0.473473489284515 -0.836473703384399
0.475475490093231 -0.858961224555969
0.477477490901947 -0.881209492683411
0.479479491710663 -0.903210163116455
0.481481492519379 -0.924952924251556
0.483483493328094 -0.946429133415222
0.48548549413681 -0.967625200748444
0.487487494945526 -0.988532185554504
0.489489495754242 -1.00914251804352
0.491491496562958 -1.02944183349609
0.493493497371674 -1.04942274093628
0.495495498180389 -1.06907677650452
0.497497498989105 -1.08839070796967
0.499499499797821 -1.10735678672791
0.501501500606537 -1.12596547603607
0.503503501415253 -1.14420878887177
0.505505502223969 -1.16207432746887
0.507507503032684 -1.17955470085144
0.5095095038414 -1.19664180278778
0.511511504650116 -1.21332442760468
0.513513565063477 -1.2295948266983
0.515515565872192 -1.24544453620911
0.517517566680908 -1.26086592674255
0.519519567489624 -1.27584886550903
0.52152156829834 -1.29038536548615
0.523523569107056 -1.30446922779083
0.525525569915771 -1.31808984279633
0.527527570724487 -1.33124101161957
0.529529571533203 -1.34391605854034
0.531531572341919 -1.35610520839691
0.533533573150635 -1.36780250072479
0.535535573959351 -1.3790009021759
0.537537574768066 -1.38969314098358
0.539539575576782 -1.3998738527298
0.541541576385498 -1.40953469276428
0.543543577194214 -1.41867065429688
0.54554557800293 -1.42727434635162
0.547547578811646 -1.43534076213837
0.549549579620361 -1.44286394119263
0.551551580429077 -1.44983875751495
0.553553581237793 -1.45625936985016
0.555555582046509 -1.46212041378021
0.557557582855225 -1.46741759777069
0.55955958366394 -1.4721462726593
0.561561584472656 -1.47630178928375
0.563563585281372 -1.4798800945282
0.565565586090088 -1.48287665843964
0.567567586898804 -1.48528790473938
0.56956958770752 -1.48711109161377
0.571571588516235 -1.48834180831909
0.573573589324951 -1.48897755146027
0.575575590133667 -1.48901546001434
0.577577590942383 -1.48845291137695
0.579579591751099 -1.48728716373444
0.581581592559814 -1.48551678657532
0.58358359336853 -1.4831395149231
0.585585594177246 -1.48015332221985
0.587587594985962 -1.476557970047
0.589589595794678 -1.4723516702652
0.591591596603394 -1.46753370761871
0.593593597412109 -1.4621022939682
0.595595598220825 -1.456059217453
0.597597599029541 -1.44940316677094
0.599599599838257 -1.44213366508484
0.601601600646973 -1.43425250053406
0.603603601455688 -1.42576026916504
0.605605602264404 -1.41665685176849
0.60760760307312 -1.40694415569305
0.609609603881836 -1.3966224193573
0.611611604690552 -1.3856954574585
0.613613605499268 -1.37416279315948
0.615615606307983 -1.36202943325043
0.617617607116699 -1.34929621219635
0.619619607925415 -1.33596503734589
0.621621608734131 -1.32204151153564
0.623623609542847 -1.30752730369568
0.625625610351562 -1.29242622852325
0.627627611160278 -1.27674186229706
0.629629611968994 -1.26047658920288
0.63163161277771 -1.24363827705383
0.633633613586426 -1.22622799873352
0.635635614395142 -1.20825374126434
0.637637615203857 -1.18971943855286
0.639639616012573 -1.17062997817993
0.641641616821289 -1.15099108219147
0.643643617630005 -1.13080894947052
0.645645618438721 -1.11008703708649
0.647647619247437 -1.08883583545685
0.649649620056152 -1.06706035137177
0.651651620864868 -1.04476463794708
0.653653621673584 -1.02195835113525
0.6556556224823 -0.9986532330513
0.657657623291016 -0.974847674369812
0.659659624099731 -0.950556457042694
0.661661624908447 -0.925785064697266
0.663663625717163 -0.900542020797729
0.665665626525879 -0.874833166599274
0.66766768693924 -0.848672151565552
0.669669687747955 -0.822065591812134
0.671671688556671 -0.795019686222076
0.673673689365387 -0.767549276351929
0.675675690174103 -0.73966121673584
0.677677690982819 -0.711365461349487
0.679679691791534 -0.682669043540955
0.68168169260025 -0.653587579727173
0.683683693408966 -0.624128997325897
0.685685694217682 -0.59430068731308
0.687687695026398 -0.564122378826141
0.689689695835114 -0.533593237400055
0.691691696643829 -0.502730250358582
0.693693697452545 -0.471547722816467
0.695695698261261 -0.440054178237915
0.697697699069977 -0.408261388540268
0.699699699878693 -0.376178026199341
0.701701700687408 -0.343822240829468
0.703703701496124 -0.311203271150589
0.70570570230484 -0.278329998254776
0.707707703113556 -0.245224669575691
0.709709703922272 -0.21188697218895
0.711711704730988 -0.178339391946793
0.713713705539703 -0.144588232040405
0.715715706348419 -0.110653042793274
0.717717707157135 -0.0765437483787537
0.719719767570496 -0.0422702766954899
0.721721768379211 -0.00784929469227791
0.723723769187927 0.0267023947089911
0.725725769996643 0.0613745003938675
0.727727770805359 0.0961533486843109
0.729729771614075 0.13102850317955
0.731731772422791 0.16597606241703
0.733733773231506 0.200995475053787
0.735735774040222 0.236066028475761
0.737737774848938 0.271166861057281
0.739739775657654 0.306297272443771
0.74174177646637 0.341432988643646
0.743743777275085 0.37656643986702
0.745745778083801 0.411673218011856
0.747747778892517 0.446752399206161
0.749749779701233 0.481782764196396
0.751751780509949 0.516743361949921
0.753753781318665 0.551632940769196
0.75575578212738 0.586430430412292
0.757757782936096 0.621114730834961
0.759759783744812 0.655684590339661
0.761761784553528 0.690115511417389
0.763763785362244 0.724399566650391
0.765765786170959 0.758512675762177
0.767767786979675 0.792453169822693
0.769769787788391 0.826200246810913
0.771771788597107 0.859733045101166
0.773773789405823 0.893049836158752
0.775775790214539 0.926127076148987
0.777777791023254 0.958953201770782
0.77977979183197 0.991514623165131
0.781781792640686 1.02379965782166
0.783783793449402 1.05579113960266
0.785785794258118 1.08746933937073
0.787787795066833 1.11883199214935
0.789789795875549 1.14985966682434
0.791791796684265 1.18053233623505
0.793793797492981 1.21084833145142
0.795795798301697 1.24078500270844
0.797797799110413 1.27033197879791
0.799799799919128 1.29947590827942
0.801801800727844 1.32820641994476
0.80380380153656 1.35650730133057
0.805805802345276 1.38436055183411
0.807807803153992 1.4117636680603
0.809809803962708 1.43869650363922
0.811811804771423 1.46514856815338
0.813813805580139 1.4911082983017
0.815815806388855 1.5165650844574
0.817817807197571 1.54150223731995
0.819819808006287 1.56591045856476
0.821821808815002 1.58978021144867
0.823823809623718 1.61309766769409
0.825825810432434 1.63584959506989
0.82782781124115 1.6580263376236
0.829829812049866 1.67961776256561
0.831831812858582 1.70061445236206
0.833833813667297 1.72100055217743
0.835835814476013 1.74077320098877
0.837837815284729 1.7599184513092
0.839839816093445 1.77842283248901
0.841841816902161 1.79628360271454
0.843843817710876 1.8134868144989
0.845845818519592 1.83002579212189
0.847847819328308 1.84588766098022
0.849849820137024 1.86106932163239
0.85185182094574 1.8755589723587
0.853853821754456 1.88934683799744
0.855855822563171 1.9024293422699
0.857857823371887 1.91479659080505
0.859859883785248 1.92644059658051
0.861861884593964 1.9373551607132
0.863863885402679 1.94753170013428
0.865865886211395 1.95696663856506
0.867867887020111 1.96565175056458
0.869869887828827 1.97358119487762
0.871871888637543 1.98075032234192
0.873873889446259 1.98715245723724
0.875875890254974 1.99278330802917
0.87787789106369 1.99763715267181
0.879879891872406 2.00171089172363
0.881881892681122 2.00499939918518
0.883883893489838 2.00749897956848
0.885885894298553 2.00920605659485
0.887887895107269 2.0101170539856
0.889889895915985 2.01022958755493
0.891891896724701 2.00954055786133
0.893893897533417 2.00804853439331
0.895895898342133 2.00575017929077
0.897897899150848 2.00264501571655
0.899899899959564 1.99873018264771
0.90190190076828 1.99400687217712
0.903903901576996 1.98847270011902
0.905905902385712 1.98212718963623
0.907907903194427 1.97497200965881
0.909909904003143 1.96700596809387
0.911911904811859 1.9582302570343
0.913913905620575 1.94864475727081
0.915915906429291 1.93825161457062
0.917917907238007 1.92705476284027
0.919919908046722 1.91505169868469
0.921921908855438 1.90224802494049
0.923923909664154 1.88864529132843
0.92592591047287 1.87424528598785
0.927927911281586 1.85905432701111
0.929929912090302 1.84307384490967
0.931931912899017 1.82630860805511
0.933933913707733 1.80876016616821
0.935935914516449 1.79043805599213
0.937937915325165 1.77134418487549
0.939939916133881 1.75148272514343
0.941941916942596 1.73086309432983
0.943943917751312 1.70948874950409
0.945945978164673 1.68736636638641
0.947947978973389 1.66450035572052
0.949949979782104 1.64090442657471
0.95195198059082 1.61657667160034
0.953953981399536 1.59152889251709
0.955955982208252 1.56577157974243
0.957957983016968 1.53931057453156
0.959959983825684 1.51215207576752
0.961961984634399 1.48430991172791
0.963963985443115 1.45579016208649
0.965965986251831 1.42660284042358
0.967967987060547 1.39675414562225
0.969969987869263 1.36626350879669
0.971971988677979 1.33512926101685
0.973973989486694 1.30336761474609
0.97597599029541 1.27099287509918
0.977977991104126 1.23801279067993
0.979979991912842 1.20443904399872
0.981981992721558 1.1702800989151
0.983983993530273 1.13555800914764
0.985985994338989 1.10027134418488
0.987987995147705 1.0644394159317
0.989989995956421 1.02808225154877
0.991991996765137 0.991198360919952
0.993993997573853 0.953808605670929
0.995995998382568 0.915930032730103
0.997997999191284 0.877572476863861
1 0.838750422000885
};
\addplot [semithick, blue]
table {%
-1.05 -2.15061238974494
-1.0478978978979 -2.1500999589511
-1.0457957957958 -2.14957032689204
-1.04369369369369 -2.14902313430592
-1.04159159159159 -2.14845802485285
-1.03948948948949 -2.14787464570934
-1.03738738738739 -2.14727264817981
-1.03528528528529 -2.14665168832493
-1.03318318318318 -2.14601142760582
-1.03108108108108 -2.14535153354357
-1.02897897897898 -2.14467168039308
-1.02687687687688 -2.14397154983052
-1.02477477477477 -2.14325083165335
-1.02267267267267 -2.14250922449189
-1.02057057057057 -2.14174643653148
-1.01846846846847 -2.14096218624382
-1.01636636636637 -2.14015620312664
-1.01426426426426 -2.13932822845006
-1.01216216216216 -2.13847801600856
-1.01006006006006 -2.137605332877
-1.00795795795796 -2.13670996016937
-1.00585585585586 -2.13579169379852
-1.00375375375375 -2.13485034523558
-1.00165165165165 -2.13388574226721
-0.99954954954955 -2.13289772974911
-0.997447447447448 -2.13188617035402
-0.995345345345345 -2.13085094531248
-0.993243243243243 -2.12979195514448
-0.991141141141141 -2.12870912038021
-0.989039039039039 -2.12760238226799
-0.986936936936937 -2.12647170346747
-0.984834834834835 -2.12531706872623
-0.982732732732733 -2.12413848553773
-0.980630630630631 -2.12293598477876
-0.978528528528529 -2.12170962132429
-0.976426426426426 -2.12045947463788
-0.974324324324324 -2.1191856493356
-0.972222222222222 -2.11788827572148
-0.97012012012012 -2.11656751029263
-0.968018018018018 -2.11522353621204
-0.965915915915916 -2.11385656374711
-0.963813813813814 -2.11246683067219
-0.961711711711712 -2.11105460263317
-0.95960960960961 -2.10962017347239
-0.957507507507508 -2.10816386551211
-0.955405405405405 -2.10668602979495
-0.953303303303303 -2.10518704627958
-0.951201201201201 -2.10366732399019
-0.949099099099099 -2.10212730111828
-0.946996996996997 -2.10056744507535
-0.944894894894895 -2.09898825249533
-0.942792792792793 -2.0973902491853
-0.940690690690691 -2.09577399002376
-0.938588588588589 -2.09414005880511
-0.936486486486487 -2.0924890680298
-0.934384384384384 -2.09082165863912
-0.932282282282282 -2.08913849969417
-0.93018018018018 -2.08744028799842
-0.928078078078078 -2.08572774766359
-0.925975975975976 -2.0840016296184
-0.923873873873874 -2.08226271106039
-0.921771771771772 -2.08051179485056
-0.91966966966967 -2.07874970885121
-0.917567567567568 -2.0769773052072
-0.915465465465465 -2.07519545957121
-0.913363363363363 -2.07340507027352
-0.911261261261261 -2.07160705743719
-0.909159159159159 -2.06980236203952
-0.907057057057057 -2.06799194492089
-0.904954954954955 -2.06617678574222
-0.902852852852853 -2.06435788189245
-0.900750750750751 -2.06253624734756
-0.898648648648649 -2.06071291148286
-0.896546546546547 -2.05888891784031
-0.894444444444444 -2.05706532285292
-0.892342342342342 -2.0552431945283
-0.89024024024024 -2.05342361109361
-0.888138138138138 -2.05160765960437
-0.886036036036036 -2.04979643451949
-0.883933933933934 -2.04799103624527
-0.881831831831832 -2.04619256965108
-0.87972972972973 -2.04440214255955
-0.877627627627628 -2.04262086421423
-0.875525525525526 -2.04084984372777
-0.873423423423423 -2.03909018851379
-0.871321321321321 -2.03734300270555
-0.869219219219219 -2.03560938556487
-0.867117117117117 -2.03389042988438
-0.865015015015015 -2.03218722038687
-0.862912912912913 -2.03050083212478
-0.860810810810811 -2.02883232888361
-0.858708708708709 -2.02718276159261
-0.856606606606607 -2.02555316674625
-0.854504504504505 -2.02394456484007
-0.852402402402402 -2.02235795882436
-0.8503003003003 -2.02079433257919
-0.848198198198198 -2.01925464941424
-0.846096096096096 -2.0177398505969
-0.843993993993994 -2.01625085391199
-0.841891891891892 -2.01478855225644
-0.83978978978979 -2.01335381227221
-0.837687687687688 -2.01194747302064
-0.835585585585586 -2.01057034470124
-0.833483483483484 -2.00922320741812
-0.831381381381381 -2.00790680999669
-0.829279279279279 -2.00662186885369
-0.827177177177177 -2.00536906692296
-0.825075075075075 -2.00414905263971
-0.822972972972973 -2.00296243898547
-0.820870870870871 -2.00180980259611
-0.818768768768769 -2.00069168293494
-0.816666666666667 -1.99960858153289
-0.814564564564565 -1.99856096129743
-0.812462462462463 -1.99754924589191
-0.81036036036036 -1.99657381918672
-0.808258258258258 -1.99563502478342
-0.806156156156156 -1.994733165613
-0.804054054054054 -1.99386850360907
-0.801951951951952 -1.99304125945665
-0.79984984984985 -1.99225161241699
-0.797747747747748 -1.99149970022883
-0.795645645645646 -1.99078561908602
-0.793543543543544 -1.99010942369151
-0.791441441441441 -1.98947112738735
-0.789339339339339 -1.98887070236019
-0.787237237237237 -1.98830807992163
-0.785135135135135 -1.98778315086252
-0.783033033033033 -1.9872957658801
-0.780930930930931 -1.98684573607682
-0.778828828828829 -1.98643283352932
-0.776726726726727 -1.986056791926
-0.774624624624625 -1.98571730727145
-0.772522522522523 -1.98541403865578
-0.77042042042042 -1.98514660908668
-0.768318318318318 -1.98491460638213
-0.766216216216216 -1.98471758412125
-0.764114114114114 -1.98455506265087
-0.762012012012012 -1.98442653014505
-0.75990990990991 -1.98433144371502
-0.757807807807808 -1.98426923056638
-0.755705705705706 -1.9842392892009
-0.753603603603604 -1.98424099065962
-0.751501501501502 -1.9842736798043
-0.749399399399399 -1.98433667663387
-0.747297297297297 -1.98442927763279
-0.745195195195195 -1.9845507571478
-0.743093093093093 -1.98470036878994
-0.740990990990991 -1.98487734685822
-0.738888888888889 -1.9850809077818
-0.736786786786787 -1.98531025157701
-0.734684684684685 -1.98556456331605
-0.732582582582583 -1.98584301460378
-0.730480480480481 -1.98614476505933
-0.728378378378378 -1.98646896379923
-0.726276276276276 -1.98681475091857
-0.724174174174174 -1.9871812589672
-0.722072072072072 -1.98756761441757
-0.71996996996997 -1.98797293912116
-0.717867867867868 -1.98839635175052
-0.715765765765766 -1.98883696922378
-0.713663663663664 -1.98929390810897
-0.711561561561562 -1.98976628600519
-0.709459459459459 -1.99025322289808
-0.707357357357357 -1.99075384248696
-0.705255255255255 -1.99126727348129
-0.703153153153153 -1.99179265086395
-0.701051051051051 -1.99232911711941
-0.698948948948949 -1.99287582342446
-0.696846846846847 -1.9934319307998
-0.694744744744745 -1.99399661122053
-0.692642642642643 -1.99456904868399
-0.690540540540541 -1.99514844023349
-0.688438438438439 -1.99573399693643
-0.686336336336336 -1.99632494481573
-0.684234234234234 -1.99692052573347
-0.682132132132132 -1.99751999822578
-0.68003003003003 -1.99812263828831
-0.677927927927928 -1.99872774011157
-0.675825825825826 -1.99933461676568
-0.673723723723724 -1.99994260083425
-0.671621621621622 -2.00055104499718
-0.66951951951952 -2.00115932256222
-0.667417417417417 -2.00176682794557
-0.665315315315315 -2.00237297710159
-0.663213213213213 -2.00297720790192
-0.661111111111111 -2.00357898046471
-0.659009009009009 -2.00417777743423
-0.656906906906907 -2.00477310421184
-0.654804804804805 -2.00536448913893
-0.652702702702703 -2.00595148363286
-0.650600600600601 -2.00653366227685
-0.648498498498498 -2.00711062286497
-0.646396396396396 -2.0076819864034
-0.644294294294294 -2.00824739706915
-0.642192192192192 -2.00880652212782
-0.64009009009009 -2.0093590518115
-0.637987987987988 -2.00990469915858
-0.635885885885886 -2.01044319981675
-0.633783783783784 -2.010974311811
-0.631681681681682 -2.0114978152781
-0.62957957957958 -2.01201351216921
-0.627477477477478 -2.01252122592242
-0.625375375375375 -2.01302080110686
-0.623273273273273 -2.01351210304014
-0.621171171171171 -2.01399501738078
-0.619069069069069 -2.0144694496976
-0.616966966966967 -2.01493532501749
-0.614864864864865 -2.01539258735365
-0.612762762762763 -2.01584119921582
-0.610660660660661 -2.01628114110421
-0.608558558558559 -2.01671241098904
-0.606456456456457 -2.01713502377709
-0.604354354354354 -2.01754901076709
-0.602252252252252 -2.01795441909552
-0.60015015015015 -2.01835131117436
-0.598048048048048 -2.01873976412237
-0.595945945945946 -2.01911986919129
-0.593843843843844 -2.01949173118859
-0.591741741741742 -2.01985546789792
-0.58963963963964 -2.02021120949881
-0.587537537537538 -2.02055909798678
-0.585435435435435 -2.02089928659508
-0.583333333333333 -2.02123193921936
-0.581231231231231 -2.02155722984616
-0.579129129129129 -2.02187534198646
-0.577027027027027 -2.02218646811524
-0.574924924924925 -2.02249080911779
-0.572822822822823 -2.02278857374391
-0.570720720720721 -2.02307997807059
-0.568618618618619 -2.02336524497396
-0.566516516516516 -2.02364460361123
-0.564414414414414 -2.02391828891312
-0.562312312312312 -2.02418654108748
-0.56021021021021 -2.02444960513441
-0.558108108108108 -2.02470773037349
-0.556006006006006 -2.02496116998331
-0.553903903903904 -2.02521018055382
-0.551801801801802 -2.02545502165154
-0.5496996996997 -2.02569595539805
-0.547597597597598 -2.02593324606175
-0.545495495495495 -2.02616715966313
-0.543393393393393 -2.02639796359352
-0.541291291291291 -2.0266259262474
-0.539189189189189 -2.02685131666825
-0.537087087087087 -2.02707440420785
-0.534984984984985 -2.02729545819892
-0.532882882882883 -2.02751474764105
-0.530780780780781 -2.0277325408997
-0.528678678678679 -2.02794910541804
-0.526576576576577 -2.02816470744152
-0.524474474474474 -2.02837961175485
-0.522372372372372 -2.02859408143108
-0.52027027027027 -2.02880837759266
-0.518168168168168 -2.02902275918401
-0.516066066066066 -2.02923748275535
-0.513963963963964 -2.02945280225752
-0.511861861861862 -2.02966896884728
-0.50975975975976 -2.02988623070297
-0.507657657657658 -2.03010483284998
-0.505555555555556 -2.03032501699578
-0.503453453453453 -2.0305470213741
-0.501351351351351 -2.03077108059793
-0.499249249249249 -2.03099742552093
-0.497147147147147 -2.03122628310696
-0.495045045045045 -2.03145787630732
-0.492942942942943 -2.03169242394532
-0.490840840840841 -2.03193014060795
-0.488738738738739 -2.03217123654422
-0.486636636636637 -2.03241591756981
-0.484534534534535 -2.03266438497783
-0.482432432432433 -2.0329168354553
-0.48033033033033 -2.03317346100505
-0.478228228228228 -2.03343444887278
-0.476126126126126 -2.03369998147901
-0.474024024024024 -2.0339702363556
-0.471921921921922 -2.0342453860867
-0.46981981981982 -2.03452559825374
-0.467717717717718 -2.03481103538442
-0.465615615615616 -2.03510185490531
-0.463513513513514 -2.03539820909794
-0.461411411411411 -2.03570024505821
-0.459309309309309 -2.03600810465892
-0.457207207207207 -2.03632192451522
-0.455105105105105 -2.03664183595285
-0.453003003003003 -2.03696796497904
-0.450900900900901 -2.03730043225587
-0.448798798798799 -2.037639353076
-0.446696696696697 -2.03798483734063
-0.444594594594595 -2.03833698953954
-0.442492492492493 -2.03869590873306
-0.44039039039039 -2.03906168853595
-0.438288288288288 -2.03943441710294
-0.436186186186186 -2.03981417711577
-0.434084084084084 -2.0402010457718
-0.431981981981982 -2.04059509477371
-0.42987987987988 -2.04099639032041
-0.427777777777778 -2.04140499309882
-0.425675675675676 -2.04182095827629
-0.423573573573574 -2.04224433549359
-0.421471471471471 -2.04267516885793
-0.419369369369369 -2.04311349693602
-0.417267267267267 -2.04355935274658
-0.415165165165165 -2.04401276375201
-0.413063063063063 -2.04447375184881
-0.410960960960961 -2.04494233335616
-0.408858858858859 -2.04541851900218
-0.406756756756757 -2.04590231390713
-0.404654654654655 -2.04639371756289
-0.402552552552553 -2.04689272380796
-0.40045045045045 -2.04739932079685
-0.398348348348348 -2.04791349096307
-0.396246246246246 -2.04843521097442
-0.394144144144144 -2.04896445167937
-0.392042042042042 -2.0495011780431
-0.38993993993994 -2.05004534907157
-0.387837837837838 -2.05059691772199
-0.385735735735736 -2.05115583079775
-0.383633633633634 -2.05172202882568
-0.381531531531532 -2.05229544591346
-0.379429429429429 -2.05287600958461
-0.377327327327327 -2.05346364058851
-0.375225225225225 -2.05405825268244
-0.373123123123123 -2.0546597523826
-0.371021021021021 -2.05526803868082
-0.368918918918919 -2.05588300272331
-0.366816816816817 -2.05650452744783
-0.364714714714715 -2.05713248717518
-0.362612612612613 -2.0577667471509
-0.360510510510511 -2.05840716303285
-0.358408408408408 -2.05905358032005
-0.356306306306306 -2.05970583371815
-0.354204204204204 -2.06036374643677
-0.352102102102102 -2.06102712941367
-0.35 -2.06169578046109
-0.347897897897898 -2.06236948332907
-0.345795795795796 -2.06304800668109
-0.343693693693694 -2.06373110297721
-0.341591591591592 -2.06441850726028
-0.33948948948949 -2.06510993584099
-0.337387387387387 -2.06580508487784
-0.335285285285285 -2.06650362884883
-0.333183183183183 -2.067205218912
-0.331081081081081 -2.06790948115291
-0.328978978978979 -2.06861601471772
-0.326876876876877 -2.06932438983194
-0.324774774774775 -2.07003414570543
-0.322672672672673 -2.07074478832635
-0.320570570570571 -2.0714557881472
-0.318468468468468 -2.07216657766878
-0.316366366366366 -2.07287654892865
-0.314264264264264 -2.07358505090346
-0.312162162162162 -2.07429138683593
-0.31006006006006 -2.07499481150011
-0.307957957957958 -2.07569452842044
-0.305855855855856 -2.07638968706313
-0.303753753753754 -2.0770793800207
-0.301651651651652 -2.07776264021349
-0.29954954954955 -2.07843843813493
-0.297447447447447 -2.07910567916991
-0.295345345345345 -2.07976320101914
-0.293243243243243 -2.08040977126472
-0.291141141141141 -2.08104408511577
-0.289039039039039 -2.08166476337508
-0.286936936936937 -2.08227035067126
-0.284834834834835 -2.08285931400279
-0.282732732732733 -2.08343004164304
-0.280630630630631 -2.08398084245745
-0.278528528528528 -2.0845099456855
-0.276426426426426 -2.08501550124163
-0.274324324324324 -2.08549558059027
-0.272222222222222 -2.08594817825003
-0.27012012012012 -2.08637121398239
-0.268018018018018 -2.08676253571905
-0.265915915915916 -2.08711992328053
-0.263813813813814 -2.08744109293646
-0.261711711711712 -2.08772370285476
-0.25960960960961 -2.08796535948293
-0.257507507507508 -2.08816362489996
-0.255405405405405 -2.08831602517147
-0.253303303303303 -2.08842005973429
-0.251201201201201 -2.08847321182883
-0.249099099099099 -2.08847295998942
-0.246996996996997 -2.0884167905931
-0.244894894894895 -2.0883022114575
-0.242792792792793 -2.08812676646701
-0.240690690690691 -2.08788805119481
-0.238588588588589 -2.08758372947534
-0.236486486486487 -2.08721155086796
-0.234384384384384 -2.08676936893668
-0.232282282282282 -2.08625516025243
-0.23018018018018 -2.08566704400114
-0.228078078078078 -2.0850033020532
-0.225975975975976 -2.08426239931768
-0.223873873873874 -2.0834430041786
-0.221771771771772 -2.08254400880763
-0.21966966966967 -2.08156454919871
-0.217567567567568 -2.08050402490339
-0.215465465465466 -2.07936211866132
-0.213363363363363 -2.0781388163527
-0.211261261261261 -2.07683442779779
-0.209159159159159 -2.07544960868861
-0.207057057057057 -2.07398538322163
-0.204954954954955 -2.07244316589796
-0.202852852852853 -2.07082477988951
-0.200750750750751 -2.0691324689991
-0.198648648648649 -2.06736890112933
-0.196546546546547 -2.06553716334027
-0.194444444444444 -2.06364075126466
-0.192342342342342 -2.06168355756784
-0.19024024024024 -2.05966986414594
-0.188138138138138 -2.05760434059597
-0.186036036036036 -2.05549204807709
-0.183933933933934 -2.05333844463351
-0.181831831831832 -2.05114938677887
-0.17972972972973 -2.04893112307606
-0.177627627627628 -2.04669027787918
-0.175525525525526 -2.04443382602831
-0.173423423423423 -2.04216906097616
-0.171321321321321 -2.03990355915896
-0.169219219219219 -2.03764514269971
-0.167117117117117 -2.03540184141061
-0.165015015015015 -2.03318185412683
-0.162912912912913 -2.03099350893381
-0.160810810810811 -2.02884522181592
-0.158708708708709 -2.02674545347059
-0.156606606606607 -2.02470266430681
-0.154504504504504 -2.02272526786615
-0.152402402402402 -2.02082158303357
-0.1503003003003 -2.01899978546096
-0.148198198198198 -2.01726785863919
-0.146096096096096 -2.01563354505001
-0.143993993993994 -2.01410429782046
-0.141891891891892 -2.01268723329524
-0.13978978978979 -2.01138908493558
-0.137687687687688 -2.01021615894599
-0.135585585585586 -2.00917429202012
-0.133483483483483 -2.00826881158474
-0.131381381381381 -2.00750449890343
-0.129279279279279 -2.00688555538166
-0.127177177177177 -2.0064155723905
-0.125075075075075 -2.00609750489848
-0.122972972972973 -2.0059336491698
-0.120870870870871 -2.00592562475358
-0.118768768768769 -2.00607436095149
-0.116666666666667 -2.00638008791282
-0.114564564564565 -2.00684233246488
-0.112462462462462 -2.00745991874515
-0.11036036036036 -2.00823097365823
-0.108258258258258 -2.00915293713771
-0.106156156156156 -2.01022257714993
-0.104054054054054 -2.01143600933384
-0.101951951951952 -2.01278872112987
-0.0998498498498499 -2.01427560021067
-0.0977477477477477 -2.01589096698834
-0.0956456456456457 -2.01762861093731
-0.0935435435435436 -2.01948183043894
-0.0914414414414415 -2.02144347582374
-0.0893393393393394 -2.02350599526092
-0.0872372372372372 -2.02566148312159
-0.0851351351351352 -2.02790173042302
-0.083033033033033 -2.03021827694581
-0.080930930930931 -2.03260246460513
-0.0788288288288288 -2.03504549164944
-0.0767267267267268 -2.03753846725791
-0.0746246246246246 -2.04007246610836
-0.0725225225225226 -2.04263858249285
-0.0704204204204204 -2.04522798356739
-0.0683183183183184 -2.04783196133439
-0.0662162162162162 -2.05044198297325
-0.0641141141141142 -2.0530497391538
-0.062012012012012 -2.05564718998957
-0.05990990990991 -2.05822660831357
-0.0578078078078078 -2.06078061998641
-0.0557057057057058 -2.06330224097648
-0.0536036036036036 -2.06578491098332
-0.0515015015015016 -2.06822252340813
-0.0493993993993993 -2.07060945150904
-0.0472972972972974 -2.07294057061361
-0.0451951951951952 -2.07521127629568
-0.0430930930930931 -2.0774174984589
-0.0409909909909909 -2.07955571130364
-0.038888888888889 -2.08162293918841
-0.0367867867867868 -2.08361675842993
-0.0346846846846847 -2.08553529511799
-0.0325825825825825 -2.08737721905233
-0.0304804804804806 -2.08914173393723
-0.0283783783783784 -2.09082856399737
-0.0262762762762763 -2.09243793720327
-0.0241741741741741 -2.09397056531803
-0.0220720720720722 -2.09542762099761
-0.01996996996997 -2.09681071219542
-0.0178678678678679 -2.09812185413783
-0.0157657657657657 -2.0993634391503
-0.0136636636636638 -2.10053820462468
-0.0115615615615616 -2.10164919942613
-0.00945945945945947 -2.10269974904357
-0.00735735735735732 -2.10369341979003
-0.00525525525525516 -2.10463398235971
-0.00315315315315323 -2.10552537504584
-0.00105105105105108 -2.10637166691887
0.00105105105105108 -2.10717702125668
0.00315315315315323 -2.10794565950966
0.00525525525525516 -2.10868182607109
0.00735735735735732 -2.10938975411009
0.00945945945945947 -2.11007363270834
0.0115615615615616 -2.11073757552489
0.0136636636636636 -2.11138559119427
0.0157657657657657 -2.11202155564297
0.0178678678678679 -2.11264918648832
0.01996996996997 -2.11327201966125
0.022072072072072 -2.11389338837166
0.0241741741741741 -2.11451640451159
0.0262762762762763 -2.11514394256766
0.0283783783783784 -2.11577862609047
0.0304804804804806 -2.11642281674497
0.0325825825825825 -2.11707860594248
0.0346846846846847 -2.11774780903244
0.0367867867867868 -2.11843196201
0.038888888888889 -2.11913232067469
0.0409909909909909 -2.11984986215553
0.0430930930930931 -2.12058528869965
0.0451951951951952 -2.12133903360457
0.0472972972972974 -2.12211126915888
0.0493993993993993 -2.12290191644247
0.0515015015015015 -2.12371065682614
0.0536036036036036 -2.124536945
0.0557057057057058 -2.12538002335286
0.0578078078078077 -2.1262389375187
0.0599099099099099 -2.12711255290244
0.062012012012012 -2.1279995719959
0.0641141141141142 -2.12889855229431
0.0662162162162163 -2.1298079246266
0.0683183183183182 -2.13072601171592
0.0704204204204204 -2.13165104679288
0.0725225225225226 -2.1325811920911
0.0746246246246247 -2.13351455706336
0.0767267267267266 -2.1344492161666
0.0788288288288288 -2.1353832260754
0.080930930930931 -2.13631464219536
0.0830330330330331 -2.1372415343614
0.085135135135135 -2.13816200161886
0.0872372372372372 -2.13907418600008
0.0893393393393394 -2.13997628522292
0.0914414414414415 -2.14086656425263
0.0935435435435434 -2.14174336568228
0.0956456456456456 -2.1426051189017
0.0977477477477477 -2.14345034803809
0.0998498498498499 -2.14427767866494
0.101951951951952 -2.14508584328838
0.104054054054054 -2.14587368563171
0.106156156156156 -2.14664016374989
0.108258258258258 -2.14738435201547
0.11036036036036 -2.14810544202651
0.112462462462462 -2.14880274249463
0.114564564564565 -2.14947567817818
0.116666666666667 -2.15012378793092
0.118768768768769 -2.1507467219411
0.120870870870871 -2.15134423823912
0.122972972972973 -2.15191619855414
0.125075075075075 -2.15246256360124
0.127177177177177 -2.15298338788084
0.129279279279279 -2.15347881407144
0.131381381381381 -2.15394906709501
0.133483483483483 -2.15439444793213
0.135585585585586 -2.15481532726085
0.137687687687688 -2.15521213898946
0.13978978978979 -2.15558537374931
0.141891891891892 -2.15593557240907
0.143993993993994 -2.15626331966704
0.146096096096096 -2.15656923777248
0.148198198198198 -2.15685398042218
0.1503003003003 -2.15711822687225
0.152402402402402 -2.15736267630037
0.154504504504505 -2.15758804244764
0.156606606606607 -2.15779504856437
0.158708708708709 -2.15798442267859
0.160810810810811 -2.15815689320154
0.162912912912913 -2.15831318487932
0.165015015015015 -2.15845401509588
0.167117117117117 -2.1585800905284
0.169219219219219 -2.15869210415229
0.171321321321321 -2.15879073258993
0.173423423423423 -2.15887663379427
0.175525525525525 -2.15895044505585
0.177627627627628 -2.15901278131948
0.17972972972973 -2.15906423379533
0.181831831831832 -2.15910536884724
0.183933933933934 -2.15913672714043
0.186036036036036 -2.15915882302946
0.188138138138138 -2.15917214416718
0.19024024024024 -2.15917715131495
0.192342342342342 -2.15917427833433
0.194444444444444 -2.15916393234093
0.196546546546547 -2.15914649400115
0.198648648648649 -2.15912231795346
0.200750750750751 -2.15909173333635
0.202852852852853 -2.15905504440602
0.204954954954955 -2.15901253122789
0.207057057057057 -2.15896445042678
0.209159159159159 -2.15891103598199
0.211261261261261 -2.15885250005434
0.213363363363363 -2.15878903383351
0.215465465465466 -2.15872080839504
0.217567567567567 -2.15864797555751
0.21966966966967 -2.15857066873147
0.221771771771772 -2.15848900375266
0.223873873873874 -2.15840307969323
0.225975975975976 -2.1583129796454
0.228078078078078 -2.15821877147302
0.23018018018018 -2.15812050852724
0.232282282282282 -2.15801823032328
0.234384384384384 -2.15791196317601
0.236486486486486 -2.15780172079257
0.238588588588589 -2.15768750482081
0.240690690690691 -2.15756930535299
0.242792792792793 -2.15744710138433
0.244894894894895 -2.1573208612265
0.246996996996997 -2.15719054287628
0.249099099099099 -2.15705609434017
0.251201201201201 -2.15691745391522
0.253303303303303 -2.15677455042727
0.255405405405405 -2.15662730342709
0.257507507507508 -2.15647562334526
0.25960960960961 -2.15631941160662
0.261711711711712 -2.15615856070454
0.263813813813814 -2.15599295423567
0.265915915915916 -2.15582246689501
0.268018018018018 -2.15564696443127
0.27012012012012 -2.15546630356193
0.272222222222222 -2.15528033184695
0.274324324324324 -2.15508888751983
0.276426426426426 -2.15489179927399
0.278528528528529 -2.15468888600201
0.280630630630631 -2.15447995648446
0.282732732732733 -2.15426480902462
0.284834834834835 -2.15404323102429
0.286936936936937 -2.15381499849542
0.289039039039039 -2.1535798755011
0.291141141141141 -2.15333761351874
0.293243243243243 -2.15308795071713
0.295345345345345 -2.15283061113796
0.297447447447448 -2.15256530377156
0.299549549549549 -2.152291721515
0.301651651651652 -2.15200953999991
0.303753753753754 -2.15171841627578
0.305855855855856 -2.1514179873336
0.307957957957958 -2.15110786845308
0.31006006006006 -2.15078765135572
0.312162162162162 -2.15045690214452
0.314264264264264 -2.1501151590102
0.316366366366366 -2.14976192968252
0.318468468468468 -2.14939668860438
0.320570570570571 -2.14901887380552
0.322672672672673 -2.14862788345216
0.324774774774775 -2.14822307204815
0.326876876876877 -2.14780374626351
0.328978978978979 -2.14736916036605
0.331081081081081 -2.14691851123259
0.333183183183183 -2.14645093291724
0.335285285285285 -2.14596549075554
0.337387387387387 -2.14546117498581
0.33948948948949 -2.14493689387112
0.341591591591592 -2.14439146630926
0.343693693693694 -2.14382361392194
0.345795795795796 -2.14323195261939
0.347897897897898 -2.14261498364254
0.35 -2.14197108409149
0.352102102102102 -2.14129849695678
0.354204204204204 -2.14059532067867
0.356306306306306 -2.13985949826926
0.358408408408408 -2.13908880604301
0.36051051051051 -2.13828084201304
0.362612612612613 -2.1374330140231
0.364714714714715 -2.13654252769894
0.366816816816817 -2.13560637431721
0.368918918918919 -2.13462131870532
0.371021021021021 -2.13358388730157
0.373123123123123 -2.1324903565214
0.375225225225225 -2.13133674159224
0.377327327327327 -2.13011878603635
0.379429429429429 -2.12883195199778
0.381531531531532 -2.12747141162592
0.383633633633634 -2.12603203974367
0.385735735735736 -2.12450840804306
0.387837837837838 -2.12289478106414
0.38993993993994 -2.1211851142248
0.392042042042042 -2.11937305417823
0.394144144144144 -2.11745194178175
0.396246246246246 -2.11541481796462
0.398348348348348 -2.11325443278293
0.40045045045045 -2.11096325794633
0.402552552552553 -2.10853350309428
0.404654654654655 -2.10595713608712
0.406756756756757 -2.103225907561
0.408858858858859 -2.10033137997338
0.410960960960961 -2.09726496133873
0.413063063063063 -2.09401794382126
0.415165165165165 -2.09058154731279
0.417267267267267 -2.08694696807996
0.419369369369369 -2.08310543251498
0.421471471471472 -2.07904825596907
0.423573573573574 -2.07476690658732
0.425675675675676 -2.07025307399859
0.427777777777778 -2.06549874264465
0.42987987987988 -2.06049626945986
0.431981981981982 -2.05523846553669
0.434084084084084 -2.04971868133442
0.436186186186186 -2.04393089490952
0.438288288288288 -2.0378698025668
0.44039039039039 -2.03153091125295
0.442492492492492 -2.02491063193831
0.444594594594595 -2.01800637316088
0.446696696696697 -2.01081663383993
0.448798798798799 -2.0033410944059
0.450900900900901 -1.99558070524087
0.453003003003003 -1.98753777138015
0.455105105105105 -1.97921603239232
0.457207207207207 -1.97062073633397
0.459309309309309 -1.96175870666592
0.461411411411411 -1.95263840102351
0.463513513513514 -1.94326996075258
0.465615615615616 -1.93366525015782
0.467717717717718 -1.92383788446092
0.46981981981982 -1.9138032455323
0.471921921921922 -1.90357848454276
0.474024024024024 -1.89318251077968
0.476126126126126 -1.88263596598552
0.478228228228228 -1.87196118370436
0.48033033033033 -1.86118213326276
0.482432432432433 -1.85032434816454
0.484534534534534 -1.83941483884194
0.486636636636637 -1.82848198987728
0.488738738738739 -1.81755544198762
0.490840840840841 -1.80666595924664
0.492942942942943 -1.79584528220212
0.495045045045045 -1.78512596773036
0.497147147147147 -1.77454121664825
0.499249249249249 -1.76412469027701
0.501351351351351 -1.75391031731599
0.503453453453453 -1.7439320925374
0.505555555555556 -1.73422386895179
0.507657657657658 -1.72481914521553
0.50975975975976 -1.71575085015534
0.511861861861862 -1.70705112636647
0.513963963963964 -1.69875111490155
0.516066066066066 -1.69088074310254
0.518168168168168 -1.68346851763878
0.52027027027027 -1.67654132479947
0.522372372372372 -1.6701242400473
0.524474474474474 -1.6642403487731
0.526576576576577 -1.65891058009853
0.528678678678679 -1.65415355545666
0.530780780780781 -1.64998545353974
0.532882882882883 -1.64641989304142
0.534984984984985 -1.6434678344389
0.537087087087087 -1.64113750186182
0.539189189189189 -1.63943432588139
0.541291291291291 -1.63836090782846
0.543393393393393 -1.63791700601578
0.545495495495496 -1.63809954400149
0.547597597597598 -1.6389026407902
0.5496996996997 -1.64031766262934
0.551801801801802 -1.64233329582467
0.553903903903904 -1.64493563977252
0.556006006006006 -1.64810831919226
0.558108108108108 -1.65183261434183
0.56021021021021 -1.65608760781567
0.562312312312312 -1.66085034636024
0.564414414414414 -1.6660960159994
0.566516516516516 -1.67179812864217
0.568618618618619 -1.67792871825016
0.570720720720721 -1.68445854457178
0.572822822822823 -1.69135730240655
0.574924924924925 -1.69859383434476
0.577027027027027 -1.70613634493536
0.579129129129129 -1.71395261426821
0.581231231231231 -1.72201020901319
0.583333333333333 -1.73027668903882
0.585435435435435 -1.73871980783313
0.587537537537538 -1.74730770506923
0.58963963963964 -1.75600908979428
0.591741741741742 -1.76479341287112
0.593843843843844 -1.77363102746417
0.595945945945946 -1.78249333653295
0.598048048048048 -1.79135292647437
0.60015015015015 -1.8001836862369
0.602252252252252 -1.80896091141232
0.604354354354354 -1.81766139299259
0.606456456456457 -1.82626349065633
0.608558558558559 -1.83474719062129
0.610660660660661 -1.84309414826178
0.612762762762763 -1.85128771584323
0.614864864864865 -1.85931295586722
0.616966966966967 -1.86715664064826
0.619069069069069 -1.87480723885772
0.621171171171171 -1.88225488986898
0.623273273273273 -1.88949136682127
0.625375375375375 -1.896510029387
0.627477477477477 -1.90330576727917
0.62957957957958 -1.90987493557101
0.631681681681682 -1.91621528292099
0.633783783783784 -1.92232587380212
0.635885885885886 -1.92820700582708
0.637987987987988 -1.93386012324009
0.64009009009009 -1.93928772761439
0.642192192192192 -1.94449328675176
0.644294294294294 -1.9494811427287
0.646396396396396 -1.95425641997451
0.648498498498498 -1.95882493420051
0.650600600600601 -1.96319310292887
0.652702702702703 -1.96736785829433
0.654804804804805 -1.97135656271548
0.656906906906907 -1.97516692795339
0.659009009009009 -1.97880693799736
0.661111111111111 -1.98228477613975
0.663213213213213 -1.9856087565268
0.665315315315315 -1.98878726039941
0.667417417417417 -1.99182867716914
0.66951951951952 -1.99474135040955
0.671621621621622 -1.99753352878311
0.673723723723724 -2.00021332186899
0.675825825825826 -2.00278866080702
0.677927927927928 -2.00526726362954
0.68003003003003 -2.00765660511427
0.682132132132132 -2.00996389095835
0.684234234234234 -2.01219603604691
0.686336336336336 -2.01435964656735
0.688438438438439 -2.01646100570385
0.69054054054054 -2.01850606263507
0.692642642642643 -2.0205004245503
0.694744744744745 -2.02244935139664
0.696846846846847 -2.02435775307027
0.698948948948949 -2.0262301887691
0.701051051051051 -2.02807086823139
0.703153153153153 -2.02988365459465
0.705255255255255 -2.03167206862128
0.707357357357357 -2.03343929405137
0.709459459459459 -2.03518818385864
0.711561561561562 -2.03692126720216
0.713663663663664 -2.03864075688409
0.715765765765766 -2.04034855714186
0.717867867867868 -2.04204627162194
0.71996996996997 -2.04373521140068
0.722072072072072 -2.04541640293691
0.724174174174174 -2.0470905958588
0.726276276276276 -2.04875827050602
0.728378378378378 -2.0504196451655
0.730480480480481 -2.05207468295635
0.732582582582583 -2.05372309833559
0.734684684684685 -2.05536436321217
0.736786786786787 -2.05699771267161
0.738888888888889 -2.05862215032765
0.740990990990991 -2.06023645333068
0.743093093093093 -2.06183917707509
0.745195195195195 -2.06342865965938
0.747297297297297 -2.06500302616371
0.749399399399399 -2.06656019281919
0.751501501501501 -2.06809787115259
0.753603603603604 -2.06961357219787
0.755705705705706 -2.0711046108732
0.757807807807808 -2.07256811062823
0.75990990990991 -2.07400100847125
0.762012012012012 -2.07540006049013
0.764114114114114 -2.07676184798332
0.766216216216216 -2.07808278431905
0.768318318318318 -2.07935912264119
0.77042042042042 -2.08058696453924
0.772522522522523 -2.08176226979809
0.774624624624625 -2.08288086733939
0.776726726726727 -2.08393846746175
0.778828828828829 -2.08493067548023
0.780930930930931 -2.08585300685652
0.783033033033033 -2.08670090389981
0.785135135135135 -2.08746975410381
0.787237237237237 -2.08815491016809
0.789339339339339 -2.08875171173236
0.791441441441441 -2.08925550883189
0.793543543543544 -2.08966168706222
0.795645645645646 -2.0899656944225
0.797747747747748 -2.09016306979015
0.79984984984985 -2.09024947296278
0.801951951951952 -2.09022071618551
0.804054054054054 -2.09007279705974
0.806156156156156 -2.08980193270199
0.808258258258258 -2.08940459498832
0.81036036036036 -2.08887754668332
0.812462462462463 -2.08821787821605
0.814564564564564 -2.08742304483209
0.816666666666667 -2.08649090382385
0.818768768768769 -2.0854197515203
0.820870870870871 -2.0842083597028
0.822972972972973 -2.08285601110167
0.825075075075075 -2.08136253361811
0.827177177177177 -2.07972833290615
0.829279279279279 -2.07795442293964
0.831381381381381 -2.07604245418135
0.833483483483483 -2.07399473896629
0.835585585585586 -2.07181427371141
0.837687687687688 -2.06950475756953
0.83978978978979 -2.06707060715712
0.841891891891892 -2.06451696700364
0.843993993993994 -2.06184971539411
0.846096096096096 -2.05907546530567
0.848198198198198 -2.05620156017313
0.8503003003003 -2.05323606425778
0.852402402402402 -2.05018774743696
0.854504504504505 -2.04706606427957
0.856606606606607 -2.04388112732439
0.858708708708709 -2.04064367453277
0.860810810810811 -2.03736503094527
0.862912912912913 -2.03405706463179
0.865015015015015 -2.03073213708672
0.867117117117117 -2.02740304828293
0.869219219219219 -2.02408297666146
0.871321321321321 -2.02078541439542
0.873423423423423 -2.01752409832678
0.875525525525526 -2.01431293703284
0.877627627627628 -2.01116593453306
0.87972972972973 -2.0080971111973
0.881831831831832 -2.00512042246165
0.883933933933934 -2.00224967599733
0.886036036036036 -1.99949844801108
0.888138138138138 -1.99687999938164
0.89024024024024 -1.99440719235488
0.892342342342342 -1.99209240853106
0.894444444444444 -1.98994746887952
0.896546546546547 -1.98798355650998
0.898648648648649 -1.98621114291456
0.900750750750751 -1.98463991837136
0.902852852852853 -1.98327872716855
0.904954954954955 -1.98213550826795
0.907057057057057 -1.98121724197963
0.909159159159159 -1.98052990316414
0.911261261261261 -1.9800784214178
0.913363363363363 -1.97986664862942
0.915465465465465 -1.97989733422461
0.917567567567568 -1.98017210833798
0.91966966966967 -1.98069147307408
0.921771771771772 -1.98145480193699
0.923873873873874 -1.98246034742577
0.925975975975976 -1.98370525671118
0.928078078078078 -1.98518559522755
0.93018018018018 -1.98689637793516
0.932282282282282 -1.9888316079321
0.934384384384384 -1.99098432202367
0.936486486486487 -1.99334664279008
0.938588588588589 -1.99590983663295
0.940690690690691 -1.99866437722661
0.942792792792793 -2.00160001375359
0.944894894894895 -2.00470584326422
0.946996996996997 -2.00797038646916
0.949099099099099 -2.01138166625135
0.951201201201201 -2.01492728816937
0.953303303303303 -2.01859452221888
0.955405405405405 -2.02237038512181
0.957507507507507 -2.02624172242412
0.95960960960961 -2.03019528970216
0.961711711711712 -2.03421783220455
0.963813813813814 -2.03829616228985
0.965915915915916 -2.04241723406066
0.968018018018018 -2.04656821464046
0.97012012012012 -2.05073655158984
0.972222222222222 -2.0549100360141
0.974324324324324 -2.05907686097171
0.976426426426426 -2.06322567485388
0.978528528528529 -2.06734562946765
0.980630630630631 -2.07142642261739
0.982732732732733 -2.07545833504269
0.984834834834835 -2.07943226163204
0.986936936936937 -2.08333973689222
0.989039039039039 -2.08717295471086
0.991141141141141 -2.09092478250462
0.993243243243243 -2.09458876989673
0.995345345345345 -2.09815915211487
0.997447447447448 -2.10163084834321
0.99954954954955 -2.10499945530057
1.00165165165165 -2.10826123634967
1.00375375375375 -2.11141310647027
1.00585585585586 -2.11445261345197
1.00795795795796 -2.11737791567934
1.01006006006006 -2.12018775689476
1.01216216216216 -2.12288143833134
1.01426426426426 -2.12545878861056
1.01636636636637 -2.12792013179726
1.01846846846847 -2.13026625399806
1.02057057057057 -2.13249836887881
1.02267267267267 -2.13461808246292
1.02477477477477 -2.1366273575552
1.02687687687688 -2.13852847811613
1.02897897897898 -2.14032401388962
1.03108108108108 -2.14201678556299
1.03318318318318 -2.14360983071321
1.03528528528529 -2.14510637076662
1.03738738738739 -2.14650977917282
1.03948948948949 -2.14782355096619
1.04159159159159 -2.14905127386153
1.04369369369369 -2.15019660100402
1.0457957957958 -2.15126322546778
1.0478978978979 -2.15225485657281
1.05 -2.15317519806644
};
\addplot [semithick, orange, dashed]
table {%
-1.05 -1.5
1.05 -1.5
};
\addplot [semithick, color0, dotted]
table {%
-1 -0.205979824066162
-0.97979797979798 -0.225868701934814
-0.95959595959596 -0.226571083068848
-0.939393939393939 -0.254436492919922
-0.919191919191919 -0.288467407226562
-0.898989898989899 -0.322068214416504
-0.878787878787879 -0.307998657226562
-0.858585858585859 -0.318599700927734
-0.838383838383838 -0.322753429412842
-0.818181818181818 -0.334085941314697
-0.797979797979798 -0.290657043457031
-0.777777777777778 -0.344383239746094
-0.757575757575758 -0.350607395172119
-0.737373737373737 -0.333256721496582
-0.717171717171717 -0.322949409484863
-0.696969696969697 -0.267059803009033
-0.676767676767677 -0.170858860015869
-0.656565656565657 -0.20868444442749
-0.636363636363636 -0.224088668823242
-0.616161616161616 -0.128757953643799
-0.595959595959596 -0.168469905853271
-0.575757575757576 -0.199454307556152
-0.555555555555556 -0.190126419067383
-0.535353535353535 -0.177763938903809
-0.515151515151515 -0.133696556091309
-0.494949494949495 -0.118156909942627
-0.474747474747475 -0.0702085494995117
-0.454545454545454 -0.0781221389770508
-0.434343434343434 -0.0606327056884766
-0.414141414141414 -0.0754103660583496
-0.393939393939394 -0.0769462585449219
-0.373737373737374 -0.0996365547180176
-0.353535353535353 -0.0828170776367188
-0.333333333333333 -0.0498495101928711
-0.313131313131313 -0.0396957397460938
-0.292929292929293 -0.0297713279724121
-0.272727272727273 -0.0251455307006836
-0.252525252525252 -0.0260238647460938
-0.232323232323232 -0.030785083770752
-0.212121212121212 -0.03706955909729
-0.191919191919192 -0.0929191112518311
-0.171717171717172 -0.152357578277588
-0.151515151515151 -0.179893016815186
-0.131313131313131 -0.240683078765869
-0.111111111111111 -0.309897899627686
-0.0909090909090908 -0.37078332901001
-0.0707070707070706 -0.47733736038208
-0.0505050505050504 -0.572627544403076
-0.0303030303030303 -0.529450416564941
-0.0101010101010101 -0.448423862457275
0.0101010101010102 -0.391189336776733
0.0303030303030305 -0.309934377670288
0.0505050505050506 -0.201252937316895
0.0707070707070707 -0.0908157825469971
0.0909090909090911 0.0236179828643799
0.111111111111111 0.153668642044067
0.131313131313131 0.274916648864746
0.151515151515152 0.42003059387207
0.171717171717172 0.527770042419434
0.191919191919192 0.631687164306641
0.212121212121212 0.738633632659912
0.232323232323232 0.830078125
0.252525252525253 0.913810253143311
0.272727272727273 0.955764293670654
0.292929292929293 0.923402309417725
0.313131313131313 0.818100690841675
0.333333333333333 0.662532091140747
0.353535353535354 0.511584520339966
0.373737373737374 0.328620195388794
0.393939393939394 0.113832235336304
0.414141414141414 -0.072077751159668
0.434343434343434 -0.288313865661621
0.454545454545455 -0.427997589111328
0.474747474747475 -0.548510551452637
0.494949494949495 -0.840817451477051
0.515151515151515 -1.11218500137329
0.535353535353535 -1.16692352294922
0.555555555555556 -1.15184450149536
0.575757575757576 -1.06141090393066
0.595959595959596 -1.01289701461792
0.616161616161616 -0.947446823120117
0.636363636363636 -0.663935661315918
0.656565656565657 -0.512730121612549
0.676767676767677 -0.438484191894531
0.696969696969697 -0.373131990432739
0.717171717171717 -0.337374448776245
0.737373737373737 -0.297325611114502
0.757575757575758 -0.295724868774414
0.777777777777778 -0.271866798400879
0.797979797979798 -0.236304759979248
0.818181818181818 -0.22218656539917
0.838383838383838 -0.206587791442871
0.858585858585859 -0.191113948822021
0.878787878787879 -0.162012577056885
0.898989898989899 -0.103851795196533
0.919191919191919 -0.0475583076477051
0.939393939393939 -0.00443887710571289
0.95959595959596 0.0431375503540039
0.97979797979798 0.0631227493286133
1 -0.0736675262451172
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
-0.899999976158142 -0.322007685899734
0 -0.419090747833252
0.400000005960464 0.0580134987831116
0.300000011920929 0.900133013725281
0.699999988079071 -0.371340870857239
0.100000001490116 0.0881704241037369
-0.200000002980232 -0.0640096068382263
-0.5 -0.123762108385563
};
%\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
%table {%
%-0.278603196144104 0.0419369749724865
%};
%\addplot [semithick, red, opacity=0.3, dotted]
%table {%
%-0.278603196144104 -2.21529245853424
%-0.278603196144104 2.21125254631043
%};
\end{axis}

\end{tikzpicture}


==> figures/latent_pred.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.701960784313725,0.27843137254902}

\begin{axis}[
axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Size of $\data_N$},
xmajorgrids,
xmin=2, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log predictive density $p(\theta | \mathcal{D}_N)$},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:2,0.102959283316908)
--(axis cs:2,0.00810269847760135)
--(axis cs:4,0.127688840088769)
--(axis cs:6,0.229787630061289)
--(axis cs:8,0.284245793536527)
--(axis cs:10,0.324457451319319)
--(axis cs:15,0.400169790299197)
--(axis cs:20,0.465261654067067)
--(axis cs:25,0.47260496213666)
--(axis cs:25,0.568749618222365)
--(axis cs:25,0.568749618222365)
--(axis cs:20,0.551069893973496)
--(axis cs:15,0.486596816811953)
--(axis cs:10,0.414400414014238)
--(axis cs:8,0.372846138326738)
--(axis cs:6,0.315793667379674)
--(axis cs:4,0.235080598373054)
--(axis cs:2,0.102959283316908)
--cycle;

\addplot [semithick, color0, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
2 0.0555309908972545
4 0.181384719230912
6 0.272790648720481
8 0.328545965931632
10 0.369428932666779
15 0.443383303555575
20 0.508165774020282
25 0.520677290179513
};
\end{axis}
%\node[] at (1.8,3.4) {(c)};
\end{tikzpicture}


==> figures/latent_pred_2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.701960784313725,0.27843137254902}

\begin{axis}[
axis on top,
enlarge x limits=false,
enlarge y limits=false,
height=\figureheight,
% inner sep=0pt,
% outer sep=0pt,
scale only axis,
tick align=outside,
tick pos=left,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Size of $\data_N$},
xmajorgrids,
xmin=0, xmax=27,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. loglikelihood of $\pi(\vtheta)$},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=black}
]

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:2,0.102959283316908)
--(axis cs:2,0.00810269847760135)
--(axis cs:4,0.127688840088769)
--(axis cs:6,0.229787630061289)
--(axis cs:8,0.284245793536527)
--(axis cs:10,0.324457451319319)
--(axis cs:15,0.400169790299197)
--(axis cs:20,0.465261654067067)
--(axis cs:25,0.47260496213666)
--(axis cs:25,0.568749618222365)
--(axis cs:25,0.568749618222365)
--(axis cs:20,0.551069893973496)
--(axis cs:15,0.486596816811953)
--(axis cs:10,0.414400414014238)
--(axis cs:8,0.372846138326738)
--(axis cs:6,0.315793667379674)
--(axis cs:4,0.235080598373054)
--(axis cs:2,0.102959283316908)
--cycle;

\addplot [semithick, color0, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
2 0.0555309908972545
4 0.181384719230912
6 0.272790648720481
8 0.328545965931632
10 0.369428932666779
15 0.443383303555575
20 0.508165774020282
25 0.520677290179513
};
\end{axis}


\end{tikzpicture}


==> figures/misclass_1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1.09346160888672, xmax=1.09120533466339,
ymin=-1.09346160888672, ymax=1.09120533466339,
xtick=\empty,  % No x-ticks
ytick=\empty,  % No y-ticks
axis line style={draw=none},  % Removes the axis line (borders)
scale only axis=true,  % Axis scaling only applies to the axis
enlargelimits=false,  % Prevents adding space beyond axis limits
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.44582724494319, xmax=1.37309784350857, ymin=-1.40555688653673, ymax=1.43167291028159] {figures/misclass_1-000.png};
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.948032736778259 -0.136961340904236
0.0354272127151489 0.309337377548218
-0.896937370300293 -0.492066025733948
0.168294310569763 -0.452771186828613
0.120496869087219 -0.30917364358902
0.908407688140869 -0.281451940536499
0.477238893508911 -0.765429198741913
0.521703958511353 -0.73903888463974
-0.813722133636475 -0.254741966724396
0.806766748428345 -0.399057149887085
0.830923438072205 -0.0514260530471802
-0.662365913391113 0.357157826423645
0.646256804466248 -0.149397909641266
0.354784369468689 -0.347602665424347
0.815289616584778 0.124383091926575
0.587019920349121 -0.686932563781738
-0.0545461177825928 0.0123937129974365
0.969957113265991 -0.70928955078125
0.927701830863953 -0.0716186165809631
-0.993461608886719 0.368646860122681
0.991205334663391 -0.936716258525848
-0.540608048439026 0.183894515037537
-0.485119819641113 0.157112956047058
-0.0711844563484192 0.19711697101593
};
\addplot [semithick, red, mark=triangle*, mark size=2, mark options={solid}, only marks]
table {%
-0.374104857444763 0.360436081886292
-0.46407425403595 0.744681119918823
0.0787010192871094 -0.850553870201111
-0.682061195373535 -0.651873648166656
-0.802313268184662 0.842706441879272
-0.838535845279694 -0.953555405139923
-0.76788067817688 0.680941462516785
-0.235271275043488 -0.17625617980957
0.172333359718323 0.55626392364502
-0.297084927558899 0.307355999946594
0.0942795276641846 -0.976759970188141
-0.03892582654953 -0.0696095824241638
-0.140459299087524 -0.110433399677277
-0.112393260002136 -0.711188793182373
0.456310153007507 0.279618978500366
-0.277367770671844 -0.564704358577728
-0.595166206359863 -0.458460628986359
-0.771039843559265 -0.902212023735046
-0.31556236743927 0.564556837081909
0.618168592453003 0.619476914405823
0.0394769906997681 0.626020908355713
-0.0967479944229126 0.644251108169556
0.167546987533569 0.231655120849609
};
\addplot [semithick, black, opacity=1.0, mark=square*, mark size=3.0, mark options={solid}, only marks]
table {%
0.802775144577026 -0.536541938781738
};
\addplot [semithick, black, opacity=1.0, mark=square*, mark size=3.0, mark options={solid}, only marks]
table {%
-0.0585377812385559 0.92331600189209
-0.394348680973053 -0.894248247146606
};
\end{axis}
\node[] at (3.05,5.4) {(a)};
\end{tikzpicture}


==> figures/misclass_2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1.09346160888672, xmax=1.09120533466339,
ymin=-1.09346160888672, ymax=1.09120533466339,
xtick=\empty,  % No x-ticks
ytick=\empty,  % No y-ticks
axis line style={draw=none},  % Removes the axis line (borders)
scale only axis=true,  % Axis scaling only applies to the axis
enlargelimits=false,  % Prevents adding space beyond axis limits
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.44582724494319, xmax=1.37309784350857, ymin=-1.40555688653673, ymax=1.43167291028159] {figures/misclass_2-000.png};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.948032736778259 -0.136961340904236
0.0354272127151489 0.309337377548218
-0.896937370300293 -0.492066025733948
0.168294310569763 -0.452771186828613
0.120496869087219 -0.30917364358902
0.908407688140869 -0.281451940536499
0.477238893508911 -0.765429198741913
0.521703958511353 -0.73903888463974
-0.813722133636475 -0.254741966724396
0.806766748428345 -0.399057149887085
0.830923438072205 -0.0514260530471802
-0.662365913391113 0.357157826423645
0.646256804466248 -0.149397909641266
0.354784369468689 -0.347602665424347
0.815289616584778 0.124383091926575
0.587019920349121 -0.686932563781738
-0.0545461177825928 0.0123937129974365
0.969957113265991 -0.70928955078125
0.927701830863953 -0.0716186165809631
-0.993461608886719 0.368646860122681
0.991205334663391 -0.936716258525848
-0.540608048439026 0.183894515037537
-0.485119819641113 0.157112956047058
-0.0711844563484192 0.19711697101593
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
-0.374104857444763 0.360436081886292
-0.46407425403595 0.744681119918823
0.0787010192871094 -0.850553870201111
-0.682061195373535 -0.651873648166656
-0.802313268184662 0.842706441879272
-0.838535845279694 -0.953555405139923
-0.76788067817688 0.680941462516785
-0.235271275043488 -0.17625617980957
0.172333359718323 0.55626392364502
-0.297084927558899 0.307355999946594
0.0942795276641846 -0.976759970188141
-0.03892582654953 -0.0696095824241638
-0.140459299087524 -0.110433399677277
-0.112393260002136 -0.711188793182373
0.456310153007507 0.279618978500366
-0.277367770671844 -0.564704358577728
-0.595166206359863 -0.458460628986359
-0.771039843559265 -0.902212023735046
-0.31556236743927 0.564556837081909
0.618168592453003 0.619476914405823
0.0394769906997681 0.626020908355713
-0.0967479944229126 0.644251108169556
0.167546987533569 0.231655120849609
};
\addplot [semithick, black, opacity=1.0, mark=square*, mark size=3.5, mark options={solid}, only marks]
table {%
0.802775144577026 -0.536541938781738
};
\addplot [semithick, black, opacity=1.0, mark=square*, mark size=3.5, mark options={solid}, only marks]
table {%
-0.0585377812385559 0.92331600189209
-0.394348680973053 -0.894248247146606
};
\end{axis}
\node[] at (3.05,5.4) {(b)};
\end{tikzpicture}


==> figures/mnist_acc.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Context Size \%},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Classification Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:1,0.3)
--(axis cs:1,0.1625)
--(axis cs:2,0.2875)
--(axis cs:3,0.4375)
--(axis cs:6,0.725)
--(axis cs:8,0.7375)
--(axis cs:12,0.775)
--(axis cs:19,0.875)
--(axis cs:25,0.9375)
--(axis cs:31,0.95)
--(axis cs:38,0.9125)
--(axis cs:63,0.9625)
--(axis cs:76,1)
--(axis cs:100,0.925)
--(axis cs:100,1)
--(axis cs:100,1)
--(axis cs:76,1)
--(axis cs:63,1)
--(axis cs:38,1)
--(axis cs:31,1)
--(axis cs:25,0.9875)
--(axis cs:19,0.9625)
--(axis cs:12,0.875)
--(axis cs:8,0.8625)
--(axis cs:6,0.8)
--(axis cs:3,0.5625)
--(axis cs:2,0.4375)
--(axis cs:1,0.3)
--cycle;

\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.225
2 0.3625
3 0.4875
6 0.7625
8 0.8
12 0.825
19 0.9125
25 0.9625
31 0.975
38 0.9625
63 0.9875
76 1
100 0.975
};
\end{axis}

\end{tikzpicture}


==> figures/mnist_nlpd.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={NLPD},
ymin=-1.3, ymax=-0.5,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:2,-0.8878855509212)
--(axis cs:2,-0.978341301018955)
--(axis cs:3,-1.03794191599431)
--(axis cs:5,-1.07214268602077)
--(axis cs:6,-1.09174288360729)
--(axis cs:8,-1.16723618085981)
--(axis cs:12,-1.18785113054544)
--(axis cs:19,-1.24893724982912)
--(axis cs:25,-1.2565231131798)
--(axis cs:25,-1.21431831843794)
--(axis cs:25,-1.21431831843794)
--(axis cs:19,-1.17234718735044)
--(axis cs:12,-1.12879346650809)
--(axis cs:8,-1.0590874952495)
--(axis cs:6,-1.01079672725544)
--(axis cs:5,-0.97977918230351)
--(axis cs:3,-0.943970279688218)
--(axis cs:2,-0.8878855509212)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:2,-0.945794636037744)
--(axis cs:2,-1.03490721580704)
--(axis cs:3,-1.08532179338664)
--(axis cs:5,-1.10797459370428)
--(axis cs:6,-1.12335887553741)
--(axis cs:8,-1.18946240801156)
--(axis cs:12,-1.20196350200702)
--(axis cs:19,-1.2549914013192)
--(axis cs:25,-1.26224162746303)
--(axis cs:25,-1.2179372532285)
--(axis cs:25,-1.2179372532285)
--(axis cs:19,-1.17978981625588)
--(axis cs:12,-1.15074159519146)
--(axis cs:8,-1.09273966890037)
--(axis cs:6,-1.05952298042725)
--(axis cs:5,-1.03670862429804)
--(axis cs:3,-1.00173143403798)
--(axis cs:2,-0.945794636037744)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:2,-0.551278770183649)
--(axis cs:2,-0.757901763702307)
--(axis cs:3,-0.819334220967936)
--(axis cs:5,-0.899780629228454)
--(axis cs:6,-0.910900909845268)
--(axis cs:8,-1.08063233646004)
--(axis cs:12,-1.08945337217531)
--(axis cs:19,-1.20609025164615)
--(axis cs:25,-1.21446082877417)
--(axis cs:25,-1.15377475929956)
--(axis cs:25,-1.15377475929956)
--(axis cs:19,-1.07514398888577)
--(axis cs:12,-1.00284618455687)
--(axis cs:8,-0.862847320713114)
--(axis cs:6,-0.790120606477822)
--(axis cs:5,-0.727600290228028)
--(axis cs:3,-0.643813013948751)
--(axis cs:2,-0.551278770183649)
--cycle;

\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
2 -0.933113425970078
3 -0.990956097841263
5 -1.02596093416214
6 -1.05126980543137
8 -1.11316183805466
12 -1.15832229852676
19 -1.21064221858978
25 -1.23542071580887
};
\addlegendentry{\tiny{ACE}}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
2 -0.990350925922394
3 -1.04352661371231
5 -1.07234160900116
6 -1.09144092798233
8 -1.14110103845596
12 -1.17635254859924
19 -1.21739060878754
25 -1.24008944034576
};
\addlegendentry{\tiny{ACE-$\vtheta$}}
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
2 -0.654590266942978
3 -0.731573617458343
5 -0.813690459728241
6 -0.850510758161545
8 -0.971739828586578
12 -1.04614977836609
19 -1.14061712026596
25 -1.18411779403687
};
\addlegendentry{\tiny{TNPD}}
\end{axis}

\end{tikzpicture}


==> figures/ppd_dataset_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\Large
\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={ACE},
x grid style={darkgray176},
xlabel={Time},
xmin=-0.65, xmax=13.65,
xtick style={color=black},
xtick = {0, 5, 10},
y grid style={darkgray176},
ylabel={Count},
ymin=-10, ymax=420,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 3.35500001907349
1 10.0514001846313
2 29.7569999694824
3 81.8942031860352
4 187.819198608398
5 300.008605957031
6 316.071594238281
7 246.874206542969
8 164.564407348633
9 101.247596740723
10 59.771598815918
11 35.0097999572754
12 20.0891990661621
13 11.5928001403809
};

\path [fill=steelblue31119180, fill opacity=0.25]
(axis cs:0,8)
--(axis cs:0,0)
--(axis cs:1,4)
--(axis cs:2,18)
--(axis cs:3,61)
--(axis cs:4,152)
--(axis cs:5,255)
--(axis cs:6,274)
--(axis cs:7,208)
--(axis cs:8,135)
--(axis cs:9,79)
--(axis cs:10,42)
--(axis cs:11,22)
--(axis cs:12,10)
--(axis cs:13,4)
--(axis cs:13,20)
--(axis cs:13,20)
--(axis cs:12,31.0249999999996)
--(axis cs:11,50)
--(axis cs:10,79)
--(axis cs:9,125)
--(axis cs:8,196)
--(axis cs:7,287)
--(axis cs:6,362)
--(axis cs:5,346)
--(axis cs:4,226)
--(axis cs:3,104)
--(axis cs:2,44)
--(axis cs:1,18)
--(axis cs:0,8)
--cycle;

\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 3
1 8
2 26
3 76
4 225
5 298
6 258
7 233
8 189
9 128
10 68
11 29
12 14
13 4
};

\draw (axis cs:0.05,410) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{log-prob $\uparrow$ -64.4};
%\draw (axis cs:0.05,425) node[
%  anchor=north west,
%  text=black,
%  rotate=0.0
%]{RMSE$\downarrow$ 14.5};
%\draw (axis cs:0.05,375) node[
%  anchor=north west,
%  text=black,
%  rotate=0.0
%]{C$\uparrow$ 0.86};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={NPE},
x grid style={darkgray176},
xlabel={Time},
xmin=-0.65, xmax=13.65,
xtick style={color=black},
xtick = {0, 5, 10},
y grid style={darkgray176},
ymin=-10, ymax=420,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
0 2.93700003623962
1 9.17000007629395
2 28.1522006988525
3 81.0818023681641
4 192.024398803711
5 308.960998535156
6 320.503814697266
7 246.366592407227
8 162.420593261719
9 99.0968017578125
10 58.3871994018555
11 34.0989990234375
12 19.6580009460449
13 11.2936000823975
};

\path [fill=steelblue31119180, fill opacity=0.25]
(axis cs:0,7)
--(axis cs:0,0)
--(axis cs:1,3)
--(axis cs:2,16)
--(axis cs:3,61)
--(axis cs:4,157)
--(axis cs:5,263.975)
--(axis cs:6,278)
--(axis cs:7,205)
--(axis cs:8,132)
--(axis cs:9,78)
--(axis cs:10,42)
--(axis cs:11,22)
--(axis cs:12,11)
--(axis cs:13,5)
--(axis cs:13,20)
--(axis cs:13,20)
--(axis cs:12,31)
--(axis cs:11,48)
--(axis cs:10,76)
--(axis cs:9,122)
--(axis cs:8,193)
--(axis cs:7,289)
--(axis cs:6,364)
--(axis cs:5,357)
--(axis cs:4,232)
--(axis cs:3,103)
--(axis cs:2,42)
--(axis cs:1,17)
--(axis cs:0,7)
--cycle;

\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 3
1 8
2 26
3 76
4 225
5 298
6 258
7 233
8 189
9 128
10 68
11 29
12 14
13 4
};

\draw (axis cs:0.05,410) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{log-prob $\uparrow$ -64.6};
%\draw (axis cs:0.05,425) node[
%  anchor=north west,
%  text=black,
%  rotate=0.0
%]{RMSE$\downarrow$ 15.1};
%\draw (axis cs:0.05,375) node[
%  anchor=north west,
%  text=black,
%  rotate=0.0
%]{C$\uparrow$ 0.79};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.65,0.5)},
  anchor=east,
  draw=lightgray204
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={MCMC},
x grid style={darkgray176},
xlabel={Time},
xmin=-0.65, xmax=13.65,
xtick style={color=black},
xtick = {0, 5, 10},
y grid style={darkgray176},
ymin=-10, ymax=420,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
0 3.66820001602173
1 10.9191999435425
2 31.4109992980957
3 84.7503967285156
4 188.496795654297
5 295.789794921875
6 310.153198242188
7 243.214202880859
8 163.110397338867
9 100.798599243164
10 60.4127998352051
11 35.1990013122559
12 20.4108009338379
13 11.8531999588013
};
\addlegendentry{PPD mean}

\path [fill=steelblue31119180, fill opacity=0.25]
(axis cs:0,8)
--(axis cs:0,0)
--(axis cs:1,4)
--(axis cs:2,20)
--(axis cs:3,65)
--(axis cs:4,156)
--(axis cs:5,255)
--(axis cs:6,271)
--(axis cs:7,206.975)
--(axis cs:8,136)
--(axis cs:9,80)
--(axis cs:10,44)
--(axis cs:11,23)
--(axis cs:12,11)
--(axis cs:13,5)
--(axis cs:13,20)
--(axis cs:13,20)
--(axis cs:12,31)
--(axis cs:11,49)
--(axis cs:10,78)
--(axis cs:9,123)
--(axis cs:8,192)
--(axis cs:7,280)
--(axis cs:6,350)
--(axis cs:5,338)
--(axis cs:4,223)
--(axis cs:3,107)
--(axis cs:2,45)
--(axis cs:1,19)
--(axis cs:0,8)
--cycle;
\addlegendimage{area legend, fill=steelblue31119180, fill opacity=0.25}
\addlegendentry{PPD 95\% CI}

\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 3
1 8
2 26
3 76
4 225
5 298
6 258
7 233
8 189
9 128
10 68
11 29
12 14
13 4
};
\addlegendentry{observed}

\draw (axis cs:0.05,410) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{log-prob $\uparrow$ -62.9};
%\draw (axis cs:0.05,425) node[
%  anchor=north west,
%  text=black,
%  rotate=0.0
%]{RMSE$\downarrow$ 14.3};
%\draw (axis cs:0.05,375) node[
%  anchor=north west,
%  text=black,
%  rotate=0.0
%]{C$\uparrow$ 0.79};
\end{groupplot}

\end{tikzpicture}


==> image_files/output_plot_1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
  clip=false,  % Disable clipping for the axis area
  height=\figureheight,
  legend cell align={left},
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
  tick align=outside,
  tick pos=left,
  width=\figurewidth,
  x grid style={white!69.0196078431373!black},
  xmin=-0.52, xmax=0.52,
  xtick={-0.5, -0.25, 0, 0.25, 0.5},  % Specify x-tick positions
  xticklabels={0,0.25, 0.5, 0.75, 1.0},  % Custom x-tick labels
  y grid style={white!69.0196078431373!black},
  ymin=-0.725, ymax=9.725,
  ytick style={color=black},
  ytick={0,1,2,3,4,5,6,7,8,9},
  yticklabels={No\_Beard,Young,Bangs,Male,Wearing\_Necktie,Big\_Lips,Black\_Hair,Smiling,Gray\_Hair,Bald}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.25) rectangle (axis cs:0.269394755363464,0.25);
\draw[draw=none,fill=color0] (axis cs:0,0.75) rectangle (axis cs:0.209146857261658,1.25);
\draw[draw=none,fill=color0] (axis cs:0,1.75) rectangle (axis cs:0.0127872228622437,2.25);
\draw[draw=none,fill=color0] (axis cs:0,2.75) rectangle (axis cs:-0.0484082698822021,3.25);
\draw[draw=none,fill=color0] (axis cs:0,3.75) rectangle (axis cs:-0.0492472648620605,4.25);
\draw[draw=none,fill=color0] (axis cs:0,4.75) rectangle (axis cs:-0.203940004110336,5.25);
\draw[draw=none,fill=color0] (axis cs:0,5.75) rectangle (axis cs:-0.329178512096405,6.25);
\draw[draw=none,fill=color0] (axis cs:0,6.75) rectangle (axis cs:-0.372095733880997,7.25);
\draw[draw=none,fill=color0] (axis cs:0,7.75) rectangle (axis cs:-0.424515068531036,8.25);
\draw[draw=none,fill=color0] (axis cs:0,8.75) rectangle (axis cs:-0.457507848739624,9.25);
\addplot [red, dashed, forget plot]
table {%
-1.11022302462516e-16 -0.725
-1.11022302462516e-16 9.725
};
\addplot [semithick, red, mark=asterisk, mark size=1.5, mark options={solid}, only marks]
table {%
0.5 0
};
\addlegendentry{Label = 1}
\addplot [semithick, red, mark=asterisk, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.5 1
};
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}, only marks]
table {%
-0.5 2
};
\addlegendentry{Label = 0}
\addplot [semithick, red, mark=asterisk, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.5 3
};
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.5 4
};
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.5 5
};
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.5 6
};
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.5 7
};
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.5 8
};
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.5 9
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.334939955281122 0
};
\addlegendentry{Average}
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.273616849046639 1
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.348424720753804 2
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.083245721844629 3
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.4272849323047 4
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.259204142172469 5
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.260749065888775 6
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.0179196343516009 7
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.458050138450831 8
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.477556651316147 9
};
% \draw (axis cs:-.40, -2.05) node[
%   scale=1.0,
%   anchor=south,
%   text=black,
%   rotate=0.0,
%   %font= \large
% ]{0.25};

% \draw (axis cs:-0.25,-1.2) node[
%   scale=0.5,
%   anchor=south,
%   text=black,
%   rotate=0.0
% ]{0.25};
% \draw (axis cs:0,-1.2) node[
%   scale=0.5,
%   anchor=south,
%   text=black,
%   rotate=0.0
% ]{0.5};
% \draw (axis cs:0.25,-1.2) node[
%   scale=0.5,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{0.75};
% \draw (axis cs:0.5,-1.2) node[
%   scale=0.5,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{1.0};
\end{axis}

\end{tikzpicture}


==> image_files/output_plot_1_.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.52, xmax=0.52,
xtick style={color=black},
xtick={-0.5, -0.25, 0, 0.25, 0.5}, 
xticklabels={0,0.25, 0.5, 0.75, 1.0},  % Custom x-tick labels
y grid style={white!69.0196078431373!black},
ymin=-0.725, ymax=9.725,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabels={Young,No\_Beard,Bangs,Big\_Lips,Smiling,Male,Wearing\_Necktie,Black\_Hair,Gray\_Hair,Bald}
]
\draw[draw=none,fill=color0] (axis cs:0,-0.25) rectangle (axis cs:0.320205390453339,0.25);
\draw[draw=none,fill=color0] (axis cs:0,0.75) rectangle (axis cs:0.272623658180237,1.25);
\draw[draw=none,fill=color0] (axis cs:0,1.75) rectangle (axis cs:0.0684733390808105,2.25);
\draw[draw=none,fill=color0] (axis cs:0,2.75) rectangle (axis cs:-0.103595376014709,3.25);
\draw[draw=none,fill=color0] (axis cs:0,3.75) rectangle (axis cs:-0.161007344722748,4.25);
\draw[draw=none,fill=color0] (axis cs:0,4.75) rectangle (axis cs:-0.169925153255463,5.25);
\draw[draw=none,fill=color0] (axis cs:0,5.75) rectangle (axis cs:-0.227203577756882,6.25);
\draw[draw=none,fill=color0] (axis cs:0,6.75) rectangle (axis cs:-0.263009160757065,7.25);
\draw[draw=none,fill=color0] (axis cs:0,7.75) rectangle (axis cs:-0.442010283470154,8.25);
\draw[draw=none,fill=color0] (axis cs:0,8.75) rectangle (axis cs:-0.44317689538002,9.25);
\addplot [red, dashed, forget plot]
table {%
-1.11022302462516e-16 -0.725
-1.11022302462516e-16 9.725
};
\addplot [semithick, red, mark=asterisk, mark size=1.5, mark options={solid}, only marks]
table {%
0.5 0
};
\addlegendentry{Label = 1}
\addplot [semithick, red, mark=asterisk, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.5 1
};
\addplot [semithick, red, mark=asterisk, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.5 2
};
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}, only marks]
table {%
-0.5 3
};
\addlegendentry{Label = 0}
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.5 4
};
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.5 5
};
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.5 6
};
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.5 7
};
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.5 8
};
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.5 9
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.273616849046639 0
};
\addlegendentry{Average}
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.334939955281122 1
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.348424720753804 2
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.259204142172469 3
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.0179196343516009 4
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.083245721844629 5
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.4272849323047 6
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.260749065888775 7
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.458050138450831 8
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-0.477556651316147 9
};
\draw (axis cs:-0.5,-1.2) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:-0.25,-1.2) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.25};
\draw (axis cs:0,-1.2) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.5};
\draw (axis cs:0.25,-1.2) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{0.75};
\draw (axis cs:0.5,-1.2) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{1.0};
\end{axis}

\end{tikzpicture}

